FPIA: Field-Programmable Ising Arrays with In-Memory Computing

Ising Machine is a promising computing approach for solving combinatorial optimization problems. It is naturally suited for energy-saving and compact in-memory computing implementations with emerging memories. A na\"ive in-memory computing implementation of a quadratic Ising Machine requires an array of coupling weights that grows quadratically with problem size. However, the resources in such an approach are used inefficiently due to sparsity in practical optimization problems. We first show that this issue can be addressed by partitioning a coupling array into smaller sub-arrays. This technique, however, requires interconnecting subarrays; hence, we developed in-memory computing architecture for quadratic Ising Machines inspired by island-type field programmable gate arrays, which is the main contribution of our paper. We adapt open-source tools to optimize problem embedding and model routing overhead. Modeling results of benchmark problems for the developed architecture show up to 60x area improvement and faster operation than the baseline approach. Finally, we discuss algorithm/circuit co-design techniques for further improvements.

==> fig/QUBO_pattern/aes_32_QUBO_pattern.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424029in}{0.504802in}}%
\pgfpathlineto{\pgfqpoint{1.586597in}{0.504802in}}%
\pgfpathlineto{\pgfqpoint{1.586597in}{1.667370in}}%
\pgfpathlineto{\pgfqpoint{0.424029in}{1.667370in}}%
\pgfpathlineto{\pgfqpoint{0.424029in}{0.504802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.504802in}}{\pgfqpoint{1.162568in}{1.162568in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.424029in}{0.504802in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.170000in,height=1.170000in]{aes_32_QUBO_pattern-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424029in}{0.504802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424029in,y=0.407580in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126063in}{0.504802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126063in,y=0.407580in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424029in}{0.504802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257362in, y=0.456577in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424029in}{0.855819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118473in, y=0.807594in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424029in}{1.206836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.049028in, y=1.158611in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424029in}{1.557853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.049028in, y=1.509628in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424029in}{0.504802in}}%
\pgfpathlineto{\pgfqpoint{0.424029in}{1.667370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586597in}{0.504802in}}%
\pgfpathlineto{\pgfqpoint{1.586597in}{1.667370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424029in}{0.504802in}}%
\pgfpathlineto{\pgfqpoint{1.586597in}{0.504802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424029in}{1.667370in}}%
\pgfpathlineto{\pgfqpoint{1.586597in}{1.667370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535140in}{1.431259in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{1.431259in}}%
\pgfpathlineto{\pgfqpoint{0.730451in}{1.625704in}}%
\pgfpathlineto{\pgfqpoint{0.535140in}{1.625704in}}%
\pgfpathlineto{\pgfqpoint{0.535140in}{1.431259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562918in,y=1.597926in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{a)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099029in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.261597in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.261597in}{1.801955in}}%
\pgfpathlineto{\pgfqpoint{2.099029in}{1.801955in}}%
\pgfpathlineto{\pgfqpoint{2.099029in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.099029in}{0.370218in}}{\pgfqpoint{1.162568in}{1.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151873in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.257561in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.257561in}{40.172510in}}%
\pgfpathlineto{\pgfqpoint{2.151873in}{40.172510in}}%
\pgfpathlineto{\pgfqpoint{2.151873in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.099029in}{0.370218in}}{\pgfqpoint{1.162568in}{1.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257561in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.363249in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.363249in}{4.235908in}}%
\pgfpathlineto{\pgfqpoint{2.257561in}{4.235908in}}%
\pgfpathlineto{\pgfqpoint{2.257561in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.099029in}{0.370218in}}{\pgfqpoint{1.162568in}{1.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363249in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{2.363249in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{2.363249in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.099029in}{0.370218in}}{\pgfqpoint{1.162568in}{1.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468937in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.574625in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.574625in}{2.804171in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{2.804171in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.099029in}{0.370218in}}{\pgfqpoint{1.162568in}{1.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574625in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.680313in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.680313in}{1.658781in}}%
\pgfpathlineto{\pgfqpoint{2.574625in}{1.658781in}}%
\pgfpathlineto{\pgfqpoint{2.574625in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.099029in}{0.370218in}}{\pgfqpoint{1.162568in}{1.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680313in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.786001in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.786001in}{1.444021in}}%
\pgfpathlineto{\pgfqpoint{2.680313in}{1.444021in}}%
\pgfpathlineto{\pgfqpoint{2.680313in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.099029in}{0.370218in}}{\pgfqpoint{1.162568in}{1.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786001in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.891689in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.891689in}{0.942913in}}%
\pgfpathlineto{\pgfqpoint{2.786001in}{0.942913in}}%
\pgfpathlineto{\pgfqpoint{2.786001in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.099029in}{0.370218in}}{\pgfqpoint{1.162568in}{1.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891689in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.997377in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.997377in}{1.014499in}}%
\pgfpathlineto{\pgfqpoint{2.891689in}{1.014499in}}%
\pgfpathlineto{\pgfqpoint{2.891689in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.099029in}{0.370218in}}{\pgfqpoint{1.162568in}{1.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997377in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.103065in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.103065in}{1.086086in}}%
\pgfpathlineto{\pgfqpoint{2.997377in}{1.086086in}}%
\pgfpathlineto{\pgfqpoint{2.997377in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.099029in}{0.370218in}}{\pgfqpoint{1.162568in}{1.431737in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103065in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.208753in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.208753in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{3.103065in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{3.103065in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406982in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406982in,y=0.272996in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771423in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771423in,y=0.272996in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135864in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135864in,y=0.272996in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099029in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932362in, y=0.321992in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099029in}{0.728152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862917in, y=0.679927in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099029in}{1.086086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862917in, y=1.037861in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099029in}{1.444021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862917in, y=1.395795in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099029in}{1.801955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862917in, y=1.753730in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099029in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.099029in}{1.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261597in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.261597in}{1.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099029in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.261597in}{0.370218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099029in}{1.801955in}}%
\pgfpathlineto{\pgfqpoint{3.261597in}{1.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210140in}{1.565844in}}%
\pgfpathlineto{\pgfqpoint{2.416543in}{1.565844in}}%
\pgfpathlineto{\pgfqpoint{2.416543in}{1.760288in}}%
\pgfpathlineto{\pgfqpoint{2.210140in}{1.760288in}}%
\pgfpathlineto{\pgfqpoint{2.210140in}{1.565844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237918in,y=1.732510in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{b)}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/VPR_model_flow/VPR_model_flow.tikz.tex <==
\begin{tikzpicture}[
        neuron/.style  = {draw,thick,fill=blue!20, regular polygon, regular polygon sides=3, shape border rotate=-90},
        xp/.style = {draw,thick,circle, fill=green!40},
        sh/.style = {draw,thick,rectangle, anchor=center, fill=blue!40},
        xscale=0.95,yscale=0.8
    ]
    % \draw [help lines, color=gray!30, dashed] (0,0) grid (20,-6);
    
    \begin{scope}[xshift=0,yshift=0]
        \draw (0,-1) node [xp] (xp01) {};
        \draw (0,-2) node [xp] (xp02) {};
        \draw (1,-0) node [xp] (xp10) {};
        \draw (1,-2) node [xp] (xp12) {};
        \draw (2,-0) node [xp] (xp20) {};
        \draw (2,-1) node [xp] (xp21) {};
        \draw (2,-3) node [xp] (xp23) {};
        \draw (3,-2) node [xp] (xp32) {};
        \draw (4,-0) node [neuron] (n0) {} node [above right] () {$x_1$};
        \draw (4,-1) node [neuron] (n1) {} node [above right] () {$x_2$};
        \draw (4,-2) node [neuron] (n2) {} node [above right] () {$x_3$};
        \draw (4,-3) node [neuron] (n3) {} node [above right] () {$x_4$};
        \begin{scope}[on background layer]
            \draw (0,-0) -- (5.25,-0) -- (5.25,-4.25) -- (0,-4.25) -- (0,-0);
            \draw (0,-1) -- (5.0,-1) -- (5.0,-4.0) -- (1,-4.0) -- (1,-0);
            \draw (0,-2) -- (4.75,-2) -- (4.75,-3.75) -- (2,-3.75) -- (2,-0);
            \draw (0,-3) -- (4.5,-3) -- (4.5,-3.5) -- (3,-3.5) -- (3,-0);
        \end{scope}
    \end{scope}

    \draw (6.25,-2.125) node [single arrow, fill=blue!75!yellow, single arrow head extend=15.0, anchor=center, minimum width=40, minimum height=25] () {};


    
    \begin{scope}[xshift=7cm,yshift=1.0cm]
        \draw [draw, thick] (0.5,-0.25) rectangle node [] () {LUT} (3.5,-0.75);
        \draw [thick] (1.5,-0.75) -- +(0,-0.2) node [below] () {$x_2$};
        \draw [thick] (2.5,-0.75) -- +(0,-0.2) node [below] () {$x_3$};
        \draw [thick] (3.75,-0.75) -- (3.75,-0.25) -- (4.0,-0.25) -- (4.0,-0.75) -- (3.75,-0.75) -- (3.875,-0.54) -- (4.0,-0.75);
        \draw [thick] (3.5,-0.5) -- (3.75,-0.5);
        \draw [thick] (4.0,-0.5) -- +(0.2,0.0) node [right] () {$x_1$};
    \end{scope}
    \begin{scope}[xshift=7cm,yshift=-0.5cm]
        \draw [draw, thick] (0.5,-0.25) rectangle node [] () {LUT} (3.5,-0.75);
        \draw [thick] (1.5,-0.75) -- +(0,-0.2) node [below] () {$x_1$};
        \draw [thick] (2.5,-0.75) -- +(0,-0.2) node [below] () {$x_3$};
        \draw [thick] (3.75,-0.75) -- (3.75,-0.25) -- (4.0,-0.25) -- (4.0,-0.75) -- (3.75,-0.75) -- (3.875,-0.54) -- (4.0,-0.75);
        \draw [thick] (3.5,-0.5) -- (3.75,-0.5);
        \draw [thick] (4.0,-0.5) -- +(0.2,0.0) node [right] () {$x_2$};
    \end{scope}
    \begin{scope}[xshift=7cm,yshift=-2cm]
        \draw [draw, thick] (0.5,-0.25) rectangle node [] () {LUT} (3.5,-0.75);
        \draw [thick] (1.25,-0.75) -- +(0,-0.2) node [below] () {$x_1$};
        \draw [thick] (2.0,-0.75) -- +(0,-0.2) node [below] () {$x_2$};
        \draw [thick] (2.75,-0.75) -- +(0,-0.2) node [below] () {$x_4$};
        \draw [thick] (3.75,-0.75) -- (3.75,-0.25) -- (4.0,-0.25) -- (4.0,-0.75) -- (3.75,-0.75) -- (3.875,-0.54) -- (4.0,-0.75);
        \draw [thick] (3.5,-0.5) -- (3.75,-0.5);
        \draw [thick] (4.0,-0.5) -- +(0.2,0.0) node [right] () {$x_3$};
    \end{scope}
    \begin{scope}[xshift=7cm,yshift=-3.5cm]
        \draw [draw, thick] (0.5,-0.25) rectangle node [] () {LUT} (3.5,-0.75);
        \draw [thick] (2.0,-0.75) -- +(0,-0.2) node [below] () {$x_3$};
        \draw [thick] (3.75,-0.75) -- (3.75,-0.25) -- (4.0,-0.25) -- (4.0,-0.75) -- (3.75,-0.75) -- (3.875,-0.54) -- (4.0,-0.75);
        \draw [thick] (3.5,-0.5) -- (3.75,-0.5);
        \draw [thick] (4.0,-0.5) -- +(0.2,0.0) node [right] () {$x_4$};
    \end{scope}

    \draw (12.75,-2.125) node [single arrow, fill=blue!75!yellow, single arrow head extend=15.0, anchor=center, minimum width=40, minimum height=25] () {};



    \begin{scope}[xshift=13.5cm,yshift=1cm]
        \begin{scope}[yshift=0cm]
            \draw [draw, thick] (0.5,-0.25) rectangle node [] () {LUT} (3.5,-0.75);
            \draw [thick] (1.25,-0.75) -- +(0,-0.25);
            \draw [thick] (2.0,-0.75) -- +(0,-0.25);
            \draw [thick] (2.75,-0.75) -- +(0,-0.25);
            \draw [thick] (3.75,-0.75) -- (3.75,-0.25) -- (4.0,-0.25) -- (4.0,-0.75) -- (3.75,-0.75) -- (3.875,-0.54) -- (4.0,-0.75);
            \draw [thick] (3.5,-0.5) -- (3.75,-0.5);
            \draw [thick] (4.0,-0.5) -- +(0.2,0.0) node [right] () {$x_1$};
        \end{scope}
        \begin{scope}[yshift=-0.75cm]
            \draw [draw, thick] (0.5,-0.25) rectangle node [] () {LUT} (3.5,-0.75);
            \draw [thick] (1.25,-0.75) -- +(0,-0.25) node [below] () {$x_3$};
            \draw [thick] (2.0,-0.75) -- +(0,-0.25) node [below] () {$x_2$};
            \draw [thick] (2.75,-0.75) -- +(0,-0.25) node [below] () {$x_1$};
            \draw [thick] (3.75,-0.75) -- (3.75,-0.25) -- (4.0,-0.25) -- (4.0,-0.75) -- (3.75,-0.75) -- (3.875,-0.54) -- (4.0,-0.75);
            \draw [thick] (3.5,-0.5) -- (3.75,-0.5);
            \draw [thick] (4.0,-0.5) -- +(0.2,0.0) node [right] () {$x_2$};
        \end{scope}
    \end{scope}

    \begin{scope}[xshift=13.5cm,yshift=-1cm]
        \begin{scope}[yshift=0cm]
            \draw [draw, thick] (0.5,-0.25) rectangle node [] () {LUT} (3.5,-0.75);
            \draw [thick] (1.25,-0.75) -- +(0,-0.25);
            \draw [thick] (2.0,-0.75) -- +(0,-0.25);
            \draw [thick] (2.75,-0.75) -- +(0,-0.25);
            \draw [thick] (3.75,-0.75) -- (3.75,-0.25) -- (4.0,-0.25) -- (4.0,-0.75) -- (3.75,-0.75) -- (3.875,-0.54) -- (4.0,-0.75);
            \draw [thick] (3.5,-0.5) -- (3.75,-0.5);
            \draw [thick] (4.0,-0.5) -- +(0.2,0.0) node [right] () {$x_3$};
        \end{scope}
        \begin{scope}[yshift=-0.75cm]
            \draw [draw, thick] (0.5,-0.25) rectangle node [] () {LUT} (3.5,-0.75);
            \draw [thick] (1.25,-0.75) -- +(0,-0.25) node [below] () {$x_1$};
            \draw [thick] (2.0,-0.75) -- +(0,-0.25) node [below] () {$x_2$};
            \draw [thick] (2.75,-0.75) -- +(0,-0.25) node [below] () {$x_4$};
            \draw [thick] (3.75,-0.75) -- (3.75,-0.25) -- (4.0,-0.25) -- (4.0,-0.75) -- (3.75,-0.75) -- (3.875,-0.54) -- (4.0,-0.75);
            \draw [thick] (3.5,-0.5) -- (3.75,-0.5);
            \draw [thick] (4.0,-0.5) -- +(0.2,0.0) node [right] () {EMPTY};
        \end{scope}
    \end{scope}

    \begin{scope}[xshift=13.5cm,yshift=-3cm]
        \begin{scope}[yshift=0cm]
            \draw [draw, thick] (0.5,-0.25) rectangle node [] () {LUT} (3.5,-0.75);
            \draw [thick] (1.25,-0.75) -- +(0,-0.25);
            \draw [thick] (2.0,-0.75) -- +(0,-0.25);
            \draw [thick] (2.75,-0.75) -- +(0,-0.25);
            \draw [thick] (3.75,-0.75) -- (3.75,-0.25) -- (4.0,-0.25) -- (4.0,-0.75) -- (3.75,-0.75) -- (3.875,-0.54) -- (4.0,-0.75);
            \draw [thick] (3.5,-0.5) -- (3.75,-0.5);
            \draw [thick] (4.0,-0.5) -- +(0.2,0.0) node [right] () {$x_4$};
        \end{scope}
        \begin{scope}[yshift=-0.75cm]
            \draw [draw, thick] (0.5,-0.25) rectangle node [] () {LUT} (3.5,-0.75);
            \draw [thick] (1.25,-0.75) -- +(0,-0.25) node [below] () {$x_3$};
            \draw [thick] (2.0,-0.75) -- +(0,-0.25) node [below] () {};
            \draw [thick] (2.75,-0.75) -- +(0,-0.25) node [below] () {};
            \draw [thick] (3.75,-0.75) -- (3.75,-0.25) -- (4.0,-0.25) -- (4.0,-0.75) -- (3.75,-0.75) -- (3.875,-0.54) -- (4.0,-0.75);
            \draw [thick] (3.5,-0.5) -- (3.75,-0.5);
            \draw [thick] (4.0,-0.5) -- +(0.2,0.0) node [right] () {EMPTY};
        \end{scope}
    \end{scope}



    \draw (2.5,1.1) node [] () {\large QUBO Connectivity Data};
    \draw (9,1.1) node [] () {\large Circuit Connectivity Model};
    \draw (16.5,1.1) node [text width=7cm] () {\large Implementation on Fixed Logic};
\end{tikzpicture}

==> fig/adc_and_cell_scaling/areas_vs_TA.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.592129in}{4.513796in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.592129in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.592129in}{4.513796in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{4.513796in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.534722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652300in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.509954in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{2.546134in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{2.552821in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{2.556345in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{2.558249in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{2.559295in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{2.559875in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{2.560199in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{2.560381in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{2.560482in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{2.560539in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.560571in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{2.534722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767380,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652300in}{2.560539in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{2.560482in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{2.560381in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{2.560199in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{2.559875in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{2.559295in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{2.558249in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{2.556345in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{2.552821in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{2.546134in}}%
\pgfpathlineto{\pgfqpoint{1.509954in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.713756in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{2.549385in}}%
\pgfpathlineto{\pgfqpoint{1.663026in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{2.588478in}}%
\pgfpathlineto{\pgfqpoint{1.590074in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{2.610962in}}%
\pgfpathlineto{\pgfqpoint{1.441565in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{2.622850in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{2.630333in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{2.634397in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{2.636636in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{2.637880in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{2.638575in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{2.638965in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{2.639183in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{2.639306in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{2.639375in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.639414in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.560571in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{2.560539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.102397,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693900in}{2.549385in}}%
\pgfpathlineto{\pgfqpoint{1.713756in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.841019in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.823281in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{1.804180in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{1.783900in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{2.626281in}}%
\pgfpathlineto{\pgfqpoint{1.755749in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{1.723975in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{2.705447in}}%
\pgfpathlineto{\pgfqpoint{1.687929in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{1.632100in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{2.750227in}}%
\pgfpathlineto{\pgfqpoint{1.550127in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{2.775214in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{2.789249in}}%
\pgfpathlineto{\pgfqpoint{1.363146in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{2.796977in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{2.801608in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{2.804180in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{2.805616in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{2.806421in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{2.807126in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{2.807268in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{2.807348in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.807393in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.639414in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{2.639375in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{2.639306in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{2.639183in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{2.638965in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{2.638575in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{2.637880in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{2.636636in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{2.634397in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{2.630333in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{2.622850in}}%
\pgfpathlineto{\pgfqpoint{1.441565in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{2.610962in}}%
\pgfpathlineto{\pgfqpoint{1.590074in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{2.588478in}}%
\pgfpathlineto{\pgfqpoint{1.663026in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{2.549385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.320261,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867500in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.947379in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.940714in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{1.933700in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{1.918772in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{1.910916in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{1.902832in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{1.894540in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{1.886058in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{1.877403in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{1.868587in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{1.867500in}{2.828021in}}%
\pgfpathlineto{\pgfqpoint{1.856375in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{1.843284in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{1.829785in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{1.815911in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{1.787151in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{3.011048in}}%
\pgfpathlineto{\pgfqpoint{1.767466in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{1.743441in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{1.718806in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{3.113705in}}%
\pgfpathlineto{\pgfqpoint{1.693407in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{1.650438in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{3.171551in}}%
\pgfpathlineto{\pgfqpoint{1.605982in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{1.528770in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{3.204142in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{3.222507in}}%
\pgfpathlineto{\pgfqpoint{1.369977in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{3.232711in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{3.238588in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{3.241866in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{3.243701in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{3.244730in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{3.245308in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{3.245633in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{3.245816in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{3.245918in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.245976in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.807393in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{2.807348in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{2.807268in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{2.807126in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{2.806872in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{2.806421in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{2.805616in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{2.804180in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{2.801608in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{2.796977in}}%
\pgfpathlineto{\pgfqpoint{1.363146in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{2.789249in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{2.775214in}}%
\pgfpathlineto{\pgfqpoint{1.550127in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{2.750227in}}%
\pgfpathlineto{\pgfqpoint{1.632100in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{1.687929in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{2.705447in}}%
\pgfpathlineto{\pgfqpoint{1.723975in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{1.755749in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{2.626281in}}%
\pgfpathlineto{\pgfqpoint{1.783900in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{1.804180in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{1.823281in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{1.841019in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.867500in}{2.534722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.538126,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954300in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.041100in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.043908in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.042394in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.041100in}{2.588657in}}%
\pgfpathlineto{\pgfqpoint{2.040870in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.037534in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.035809in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.032260in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.030441in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.028596in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.026725in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.024831in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.022915in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.020979in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.019024in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.017051in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.015061in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.013055in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.011035in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.009001in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.006953in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.004893in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.002821in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.000738in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{1.998644in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{1.994427in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{1.992304in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{1.990173in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{1.988034in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{1.985887in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{1.983732in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{1.981570in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{1.979401in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{1.977226in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{1.975044in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{1.972857in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{1.970663in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{1.968465in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{1.966260in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{1.961837in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{1.959619in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{1.957395in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{1.955168in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{1.954300in}{3.820574in}}%
\pgfpathlineto{\pgfqpoint{1.952201in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{1.948748in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{1.945273in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{1.941779in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{1.934735in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{1.931185in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{1.927619in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{1.924036in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{1.920437in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{1.916823in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{1.913194in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{1.909550in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{1.905893in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{1.867500in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{3.245976in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{3.245918in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{3.245816in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{3.245633in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{3.245308in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{3.244730in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{3.243701in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{3.241866in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{3.238588in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{3.232711in}}%
\pgfpathlineto{\pgfqpoint{1.369977in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{3.222507in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{3.204142in}}%
\pgfpathlineto{\pgfqpoint{1.528770in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{1.605982in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{3.171551in}}%
\pgfpathlineto{\pgfqpoint{1.650438in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{1.693407in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{3.113705in}}%
\pgfpathlineto{\pgfqpoint{1.718806in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{1.743441in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{1.767466in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{3.011048in}}%
\pgfpathlineto{\pgfqpoint{1.787151in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{1.801691in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{1.815911in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{1.829785in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{1.843284in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{1.856375in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{1.867500in}{2.828021in}}%
\pgfpathlineto{\pgfqpoint{1.868587in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{1.877403in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{1.886058in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{1.894540in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{1.902832in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{1.910916in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{1.918772in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{1.926376in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{1.933700in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{1.940714in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{1.947379in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{1.954300in}{2.534722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741467,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127900in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.135779in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.136571in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.137353in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.138128in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.138894in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.139654in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.140406in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.141152in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.141892in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.142626in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.143355in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.144078in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.144797in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.145511in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.146220in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.146925in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.148323in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.149707in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.151076in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.151757in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.152434in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.153108in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.153780in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.154449in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.155115in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{2.155780in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{2.156441in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.157759in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.158414in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{2.159067in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{2.160369in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{2.161016in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{2.161663in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{2.162307in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{2.162950in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{2.163591in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{2.164231in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{2.164870in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{2.165507in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.166142in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.166777in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{2.167410in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{2.168042in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{2.169302in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.169930in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{2.170558in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{2.171184in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{2.171809in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{2.172433in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{2.173057in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{2.173679in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{2.174300in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{2.174921in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.127900in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.041100in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{1.954300in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{1.905893in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{1.909550in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{1.913194in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{1.916823in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{1.920437in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{1.924036in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{1.927619in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{1.931185in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{1.934735in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{1.938266in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{1.941779in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{1.945273in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{1.948748in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{1.952201in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{1.954300in}{3.820574in}}%
\pgfpathlineto{\pgfqpoint{1.955168in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{1.957395in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{1.959619in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{1.961837in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{1.966260in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{1.968465in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{1.970663in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{1.972857in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{1.975044in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{1.977226in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{1.979401in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{1.981570in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{1.983732in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{1.985887in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{1.988034in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{1.990173in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{1.992304in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{1.994427in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{1.996540in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{1.998644in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.000738in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.002821in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.004893in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.006953in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.009001in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.011035in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.013055in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.015061in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.017051in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.019024in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.020979in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.022915in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.024831in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.026725in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.028596in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.030441in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.032260in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.034050in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.035809in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.037534in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.040870in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.041100in}{2.588657in}}%
\pgfpathlineto{\pgfqpoint{2.042394in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.043908in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.127900in}{2.534722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214700in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.225390in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.227433in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.229441in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.231418in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.233364in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.237172in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.239037in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.240876in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.242693in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.244486in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.246259in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.248011in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.249744in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.253154in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.254833in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.256496in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.258143in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.259775in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.261393in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.262997in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.264588in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.266165in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.267731in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.269284in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.270827in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.272358in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{2.273878in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{2.275388in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.276889in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.278380in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.279861in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{2.281334in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{2.282798in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{2.284254in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{2.285701in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{2.287141in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{2.288574in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{2.289999in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{2.291416in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{2.292827in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{2.294232in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{2.295630in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.298407in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{2.299786in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{2.301160in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{2.301500in}{3.903333in}}%
\pgfpathlineto{\pgfqpoint{2.302391in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{2.303568in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.304735in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{2.305893in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{2.307042in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{2.308182in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{2.309314in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{2.310438in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{2.311553in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{2.312661in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{2.313760in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.301500in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.214700in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.174921in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.174300in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{2.173679in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{2.173057in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{2.172433in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{2.171809in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{2.171184in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{2.170558in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{2.169930in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{2.169302in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.168672in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{2.168042in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{2.167410in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{2.166777in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{2.166142in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.165507in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.164870in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{2.164231in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{2.163591in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{2.162950in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{2.162307in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{2.161663in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{2.161016in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{2.160369in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{2.159719in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{2.159067in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{2.158414in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{2.157759in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.156441in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.155780in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{2.155115in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{2.154449in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.153780in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.153108in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.152434in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.151757in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.151076in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.149707in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.148323in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.147626in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.146925in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.146220in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.145511in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.144797in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.144078in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.143355in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.142626in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.141892in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.141152in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.140406in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.139654in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.138894in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.138128in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.137353in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.136571in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.135779in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.214700in}{2.534722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781151,1.000000,0.186591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301500in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.313758in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.316489in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.319167in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.321795in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.324374in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.326908in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.329398in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.331847in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.334256in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.336627in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.338962in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.341263in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.343530in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.345765in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.347970in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.350145in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.352292in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.354412in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.356507in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.358576in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.360621in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.362643in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.364643in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.366621in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.368578in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.370515in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.372432in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.374331in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{2.376212in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{2.378075in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.379921in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.381751in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{2.387147in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{2.388300in}{3.538452in}}%
\pgfpathlineto{\pgfqpoint{2.388874in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{2.390506in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{2.392120in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{2.393717in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{2.395297in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{2.396860in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{2.398407in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{2.399938in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{2.401454in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.402955in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.404442in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{2.405914in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{2.407373in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{2.408819in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{2.410251in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.411670in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{2.413078in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{2.414473in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{2.415856in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{2.417227in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{2.418587in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{2.419936in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{2.421275in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{2.422603in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.388300in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.313760in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.312661in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{2.311553in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{2.310438in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{2.309314in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{2.308182in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{2.307042in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{2.305893in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{2.304735in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{2.303568in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.302391in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{2.301500in}{3.903333in}}%
\pgfpathlineto{\pgfqpoint{2.301160in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{2.299786in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{2.298407in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.295630in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.294232in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{2.292827in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{2.291416in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{2.289999in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{2.288574in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{2.287141in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{2.285701in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{2.284254in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{2.282798in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{2.281334in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{2.279861in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{2.278380in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.276889in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.275388in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.273878in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{2.272358in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{2.270827in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.269284in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.267731in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.266165in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.264588in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.262997in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.261393in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.259775in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.258143in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.256496in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.254833in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.253154in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.251458in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.249744in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.248011in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.246259in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.244486in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.242693in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.240876in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.239037in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.237172in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.235282in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.233364in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.231418in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.229441in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.227433in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.225390in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.301500in}{2.534722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591398,1.000000,0.376344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388300in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.401435in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.404549in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.407597in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.410583in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.413508in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.416377in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.419192in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.421954in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.424667in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.427332in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.429952in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.432528in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.435062in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.437555in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.440010in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.442428in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.444810in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.447157in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.449472in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.451754in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.454005in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.456227in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.458419in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.460584in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.462722in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.464834in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.466921in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.468984in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{2.471022in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{2.473038in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.475032in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.475100in}{3.404686in}}%
\pgfpathlineto{\pgfqpoint{2.476934in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.478809in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{2.480661in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{2.482490in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{2.484297in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{2.486083in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{2.489592in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{2.491316in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{2.493021in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{2.494708in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{2.496376in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{2.498026in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.499659in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.501275in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{2.502874in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{2.504458in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{2.507577in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.509114in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{2.510637in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{2.512145in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{2.515119in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{2.516586in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{2.518040in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{2.519481in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{2.520909in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.475100in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.422603in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.421275in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{2.419936in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{2.418587in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{2.417227in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{2.415856in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{2.414473in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{2.413078in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{2.411670in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{2.410251in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.408819in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{2.407373in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{2.405914in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{2.404442in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{2.402955in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.401454in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.399938in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{2.398407in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{2.396860in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{2.395297in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{2.393717in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{2.392120in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{2.390506in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{2.388874in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{2.388300in}{3.538452in}}%
\pgfpathlineto{\pgfqpoint{2.387147in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{2.383565in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{2.381751in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.379921in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.378075in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.376212in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{2.374331in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{2.372432in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.370515in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.368578in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.366621in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.364643in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.362643in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.360621in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.358576in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.356507in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.354412in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.352292in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.350145in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.347970in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.345765in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.343530in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.341263in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.338962in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.336627in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.334256in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.331847in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.329398in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.326908in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.324374in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.321795in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.319167in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.316489in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.313758in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.388300in}{2.534722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401645,1.000000,0.566097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475100in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.488727in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.492054in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.495309in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.498493in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.501610in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.504664in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.507656in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.510590in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.513468in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.516293in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.519066in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.521790in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.524467in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.527098in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.529685in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.532230in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.534734in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.537200in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.539627in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.542018in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.544374in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.546695in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.548984in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.553467in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.555663in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.557831in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{2.561900in}{3.343259in}}%
\pgfpathlineto{\pgfqpoint{2.562079in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{2.564122in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.566138in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.568126in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.570089in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{2.572027in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{2.573939in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{2.577694in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{2.579537in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{2.581358in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{2.583157in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{2.588431in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{2.590149in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.591849in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.593529in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{2.595192in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{2.596838in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{2.598466in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{2.600077in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.601671in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{2.603250in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{2.604813in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{2.606361in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{2.609411in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{2.610914in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{2.612404in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{2.613879in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.561900in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.520909in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.519481in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{2.518040in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{2.516586in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{2.515119in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{2.512145in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{2.510637in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{2.509114in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{2.507577in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.506025in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{2.504458in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{2.502874in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{2.501275in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{2.499659in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.498026in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.496376in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{2.494708in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{2.493021in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{2.491316in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{2.489592in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{2.486083in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{2.484297in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{2.482490in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{2.480661in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{2.478809in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{2.476934in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.475100in}{3.404686in}}%
\pgfpathlineto{\pgfqpoint{2.475032in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.473038in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.471022in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{2.468984in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{2.466921in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.464834in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.462722in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.460584in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.458419in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.456227in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.454005in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.451754in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.449472in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.447157in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.444810in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.442428in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.440010in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.437555in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.435062in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.432528in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.429952in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.427332in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.424667in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.421954in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.419192in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.416377in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.413508in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.410583in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.407597in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.404549in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.401435in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.475100in}{2.534722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561900in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.575803in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.579250in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.582620in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.585915in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.589139in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.592295in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.595386in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.598415in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.601385in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.604297in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.607155in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.609960in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.612714in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.615420in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.618078in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.620692in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.625790in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.630726in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.635510in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.637849in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.640153in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.642424in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.644664in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.646871in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.648700in}{3.312150in}}%
\pgfpathlineto{\pgfqpoint{2.649045in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{2.651169in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{2.653263in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.655329in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.657366in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.659376in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{2.661360in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{2.663318in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{2.665251in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{2.667159in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{2.669044in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{2.670906in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{2.672745in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{2.676357in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{2.678132in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{2.679886in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.681621in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.683335in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{2.685031in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{2.686709in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{2.688368in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{2.690010in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.691634in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{2.693241in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{2.694832in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{2.696407in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{2.697966in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{2.699509in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{2.704049in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.648700in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.613879in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.612404in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{2.610914in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{2.609411in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{2.606361in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{2.604813in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{2.603250in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{2.601671in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{2.600077in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.598466in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{2.596838in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{2.595192in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{2.593529in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{2.591849in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.590149in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.588431in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{2.586693in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{2.583157in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{2.581358in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{2.579537in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{2.577694in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{2.575828in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{2.573939in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{2.572027in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{2.570089in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{2.568126in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.566138in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.564122in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.562079in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{2.561900in}{3.343259in}}%
\pgfpathlineto{\pgfqpoint{2.559970in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{2.557831in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.555663in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.553467in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.548984in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.546695in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.544374in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.542018in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.539627in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.537200in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.534734in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.532230in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.529685in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.527098in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.524467in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.521790in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.519066in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.516293in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.513468in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.510590in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.507656in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.504664in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.501610in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.498493in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.495309in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.492054in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.488727in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.561900in}{2.534722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022138,0.927451,0.945604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648700in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.662758in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.666273in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.669707in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.673064in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.676347in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.679561in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.682707in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.685789in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.688809in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.691771in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.694675in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.697525in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.700322in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.703069in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.705767in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.708418in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.711024in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.713586in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.716107in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.718586in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.721026in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.723428in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.725794in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.728123in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.730418in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.732680in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.734909in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.295619in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.704049in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{4.185757in}}%
\pgfpathlineto{\pgfqpoint{2.701037in}{4.156791in}}%
\pgfpathlineto{\pgfqpoint{2.699509in}{4.127826in}}%
\pgfpathlineto{\pgfqpoint{2.697966in}{4.098860in}}%
\pgfpathlineto{\pgfqpoint{2.696407in}{4.069895in}}%
\pgfpathlineto{\pgfqpoint{2.694832in}{4.040929in}}%
\pgfpathlineto{\pgfqpoint{2.693241in}{4.011964in}}%
\pgfpathlineto{\pgfqpoint{2.691634in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{2.690010in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.688368in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{2.686709in}{3.896102in}}%
\pgfpathlineto{\pgfqpoint{2.685031in}{3.867136in}}%
\pgfpathlineto{\pgfqpoint{2.683335in}{3.838170in}}%
\pgfpathlineto{\pgfqpoint{2.681621in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{2.679886in}{3.780239in}}%
\pgfpathlineto{\pgfqpoint{2.678132in}{3.751274in}}%
\pgfpathlineto{\pgfqpoint{2.676357in}{3.722308in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{2.672745in}{3.664377in}}%
\pgfpathlineto{\pgfqpoint{2.670906in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{2.669044in}{3.606446in}}%
\pgfpathlineto{\pgfqpoint{2.667159in}{3.577481in}}%
\pgfpathlineto{\pgfqpoint{2.665251in}{3.548515in}}%
\pgfpathlineto{\pgfqpoint{2.663318in}{3.519550in}}%
\pgfpathlineto{\pgfqpoint{2.661360in}{3.490584in}}%
\pgfpathlineto{\pgfqpoint{2.659376in}{3.461619in}}%
\pgfpathlineto{\pgfqpoint{2.657366in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{2.655329in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.653263in}{3.374722in}}%
\pgfpathlineto{\pgfqpoint{2.651169in}{3.345757in}}%
\pgfpathlineto{\pgfqpoint{2.649045in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{2.648700in}{3.312150in}}%
\pgfpathlineto{\pgfqpoint{2.646871in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.644664in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.642424in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.640153in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.637849in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.635510in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.633136in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.630726in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.625790in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.623262in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.620692in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.618078in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.615420in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.612714in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.609960in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.607155in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.604297in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.601385in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.598415in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.595386in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.592295in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.589139in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.585915in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.582620in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.579250in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.575803in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.648700in}{2.534722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.707843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735500in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.295619in}}%
\pgfpathlineto{\pgfqpoint{2.734909in}{3.287826in}}%
\pgfpathlineto{\pgfqpoint{2.732680in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{2.730418in}{3.229895in}}%
\pgfpathlineto{\pgfqpoint{2.728123in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{2.725794in}{3.171964in}}%
\pgfpathlineto{\pgfqpoint{2.723428in}{3.142998in}}%
\pgfpathlineto{\pgfqpoint{2.721026in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.718586in}{3.085067in}}%
\pgfpathlineto{\pgfqpoint{2.716107in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{2.713586in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.711024in}{2.998170in}}%
\pgfpathlineto{\pgfqpoint{2.708418in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{2.705767in}{2.940239in}}%
\pgfpathlineto{\pgfqpoint{2.703069in}{2.911274in}}%
\pgfpathlineto{\pgfqpoint{2.700322in}{2.882308in}}%
\pgfpathlineto{\pgfqpoint{2.697525in}{2.853343in}}%
\pgfpathlineto{\pgfqpoint{2.694675in}{2.824377in}}%
\pgfpathlineto{\pgfqpoint{2.691771in}{2.795412in}}%
\pgfpathlineto{\pgfqpoint{2.688809in}{2.766446in}}%
\pgfpathlineto{\pgfqpoint{2.685789in}{2.737481in}}%
\pgfpathlineto{\pgfqpoint{2.682707in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{2.679561in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.676347in}{2.650584in}}%
\pgfpathlineto{\pgfqpoint{2.673064in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{2.669707in}{2.592653in}}%
\pgfpathlineto{\pgfqpoint{2.666273in}{2.563688in}}%
\pgfpathlineto{\pgfqpoint{2.662758in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.534722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565500in}{2.534722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912700in}{2.534722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259900in}{2.534722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607100in}{2.534722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954300in}{2.534722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301500in}{2.534722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648700in}{2.534722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565500in}{2.795412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259944in, y=2.747187in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565500in}{3.085067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259944in, y=3.036842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565500in}{3.374722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259944in, y=3.326497in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565500in}{3.664377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259944in, y=3.616152in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565500in}{3.954033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259944in, y=3.905807in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{3.954033in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.954033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{3.027136in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{3.027136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{2.679550in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.679550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.510535in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.510535in}{4.214722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{2.534722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247718in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.247718in}{4.214722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{4.214722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735500in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{4.214722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{2.534722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.534722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{4.214722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628344in}{4.031116in}}%
\pgfpathcurveto{\pgfqpoint{0.617378in}{4.033503in}}{\pgfqpoint{0.617049in}{4.041390in}}{\pgfqpoint{0.617049in}{4.042930in}}%
\pgfpathcurveto{\pgfqpoint{0.617049in}{4.048499in}}{\pgfqpoint{0.620699in}{4.054985in}}{\pgfqpoint{0.631440in}{4.054985in}}%
\pgfpathcurveto{\pgfqpoint{0.642181in}{4.054985in}}{\pgfqpoint{0.651797in}{4.049813in}}{\pgfqpoint{0.654132in}{4.035406in}}%
\pgfpathcurveto{\pgfqpoint{0.654461in}{4.033088in}}{\pgfqpoint{0.654461in}{4.033088in}}{\pgfqpoint{0.656571in}{4.033088in}}%
\pgfpathcurveto{\pgfqpoint{0.658889in}{4.033088in}}{\pgfqpoint{0.658889in}{4.033417in}}{\pgfqpoint{0.658889in}{4.035925in}}%
\pgfpathlineto{\pgfqpoint{0.658889in}{4.056542in}}%
\pgfpathcurveto{\pgfqpoint{0.658889in}{4.058617in}}{\pgfqpoint{0.658889in}{4.059396in}}{\pgfqpoint{0.657228in}{4.059396in}}%
\pgfpathcurveto{\pgfqpoint{0.656450in}{4.059396in}}{\pgfqpoint{0.656121in}{4.059292in}}{\pgfqpoint{0.655118in}{4.058185in}}%
\pgfpathlineto{\pgfqpoint{0.650362in}{4.052788in}}%
\pgfpathcurveto{\pgfqpoint{0.647594in}{4.055106in}}{\pgfqpoint{0.642060in}{4.059378in}}{\pgfqpoint{0.631319in}{4.059378in}}%
\pgfpathcurveto{\pgfqpoint{0.615493in}{4.059378in}}{\pgfqpoint{0.607087in}{4.049519in}}{\pgfqpoint{0.607087in}{4.037585in}}%
\pgfpathcurveto{\pgfqpoint{0.607087in}{4.030251in}}{\pgfqpoint{0.611065in}{4.025097in}}{\pgfqpoint{0.612621in}{4.023558in}}%
\pgfpathcurveto{\pgfqpoint{0.618381in}{4.017867in}}{\pgfqpoint{0.621477in}{4.017210in}}{\pgfqpoint{0.632979in}{4.014685in}}%
\pgfpathcurveto{\pgfqpoint{0.644049in}{4.012281in}}{\pgfqpoint{0.645381in}{4.012056in}}{\pgfqpoint{0.647819in}{4.009773in}}%
\pgfpathcurveto{\pgfqpoint{0.649255in}{4.008337in}}{\pgfqpoint{0.652472in}{4.005276in}}{\pgfqpoint{0.652472in}{3.999689in}}%
\pgfpathcurveto{\pgfqpoint{0.652472in}{3.994967in}}{\pgfqpoint{0.650137in}{3.986319in}}{\pgfqpoint{0.637753in}{3.986319in}}%
\pgfpathcurveto{\pgfqpoint{0.627998in}{3.986319in}}{\pgfqpoint{0.612621in}{3.989605in}}{\pgfqpoint{0.611739in}{4.005604in}}%
\pgfpathcurveto{\pgfqpoint{0.611618in}{4.007576in}}{\pgfqpoint{0.611618in}{4.007905in}}{\pgfqpoint{0.609404in}{4.007905in}}%
\pgfpathcurveto{\pgfqpoint{0.607087in}{4.007905in}}{\pgfqpoint{0.607087in}{4.007576in}}{\pgfqpoint{0.607087in}{4.005051in}}%
\pgfpathlineto{\pgfqpoint{0.607087in}{3.984434in}}%
\pgfpathcurveto{\pgfqpoint{0.607087in}{3.982341in}}{\pgfqpoint{0.607087in}{3.981580in}}{\pgfqpoint{0.608747in}{3.981580in}}%
\pgfpathcurveto{\pgfqpoint{0.609525in}{3.981580in}}{\pgfqpoint{0.609629in}{3.981684in}}{\pgfqpoint{0.610736in}{3.982669in}}%
\pgfpathcurveto{\pgfqpoint{0.611947in}{3.983880in}}{\pgfqpoint{0.612950in}{3.985316in}}{\pgfqpoint{0.615717in}{3.988066in}}%
\pgfpathcurveto{\pgfqpoint{0.622134in}{3.983015in}}{\pgfqpoint{0.631215in}{3.981597in}}{\pgfqpoint{0.637857in}{3.981597in}}%
\pgfpathcurveto{\pgfqpoint{0.655118in}{3.981597in}}{\pgfqpoint{0.662435in}{3.993203in}}{\pgfqpoint{0.662435in}{4.004826in}}%
\pgfpathcurveto{\pgfqpoint{0.662435in}{4.015100in}}{\pgfqpoint{0.655568in}{4.024959in}}{\pgfqpoint{0.643495in}{4.027692in}}%
\pgfpathlineto{\pgfqpoint{0.628344in}{4.031116in}}%
\pgfpathlineto{\pgfqpoint{0.628344in}{4.031116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.727970in}{4.020254in}}%
\pgfpathcurveto{\pgfqpoint{0.742914in}{4.024215in}}{\pgfqpoint{0.746564in}{4.032102in}}{\pgfqpoint{0.746564in}{4.038052in}}%
\pgfpathcurveto{\pgfqpoint{0.746564in}{4.049052in}}{\pgfqpoint{0.734940in}{4.058271in}}{\pgfqpoint{0.714462in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.685352in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.685352in}{3.987616in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{3.987616in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.676825in}{3.982998in}}{\pgfqpoint{0.688327in}{3.982998in}}{\pgfqpoint{0.692323in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.696301in}{3.982998in}}{\pgfqpoint{0.707924in}{3.982998in}}{\pgfqpoint{0.711141in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{0.711141in}{3.987616in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{3.987616in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{4.019216in}}%
\pgfpathlineto{\pgfqpoint{0.712576in}{4.019216in}}%
\pgfpathcurveto{\pgfqpoint{0.717004in}{4.019216in}}{\pgfqpoint{0.720550in}{4.017885in}}{\pgfqpoint{0.722989in}{4.014979in}}%
\pgfpathcurveto{\pgfqpoint{0.726310in}{4.011191in}}{\pgfqpoint{0.726310in}{4.008735in}}{\pgfqpoint{0.726310in}{4.001280in}}%
\pgfpathcurveto{\pgfqpoint{0.726310in}{3.993826in}}{\pgfqpoint{0.726310in}{3.989277in}}{\pgfqpoint{0.731948in}{3.985489in}}%
\pgfpathcurveto{\pgfqpoint{0.737708in}{3.981580in}}{\pgfqpoint{0.746788in}{3.981580in}}{\pgfqpoint{0.749210in}{3.981580in}}%
\pgfpathcurveto{\pgfqpoint{0.760504in}{3.981580in}}{\pgfqpoint{0.761836in}{3.991542in}}{\pgfqpoint{0.761836in}{3.993082in}}%
\pgfpathcurveto{\pgfqpoint{0.761836in}{3.994967in}}{\pgfqpoint{0.760954in}{3.995296in}}{\pgfqpoint{0.759518in}{3.995296in}}%
\pgfpathcurveto{\pgfqpoint{0.757408in}{3.995296in}}{\pgfqpoint{0.757305in}{3.994535in}}{\pgfqpoint{0.757183in}{3.993082in}}%
\pgfpathcurveto{\pgfqpoint{0.756630in}{3.987530in}}{\pgfqpoint{0.753205in}{3.985212in}}{\pgfqpoint{0.750109in}{3.985212in}}%
\pgfpathcurveto{\pgfqpoint{0.743018in}{3.985212in}}{\pgfqpoint{0.742240in}{3.992580in}}{\pgfqpoint{0.741357in}{4.002664in}}%
\pgfpathcurveto{\pgfqpoint{0.740700in}{4.008493in}}{\pgfqpoint{0.739922in}{4.016622in}}{\pgfqpoint{0.727970in}{4.020254in}}%
\pgfpathlineto{\pgfqpoint{0.727970in}{4.020254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.712352in}{4.022849in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{4.022849in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.712576in}{4.053532in}}%
\pgfpathcurveto{\pgfqpoint{0.730616in}{4.053532in}}{\pgfqpoint{0.730945in}{4.044642in}}{\pgfqpoint{0.730945in}{4.038242in}}%
\pgfpathcurveto{\pgfqpoint{0.730945in}{4.032275in}}{\pgfqpoint{0.730841in}{4.022849in}}{\pgfqpoint{0.712352in}{4.022849in}}%
\pgfpathlineto{\pgfqpoint{0.712352in}{4.022849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.812988in}{4.057389in}}%
\pgfpathcurveto{\pgfqpoint{0.812209in}{4.059378in}}{\pgfqpoint{0.812002in}{4.059932in}}{\pgfqpoint{0.809338in}{4.059932in}}%
\pgfpathcurveto{\pgfqpoint{0.806571in}{4.059932in}}{\pgfqpoint{0.806346in}{4.059378in}}{\pgfqpoint{0.805568in}{4.057389in}}%
\pgfpathlineto{\pgfqpoint{0.778118in}{3.990141in}}%
\pgfpathcurveto{\pgfqpoint{0.777340in}{3.988377in}}{\pgfqpoint{0.777340in}{3.988170in}}{\pgfqpoint{0.774244in}{3.987824in}}%
\pgfpathcurveto{\pgfqpoint{0.771477in}{3.987495in}}{\pgfqpoint{0.771044in}{3.987495in}}{\pgfqpoint{0.768606in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.766616in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.766616in}{3.982773in}}%
\pgfpathcurveto{\pgfqpoint{0.769488in}{3.982998in}}{\pgfqpoint{0.776129in}{3.982998in}}{\pgfqpoint{0.779347in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.782321in}{3.982998in}}{\pgfqpoint{0.790416in}{3.982998in}}{\pgfqpoint{0.792959in}{3.982773in}}%
\pgfpathlineto{\pgfqpoint{0.792959in}{3.987495in}}%
\pgfpathcurveto{\pgfqpoint{0.790520in}{3.987495in}}{\pgfqpoint{0.786317in}{3.987495in}}{\pgfqpoint{0.783221in}{3.988723in}}%
\pgfpathcurveto{\pgfqpoint{0.783550in}{3.989744in}}{\pgfqpoint{0.783550in}{3.989951in}}{\pgfqpoint{0.783774in}{3.990401in}}%
\pgfpathlineto{\pgfqpoint{0.789638in}{4.004826in}}%
\pgfpathlineto{\pgfqpoint{0.819301in}{4.004826in}}%
\pgfpathlineto{\pgfqpoint{0.826271in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.815876in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.815876in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.819405in}{3.982998in}}{\pgfqpoint{0.830146in}{3.982998in}}{\pgfqpoint{0.834349in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.837894in}{3.982998in}}{\pgfqpoint{0.849189in}{3.982998in}}{\pgfqpoint{0.851956in}{3.982773in}}%
\pgfpathlineto{\pgfqpoint{0.851956in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.841440in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.812988in}{4.057389in}}%
\pgfpathlineto{\pgfqpoint{0.812988in}{4.057389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.804461in}{4.041235in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{4.009565in}}%
\pgfpathlineto{\pgfqpoint{0.791523in}{4.009565in}}%
\pgfpathlineto{\pgfqpoint{0.804461in}{4.041235in}}%
\pgfpathlineto{\pgfqpoint{0.804461in}{4.041235in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.915330in}{3.996783in}}%
\pgfpathlineto{\pgfqpoint{0.888763in}{4.055954in}}%
\pgfpathcurveto{\pgfqpoint{0.887777in}{4.058271in}}{\pgfqpoint{0.886774in}{4.058271in}}{\pgfqpoint{0.884457in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.872609in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.872609in}{3.990678in}}%
\pgfpathcurveto{\pgfqpoint{0.872609in}{3.988256in}}{\pgfqpoint{0.872488in}{3.988152in}}{\pgfqpoint{0.869616in}{3.987703in}}%
\pgfpathcurveto{\pgfqpoint{0.867627in}{3.987495in}}{\pgfqpoint{0.865413in}{3.987495in}}{\pgfqpoint{0.863424in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{3.982773in}}%
\pgfpathcurveto{\pgfqpoint{0.863424in}{3.982998in}}{\pgfqpoint{0.872055in}{3.982998in}}{\pgfqpoint{0.875151in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.878247in}{3.982998in}}{\pgfqpoint{0.886999in}{3.982998in}}{\pgfqpoint{0.889542in}{3.982773in}}%
\pgfpathlineto{\pgfqpoint{0.889542in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.886999in}{3.987495in}}%
\pgfpathcurveto{\pgfqpoint{0.884007in}{3.987495in}}{\pgfqpoint{0.883782in}{3.987495in}}{\pgfqpoint{0.881136in}{3.987824in}}%
\pgfpathcurveto{\pgfqpoint{0.877919in}{3.988273in}}{\pgfqpoint{0.877815in}{3.988377in}}{\pgfqpoint{0.877815in}{3.990799in}}%
\pgfpathlineto{\pgfqpoint{0.877815in}{4.052218in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{4.052218in}}%
\pgfpathlineto{\pgfqpoint{0.908031in}{3.985316in}}%
\pgfpathcurveto{\pgfqpoint{0.908585in}{3.984105in}}{\pgfqpoint{0.909242in}{3.982998in}}{\pgfqpoint{0.911127in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.913013in}{3.982998in}}{\pgfqpoint{0.913670in}{3.984105in}}{\pgfqpoint{0.914223in}{3.985316in}}%
\pgfpathlineto{\pgfqpoint{0.944890in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.933267in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.933267in}{3.982773in}}%
\pgfpathcurveto{\pgfqpoint{0.936259in}{3.982998in}}{\pgfqpoint{0.947761in}{3.982998in}}{\pgfqpoint{0.951531in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.955302in}{3.982998in}}{\pgfqpoint{0.966804in}{3.982998in}}{\pgfqpoint{0.969796in}{3.982773in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{0.946221in}{4.058271in}}%
\pgfpathcurveto{\pgfqpoint{0.943886in}{4.058271in}}{\pgfqpoint{0.942901in}{4.058271in}}{\pgfqpoint{0.941897in}{4.055954in}}%
\pgfpathlineto{\pgfqpoint{0.915330in}{3.996783in}}%
\pgfpathlineto{\pgfqpoint{0.915330in}{3.996783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628344in}{4.031116in}}%
\pgfpathcurveto{\pgfqpoint{0.617378in}{4.033503in}}{\pgfqpoint{0.617049in}{4.041390in}}{\pgfqpoint{0.617049in}{4.042930in}}%
\pgfpathcurveto{\pgfqpoint{0.617049in}{4.048499in}}{\pgfqpoint{0.620699in}{4.054985in}}{\pgfqpoint{0.631440in}{4.054985in}}%
\pgfpathcurveto{\pgfqpoint{0.642181in}{4.054985in}}{\pgfqpoint{0.651797in}{4.049813in}}{\pgfqpoint{0.654132in}{4.035406in}}%
\pgfpathcurveto{\pgfqpoint{0.654461in}{4.033088in}}{\pgfqpoint{0.654461in}{4.033088in}}{\pgfqpoint{0.656571in}{4.033088in}}%
\pgfpathcurveto{\pgfqpoint{0.658889in}{4.033088in}}{\pgfqpoint{0.658889in}{4.033417in}}{\pgfqpoint{0.658889in}{4.035925in}}%
\pgfpathlineto{\pgfqpoint{0.658889in}{4.056542in}}%
\pgfpathcurveto{\pgfqpoint{0.658889in}{4.058617in}}{\pgfqpoint{0.658889in}{4.059396in}}{\pgfqpoint{0.657228in}{4.059396in}}%
\pgfpathcurveto{\pgfqpoint{0.656450in}{4.059396in}}{\pgfqpoint{0.656121in}{4.059292in}}{\pgfqpoint{0.655118in}{4.058185in}}%
\pgfpathlineto{\pgfqpoint{0.650362in}{4.052788in}}%
\pgfpathcurveto{\pgfqpoint{0.647594in}{4.055106in}}{\pgfqpoint{0.642060in}{4.059378in}}{\pgfqpoint{0.631319in}{4.059378in}}%
\pgfpathcurveto{\pgfqpoint{0.615493in}{4.059378in}}{\pgfqpoint{0.607087in}{4.049519in}}{\pgfqpoint{0.607087in}{4.037585in}}%
\pgfpathcurveto{\pgfqpoint{0.607087in}{4.030251in}}{\pgfqpoint{0.611065in}{4.025097in}}{\pgfqpoint{0.612621in}{4.023558in}}%
\pgfpathcurveto{\pgfqpoint{0.618381in}{4.017867in}}{\pgfqpoint{0.621477in}{4.017210in}}{\pgfqpoint{0.632979in}{4.014685in}}%
\pgfpathcurveto{\pgfqpoint{0.644049in}{4.012281in}}{\pgfqpoint{0.645381in}{4.012056in}}{\pgfqpoint{0.647819in}{4.009773in}}%
\pgfpathcurveto{\pgfqpoint{0.649255in}{4.008337in}}{\pgfqpoint{0.652472in}{4.005276in}}{\pgfqpoint{0.652472in}{3.999689in}}%
\pgfpathcurveto{\pgfqpoint{0.652472in}{3.994967in}}{\pgfqpoint{0.650137in}{3.986319in}}{\pgfqpoint{0.637753in}{3.986319in}}%
\pgfpathcurveto{\pgfqpoint{0.627998in}{3.986319in}}{\pgfqpoint{0.612621in}{3.989605in}}{\pgfqpoint{0.611739in}{4.005604in}}%
\pgfpathcurveto{\pgfqpoint{0.611618in}{4.007576in}}{\pgfqpoint{0.611618in}{4.007905in}}{\pgfqpoint{0.609404in}{4.007905in}}%
\pgfpathcurveto{\pgfqpoint{0.607087in}{4.007905in}}{\pgfqpoint{0.607087in}{4.007576in}}{\pgfqpoint{0.607087in}{4.005051in}}%
\pgfpathlineto{\pgfqpoint{0.607087in}{3.984434in}}%
\pgfpathcurveto{\pgfqpoint{0.607087in}{3.982341in}}{\pgfqpoint{0.607087in}{3.981580in}}{\pgfqpoint{0.608747in}{3.981580in}}%
\pgfpathcurveto{\pgfqpoint{0.609525in}{3.981580in}}{\pgfqpoint{0.609629in}{3.981684in}}{\pgfqpoint{0.610736in}{3.982669in}}%
\pgfpathcurveto{\pgfqpoint{0.611947in}{3.983880in}}{\pgfqpoint{0.612950in}{3.985316in}}{\pgfqpoint{0.615717in}{3.988066in}}%
\pgfpathcurveto{\pgfqpoint{0.622134in}{3.983015in}}{\pgfqpoint{0.631215in}{3.981597in}}{\pgfqpoint{0.637857in}{3.981597in}}%
\pgfpathcurveto{\pgfqpoint{0.655118in}{3.981597in}}{\pgfqpoint{0.662435in}{3.993203in}}{\pgfqpoint{0.662435in}{4.004826in}}%
\pgfpathcurveto{\pgfqpoint{0.662435in}{4.015100in}}{\pgfqpoint{0.655568in}{4.024959in}}{\pgfqpoint{0.643495in}{4.027692in}}%
\pgfpathlineto{\pgfqpoint{0.628344in}{4.031116in}}%
\pgfpathlineto{\pgfqpoint{0.628344in}{4.031116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.727970in}{4.020254in}}%
\pgfpathcurveto{\pgfqpoint{0.742914in}{4.024215in}}{\pgfqpoint{0.746564in}{4.032102in}}{\pgfqpoint{0.746564in}{4.038052in}}%
\pgfpathcurveto{\pgfqpoint{0.746564in}{4.049052in}}{\pgfqpoint{0.734940in}{4.058271in}}{\pgfqpoint{0.714462in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.685352in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.685352in}{3.987616in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{3.987616in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.676825in}{3.982998in}}{\pgfqpoint{0.688327in}{3.982998in}}{\pgfqpoint{0.692323in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.696301in}{3.982998in}}{\pgfqpoint{0.707924in}{3.982998in}}{\pgfqpoint{0.711141in}{3.982998in}}%
\pgfpathlineto{\pgfqpoint{0.711141in}{3.987616in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{3.987616in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{4.019216in}}%
\pgfpathlineto{\pgfqpoint{0.712576in}{4.019216in}}%
\pgfpathcurveto{\pgfqpoint{0.717004in}{4.019216in}}{\pgfqpoint{0.720550in}{4.017885in}}{\pgfqpoint{0.722989in}{4.014979in}}%
\pgfpathcurveto{\pgfqpoint{0.726310in}{4.011191in}}{\pgfqpoint{0.726310in}{4.008735in}}{\pgfqpoint{0.726310in}{4.001280in}}%
\pgfpathcurveto{\pgfqpoint{0.726310in}{3.993826in}}{\pgfqpoint{0.726310in}{3.989277in}}{\pgfqpoint{0.731948in}{3.985489in}}%
\pgfpathcurveto{\pgfqpoint{0.737708in}{3.981580in}}{\pgfqpoint{0.746788in}{3.981580in}}{\pgfqpoint{0.749210in}{3.981580in}}%
\pgfpathcurveto{\pgfqpoint{0.760504in}{3.981580in}}{\pgfqpoint{0.761836in}{3.991542in}}{\pgfqpoint{0.761836in}{3.993082in}}%
\pgfpathcurveto{\pgfqpoint{0.761836in}{3.994967in}}{\pgfqpoint{0.760954in}{3.995296in}}{\pgfqpoint{0.759518in}{3.995296in}}%
\pgfpathcurveto{\pgfqpoint{0.757408in}{3.995296in}}{\pgfqpoint{0.757305in}{3.994535in}}{\pgfqpoint{0.757183in}{3.993082in}}%
\pgfpathcurveto{\pgfqpoint{0.756630in}{3.987530in}}{\pgfqpoint{0.753205in}{3.985212in}}{\pgfqpoint{0.750109in}{3.985212in}}%
\pgfpathcurveto{\pgfqpoint{0.743018in}{3.985212in}}{\pgfqpoint{0.742240in}{3.992580in}}{\pgfqpoint{0.741357in}{4.002664in}}%
\pgfpathcurveto{\pgfqpoint{0.740700in}{4.008493in}}{\pgfqpoint{0.739922in}{4.016622in}}{\pgfqpoint{0.727970in}{4.020254in}}%
\pgfpathlineto{\pgfqpoint{0.727970in}{4.020254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.712352in}{4.022849in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{4.022849in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.712576in}{4.053532in}}%
\pgfpathcurveto{\pgfqpoint{0.730616in}{4.053532in}}{\pgfqpoint{0.730945in}{4.044642in}}{\pgfqpoint{0.730945in}{4.038242in}}%
\pgfpathcurveto{\pgfqpoint{0.730945in}{4.032275in}}{\pgfqpoint{0.730841in}{4.022849in}}{\pgfqpoint{0.712352in}{4.022849in}}%
\pgfpathlineto{\pgfqpoint{0.712352in}{4.022849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.812988in}{4.057389in}}%
\pgfpathcurveto{\pgfqpoint{0.812209in}{4.059378in}}{\pgfqpoint{0.812002in}{4.059932in}}{\pgfqpoint{0.809338in}{4.059932in}}%
\pgfpathcurveto{\pgfqpoint{0.806571in}{4.059932in}}{\pgfqpoint{0.806346in}{4.059378in}}{\pgfqpoint{0.805568in}{4.057389in}}%
\pgfpathlineto{\pgfqpoint{0.778118in}{3.990141in}}%
\pgfpathcurveto{\pgfqpoint{0.777340in}{3.988377in}}{\pgfqpoint{0.777340in}{3.988170in}}{\pgfqpoint{0.774244in}{3.987824in}}%
\pgfpathcurveto{\pgfqpoint{0.771477in}{3.987495in}}{\pgfqpoint{0.771044in}{3.987495in}}{\pgfqpoint{0.768606in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.766616in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.766616in}{3.982773in}}%
\pgfpathcurveto{\pgfqpoint{0.769488in}{3.982998in}}{\pgfqpoint{0.776129in}{3.982998in}}{\pgfqpoint{0.779347in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.782321in}{3.982998in}}{\pgfqpoint{0.790416in}{3.982998in}}{\pgfqpoint{0.792959in}{3.982773in}}%
\pgfpathlineto{\pgfqpoint{0.792959in}{3.987495in}}%
\pgfpathcurveto{\pgfqpoint{0.790520in}{3.987495in}}{\pgfqpoint{0.786317in}{3.987495in}}{\pgfqpoint{0.783221in}{3.988723in}}%
\pgfpathcurveto{\pgfqpoint{0.783550in}{3.989744in}}{\pgfqpoint{0.783550in}{3.989951in}}{\pgfqpoint{0.783774in}{3.990401in}}%
\pgfpathlineto{\pgfqpoint{0.789638in}{4.004826in}}%
\pgfpathlineto{\pgfqpoint{0.819301in}{4.004826in}}%
\pgfpathlineto{\pgfqpoint{0.826271in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.815876in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.815876in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.819405in}{3.982998in}}{\pgfqpoint{0.830146in}{3.982998in}}{\pgfqpoint{0.834349in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.837894in}{3.982998in}}{\pgfqpoint{0.849189in}{3.982998in}}{\pgfqpoint{0.851956in}{3.982773in}}%
\pgfpathlineto{\pgfqpoint{0.851956in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.841440in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.812988in}{4.057389in}}%
\pgfpathlineto{\pgfqpoint{0.812988in}{4.057389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.804461in}{4.041235in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{4.009565in}}%
\pgfpathlineto{\pgfqpoint{0.791523in}{4.009565in}}%
\pgfpathlineto{\pgfqpoint{0.804461in}{4.041235in}}%
\pgfpathlineto{\pgfqpoint{0.804461in}{4.041235in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.915330in}{3.996783in}}%
\pgfpathlineto{\pgfqpoint{0.888763in}{4.055954in}}%
\pgfpathcurveto{\pgfqpoint{0.887777in}{4.058271in}}{\pgfqpoint{0.886774in}{4.058271in}}{\pgfqpoint{0.884457in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.872609in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.872609in}{3.990678in}}%
\pgfpathcurveto{\pgfqpoint{0.872609in}{3.988256in}}{\pgfqpoint{0.872488in}{3.988152in}}{\pgfqpoint{0.869616in}{3.987703in}}%
\pgfpathcurveto{\pgfqpoint{0.867627in}{3.987495in}}{\pgfqpoint{0.865413in}{3.987495in}}{\pgfqpoint{0.863424in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{3.982773in}}%
\pgfpathcurveto{\pgfqpoint{0.863424in}{3.982998in}}{\pgfqpoint{0.872055in}{3.982998in}}{\pgfqpoint{0.875151in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.878247in}{3.982998in}}{\pgfqpoint{0.886999in}{3.982998in}}{\pgfqpoint{0.889542in}{3.982773in}}%
\pgfpathlineto{\pgfqpoint{0.889542in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.886999in}{3.987495in}}%
\pgfpathcurveto{\pgfqpoint{0.884007in}{3.987495in}}{\pgfqpoint{0.883782in}{3.987495in}}{\pgfqpoint{0.881136in}{3.987824in}}%
\pgfpathcurveto{\pgfqpoint{0.877919in}{3.988273in}}{\pgfqpoint{0.877815in}{3.988377in}}{\pgfqpoint{0.877815in}{3.990799in}}%
\pgfpathlineto{\pgfqpoint{0.877815in}{4.052218in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{4.052218in}}%
\pgfpathlineto{\pgfqpoint{0.908031in}{3.985316in}}%
\pgfpathcurveto{\pgfqpoint{0.908585in}{3.984105in}}{\pgfqpoint{0.909242in}{3.982998in}}{\pgfqpoint{0.911127in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.913013in}{3.982998in}}{\pgfqpoint{0.913670in}{3.984105in}}{\pgfqpoint{0.914223in}{3.985316in}}%
\pgfpathlineto{\pgfqpoint{0.944890in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.933267in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.933267in}{3.982773in}}%
\pgfpathcurveto{\pgfqpoint{0.936259in}{3.982998in}}{\pgfqpoint{0.947761in}{3.982998in}}{\pgfqpoint{0.951531in}{3.982998in}}%
\pgfpathcurveto{\pgfqpoint{0.955302in}{3.982998in}}{\pgfqpoint{0.966804in}{3.982998in}}{\pgfqpoint{0.969796in}{3.982773in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{3.987495in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{4.053532in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{0.946221in}{4.058271in}}%
\pgfpathcurveto{\pgfqpoint{0.943886in}{4.058271in}}{\pgfqpoint{0.942901in}{4.058271in}}{\pgfqpoint{0.941897in}{4.055954in}}%
\pgfpathlineto{\pgfqpoint{0.915330in}{3.996783in}}%
\pgfpathlineto{\pgfqpoint{0.915330in}{3.996783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650258in}{3.080455in}}%
\pgfpathcurveto{\pgfqpoint{0.652801in}{3.080455in}}{\pgfqpoint{0.653458in}{3.080455in}}{\pgfqpoint{0.653458in}{3.083205in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{3.086508in}}{\pgfqpoint{0.652697in}{3.094724in}}{\pgfqpoint{0.647594in}{3.099896in}}%
\pgfpathcurveto{\pgfqpoint{0.642942in}{3.104496in}}{\pgfqpoint{0.636750in}{3.105915in}}{\pgfqpoint{0.630333in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{0.613054in}{3.105915in}}{\pgfqpoint{0.603645in}{3.094724in}}{\pgfqpoint{0.603645in}{3.080904in}}%
\pgfpathcurveto{\pgfqpoint{0.603645in}{3.065528in}}{\pgfqpoint{0.615060in}{3.055548in}}{\pgfqpoint{0.631768in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{0.648477in}{3.055548in}}{\pgfqpoint{0.653458in}{3.067171in}}{\pgfqpoint{0.653458in}{3.069039in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{3.070682in}}{\pgfqpoint{0.651797in}{3.070682in}}{\pgfqpoint{0.651140in}{3.070682in}}%
\pgfpathcurveto{\pgfqpoint{0.649376in}{3.070682in}}{\pgfqpoint{0.649255in}{3.070354in}}{\pgfqpoint{0.648598in}{3.068935in}}%
\pgfpathcurveto{\pgfqpoint{0.645709in}{3.061809in}}{\pgfqpoint{0.638410in}{3.059509in}}{\pgfqpoint{0.633100in}{3.059509in}}%
\pgfpathcurveto{\pgfqpoint{0.617049in}{3.059509in}}{\pgfqpoint{0.616928in}{3.074314in}}{\pgfqpoint{0.616928in}{3.080455in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{3.080455in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{3.080455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616928in}{3.083654in}}%
\pgfpathcurveto{\pgfqpoint{0.617153in}{3.088134in}}{\pgfqpoint{0.617274in}{3.092424in}}{\pgfqpoint{0.619592in}{3.096367in}}%
\pgfpathcurveto{\pgfqpoint{0.621702in}{3.099878in}}{\pgfqpoint{0.625576in}{3.102283in}}{\pgfqpoint{0.630333in}{3.102283in}}%
\pgfpathcurveto{\pgfqpoint{0.642181in}{3.102283in}}{\pgfqpoint{0.643167in}{3.089120in}}{\pgfqpoint{0.643288in}{3.083654in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{3.083654in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{3.083654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.726780in}{3.130579in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{3.130579in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{3.125840in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{3.125840in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{3.060720in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{3.060720in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{0.664461in}{3.056102in}}{\pgfqpoint{0.677070in}{3.056102in}}{\pgfqpoint{0.681170in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{0.687033in}{3.056102in}}{\pgfqpoint{0.696892in}{3.056102in}}{\pgfqpoint{0.702323in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{0.702323in}{3.060720in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{3.060720in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{3.091213in}}%
\pgfpathlineto{\pgfqpoint{0.693675in}{3.091213in}}%
\pgfpathcurveto{\pgfqpoint{0.704312in}{3.091213in}}{\pgfqpoint{0.705194in}{3.086335in}}{\pgfqpoint{0.705194in}{3.078241in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{3.078241in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{3.108717in}}%
\pgfpathlineto{\pgfqpoint{0.705194in}{3.108717in}}%
\pgfpathcurveto{\pgfqpoint{0.705194in}{3.100743in}}{\pgfqpoint{0.704312in}{3.095952in}}{\pgfqpoint{0.693675in}{3.095952in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{3.095952in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{3.125840in}}%
\pgfpathlineto{\pgfqpoint{0.703430in}{3.125840in}}%
\pgfpathcurveto{\pgfqpoint{0.721020in}{3.125840in}}{\pgfqpoint{0.723788in}{3.117953in}}{\pgfqpoint{0.725344in}{3.104894in}}%
\pgfpathlineto{\pgfqpoint{0.729997in}{3.104894in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{3.130579in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{3.130579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759347in}{3.132482in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{3.132482in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{3.127310in}}%
\pgfpathcurveto{\pgfqpoint{0.747050in}{3.127310in}}{\pgfqpoint{0.747828in}{3.127310in}}{\pgfqpoint{0.747828in}{3.122969in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{0.742743in}{3.056102in}}{\pgfqpoint{0.750596in}{3.056102in}}{\pgfqpoint{0.753588in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{0.756580in}{3.056102in}}{\pgfqpoint{0.764433in}{3.056102in}}{\pgfqpoint{0.766975in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{0.766975in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{3.132482in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{3.132482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.820836in}{3.088930in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{3.099065in}}{\pgfqpoint{0.812758in}{3.105897in}}{\pgfqpoint{0.797140in}{3.105897in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{3.105897in}}{\pgfqpoint{0.777889in}{3.105897in}}{\pgfqpoint{0.777889in}{3.096471in}}%
\pgfpathcurveto{\pgfqpoint{0.777889in}{3.091749in}}{\pgfqpoint{0.781435in}{3.089743in}}{\pgfqpoint{0.784410in}{3.089743in}}%
\pgfpathcurveto{\pgfqpoint{0.787731in}{3.089743in}}{\pgfqpoint{0.790948in}{3.092060in}}{\pgfqpoint{0.790948in}{3.096281in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{3.098391in}}{\pgfqpoint{0.790169in}{3.100363in}}{\pgfqpoint{0.788284in}{3.101591in}}%
\pgfpathcurveto{\pgfqpoint{0.791951in}{3.102594in}}{\pgfqpoint{0.794597in}{3.102594in}}{\pgfqpoint{0.796707in}{3.102594in}}%
\pgfpathcurveto{\pgfqpoint{0.804231in}{3.102594in}}{\pgfqpoint{0.808763in}{3.098391in}}{\pgfqpoint{0.808763in}{3.089293in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{3.084865in}}%
\pgfpathcurveto{\pgfqpoint{0.791276in}{3.084865in}}{\pgfqpoint{0.773686in}{3.080005in}}{\pgfqpoint{0.773686in}{3.067794in}}%
\pgfpathcurveto{\pgfqpoint{0.773686in}{3.057745in}}{\pgfqpoint{0.786520in}{3.055548in}}{\pgfqpoint{0.794165in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{0.802675in}{3.055548in}}{\pgfqpoint{0.808106in}{3.060132in}}{\pgfqpoint{0.810320in}{3.064923in}}%
\pgfpathcurveto{\pgfqpoint{0.810320in}{3.060841in}}{\pgfqpoint{0.810320in}{3.056102in}}{\pgfqpoint{0.821493in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{0.827149in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{0.829466in}{3.056102in}}{\pgfqpoint{0.830349in}{3.056102in}}{\pgfqpoint{0.830349in}{3.058609in}}%
\pgfpathcurveto{\pgfqpoint{0.830349in}{3.060823in}}{\pgfqpoint{0.829363in}{3.060823in}}{\pgfqpoint{0.827806in}{3.060823in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{3.060823in}}{\pgfqpoint{0.820836in}{3.062570in}}{\pgfqpoint{0.820836in}{3.065130in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{3.088930in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{3.088930in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.808763in}{3.071357in}}%
\pgfpathcurveto{\pgfqpoint{0.808763in}{3.061135in}}{\pgfqpoint{0.799475in}{3.059180in}}{\pgfqpoint{0.795929in}{3.059180in}}%
\pgfpathcurveto{\pgfqpoint{0.790498in}{3.059180in}}{\pgfqpoint{0.785966in}{3.062847in}}{\pgfqpoint{0.785966in}{3.067967in}}%
\pgfpathcurveto{\pgfqpoint{0.785966in}{3.078120in}}{\pgfqpoint{0.797918in}{3.081562in}}{\pgfqpoint{0.808763in}{3.081562in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{3.071357in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{3.071357in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.872188in}{3.103061in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{3.105154in}}{\pgfqpoint{0.872188in}{3.105915in}}{\pgfqpoint{0.870528in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{0.869853in}{3.105915in}}{\pgfqpoint{0.869646in}{3.105915in}}{\pgfqpoint{0.867985in}{3.104929in}}%
\pgfpathcurveto{\pgfqpoint{0.867536in}{3.104600in}}{\pgfqpoint{0.866325in}{3.103822in}}{\pgfqpoint{0.865771in}{3.103493in}}%
\pgfpathcurveto{\pgfqpoint{0.862658in}{3.105257in}}{\pgfqpoint{0.858576in}{3.105915in}}{\pgfqpoint{0.854581in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{0.851260in}{3.105915in}}{\pgfqpoint{0.834655in}{3.105915in}}{\pgfqpoint{0.834655in}{3.091663in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{3.080126in}}{\pgfqpoint{0.848389in}{3.077722in}}{\pgfqpoint{0.851813in}{3.077168in}}%
\pgfpathcurveto{\pgfqpoint{0.854805in}{3.076632in}}{\pgfqpoint{0.858455in}{3.075958in}}{\pgfqpoint{0.858905in}{3.075958in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{3.074972in}}{\pgfqpoint{0.867760in}{3.072222in}}{\pgfqpoint{0.867760in}{3.067621in}}%
\pgfpathcurveto{\pgfqpoint{0.867760in}{3.059180in}}{\pgfqpoint{0.857677in}{3.059180in}}{\pgfqpoint{0.855359in}{3.059180in}}%
\pgfpathcurveto{\pgfqpoint{0.849720in}{3.059180in}}{\pgfqpoint{0.842733in}{3.060927in}}{\pgfqpoint{0.839637in}{3.071599in}}%
\pgfpathcurveto{\pgfqpoint{0.838979in}{3.073796in}}{\pgfqpoint{0.838858in}{3.073796in}}{\pgfqpoint{0.836990in}{3.073796in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{3.073796in}}{\pgfqpoint{0.834655in}{3.073467in}}{\pgfqpoint{0.834655in}{3.070942in}}%
\pgfpathlineto{\pgfqpoint{0.834655in}{3.058385in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{3.056309in}}{\pgfqpoint{0.834655in}{3.055548in}}{\pgfqpoint{0.836316in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{0.837094in}{3.055548in}}{\pgfqpoint{0.837319in}{3.055548in}}{\pgfqpoint{0.839533in}{3.057312in}}%
\pgfpathlineto{\pgfqpoint{0.842404in}{3.059405in}}%
\pgfpathcurveto{\pgfqpoint{0.847385in}{3.055548in}}{\pgfqpoint{0.853370in}{3.055548in}}{\pgfqpoint{0.855359in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{0.861447in}{3.055548in}}{\pgfqpoint{0.875284in}{3.056863in}}{\pgfqpoint{0.875284in}{3.071461in}}%
\pgfpathcurveto{\pgfqpoint{0.875284in}{3.076719in}}{\pgfqpoint{0.872413in}{3.080351in}}{\pgfqpoint{0.870199in}{3.082323in}}%
\pgfpathcurveto{\pgfqpoint{0.865650in}{3.086041in}}{\pgfqpoint{0.861897in}{3.086716in}}{\pgfqpoint{0.855912in}{3.087806in}}%
\pgfpathcurveto{\pgfqpoint{0.848821in}{3.089016in}}{\pgfqpoint{0.842179in}{3.090227in}}{\pgfqpoint{0.842179in}{3.095485in}}%
\pgfpathcurveto{\pgfqpoint{0.842179in}{3.102611in}}{\pgfqpoint{0.852038in}{3.102611in}}{\pgfqpoint{0.854356in}{3.102611in}}%
\pgfpathcurveto{\pgfqpoint{0.866653in}{3.102611in}}{\pgfqpoint{0.867311in}{3.094932in}}{\pgfqpoint{0.867536in}{3.092199in}}%
\pgfpathcurveto{\pgfqpoint{0.867639in}{3.090781in}}{\pgfqpoint{0.868539in}{3.090781in}}{\pgfqpoint{0.869853in}{3.090781in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{3.090781in}}{\pgfqpoint{0.872188in}{3.091109in}}{\pgfqpoint{0.872188in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{3.103061in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{3.103061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.938347in}{3.089380in}}%
\pgfpathcurveto{\pgfqpoint{0.938347in}{3.099775in}}{\pgfqpoint{0.933815in}{3.105119in}}{\pgfqpoint{0.921638in}{3.105119in}}%
\pgfpathcurveto{\pgfqpoint{0.910465in}{3.105119in}}{\pgfqpoint{0.905034in}{3.097336in}}{\pgfqpoint{0.903477in}{3.094050in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{3.094050in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{3.132482in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{3.132482in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{3.127310in}}%
\pgfpathcurveto{\pgfqpoint{0.891093in}{3.127310in}}{\pgfqpoint{0.891854in}{3.127310in}}{\pgfqpoint{0.891854in}{3.122830in}}%
\pgfpathlineto{\pgfqpoint{0.891854in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{0.886769in}{3.056102in}}{\pgfqpoint{0.894743in}{3.056102in}}{\pgfqpoint{0.897839in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{0.900935in}{3.056102in}}{\pgfqpoint{0.909012in}{3.056102in}}{\pgfqpoint{0.911572in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{0.911572in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{3.083897in}}%
\pgfpathcurveto{\pgfqpoint{0.903927in}{3.095693in}}{\pgfqpoint{0.912783in}{3.101487in}}{\pgfqpoint{0.919874in}{3.101487in}}%
\pgfpathcurveto{\pgfqpoint{0.923956in}{3.101487in}}{\pgfqpoint{0.926291in}{3.098875in}}{\pgfqpoint{0.926291in}{3.090573in}}%
\pgfpathlineto{\pgfqpoint{0.926291in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{0.921189in}{3.056102in}}{\pgfqpoint{0.929162in}{3.056102in}}{\pgfqpoint{0.932258in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{0.935372in}{3.056102in}}{\pgfqpoint{0.943449in}{3.056102in}}{\pgfqpoint{0.945991in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{0.945991in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{3.089380in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{3.089380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.021490in}{3.039584in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{3.039584in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{3.060737in}}%
\pgfpathcurveto{\pgfqpoint{1.016612in}{3.058315in}}{\pgfqpoint{1.021490in}{3.055548in}}{\pgfqpoint{1.028131in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.043300in}{3.055548in}}{\pgfqpoint{1.055131in}{3.064629in}}{\pgfqpoint{1.055131in}{3.080610in}}%
\pgfpathcurveto{\pgfqpoint{1.055131in}{3.095710in}}{\pgfqpoint{1.044840in}{3.105448in}}{\pgfqpoint{1.029896in}{3.105448in}}%
\pgfpathcurveto{\pgfqpoint{1.023375in}{3.105448in}}{\pgfqpoint{1.017719in}{3.103459in}}{\pgfqpoint{1.013291in}{3.100276in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{3.105552in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{3.105552in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{3.100380in}}%
\pgfpathcurveto{\pgfqpoint{1.001011in}{3.100380in}}{\pgfqpoint{1.001789in}{3.100380in}}{\pgfqpoint{1.001789in}{3.096056in}}%
\pgfpathlineto{\pgfqpoint{1.001789in}{3.039584in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{3.039584in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{3.034862in}}%
\pgfpathcurveto{\pgfqpoint{0.996687in}{3.035069in}}{\pgfqpoint{1.004660in}{3.035069in}}{\pgfqpoint{1.007756in}{3.035069in}}%
\pgfpathcurveto{\pgfqpoint{1.010852in}{3.035069in}}{\pgfqpoint{1.018947in}{3.035069in}}{\pgfqpoint{1.021490in}{3.034862in}}%
\pgfpathlineto{\pgfqpoint{1.021490in}{3.039584in}}%
\pgfpathlineto{\pgfqpoint{1.021490in}{3.039584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.013845in}{3.094949in}}%
\pgfpathcurveto{\pgfqpoint{1.017944in}{3.099861in}}{\pgfqpoint{1.023807in}{3.101487in}}{\pgfqpoint{1.028131in}{3.101487in}}%
\pgfpathcurveto{\pgfqpoint{1.035327in}{3.101487in}}{\pgfqpoint{1.041847in}{3.095035in}}{\pgfqpoint{1.041847in}{3.080610in}}%
\pgfpathcurveto{\pgfqpoint{1.041847in}{3.064750in}}{\pgfqpoint{1.033891in}{3.059180in}}{\pgfqpoint{1.026800in}{3.059180in}}%
\pgfpathcurveto{\pgfqpoint{1.022043in}{3.059180in}}{\pgfqpoint{1.017287in}{3.061619in}}{\pgfqpoint{1.013845in}{3.066825in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{3.094949in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{3.094949in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.112952in}{3.080455in}}%
\pgfpathcurveto{\pgfqpoint{1.115495in}{3.080455in}}{\pgfqpoint{1.116152in}{3.080455in}}{\pgfqpoint{1.116152in}{3.083205in}}%
\pgfpathcurveto{\pgfqpoint{1.116152in}{3.086508in}}{\pgfqpoint{1.115391in}{3.094724in}}{\pgfqpoint{1.110289in}{3.099896in}}%
\pgfpathcurveto{\pgfqpoint{1.105636in}{3.104496in}}{\pgfqpoint{1.099444in}{3.105915in}}{\pgfqpoint{1.093027in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.075748in}{3.105915in}}{\pgfqpoint{1.066339in}{3.094724in}}{\pgfqpoint{1.066339in}{3.080904in}}%
\pgfpathcurveto{\pgfqpoint{1.066339in}{3.065528in}}{\pgfqpoint{1.077754in}{3.055548in}}{\pgfqpoint{1.094462in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.111171in}{3.055548in}}{\pgfqpoint{1.116152in}{3.067171in}}{\pgfqpoint{1.116152in}{3.069039in}}%
\pgfpathcurveto{\pgfqpoint{1.116152in}{3.070682in}}{\pgfqpoint{1.114492in}{3.070682in}}{\pgfqpoint{1.113834in}{3.070682in}}%
\pgfpathcurveto{\pgfqpoint{1.112070in}{3.070682in}}{\pgfqpoint{1.111949in}{3.070354in}}{\pgfqpoint{1.111292in}{3.068935in}}%
\pgfpathcurveto{\pgfqpoint{1.108403in}{3.061809in}}{\pgfqpoint{1.101104in}{3.059509in}}{\pgfqpoint{1.095794in}{3.059509in}}%
\pgfpathcurveto{\pgfqpoint{1.079743in}{3.059509in}}{\pgfqpoint{1.079622in}{3.074314in}}{\pgfqpoint{1.079622in}{3.080455in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{3.080455in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{3.080455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.079622in}{3.083654in}}%
\pgfpathcurveto{\pgfqpoint{1.079847in}{3.088134in}}{\pgfqpoint{1.079968in}{3.092424in}}{\pgfqpoint{1.082286in}{3.096367in}}%
\pgfpathcurveto{\pgfqpoint{1.084396in}{3.099878in}}{\pgfqpoint{1.088270in}{3.102283in}}{\pgfqpoint{1.093027in}{3.102283in}}%
\pgfpathcurveto{\pgfqpoint{1.104875in}{3.102283in}}{\pgfqpoint{1.105861in}{3.089120in}}{\pgfqpoint{1.105982in}{3.083654in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{3.083654in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{3.083654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.161471in}{3.103061in}}%
\pgfpathcurveto{\pgfqpoint{1.161471in}{3.105154in}}{\pgfqpoint{1.161471in}{3.105915in}}{\pgfqpoint{1.159811in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.159136in}{3.105915in}}{\pgfqpoint{1.158929in}{3.105915in}}{\pgfqpoint{1.157268in}{3.104929in}}%
\pgfpathcurveto{\pgfqpoint{1.156819in}{3.104600in}}{\pgfqpoint{1.155608in}{3.103822in}}{\pgfqpoint{1.155054in}{3.103493in}}%
\pgfpathcurveto{\pgfqpoint{1.151941in}{3.105257in}}{\pgfqpoint{1.147859in}{3.105915in}}{\pgfqpoint{1.143864in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.140543in}{3.105915in}}{\pgfqpoint{1.123938in}{3.105915in}}{\pgfqpoint{1.123938in}{3.091663in}}%
\pgfpathcurveto{\pgfqpoint{1.123938in}{3.080126in}}{\pgfqpoint{1.137672in}{3.077722in}}{\pgfqpoint{1.141096in}{3.077168in}}%
\pgfpathcurveto{\pgfqpoint{1.144089in}{3.076632in}}{\pgfqpoint{1.147738in}{3.075958in}}{\pgfqpoint{1.148188in}{3.075958in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{3.074972in}}{\pgfqpoint{1.157044in}{3.072222in}}{\pgfqpoint{1.157044in}{3.067621in}}%
\pgfpathcurveto{\pgfqpoint{1.157044in}{3.059180in}}{\pgfqpoint{1.146960in}{3.059180in}}{\pgfqpoint{1.144642in}{3.059180in}}%
\pgfpathcurveto{\pgfqpoint{1.139004in}{3.059180in}}{\pgfqpoint{1.132016in}{3.060927in}}{\pgfqpoint{1.128920in}{3.071599in}}%
\pgfpathcurveto{\pgfqpoint{1.128263in}{3.073796in}}{\pgfqpoint{1.128141in}{3.073796in}}{\pgfqpoint{1.126273in}{3.073796in}}%
\pgfpathcurveto{\pgfqpoint{1.123938in}{3.073796in}}{\pgfqpoint{1.123938in}{3.073467in}}{\pgfqpoint{1.123938in}{3.070942in}}%
\pgfpathlineto{\pgfqpoint{1.123938in}{3.058385in}}%
\pgfpathcurveto{\pgfqpoint{1.123938in}{3.056309in}}{\pgfqpoint{1.123938in}{3.055548in}}{\pgfqpoint{1.125599in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.126377in}{3.055548in}}{\pgfqpoint{1.126602in}{3.055548in}}{\pgfqpoint{1.128816in}{3.057312in}}%
\pgfpathlineto{\pgfqpoint{1.131687in}{3.059405in}}%
\pgfpathcurveto{\pgfqpoint{1.136669in}{3.055548in}}{\pgfqpoint{1.142653in}{3.055548in}}{\pgfqpoint{1.144642in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.150730in}{3.055548in}}{\pgfqpoint{1.164567in}{3.056863in}}{\pgfqpoint{1.164567in}{3.071461in}}%
\pgfpathcurveto{\pgfqpoint{1.164567in}{3.076719in}}{\pgfqpoint{1.161696in}{3.080351in}}{\pgfqpoint{1.159482in}{3.082323in}}%
\pgfpathcurveto{\pgfqpoint{1.154933in}{3.086041in}}{\pgfqpoint{1.151180in}{3.086716in}}{\pgfqpoint{1.145196in}{3.087806in}}%
\pgfpathcurveto{\pgfqpoint{1.138104in}{3.089016in}}{\pgfqpoint{1.131462in}{3.090227in}}{\pgfqpoint{1.131462in}{3.095485in}}%
\pgfpathcurveto{\pgfqpoint{1.131462in}{3.102611in}}{\pgfqpoint{1.141321in}{3.102611in}}{\pgfqpoint{1.143639in}{3.102611in}}%
\pgfpathcurveto{\pgfqpoint{1.155937in}{3.102611in}}{\pgfqpoint{1.156594in}{3.094932in}}{\pgfqpoint{1.156819in}{3.092199in}}%
\pgfpathcurveto{\pgfqpoint{1.156922in}{3.090781in}}{\pgfqpoint{1.157822in}{3.090781in}}{\pgfqpoint{1.159136in}{3.090781in}}%
\pgfpathcurveto{\pgfqpoint{1.161471in}{3.090781in}}{\pgfqpoint{1.161471in}{3.091109in}}{\pgfqpoint{1.161471in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{1.161471in}{3.103061in}}%
\pgfpathlineto{\pgfqpoint{1.161471in}{3.103061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.210593in}{3.103061in}}%
\pgfpathcurveto{\pgfqpoint{1.210593in}{3.105154in}}{\pgfqpoint{1.210593in}{3.105915in}}{\pgfqpoint{1.208932in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.208258in}{3.105915in}}{\pgfqpoint{1.208050in}{3.105915in}}{\pgfqpoint{1.206390in}{3.104929in}}%
\pgfpathcurveto{\pgfqpoint{1.205940in}{3.104600in}}{\pgfqpoint{1.204729in}{3.103822in}}{\pgfqpoint{1.204176in}{3.103493in}}%
\pgfpathcurveto{\pgfqpoint{1.201063in}{3.105257in}}{\pgfqpoint{1.196981in}{3.105915in}}{\pgfqpoint{1.192985in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.189664in}{3.105915in}}{\pgfqpoint{1.173060in}{3.105915in}}{\pgfqpoint{1.173060in}{3.091663in}}%
\pgfpathcurveto{\pgfqpoint{1.173060in}{3.080126in}}{\pgfqpoint{1.186793in}{3.077722in}}{\pgfqpoint{1.190218in}{3.077168in}}%
\pgfpathcurveto{\pgfqpoint{1.193210in}{3.076632in}}{\pgfqpoint{1.196860in}{3.075958in}}{\pgfqpoint{1.197309in}{3.075958in}}%
\pgfpathcurveto{\pgfqpoint{1.201737in}{3.074972in}}{\pgfqpoint{1.206165in}{3.072222in}}{\pgfqpoint{1.206165in}{3.067621in}}%
\pgfpathcurveto{\pgfqpoint{1.206165in}{3.059180in}}{\pgfqpoint{1.196081in}{3.059180in}}{\pgfqpoint{1.193764in}{3.059180in}}%
\pgfpathcurveto{\pgfqpoint{1.188125in}{3.059180in}}{\pgfqpoint{1.181137in}{3.060927in}}{\pgfqpoint{1.178041in}{3.071599in}}%
\pgfpathcurveto{\pgfqpoint{1.177384in}{3.073796in}}{\pgfqpoint{1.177263in}{3.073796in}}{\pgfqpoint{1.175395in}{3.073796in}}%
\pgfpathcurveto{\pgfqpoint{1.173060in}{3.073796in}}{\pgfqpoint{1.173060in}{3.073467in}}{\pgfqpoint{1.173060in}{3.070942in}}%
\pgfpathlineto{\pgfqpoint{1.173060in}{3.058385in}}%
\pgfpathcurveto{\pgfqpoint{1.173060in}{3.056309in}}{\pgfqpoint{1.173060in}{3.055548in}}{\pgfqpoint{1.174720in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.175499in}{3.055548in}}{\pgfqpoint{1.175724in}{3.055548in}}{\pgfqpoint{1.177938in}{3.057312in}}%
\pgfpathlineto{\pgfqpoint{1.180809in}{3.059405in}}%
\pgfpathcurveto{\pgfqpoint{1.185790in}{3.055548in}}{\pgfqpoint{1.191775in}{3.055548in}}{\pgfqpoint{1.193764in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.199852in}{3.055548in}}{\pgfqpoint{1.213689in}{3.056863in}}{\pgfqpoint{1.213689in}{3.071461in}}%
\pgfpathcurveto{\pgfqpoint{1.213689in}{3.076719in}}{\pgfqpoint{1.210818in}{3.080351in}}{\pgfqpoint{1.208604in}{3.082323in}}%
\pgfpathcurveto{\pgfqpoint{1.204055in}{3.086041in}}{\pgfqpoint{1.200302in}{3.086716in}}{\pgfqpoint{1.194317in}{3.087806in}}%
\pgfpathcurveto{\pgfqpoint{1.187226in}{3.089016in}}{\pgfqpoint{1.180584in}{3.090227in}}{\pgfqpoint{1.180584in}{3.095485in}}%
\pgfpathcurveto{\pgfqpoint{1.180584in}{3.102611in}}{\pgfqpoint{1.190443in}{3.102611in}}{\pgfqpoint{1.192760in}{3.102611in}}%
\pgfpathcurveto{\pgfqpoint{1.205058in}{3.102611in}}{\pgfqpoint{1.205715in}{3.094932in}}{\pgfqpoint{1.205940in}{3.092199in}}%
\pgfpathcurveto{\pgfqpoint{1.206044in}{3.090781in}}{\pgfqpoint{1.206943in}{3.090781in}}{\pgfqpoint{1.208258in}{3.090781in}}%
\pgfpathcurveto{\pgfqpoint{1.210593in}{3.090781in}}{\pgfqpoint{1.210593in}{3.091109in}}{\pgfqpoint{1.210593in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{3.103061in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{3.103061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.242660in}{3.124560in}}%
\pgfpathcurveto{\pgfqpoint{1.242660in}{3.129074in}}{\pgfqpoint{1.239011in}{3.132482in}}{\pgfqpoint{1.234687in}{3.132482in}}%
\pgfpathcurveto{\pgfqpoint{1.230155in}{3.132482in}}{\pgfqpoint{1.226730in}{3.128746in}}{\pgfqpoint{1.226730in}{3.124560in}}%
\pgfpathcurveto{\pgfqpoint{1.226730in}{3.120374in}}{\pgfqpoint{1.230155in}{3.116638in}}{\pgfqpoint{1.234687in}{3.116638in}}%
\pgfpathcurveto{\pgfqpoint{1.239011in}{3.116638in}}{\pgfqpoint{1.242660in}{3.120046in}}{\pgfqpoint{1.242660in}{3.124560in}}%
\pgfpathlineto{\pgfqpoint{1.242660in}{3.124560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223185in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{3.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.229705in}{3.099636in}}{\pgfqpoint{1.230484in}{3.099636in}}{\pgfqpoint{1.230484in}{3.095364in}}%
\pgfpathlineto{\pgfqpoint{1.230484in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.222856in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.222856in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{1.225399in}{3.056102in}}{\pgfqpoint{1.233026in}{3.056102in}}{\pgfqpoint{1.236018in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{1.239114in}{3.056102in}}{\pgfqpoint{1.246206in}{3.056102in}}{\pgfqpoint{1.248870in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{1.248870in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.242003in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.242003in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{3.104808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.346005in}{3.089380in}}%
\pgfpathcurveto{\pgfqpoint{1.346005in}{3.099446in}}{\pgfqpoint{1.341681in}{3.105119in}}{\pgfqpoint{1.329280in}{3.105119in}}%
\pgfpathcurveto{\pgfqpoint{1.318106in}{3.105119in}}{\pgfqpoint{1.312900in}{3.097734in}}{\pgfqpoint{1.311136in}{3.094257in}}%
\pgfpathcurveto{\pgfqpoint{1.309355in}{3.103493in}}{\pgfqpoint{1.301831in}{3.105119in}}{\pgfqpoint{1.294739in}{3.105119in}}%
\pgfpathcurveto{\pgfqpoint{1.284119in}{3.105119in}}{\pgfqpoint{1.278360in}{3.098391in}}{\pgfqpoint{1.276042in}{3.093167in}}%
\pgfpathlineto{\pgfqpoint{1.275921in}{3.093167in}}%
\pgfpathlineto{\pgfqpoint{1.275921in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{3.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.264090in}{3.099636in}}{\pgfqpoint{1.264851in}{3.099636in}}{\pgfqpoint{1.264851in}{3.095364in}}%
\pgfpathlineto{\pgfqpoint{1.264851in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{1.259766in}{3.056102in}}{\pgfqpoint{1.267740in}{3.056102in}}{\pgfqpoint{1.270836in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{1.273932in}{3.056102in}}{\pgfqpoint{1.282009in}{3.056102in}}{\pgfqpoint{1.284569in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{1.284569in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.276924in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.276924in}{3.083897in}}%
\pgfpathcurveto{\pgfqpoint{1.276924in}{3.095814in}}{\pgfqpoint{1.285884in}{3.101487in}}{\pgfqpoint{1.292871in}{3.101487in}}%
\pgfpathcurveto{\pgfqpoint{1.296953in}{3.101487in}}{\pgfqpoint{1.299392in}{3.099083in}}{\pgfqpoint{1.299392in}{3.090573in}}%
\pgfpathlineto{\pgfqpoint{1.299392in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.291764in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.291764in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{1.294307in}{3.056102in}}{\pgfqpoint{1.302280in}{3.056102in}}{\pgfqpoint{1.305376in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{1.308472in}{3.056102in}}{\pgfqpoint{1.316550in}{3.056102in}}{\pgfqpoint{1.319092in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{1.319092in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{3.083897in}}%
\pgfpathcurveto{\pgfqpoint{1.311465in}{3.095814in}}{\pgfqpoint{1.320424in}{3.101487in}}{\pgfqpoint{1.327395in}{3.101487in}}%
\pgfpathcurveto{\pgfqpoint{1.331494in}{3.101487in}}{\pgfqpoint{1.333933in}{3.099083in}}{\pgfqpoint{1.333933in}{3.090573in}}%
\pgfpathlineto{\pgfqpoint{1.333933in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.326288in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.326288in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{1.328847in}{3.056102in}}{\pgfqpoint{1.336804in}{3.056102in}}{\pgfqpoint{1.339917in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{1.343013in}{3.056102in}}{\pgfqpoint{1.351090in}{3.056102in}}{\pgfqpoint{1.353633in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{1.353633in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{3.089380in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{3.089380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.381030in}{3.124560in}}%
\pgfpathcurveto{\pgfqpoint{1.381030in}{3.129074in}}{\pgfqpoint{1.377381in}{3.132482in}}{\pgfqpoint{1.373057in}{3.132482in}}%
\pgfpathcurveto{\pgfqpoint{1.368525in}{3.132482in}}{\pgfqpoint{1.365100in}{3.128746in}}{\pgfqpoint{1.365100in}{3.124560in}}%
\pgfpathcurveto{\pgfqpoint{1.365100in}{3.120374in}}{\pgfqpoint{1.368525in}{3.116638in}}{\pgfqpoint{1.373057in}{3.116638in}}%
\pgfpathcurveto{\pgfqpoint{1.377381in}{3.116638in}}{\pgfqpoint{1.381030in}{3.120046in}}{\pgfqpoint{1.381030in}{3.124560in}}%
\pgfpathlineto{\pgfqpoint{1.381030in}{3.124560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.361555in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{3.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.368075in}{3.099636in}}{\pgfqpoint{1.368854in}{3.099636in}}{\pgfqpoint{1.368854in}{3.095364in}}%
\pgfpathlineto{\pgfqpoint{1.368854in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.361226in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.361226in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{1.363769in}{3.056102in}}{\pgfqpoint{1.371396in}{3.056102in}}{\pgfqpoint{1.374388in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{1.377484in}{3.056102in}}{\pgfqpoint{1.384576in}{3.056102in}}{\pgfqpoint{1.387240in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{1.387240in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.380373in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.380373in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{3.104808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.432677in}{3.103061in}}%
\pgfpathcurveto{\pgfqpoint{1.432677in}{3.105154in}}{\pgfqpoint{1.432677in}{3.105915in}}{\pgfqpoint{1.431016in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.430342in}{3.105915in}}{\pgfqpoint{1.430134in}{3.105915in}}{\pgfqpoint{1.428474in}{3.104929in}}%
\pgfpathcurveto{\pgfqpoint{1.428024in}{3.104600in}}{\pgfqpoint{1.426813in}{3.103822in}}{\pgfqpoint{1.426260in}{3.103493in}}%
\pgfpathcurveto{\pgfqpoint{1.423147in}{3.105257in}}{\pgfqpoint{1.419065in}{3.105915in}}{\pgfqpoint{1.415069in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.411748in}{3.105915in}}{\pgfqpoint{1.395144in}{3.105915in}}{\pgfqpoint{1.395144in}{3.091663in}}%
\pgfpathcurveto{\pgfqpoint{1.395144in}{3.080126in}}{\pgfqpoint{1.408877in}{3.077722in}}{\pgfqpoint{1.412302in}{3.077168in}}%
\pgfpathcurveto{\pgfqpoint{1.415294in}{3.076632in}}{\pgfqpoint{1.418944in}{3.075958in}}{\pgfqpoint{1.419393in}{3.075958in}}%
\pgfpathcurveto{\pgfqpoint{1.423821in}{3.074972in}}{\pgfqpoint{1.428249in}{3.072222in}}{\pgfqpoint{1.428249in}{3.067621in}}%
\pgfpathcurveto{\pgfqpoint{1.428249in}{3.059180in}}{\pgfqpoint{1.418165in}{3.059180in}}{\pgfqpoint{1.415848in}{3.059180in}}%
\pgfpathcurveto{\pgfqpoint{1.410209in}{3.059180in}}{\pgfqpoint{1.403221in}{3.060927in}}{\pgfqpoint{1.400125in}{3.071599in}}%
\pgfpathcurveto{\pgfqpoint{1.399468in}{3.073796in}}{\pgfqpoint{1.399347in}{3.073796in}}{\pgfqpoint{1.397479in}{3.073796in}}%
\pgfpathcurveto{\pgfqpoint{1.395144in}{3.073796in}}{\pgfqpoint{1.395144in}{3.073467in}}{\pgfqpoint{1.395144in}{3.070942in}}%
\pgfpathlineto{\pgfqpoint{1.395144in}{3.058385in}}%
\pgfpathcurveto{\pgfqpoint{1.395144in}{3.056309in}}{\pgfqpoint{1.395144in}{3.055548in}}{\pgfqpoint{1.396804in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.397583in}{3.055548in}}{\pgfqpoint{1.397808in}{3.055548in}}{\pgfqpoint{1.400022in}{3.057312in}}%
\pgfpathlineto{\pgfqpoint{1.402893in}{3.059405in}}%
\pgfpathcurveto{\pgfqpoint{1.407874in}{3.055548in}}{\pgfqpoint{1.413859in}{3.055548in}}{\pgfqpoint{1.415848in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.421936in}{3.055548in}}{\pgfqpoint{1.435773in}{3.056863in}}{\pgfqpoint{1.435773in}{3.071461in}}%
\pgfpathcurveto{\pgfqpoint{1.435773in}{3.076719in}}{\pgfqpoint{1.432902in}{3.080351in}}{\pgfqpoint{1.430688in}{3.082323in}}%
\pgfpathcurveto{\pgfqpoint{1.426139in}{3.086041in}}{\pgfqpoint{1.422386in}{3.086716in}}{\pgfqpoint{1.416401in}{3.087806in}}%
\pgfpathcurveto{\pgfqpoint{1.409310in}{3.089016in}}{\pgfqpoint{1.402668in}{3.090227in}}{\pgfqpoint{1.402668in}{3.095485in}}%
\pgfpathcurveto{\pgfqpoint{1.402668in}{3.102611in}}{\pgfqpoint{1.412527in}{3.102611in}}{\pgfqpoint{1.414844in}{3.102611in}}%
\pgfpathcurveto{\pgfqpoint{1.427142in}{3.102611in}}{\pgfqpoint{1.427799in}{3.094932in}}{\pgfqpoint{1.428024in}{3.092199in}}%
\pgfpathcurveto{\pgfqpoint{1.428128in}{3.090781in}}{\pgfqpoint{1.429027in}{3.090781in}}{\pgfqpoint{1.430342in}{3.090781in}}%
\pgfpathcurveto{\pgfqpoint{1.432677in}{3.090781in}}{\pgfqpoint{1.432677in}{3.091109in}}{\pgfqpoint{1.432677in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{1.432677in}{3.103061in}}%
\pgfpathlineto{\pgfqpoint{1.432677in}{3.103061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.463412in}{3.100380in}}%
\pgfpathlineto{\pgfqpoint{1.479360in}{3.100380in}}%
\pgfpathlineto{\pgfqpoint{1.479360in}{3.105102in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{3.105102in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{3.125840in}}%
\pgfpathlineto{\pgfqpoint{1.458777in}{3.125840in}}%
\pgfpathcurveto{\pgfqpoint{1.458656in}{3.114995in}}{\pgfqpoint{1.453346in}{3.104116in}}{\pgfqpoint{1.442380in}{3.104116in}}%
\pgfpathlineto{\pgfqpoint{1.442380in}{3.100380in}}%
\pgfpathlineto{\pgfqpoint{1.451357in}{3.100380in}}%
\pgfpathlineto{\pgfqpoint{1.451357in}{3.069748in}}%
\pgfpathcurveto{\pgfqpoint{1.451357in}{3.058073in}}{\pgfqpoint{1.460437in}{3.055548in}}{\pgfqpoint{1.468394in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.476592in}{3.055548in}}{\pgfqpoint{1.481470in}{3.061723in}}{\pgfqpoint{1.481470in}{3.069852in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{3.075698in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{3.075698in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{3.069973in}}%
\pgfpathcurveto{\pgfqpoint{1.476817in}{3.062691in}}{\pgfqpoint{1.473496in}{3.059509in}}{\pgfqpoint{1.470054in}{3.059509in}}%
\pgfpathcurveto{\pgfqpoint{1.463412in}{3.059509in}}{\pgfqpoint{1.463412in}{3.066894in}}{\pgfqpoint{1.463412in}{3.069420in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{3.100380in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{3.100380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.513174in}{3.124560in}}%
\pgfpathcurveto{\pgfqpoint{1.513174in}{3.129074in}}{\pgfqpoint{1.509524in}{3.132482in}}{\pgfqpoint{1.505200in}{3.132482in}}%
\pgfpathcurveto{\pgfqpoint{1.500669in}{3.132482in}}{\pgfqpoint{1.497244in}{3.128746in}}{\pgfqpoint{1.497244in}{3.124560in}}%
\pgfpathcurveto{\pgfqpoint{1.497244in}{3.120374in}}{\pgfqpoint{1.500669in}{3.116638in}}{\pgfqpoint{1.505200in}{3.116638in}}%
\pgfpathcurveto{\pgfqpoint{1.509524in}{3.116638in}}{\pgfqpoint{1.513174in}{3.120046in}}{\pgfqpoint{1.513174in}{3.124560in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{3.124560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.493698in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{3.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.500219in}{3.099636in}}{\pgfqpoint{1.500997in}{3.099636in}}{\pgfqpoint{1.500997in}{3.095364in}}%
\pgfpathlineto{\pgfqpoint{1.500997in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{1.495912in}{3.056102in}}{\pgfqpoint{1.503540in}{3.056102in}}{\pgfqpoint{1.506532in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{1.509628in}{3.056102in}}{\pgfqpoint{1.516719in}{3.056102in}}{\pgfqpoint{1.519383in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{1.519383in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{3.104808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574887in}{3.069126in}}%
\pgfpathcurveto{\pgfqpoint{1.574887in}{3.070440in}}{\pgfqpoint{1.573676in}{3.070440in}}{\pgfqpoint{1.572569in}{3.070440in}}%
\pgfpathcurveto{\pgfqpoint{1.570788in}{3.070440in}}{\pgfqpoint{1.570684in}{3.070336in}}{\pgfqpoint{1.570130in}{3.069022in}}%
\pgfpathcurveto{\pgfqpoint{1.569352in}{3.066912in}}{\pgfqpoint{1.566360in}{3.059509in}}{\pgfqpoint{1.556189in}{3.059509in}}%
\pgfpathcurveto{\pgfqpoint{1.540571in}{3.059509in}}{\pgfqpoint{1.540571in}{3.076269in}}{\pgfqpoint{1.540571in}{3.081233in}}%
\pgfpathcurveto{\pgfqpoint{1.540571in}{3.087736in}}{\pgfqpoint{1.540692in}{3.102179in}}{\pgfqpoint{1.555186in}{3.102179in}}%
\pgfpathcurveto{\pgfqpoint{1.555965in}{3.102179in}}{\pgfqpoint{1.562485in}{3.102179in}}{\pgfqpoint{1.562485in}{3.101625in}}%
\pgfpathcurveto{\pgfqpoint{1.562485in}{3.101487in}}{\pgfqpoint{1.562382in}{3.101383in}}{\pgfqpoint{1.562157in}{3.101279in}}%
\pgfpathcurveto{\pgfqpoint{1.561828in}{3.100951in}}{\pgfqpoint{1.560392in}{3.099273in}}{\pgfqpoint{1.560392in}{3.096471in}}%
\pgfpathcurveto{\pgfqpoint{1.560392in}{3.091801in}}{\pgfqpoint{1.564146in}{3.089898in}}{\pgfqpoint{1.566913in}{3.089898in}}%
\pgfpathcurveto{\pgfqpoint{1.569248in}{3.089898in}}{\pgfqpoint{1.573451in}{3.091369in}}{\pgfqpoint{1.573451in}{3.096679in}}%
\pgfpathcurveto{\pgfqpoint{1.573451in}{3.105915in}}{\pgfqpoint{1.560721in}{3.105915in}}{\pgfqpoint{1.554737in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.535036in}{3.105915in}}{\pgfqpoint{1.527287in}{3.093202in}}{\pgfqpoint{1.527287in}{3.080558in}}%
\pgfpathcurveto{\pgfqpoint{1.527287in}{3.065649in}}{\pgfqpoint{1.537804in}{3.055548in}}{\pgfqpoint{1.554079in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.571462in}{3.055548in}}{\pgfqpoint{1.574887in}{3.068347in}}{\pgfqpoint{1.574887in}{3.069126in}}%
\pgfpathlineto{\pgfqpoint{1.574887in}{3.069126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650258in}{3.080455in}}%
\pgfpathcurveto{\pgfqpoint{0.652801in}{3.080455in}}{\pgfqpoint{0.653458in}{3.080455in}}{\pgfqpoint{0.653458in}{3.083205in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{3.086508in}}{\pgfqpoint{0.652697in}{3.094724in}}{\pgfqpoint{0.647594in}{3.099896in}}%
\pgfpathcurveto{\pgfqpoint{0.642942in}{3.104496in}}{\pgfqpoint{0.636750in}{3.105915in}}{\pgfqpoint{0.630333in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{0.613054in}{3.105915in}}{\pgfqpoint{0.603645in}{3.094724in}}{\pgfqpoint{0.603645in}{3.080904in}}%
\pgfpathcurveto{\pgfqpoint{0.603645in}{3.065528in}}{\pgfqpoint{0.615060in}{3.055548in}}{\pgfqpoint{0.631768in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{0.648477in}{3.055548in}}{\pgfqpoint{0.653458in}{3.067171in}}{\pgfqpoint{0.653458in}{3.069039in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{3.070682in}}{\pgfqpoint{0.651797in}{3.070682in}}{\pgfqpoint{0.651140in}{3.070682in}}%
\pgfpathcurveto{\pgfqpoint{0.649376in}{3.070682in}}{\pgfqpoint{0.649255in}{3.070354in}}{\pgfqpoint{0.648598in}{3.068935in}}%
\pgfpathcurveto{\pgfqpoint{0.645709in}{3.061809in}}{\pgfqpoint{0.638410in}{3.059509in}}{\pgfqpoint{0.633100in}{3.059509in}}%
\pgfpathcurveto{\pgfqpoint{0.617049in}{3.059509in}}{\pgfqpoint{0.616928in}{3.074314in}}{\pgfqpoint{0.616928in}{3.080455in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{3.080455in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{3.080455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616928in}{3.083654in}}%
\pgfpathcurveto{\pgfqpoint{0.617153in}{3.088134in}}{\pgfqpoint{0.617274in}{3.092424in}}{\pgfqpoint{0.619592in}{3.096367in}}%
\pgfpathcurveto{\pgfqpoint{0.621702in}{3.099878in}}{\pgfqpoint{0.625576in}{3.102283in}}{\pgfqpoint{0.630333in}{3.102283in}}%
\pgfpathcurveto{\pgfqpoint{0.642181in}{3.102283in}}{\pgfqpoint{0.643167in}{3.089120in}}{\pgfqpoint{0.643288in}{3.083654in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{3.083654in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{3.083654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.726780in}{3.130579in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{3.130579in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{3.125840in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{3.125840in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{3.060720in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{3.060720in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{0.664461in}{3.056102in}}{\pgfqpoint{0.677070in}{3.056102in}}{\pgfqpoint{0.681170in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{0.687033in}{3.056102in}}{\pgfqpoint{0.696892in}{3.056102in}}{\pgfqpoint{0.702323in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{0.702323in}{3.060720in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{3.060720in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{3.091213in}}%
\pgfpathlineto{\pgfqpoint{0.693675in}{3.091213in}}%
\pgfpathcurveto{\pgfqpoint{0.704312in}{3.091213in}}{\pgfqpoint{0.705194in}{3.086335in}}{\pgfqpoint{0.705194in}{3.078241in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{3.078241in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{3.108717in}}%
\pgfpathlineto{\pgfqpoint{0.705194in}{3.108717in}}%
\pgfpathcurveto{\pgfqpoint{0.705194in}{3.100743in}}{\pgfqpoint{0.704312in}{3.095952in}}{\pgfqpoint{0.693675in}{3.095952in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{3.095952in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{3.125840in}}%
\pgfpathlineto{\pgfqpoint{0.703430in}{3.125840in}}%
\pgfpathcurveto{\pgfqpoint{0.721020in}{3.125840in}}{\pgfqpoint{0.723788in}{3.117953in}}{\pgfqpoint{0.725344in}{3.104894in}}%
\pgfpathlineto{\pgfqpoint{0.729997in}{3.104894in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{3.130579in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{3.130579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759347in}{3.132482in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{3.132482in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{3.127310in}}%
\pgfpathcurveto{\pgfqpoint{0.747050in}{3.127310in}}{\pgfqpoint{0.747828in}{3.127310in}}{\pgfqpoint{0.747828in}{3.122969in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{0.742743in}{3.056102in}}{\pgfqpoint{0.750596in}{3.056102in}}{\pgfqpoint{0.753588in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{0.756580in}{3.056102in}}{\pgfqpoint{0.764433in}{3.056102in}}{\pgfqpoint{0.766975in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{0.766975in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{3.132482in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{3.132482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.820836in}{3.088930in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{3.099065in}}{\pgfqpoint{0.812758in}{3.105897in}}{\pgfqpoint{0.797140in}{3.105897in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{3.105897in}}{\pgfqpoint{0.777889in}{3.105897in}}{\pgfqpoint{0.777889in}{3.096471in}}%
\pgfpathcurveto{\pgfqpoint{0.777889in}{3.091749in}}{\pgfqpoint{0.781435in}{3.089743in}}{\pgfqpoint{0.784410in}{3.089743in}}%
\pgfpathcurveto{\pgfqpoint{0.787731in}{3.089743in}}{\pgfqpoint{0.790948in}{3.092060in}}{\pgfqpoint{0.790948in}{3.096281in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{3.098391in}}{\pgfqpoint{0.790169in}{3.100363in}}{\pgfqpoint{0.788284in}{3.101591in}}%
\pgfpathcurveto{\pgfqpoint{0.791951in}{3.102594in}}{\pgfqpoint{0.794597in}{3.102594in}}{\pgfqpoint{0.796707in}{3.102594in}}%
\pgfpathcurveto{\pgfqpoint{0.804231in}{3.102594in}}{\pgfqpoint{0.808763in}{3.098391in}}{\pgfqpoint{0.808763in}{3.089293in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{3.084865in}}%
\pgfpathcurveto{\pgfqpoint{0.791276in}{3.084865in}}{\pgfqpoint{0.773686in}{3.080005in}}{\pgfqpoint{0.773686in}{3.067794in}}%
\pgfpathcurveto{\pgfqpoint{0.773686in}{3.057745in}}{\pgfqpoint{0.786520in}{3.055548in}}{\pgfqpoint{0.794165in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{0.802675in}{3.055548in}}{\pgfqpoint{0.808106in}{3.060132in}}{\pgfqpoint{0.810320in}{3.064923in}}%
\pgfpathcurveto{\pgfqpoint{0.810320in}{3.060841in}}{\pgfqpoint{0.810320in}{3.056102in}}{\pgfqpoint{0.821493in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{0.827149in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{0.829466in}{3.056102in}}{\pgfqpoint{0.830349in}{3.056102in}}{\pgfqpoint{0.830349in}{3.058609in}}%
\pgfpathcurveto{\pgfqpoint{0.830349in}{3.060823in}}{\pgfqpoint{0.829363in}{3.060823in}}{\pgfqpoint{0.827806in}{3.060823in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{3.060823in}}{\pgfqpoint{0.820836in}{3.062570in}}{\pgfqpoint{0.820836in}{3.065130in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{3.088930in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{3.088930in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.808763in}{3.071357in}}%
\pgfpathcurveto{\pgfqpoint{0.808763in}{3.061135in}}{\pgfqpoint{0.799475in}{3.059180in}}{\pgfqpoint{0.795929in}{3.059180in}}%
\pgfpathcurveto{\pgfqpoint{0.790498in}{3.059180in}}{\pgfqpoint{0.785966in}{3.062847in}}{\pgfqpoint{0.785966in}{3.067967in}}%
\pgfpathcurveto{\pgfqpoint{0.785966in}{3.078120in}}{\pgfqpoint{0.797918in}{3.081562in}}{\pgfqpoint{0.808763in}{3.081562in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{3.071357in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{3.071357in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.872188in}{3.103061in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{3.105154in}}{\pgfqpoint{0.872188in}{3.105915in}}{\pgfqpoint{0.870528in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{0.869853in}{3.105915in}}{\pgfqpoint{0.869646in}{3.105915in}}{\pgfqpoint{0.867985in}{3.104929in}}%
\pgfpathcurveto{\pgfqpoint{0.867536in}{3.104600in}}{\pgfqpoint{0.866325in}{3.103822in}}{\pgfqpoint{0.865771in}{3.103493in}}%
\pgfpathcurveto{\pgfqpoint{0.862658in}{3.105257in}}{\pgfqpoint{0.858576in}{3.105915in}}{\pgfqpoint{0.854581in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{0.851260in}{3.105915in}}{\pgfqpoint{0.834655in}{3.105915in}}{\pgfqpoint{0.834655in}{3.091663in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{3.080126in}}{\pgfqpoint{0.848389in}{3.077722in}}{\pgfqpoint{0.851813in}{3.077168in}}%
\pgfpathcurveto{\pgfqpoint{0.854805in}{3.076632in}}{\pgfqpoint{0.858455in}{3.075958in}}{\pgfqpoint{0.858905in}{3.075958in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{3.074972in}}{\pgfqpoint{0.867760in}{3.072222in}}{\pgfqpoint{0.867760in}{3.067621in}}%
\pgfpathcurveto{\pgfqpoint{0.867760in}{3.059180in}}{\pgfqpoint{0.857677in}{3.059180in}}{\pgfqpoint{0.855359in}{3.059180in}}%
\pgfpathcurveto{\pgfqpoint{0.849720in}{3.059180in}}{\pgfqpoint{0.842733in}{3.060927in}}{\pgfqpoint{0.839637in}{3.071599in}}%
\pgfpathcurveto{\pgfqpoint{0.838979in}{3.073796in}}{\pgfqpoint{0.838858in}{3.073796in}}{\pgfqpoint{0.836990in}{3.073796in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{3.073796in}}{\pgfqpoint{0.834655in}{3.073467in}}{\pgfqpoint{0.834655in}{3.070942in}}%
\pgfpathlineto{\pgfqpoint{0.834655in}{3.058385in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{3.056309in}}{\pgfqpoint{0.834655in}{3.055548in}}{\pgfqpoint{0.836316in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{0.837094in}{3.055548in}}{\pgfqpoint{0.837319in}{3.055548in}}{\pgfqpoint{0.839533in}{3.057312in}}%
\pgfpathlineto{\pgfqpoint{0.842404in}{3.059405in}}%
\pgfpathcurveto{\pgfqpoint{0.847385in}{3.055548in}}{\pgfqpoint{0.853370in}{3.055548in}}{\pgfqpoint{0.855359in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{0.861447in}{3.055548in}}{\pgfqpoint{0.875284in}{3.056863in}}{\pgfqpoint{0.875284in}{3.071461in}}%
\pgfpathcurveto{\pgfqpoint{0.875284in}{3.076719in}}{\pgfqpoint{0.872413in}{3.080351in}}{\pgfqpoint{0.870199in}{3.082323in}}%
\pgfpathcurveto{\pgfqpoint{0.865650in}{3.086041in}}{\pgfqpoint{0.861897in}{3.086716in}}{\pgfqpoint{0.855912in}{3.087806in}}%
\pgfpathcurveto{\pgfqpoint{0.848821in}{3.089016in}}{\pgfqpoint{0.842179in}{3.090227in}}{\pgfqpoint{0.842179in}{3.095485in}}%
\pgfpathcurveto{\pgfqpoint{0.842179in}{3.102611in}}{\pgfqpoint{0.852038in}{3.102611in}}{\pgfqpoint{0.854356in}{3.102611in}}%
\pgfpathcurveto{\pgfqpoint{0.866653in}{3.102611in}}{\pgfqpoint{0.867311in}{3.094932in}}{\pgfqpoint{0.867536in}{3.092199in}}%
\pgfpathcurveto{\pgfqpoint{0.867639in}{3.090781in}}{\pgfqpoint{0.868539in}{3.090781in}}{\pgfqpoint{0.869853in}{3.090781in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{3.090781in}}{\pgfqpoint{0.872188in}{3.091109in}}{\pgfqpoint{0.872188in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{3.103061in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{3.103061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.938347in}{3.089380in}}%
\pgfpathcurveto{\pgfqpoint{0.938347in}{3.099775in}}{\pgfqpoint{0.933815in}{3.105119in}}{\pgfqpoint{0.921638in}{3.105119in}}%
\pgfpathcurveto{\pgfqpoint{0.910465in}{3.105119in}}{\pgfqpoint{0.905034in}{3.097336in}}{\pgfqpoint{0.903477in}{3.094050in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{3.094050in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{3.132482in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{3.132482in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{3.127310in}}%
\pgfpathcurveto{\pgfqpoint{0.891093in}{3.127310in}}{\pgfqpoint{0.891854in}{3.127310in}}{\pgfqpoint{0.891854in}{3.122830in}}%
\pgfpathlineto{\pgfqpoint{0.891854in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{0.886769in}{3.056102in}}{\pgfqpoint{0.894743in}{3.056102in}}{\pgfqpoint{0.897839in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{0.900935in}{3.056102in}}{\pgfqpoint{0.909012in}{3.056102in}}{\pgfqpoint{0.911572in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{0.911572in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{3.083897in}}%
\pgfpathcurveto{\pgfqpoint{0.903927in}{3.095693in}}{\pgfqpoint{0.912783in}{3.101487in}}{\pgfqpoint{0.919874in}{3.101487in}}%
\pgfpathcurveto{\pgfqpoint{0.923956in}{3.101487in}}{\pgfqpoint{0.926291in}{3.098875in}}{\pgfqpoint{0.926291in}{3.090573in}}%
\pgfpathlineto{\pgfqpoint{0.926291in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{0.921189in}{3.056102in}}{\pgfqpoint{0.929162in}{3.056102in}}{\pgfqpoint{0.932258in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{0.935372in}{3.056102in}}{\pgfqpoint{0.943449in}{3.056102in}}{\pgfqpoint{0.945991in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{0.945991in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{3.089380in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{3.089380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.021490in}{3.039584in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{3.039584in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{3.060737in}}%
\pgfpathcurveto{\pgfqpoint{1.016612in}{3.058315in}}{\pgfqpoint{1.021490in}{3.055548in}}{\pgfqpoint{1.028131in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.043300in}{3.055548in}}{\pgfqpoint{1.055131in}{3.064629in}}{\pgfqpoint{1.055131in}{3.080610in}}%
\pgfpathcurveto{\pgfqpoint{1.055131in}{3.095710in}}{\pgfqpoint{1.044840in}{3.105448in}}{\pgfqpoint{1.029896in}{3.105448in}}%
\pgfpathcurveto{\pgfqpoint{1.023375in}{3.105448in}}{\pgfqpoint{1.017719in}{3.103459in}}{\pgfqpoint{1.013291in}{3.100276in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{3.105552in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{3.105552in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{3.100380in}}%
\pgfpathcurveto{\pgfqpoint{1.001011in}{3.100380in}}{\pgfqpoint{1.001789in}{3.100380in}}{\pgfqpoint{1.001789in}{3.096056in}}%
\pgfpathlineto{\pgfqpoint{1.001789in}{3.039584in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{3.039584in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{3.034862in}}%
\pgfpathcurveto{\pgfqpoint{0.996687in}{3.035069in}}{\pgfqpoint{1.004660in}{3.035069in}}{\pgfqpoint{1.007756in}{3.035069in}}%
\pgfpathcurveto{\pgfqpoint{1.010852in}{3.035069in}}{\pgfqpoint{1.018947in}{3.035069in}}{\pgfqpoint{1.021490in}{3.034862in}}%
\pgfpathlineto{\pgfqpoint{1.021490in}{3.039584in}}%
\pgfpathlineto{\pgfqpoint{1.021490in}{3.039584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.013845in}{3.094949in}}%
\pgfpathcurveto{\pgfqpoint{1.017944in}{3.099861in}}{\pgfqpoint{1.023807in}{3.101487in}}{\pgfqpoint{1.028131in}{3.101487in}}%
\pgfpathcurveto{\pgfqpoint{1.035327in}{3.101487in}}{\pgfqpoint{1.041847in}{3.095035in}}{\pgfqpoint{1.041847in}{3.080610in}}%
\pgfpathcurveto{\pgfqpoint{1.041847in}{3.064750in}}{\pgfqpoint{1.033891in}{3.059180in}}{\pgfqpoint{1.026800in}{3.059180in}}%
\pgfpathcurveto{\pgfqpoint{1.022043in}{3.059180in}}{\pgfqpoint{1.017287in}{3.061619in}}{\pgfqpoint{1.013845in}{3.066825in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{3.094949in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{3.094949in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.112952in}{3.080455in}}%
\pgfpathcurveto{\pgfqpoint{1.115495in}{3.080455in}}{\pgfqpoint{1.116152in}{3.080455in}}{\pgfqpoint{1.116152in}{3.083205in}}%
\pgfpathcurveto{\pgfqpoint{1.116152in}{3.086508in}}{\pgfqpoint{1.115391in}{3.094724in}}{\pgfqpoint{1.110289in}{3.099896in}}%
\pgfpathcurveto{\pgfqpoint{1.105636in}{3.104496in}}{\pgfqpoint{1.099444in}{3.105915in}}{\pgfqpoint{1.093027in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.075748in}{3.105915in}}{\pgfqpoint{1.066339in}{3.094724in}}{\pgfqpoint{1.066339in}{3.080904in}}%
\pgfpathcurveto{\pgfqpoint{1.066339in}{3.065528in}}{\pgfqpoint{1.077754in}{3.055548in}}{\pgfqpoint{1.094462in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.111171in}{3.055548in}}{\pgfqpoint{1.116152in}{3.067171in}}{\pgfqpoint{1.116152in}{3.069039in}}%
\pgfpathcurveto{\pgfqpoint{1.116152in}{3.070682in}}{\pgfqpoint{1.114492in}{3.070682in}}{\pgfqpoint{1.113834in}{3.070682in}}%
\pgfpathcurveto{\pgfqpoint{1.112070in}{3.070682in}}{\pgfqpoint{1.111949in}{3.070354in}}{\pgfqpoint{1.111292in}{3.068935in}}%
\pgfpathcurveto{\pgfqpoint{1.108403in}{3.061809in}}{\pgfqpoint{1.101104in}{3.059509in}}{\pgfqpoint{1.095794in}{3.059509in}}%
\pgfpathcurveto{\pgfqpoint{1.079743in}{3.059509in}}{\pgfqpoint{1.079622in}{3.074314in}}{\pgfqpoint{1.079622in}{3.080455in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{3.080455in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{3.080455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.079622in}{3.083654in}}%
\pgfpathcurveto{\pgfqpoint{1.079847in}{3.088134in}}{\pgfqpoint{1.079968in}{3.092424in}}{\pgfqpoint{1.082286in}{3.096367in}}%
\pgfpathcurveto{\pgfqpoint{1.084396in}{3.099878in}}{\pgfqpoint{1.088270in}{3.102283in}}{\pgfqpoint{1.093027in}{3.102283in}}%
\pgfpathcurveto{\pgfqpoint{1.104875in}{3.102283in}}{\pgfqpoint{1.105861in}{3.089120in}}{\pgfqpoint{1.105982in}{3.083654in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{3.083654in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{3.083654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.161471in}{3.103061in}}%
\pgfpathcurveto{\pgfqpoint{1.161471in}{3.105154in}}{\pgfqpoint{1.161471in}{3.105915in}}{\pgfqpoint{1.159811in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.159136in}{3.105915in}}{\pgfqpoint{1.158929in}{3.105915in}}{\pgfqpoint{1.157268in}{3.104929in}}%
\pgfpathcurveto{\pgfqpoint{1.156819in}{3.104600in}}{\pgfqpoint{1.155608in}{3.103822in}}{\pgfqpoint{1.155054in}{3.103493in}}%
\pgfpathcurveto{\pgfqpoint{1.151941in}{3.105257in}}{\pgfqpoint{1.147859in}{3.105915in}}{\pgfqpoint{1.143864in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.140543in}{3.105915in}}{\pgfqpoint{1.123938in}{3.105915in}}{\pgfqpoint{1.123938in}{3.091663in}}%
\pgfpathcurveto{\pgfqpoint{1.123938in}{3.080126in}}{\pgfqpoint{1.137672in}{3.077722in}}{\pgfqpoint{1.141096in}{3.077168in}}%
\pgfpathcurveto{\pgfqpoint{1.144089in}{3.076632in}}{\pgfqpoint{1.147738in}{3.075958in}}{\pgfqpoint{1.148188in}{3.075958in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{3.074972in}}{\pgfqpoint{1.157044in}{3.072222in}}{\pgfqpoint{1.157044in}{3.067621in}}%
\pgfpathcurveto{\pgfqpoint{1.157044in}{3.059180in}}{\pgfqpoint{1.146960in}{3.059180in}}{\pgfqpoint{1.144642in}{3.059180in}}%
\pgfpathcurveto{\pgfqpoint{1.139004in}{3.059180in}}{\pgfqpoint{1.132016in}{3.060927in}}{\pgfqpoint{1.128920in}{3.071599in}}%
\pgfpathcurveto{\pgfqpoint{1.128263in}{3.073796in}}{\pgfqpoint{1.128141in}{3.073796in}}{\pgfqpoint{1.126273in}{3.073796in}}%
\pgfpathcurveto{\pgfqpoint{1.123938in}{3.073796in}}{\pgfqpoint{1.123938in}{3.073467in}}{\pgfqpoint{1.123938in}{3.070942in}}%
\pgfpathlineto{\pgfqpoint{1.123938in}{3.058385in}}%
\pgfpathcurveto{\pgfqpoint{1.123938in}{3.056309in}}{\pgfqpoint{1.123938in}{3.055548in}}{\pgfqpoint{1.125599in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.126377in}{3.055548in}}{\pgfqpoint{1.126602in}{3.055548in}}{\pgfqpoint{1.128816in}{3.057312in}}%
\pgfpathlineto{\pgfqpoint{1.131687in}{3.059405in}}%
\pgfpathcurveto{\pgfqpoint{1.136669in}{3.055548in}}{\pgfqpoint{1.142653in}{3.055548in}}{\pgfqpoint{1.144642in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.150730in}{3.055548in}}{\pgfqpoint{1.164567in}{3.056863in}}{\pgfqpoint{1.164567in}{3.071461in}}%
\pgfpathcurveto{\pgfqpoint{1.164567in}{3.076719in}}{\pgfqpoint{1.161696in}{3.080351in}}{\pgfqpoint{1.159482in}{3.082323in}}%
\pgfpathcurveto{\pgfqpoint{1.154933in}{3.086041in}}{\pgfqpoint{1.151180in}{3.086716in}}{\pgfqpoint{1.145196in}{3.087806in}}%
\pgfpathcurveto{\pgfqpoint{1.138104in}{3.089016in}}{\pgfqpoint{1.131462in}{3.090227in}}{\pgfqpoint{1.131462in}{3.095485in}}%
\pgfpathcurveto{\pgfqpoint{1.131462in}{3.102611in}}{\pgfqpoint{1.141321in}{3.102611in}}{\pgfqpoint{1.143639in}{3.102611in}}%
\pgfpathcurveto{\pgfqpoint{1.155937in}{3.102611in}}{\pgfqpoint{1.156594in}{3.094932in}}{\pgfqpoint{1.156819in}{3.092199in}}%
\pgfpathcurveto{\pgfqpoint{1.156922in}{3.090781in}}{\pgfqpoint{1.157822in}{3.090781in}}{\pgfqpoint{1.159136in}{3.090781in}}%
\pgfpathcurveto{\pgfqpoint{1.161471in}{3.090781in}}{\pgfqpoint{1.161471in}{3.091109in}}{\pgfqpoint{1.161471in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{1.161471in}{3.103061in}}%
\pgfpathlineto{\pgfqpoint{1.161471in}{3.103061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.210593in}{3.103061in}}%
\pgfpathcurveto{\pgfqpoint{1.210593in}{3.105154in}}{\pgfqpoint{1.210593in}{3.105915in}}{\pgfqpoint{1.208932in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.208258in}{3.105915in}}{\pgfqpoint{1.208050in}{3.105915in}}{\pgfqpoint{1.206390in}{3.104929in}}%
\pgfpathcurveto{\pgfqpoint{1.205940in}{3.104600in}}{\pgfqpoint{1.204729in}{3.103822in}}{\pgfqpoint{1.204176in}{3.103493in}}%
\pgfpathcurveto{\pgfqpoint{1.201063in}{3.105257in}}{\pgfqpoint{1.196981in}{3.105915in}}{\pgfqpoint{1.192985in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.189664in}{3.105915in}}{\pgfqpoint{1.173060in}{3.105915in}}{\pgfqpoint{1.173060in}{3.091663in}}%
\pgfpathcurveto{\pgfqpoint{1.173060in}{3.080126in}}{\pgfqpoint{1.186793in}{3.077722in}}{\pgfqpoint{1.190218in}{3.077168in}}%
\pgfpathcurveto{\pgfqpoint{1.193210in}{3.076632in}}{\pgfqpoint{1.196860in}{3.075958in}}{\pgfqpoint{1.197309in}{3.075958in}}%
\pgfpathcurveto{\pgfqpoint{1.201737in}{3.074972in}}{\pgfqpoint{1.206165in}{3.072222in}}{\pgfqpoint{1.206165in}{3.067621in}}%
\pgfpathcurveto{\pgfqpoint{1.206165in}{3.059180in}}{\pgfqpoint{1.196081in}{3.059180in}}{\pgfqpoint{1.193764in}{3.059180in}}%
\pgfpathcurveto{\pgfqpoint{1.188125in}{3.059180in}}{\pgfqpoint{1.181137in}{3.060927in}}{\pgfqpoint{1.178041in}{3.071599in}}%
\pgfpathcurveto{\pgfqpoint{1.177384in}{3.073796in}}{\pgfqpoint{1.177263in}{3.073796in}}{\pgfqpoint{1.175395in}{3.073796in}}%
\pgfpathcurveto{\pgfqpoint{1.173060in}{3.073796in}}{\pgfqpoint{1.173060in}{3.073467in}}{\pgfqpoint{1.173060in}{3.070942in}}%
\pgfpathlineto{\pgfqpoint{1.173060in}{3.058385in}}%
\pgfpathcurveto{\pgfqpoint{1.173060in}{3.056309in}}{\pgfqpoint{1.173060in}{3.055548in}}{\pgfqpoint{1.174720in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.175499in}{3.055548in}}{\pgfqpoint{1.175724in}{3.055548in}}{\pgfqpoint{1.177938in}{3.057312in}}%
\pgfpathlineto{\pgfqpoint{1.180809in}{3.059405in}}%
\pgfpathcurveto{\pgfqpoint{1.185790in}{3.055548in}}{\pgfqpoint{1.191775in}{3.055548in}}{\pgfqpoint{1.193764in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.199852in}{3.055548in}}{\pgfqpoint{1.213689in}{3.056863in}}{\pgfqpoint{1.213689in}{3.071461in}}%
\pgfpathcurveto{\pgfqpoint{1.213689in}{3.076719in}}{\pgfqpoint{1.210818in}{3.080351in}}{\pgfqpoint{1.208604in}{3.082323in}}%
\pgfpathcurveto{\pgfqpoint{1.204055in}{3.086041in}}{\pgfqpoint{1.200302in}{3.086716in}}{\pgfqpoint{1.194317in}{3.087806in}}%
\pgfpathcurveto{\pgfqpoint{1.187226in}{3.089016in}}{\pgfqpoint{1.180584in}{3.090227in}}{\pgfqpoint{1.180584in}{3.095485in}}%
\pgfpathcurveto{\pgfqpoint{1.180584in}{3.102611in}}{\pgfqpoint{1.190443in}{3.102611in}}{\pgfqpoint{1.192760in}{3.102611in}}%
\pgfpathcurveto{\pgfqpoint{1.205058in}{3.102611in}}{\pgfqpoint{1.205715in}{3.094932in}}{\pgfqpoint{1.205940in}{3.092199in}}%
\pgfpathcurveto{\pgfqpoint{1.206044in}{3.090781in}}{\pgfqpoint{1.206943in}{3.090781in}}{\pgfqpoint{1.208258in}{3.090781in}}%
\pgfpathcurveto{\pgfqpoint{1.210593in}{3.090781in}}{\pgfqpoint{1.210593in}{3.091109in}}{\pgfqpoint{1.210593in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{3.103061in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{3.103061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.242660in}{3.124560in}}%
\pgfpathcurveto{\pgfqpoint{1.242660in}{3.129074in}}{\pgfqpoint{1.239011in}{3.132482in}}{\pgfqpoint{1.234687in}{3.132482in}}%
\pgfpathcurveto{\pgfqpoint{1.230155in}{3.132482in}}{\pgfqpoint{1.226730in}{3.128746in}}{\pgfqpoint{1.226730in}{3.124560in}}%
\pgfpathcurveto{\pgfqpoint{1.226730in}{3.120374in}}{\pgfqpoint{1.230155in}{3.116638in}}{\pgfqpoint{1.234687in}{3.116638in}}%
\pgfpathcurveto{\pgfqpoint{1.239011in}{3.116638in}}{\pgfqpoint{1.242660in}{3.120046in}}{\pgfqpoint{1.242660in}{3.124560in}}%
\pgfpathlineto{\pgfqpoint{1.242660in}{3.124560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223185in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{3.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.229705in}{3.099636in}}{\pgfqpoint{1.230484in}{3.099636in}}{\pgfqpoint{1.230484in}{3.095364in}}%
\pgfpathlineto{\pgfqpoint{1.230484in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.222856in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.222856in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{1.225399in}{3.056102in}}{\pgfqpoint{1.233026in}{3.056102in}}{\pgfqpoint{1.236018in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{1.239114in}{3.056102in}}{\pgfqpoint{1.246206in}{3.056102in}}{\pgfqpoint{1.248870in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{1.248870in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.242003in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.242003in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{3.104808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.346005in}{3.089380in}}%
\pgfpathcurveto{\pgfqpoint{1.346005in}{3.099446in}}{\pgfqpoint{1.341681in}{3.105119in}}{\pgfqpoint{1.329280in}{3.105119in}}%
\pgfpathcurveto{\pgfqpoint{1.318106in}{3.105119in}}{\pgfqpoint{1.312900in}{3.097734in}}{\pgfqpoint{1.311136in}{3.094257in}}%
\pgfpathcurveto{\pgfqpoint{1.309355in}{3.103493in}}{\pgfqpoint{1.301831in}{3.105119in}}{\pgfqpoint{1.294739in}{3.105119in}}%
\pgfpathcurveto{\pgfqpoint{1.284119in}{3.105119in}}{\pgfqpoint{1.278360in}{3.098391in}}{\pgfqpoint{1.276042in}{3.093167in}}%
\pgfpathlineto{\pgfqpoint{1.275921in}{3.093167in}}%
\pgfpathlineto{\pgfqpoint{1.275921in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{3.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.264090in}{3.099636in}}{\pgfqpoint{1.264851in}{3.099636in}}{\pgfqpoint{1.264851in}{3.095364in}}%
\pgfpathlineto{\pgfqpoint{1.264851in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{1.259766in}{3.056102in}}{\pgfqpoint{1.267740in}{3.056102in}}{\pgfqpoint{1.270836in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{1.273932in}{3.056102in}}{\pgfqpoint{1.282009in}{3.056102in}}{\pgfqpoint{1.284569in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{1.284569in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.276924in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.276924in}{3.083897in}}%
\pgfpathcurveto{\pgfqpoint{1.276924in}{3.095814in}}{\pgfqpoint{1.285884in}{3.101487in}}{\pgfqpoint{1.292871in}{3.101487in}}%
\pgfpathcurveto{\pgfqpoint{1.296953in}{3.101487in}}{\pgfqpoint{1.299392in}{3.099083in}}{\pgfqpoint{1.299392in}{3.090573in}}%
\pgfpathlineto{\pgfqpoint{1.299392in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.291764in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.291764in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{1.294307in}{3.056102in}}{\pgfqpoint{1.302280in}{3.056102in}}{\pgfqpoint{1.305376in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{1.308472in}{3.056102in}}{\pgfqpoint{1.316550in}{3.056102in}}{\pgfqpoint{1.319092in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{1.319092in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{3.083897in}}%
\pgfpathcurveto{\pgfqpoint{1.311465in}{3.095814in}}{\pgfqpoint{1.320424in}{3.101487in}}{\pgfqpoint{1.327395in}{3.101487in}}%
\pgfpathcurveto{\pgfqpoint{1.331494in}{3.101487in}}{\pgfqpoint{1.333933in}{3.099083in}}{\pgfqpoint{1.333933in}{3.090573in}}%
\pgfpathlineto{\pgfqpoint{1.333933in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.326288in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.326288in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{1.328847in}{3.056102in}}{\pgfqpoint{1.336804in}{3.056102in}}{\pgfqpoint{1.339917in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{1.343013in}{3.056102in}}{\pgfqpoint{1.351090in}{3.056102in}}{\pgfqpoint{1.353633in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{1.353633in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{3.089380in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{3.089380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.381030in}{3.124560in}}%
\pgfpathcurveto{\pgfqpoint{1.381030in}{3.129074in}}{\pgfqpoint{1.377381in}{3.132482in}}{\pgfqpoint{1.373057in}{3.132482in}}%
\pgfpathcurveto{\pgfqpoint{1.368525in}{3.132482in}}{\pgfqpoint{1.365100in}{3.128746in}}{\pgfqpoint{1.365100in}{3.124560in}}%
\pgfpathcurveto{\pgfqpoint{1.365100in}{3.120374in}}{\pgfqpoint{1.368525in}{3.116638in}}{\pgfqpoint{1.373057in}{3.116638in}}%
\pgfpathcurveto{\pgfqpoint{1.377381in}{3.116638in}}{\pgfqpoint{1.381030in}{3.120046in}}{\pgfqpoint{1.381030in}{3.124560in}}%
\pgfpathlineto{\pgfqpoint{1.381030in}{3.124560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.361555in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{3.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.368075in}{3.099636in}}{\pgfqpoint{1.368854in}{3.099636in}}{\pgfqpoint{1.368854in}{3.095364in}}%
\pgfpathlineto{\pgfqpoint{1.368854in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.361226in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.361226in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{1.363769in}{3.056102in}}{\pgfqpoint{1.371396in}{3.056102in}}{\pgfqpoint{1.374388in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{1.377484in}{3.056102in}}{\pgfqpoint{1.384576in}{3.056102in}}{\pgfqpoint{1.387240in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{1.387240in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.380373in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.380373in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{3.104808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.432677in}{3.103061in}}%
\pgfpathcurveto{\pgfqpoint{1.432677in}{3.105154in}}{\pgfqpoint{1.432677in}{3.105915in}}{\pgfqpoint{1.431016in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.430342in}{3.105915in}}{\pgfqpoint{1.430134in}{3.105915in}}{\pgfqpoint{1.428474in}{3.104929in}}%
\pgfpathcurveto{\pgfqpoint{1.428024in}{3.104600in}}{\pgfqpoint{1.426813in}{3.103822in}}{\pgfqpoint{1.426260in}{3.103493in}}%
\pgfpathcurveto{\pgfqpoint{1.423147in}{3.105257in}}{\pgfqpoint{1.419065in}{3.105915in}}{\pgfqpoint{1.415069in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.411748in}{3.105915in}}{\pgfqpoint{1.395144in}{3.105915in}}{\pgfqpoint{1.395144in}{3.091663in}}%
\pgfpathcurveto{\pgfqpoint{1.395144in}{3.080126in}}{\pgfqpoint{1.408877in}{3.077722in}}{\pgfqpoint{1.412302in}{3.077168in}}%
\pgfpathcurveto{\pgfqpoint{1.415294in}{3.076632in}}{\pgfqpoint{1.418944in}{3.075958in}}{\pgfqpoint{1.419393in}{3.075958in}}%
\pgfpathcurveto{\pgfqpoint{1.423821in}{3.074972in}}{\pgfqpoint{1.428249in}{3.072222in}}{\pgfqpoint{1.428249in}{3.067621in}}%
\pgfpathcurveto{\pgfqpoint{1.428249in}{3.059180in}}{\pgfqpoint{1.418165in}{3.059180in}}{\pgfqpoint{1.415848in}{3.059180in}}%
\pgfpathcurveto{\pgfqpoint{1.410209in}{3.059180in}}{\pgfqpoint{1.403221in}{3.060927in}}{\pgfqpoint{1.400125in}{3.071599in}}%
\pgfpathcurveto{\pgfqpoint{1.399468in}{3.073796in}}{\pgfqpoint{1.399347in}{3.073796in}}{\pgfqpoint{1.397479in}{3.073796in}}%
\pgfpathcurveto{\pgfqpoint{1.395144in}{3.073796in}}{\pgfqpoint{1.395144in}{3.073467in}}{\pgfqpoint{1.395144in}{3.070942in}}%
\pgfpathlineto{\pgfqpoint{1.395144in}{3.058385in}}%
\pgfpathcurveto{\pgfqpoint{1.395144in}{3.056309in}}{\pgfqpoint{1.395144in}{3.055548in}}{\pgfqpoint{1.396804in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.397583in}{3.055548in}}{\pgfqpoint{1.397808in}{3.055548in}}{\pgfqpoint{1.400022in}{3.057312in}}%
\pgfpathlineto{\pgfqpoint{1.402893in}{3.059405in}}%
\pgfpathcurveto{\pgfqpoint{1.407874in}{3.055548in}}{\pgfqpoint{1.413859in}{3.055548in}}{\pgfqpoint{1.415848in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.421936in}{3.055548in}}{\pgfqpoint{1.435773in}{3.056863in}}{\pgfqpoint{1.435773in}{3.071461in}}%
\pgfpathcurveto{\pgfqpoint{1.435773in}{3.076719in}}{\pgfqpoint{1.432902in}{3.080351in}}{\pgfqpoint{1.430688in}{3.082323in}}%
\pgfpathcurveto{\pgfqpoint{1.426139in}{3.086041in}}{\pgfqpoint{1.422386in}{3.086716in}}{\pgfqpoint{1.416401in}{3.087806in}}%
\pgfpathcurveto{\pgfqpoint{1.409310in}{3.089016in}}{\pgfqpoint{1.402668in}{3.090227in}}{\pgfqpoint{1.402668in}{3.095485in}}%
\pgfpathcurveto{\pgfqpoint{1.402668in}{3.102611in}}{\pgfqpoint{1.412527in}{3.102611in}}{\pgfqpoint{1.414844in}{3.102611in}}%
\pgfpathcurveto{\pgfqpoint{1.427142in}{3.102611in}}{\pgfqpoint{1.427799in}{3.094932in}}{\pgfqpoint{1.428024in}{3.092199in}}%
\pgfpathcurveto{\pgfqpoint{1.428128in}{3.090781in}}{\pgfqpoint{1.429027in}{3.090781in}}{\pgfqpoint{1.430342in}{3.090781in}}%
\pgfpathcurveto{\pgfqpoint{1.432677in}{3.090781in}}{\pgfqpoint{1.432677in}{3.091109in}}{\pgfqpoint{1.432677in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{1.432677in}{3.103061in}}%
\pgfpathlineto{\pgfqpoint{1.432677in}{3.103061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.463412in}{3.100380in}}%
\pgfpathlineto{\pgfqpoint{1.479360in}{3.100380in}}%
\pgfpathlineto{\pgfqpoint{1.479360in}{3.105102in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{3.105102in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{3.125840in}}%
\pgfpathlineto{\pgfqpoint{1.458777in}{3.125840in}}%
\pgfpathcurveto{\pgfqpoint{1.458656in}{3.114995in}}{\pgfqpoint{1.453346in}{3.104116in}}{\pgfqpoint{1.442380in}{3.104116in}}%
\pgfpathlineto{\pgfqpoint{1.442380in}{3.100380in}}%
\pgfpathlineto{\pgfqpoint{1.451357in}{3.100380in}}%
\pgfpathlineto{\pgfqpoint{1.451357in}{3.069748in}}%
\pgfpathcurveto{\pgfqpoint{1.451357in}{3.058073in}}{\pgfqpoint{1.460437in}{3.055548in}}{\pgfqpoint{1.468394in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.476592in}{3.055548in}}{\pgfqpoint{1.481470in}{3.061723in}}{\pgfqpoint{1.481470in}{3.069852in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{3.075698in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{3.075698in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{3.069973in}}%
\pgfpathcurveto{\pgfqpoint{1.476817in}{3.062691in}}{\pgfqpoint{1.473496in}{3.059509in}}{\pgfqpoint{1.470054in}{3.059509in}}%
\pgfpathcurveto{\pgfqpoint{1.463412in}{3.059509in}}{\pgfqpoint{1.463412in}{3.066894in}}{\pgfqpoint{1.463412in}{3.069420in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{3.100380in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{3.100380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.513174in}{3.124560in}}%
\pgfpathcurveto{\pgfqpoint{1.513174in}{3.129074in}}{\pgfqpoint{1.509524in}{3.132482in}}{\pgfqpoint{1.505200in}{3.132482in}}%
\pgfpathcurveto{\pgfqpoint{1.500669in}{3.132482in}}{\pgfqpoint{1.497244in}{3.128746in}}{\pgfqpoint{1.497244in}{3.124560in}}%
\pgfpathcurveto{\pgfqpoint{1.497244in}{3.120374in}}{\pgfqpoint{1.500669in}{3.116638in}}{\pgfqpoint{1.505200in}{3.116638in}}%
\pgfpathcurveto{\pgfqpoint{1.509524in}{3.116638in}}{\pgfqpoint{1.513174in}{3.120046in}}{\pgfqpoint{1.513174in}{3.124560in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{3.124560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.493698in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{3.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.500219in}{3.099636in}}{\pgfqpoint{1.500997in}{3.099636in}}{\pgfqpoint{1.500997in}{3.095364in}}%
\pgfpathlineto{\pgfqpoint{1.500997in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{3.055877in}}%
\pgfpathcurveto{\pgfqpoint{1.495912in}{3.056102in}}{\pgfqpoint{1.503540in}{3.056102in}}{\pgfqpoint{1.506532in}{3.056102in}}%
\pgfpathcurveto{\pgfqpoint{1.509628in}{3.056102in}}{\pgfqpoint{1.516719in}{3.056102in}}{\pgfqpoint{1.519383in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{1.519383in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{3.060599in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{3.104808in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{3.104808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574887in}{3.069126in}}%
\pgfpathcurveto{\pgfqpoint{1.574887in}{3.070440in}}{\pgfqpoint{1.573676in}{3.070440in}}{\pgfqpoint{1.572569in}{3.070440in}}%
\pgfpathcurveto{\pgfqpoint{1.570788in}{3.070440in}}{\pgfqpoint{1.570684in}{3.070336in}}{\pgfqpoint{1.570130in}{3.069022in}}%
\pgfpathcurveto{\pgfqpoint{1.569352in}{3.066912in}}{\pgfqpoint{1.566360in}{3.059509in}}{\pgfqpoint{1.556189in}{3.059509in}}%
\pgfpathcurveto{\pgfqpoint{1.540571in}{3.059509in}}{\pgfqpoint{1.540571in}{3.076269in}}{\pgfqpoint{1.540571in}{3.081233in}}%
\pgfpathcurveto{\pgfqpoint{1.540571in}{3.087736in}}{\pgfqpoint{1.540692in}{3.102179in}}{\pgfqpoint{1.555186in}{3.102179in}}%
\pgfpathcurveto{\pgfqpoint{1.555965in}{3.102179in}}{\pgfqpoint{1.562485in}{3.102179in}}{\pgfqpoint{1.562485in}{3.101625in}}%
\pgfpathcurveto{\pgfqpoint{1.562485in}{3.101487in}}{\pgfqpoint{1.562382in}{3.101383in}}{\pgfqpoint{1.562157in}{3.101279in}}%
\pgfpathcurveto{\pgfqpoint{1.561828in}{3.100951in}}{\pgfqpoint{1.560392in}{3.099273in}}{\pgfqpoint{1.560392in}{3.096471in}}%
\pgfpathcurveto{\pgfqpoint{1.560392in}{3.091801in}}{\pgfqpoint{1.564146in}{3.089898in}}{\pgfqpoint{1.566913in}{3.089898in}}%
\pgfpathcurveto{\pgfqpoint{1.569248in}{3.089898in}}{\pgfqpoint{1.573451in}{3.091369in}}{\pgfqpoint{1.573451in}{3.096679in}}%
\pgfpathcurveto{\pgfqpoint{1.573451in}{3.105915in}}{\pgfqpoint{1.560721in}{3.105915in}}{\pgfqpoint{1.554737in}{3.105915in}}%
\pgfpathcurveto{\pgfqpoint{1.535036in}{3.105915in}}{\pgfqpoint{1.527287in}{3.093202in}}{\pgfqpoint{1.527287in}{3.080558in}}%
\pgfpathcurveto{\pgfqpoint{1.527287in}{3.065649in}}{\pgfqpoint{1.537804in}{3.055548in}}{\pgfqpoint{1.554079in}{3.055548in}}%
\pgfpathcurveto{\pgfqpoint{1.571462in}{3.055548in}}{\pgfqpoint{1.574887in}{3.068347in}}{\pgfqpoint{1.574887in}{3.069126in}}%
\pgfpathlineto{\pgfqpoint{1.574887in}{3.069126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650258in}{2.732868in}}%
\pgfpathcurveto{\pgfqpoint{0.652801in}{2.732868in}}{\pgfqpoint{0.653458in}{2.732868in}}{\pgfqpoint{0.653458in}{2.735619in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{2.738922in}}{\pgfqpoint{0.652697in}{2.747138in}}{\pgfqpoint{0.647594in}{2.752309in}}%
\pgfpathcurveto{\pgfqpoint{0.642942in}{2.756910in}}{\pgfqpoint{0.636750in}{2.758329in}}{\pgfqpoint{0.630333in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{0.613054in}{2.758329in}}{\pgfqpoint{0.603645in}{2.747138in}}{\pgfqpoint{0.603645in}{2.733318in}}%
\pgfpathcurveto{\pgfqpoint{0.603645in}{2.717942in}}{\pgfqpoint{0.615060in}{2.707962in}}{\pgfqpoint{0.631768in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{0.648477in}{2.707962in}}{\pgfqpoint{0.653458in}{2.719585in}}{\pgfqpoint{0.653458in}{2.721453in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{2.723096in}}{\pgfqpoint{0.651797in}{2.723096in}}{\pgfqpoint{0.651140in}{2.723096in}}%
\pgfpathcurveto{\pgfqpoint{0.649376in}{2.723096in}}{\pgfqpoint{0.649255in}{2.722767in}}{\pgfqpoint{0.648598in}{2.721349in}}%
\pgfpathcurveto{\pgfqpoint{0.645709in}{2.714223in}}{\pgfqpoint{0.638410in}{2.711923in}}{\pgfqpoint{0.633100in}{2.711923in}}%
\pgfpathcurveto{\pgfqpoint{0.617049in}{2.711923in}}{\pgfqpoint{0.616928in}{2.726728in}}{\pgfqpoint{0.616928in}{2.732868in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{2.732868in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{2.732868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616928in}{2.736068in}}%
\pgfpathcurveto{\pgfqpoint{0.617153in}{2.740548in}}{\pgfqpoint{0.617274in}{2.744837in}}{\pgfqpoint{0.619592in}{2.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.621702in}{2.752292in}}{\pgfqpoint{0.625576in}{2.754696in}}{\pgfqpoint{0.630333in}{2.754696in}}%
\pgfpathcurveto{\pgfqpoint{0.642181in}{2.754696in}}{\pgfqpoint{0.643167in}{2.741534in}}{\pgfqpoint{0.643288in}{2.736068in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{2.736068in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{2.736068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.726780in}{2.782993in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{2.782993in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{2.778254in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{2.778254in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{2.713133in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{2.713133in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{0.664461in}{2.708515in}}{\pgfqpoint{0.677070in}{2.708515in}}{\pgfqpoint{0.681170in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{0.687033in}{2.708515in}}{\pgfqpoint{0.696892in}{2.708515in}}{\pgfqpoint{0.702323in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{0.702323in}{2.713133in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{2.713133in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{2.743627in}}%
\pgfpathlineto{\pgfqpoint{0.693675in}{2.743627in}}%
\pgfpathcurveto{\pgfqpoint{0.704312in}{2.743627in}}{\pgfqpoint{0.705194in}{2.738749in}}{\pgfqpoint{0.705194in}{2.730655in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{2.730655in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{2.761131in}}%
\pgfpathlineto{\pgfqpoint{0.705194in}{2.761131in}}%
\pgfpathcurveto{\pgfqpoint{0.705194in}{2.753157in}}{\pgfqpoint{0.704312in}{2.748366in}}{\pgfqpoint{0.693675in}{2.748366in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{2.748366in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{2.778254in}}%
\pgfpathlineto{\pgfqpoint{0.703430in}{2.778254in}}%
\pgfpathcurveto{\pgfqpoint{0.721020in}{2.778254in}}{\pgfqpoint{0.723788in}{2.770367in}}{\pgfqpoint{0.725344in}{2.757308in}}%
\pgfpathlineto{\pgfqpoint{0.729997in}{2.757308in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{2.782993in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{2.782993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759347in}{2.784896in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{2.784896in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{2.779724in}}%
\pgfpathcurveto{\pgfqpoint{0.747050in}{2.779724in}}{\pgfqpoint{0.747828in}{2.779724in}}{\pgfqpoint{0.747828in}{2.775383in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{0.742743in}{2.708515in}}{\pgfqpoint{0.750596in}{2.708515in}}{\pgfqpoint{0.753588in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{0.756580in}{2.708515in}}{\pgfqpoint{0.764433in}{2.708515in}}{\pgfqpoint{0.766975in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{0.766975in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{2.784896in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{2.784896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.820836in}{2.741344in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{2.751479in}}{\pgfqpoint{0.812758in}{2.758311in}}{\pgfqpoint{0.797140in}{2.758311in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{2.758311in}}{\pgfqpoint{0.777889in}{2.758311in}}{\pgfqpoint{0.777889in}{2.748885in}}%
\pgfpathcurveto{\pgfqpoint{0.777889in}{2.744163in}}{\pgfqpoint{0.781435in}{2.742157in}}{\pgfqpoint{0.784410in}{2.742157in}}%
\pgfpathcurveto{\pgfqpoint{0.787731in}{2.742157in}}{\pgfqpoint{0.790948in}{2.744474in}}{\pgfqpoint{0.790948in}{2.748695in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{2.750805in}}{\pgfqpoint{0.790169in}{2.752776in}}{\pgfqpoint{0.788284in}{2.754004in}}%
\pgfpathcurveto{\pgfqpoint{0.791951in}{2.755008in}}{\pgfqpoint{0.794597in}{2.755008in}}{\pgfqpoint{0.796707in}{2.755008in}}%
\pgfpathcurveto{\pgfqpoint{0.804231in}{2.755008in}}{\pgfqpoint{0.808763in}{2.750805in}}{\pgfqpoint{0.808763in}{2.741707in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{2.737279in}}%
\pgfpathcurveto{\pgfqpoint{0.791276in}{2.737279in}}{\pgfqpoint{0.773686in}{2.732419in}}{\pgfqpoint{0.773686in}{2.720208in}}%
\pgfpathcurveto{\pgfqpoint{0.773686in}{2.710158in}}{\pgfqpoint{0.786520in}{2.707962in}}{\pgfqpoint{0.794165in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{0.802675in}{2.707962in}}{\pgfqpoint{0.808106in}{2.712545in}}{\pgfqpoint{0.810320in}{2.717336in}}%
\pgfpathcurveto{\pgfqpoint{0.810320in}{2.713254in}}{\pgfqpoint{0.810320in}{2.708515in}}{\pgfqpoint{0.821493in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{0.827149in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{0.829466in}{2.708515in}}{\pgfqpoint{0.830349in}{2.708515in}}{\pgfqpoint{0.830349in}{2.711023in}}%
\pgfpathcurveto{\pgfqpoint{0.830349in}{2.713237in}}{\pgfqpoint{0.829363in}{2.713237in}}{\pgfqpoint{0.827806in}{2.713237in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{2.713237in}}{\pgfqpoint{0.820836in}{2.714984in}}{\pgfqpoint{0.820836in}{2.717544in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{2.741344in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{2.741344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.808763in}{2.723771in}}%
\pgfpathcurveto{\pgfqpoint{0.808763in}{2.713549in}}{\pgfqpoint{0.799475in}{2.711594in}}{\pgfqpoint{0.795929in}{2.711594in}}%
\pgfpathcurveto{\pgfqpoint{0.790498in}{2.711594in}}{\pgfqpoint{0.785966in}{2.715261in}}{\pgfqpoint{0.785966in}{2.720381in}}%
\pgfpathcurveto{\pgfqpoint{0.785966in}{2.730533in}}{\pgfqpoint{0.797918in}{2.733975in}}{\pgfqpoint{0.808763in}{2.733975in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{2.723771in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{2.723771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.872188in}{2.755475in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{2.757567in}}{\pgfqpoint{0.872188in}{2.758329in}}{\pgfqpoint{0.870528in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{0.869853in}{2.758329in}}{\pgfqpoint{0.869646in}{2.758329in}}{\pgfqpoint{0.867985in}{2.757343in}}%
\pgfpathcurveto{\pgfqpoint{0.867536in}{2.757014in}}{\pgfqpoint{0.866325in}{2.756236in}}{\pgfqpoint{0.865771in}{2.755907in}}%
\pgfpathcurveto{\pgfqpoint{0.862658in}{2.757671in}}{\pgfqpoint{0.858576in}{2.758329in}}{\pgfqpoint{0.854581in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{0.851260in}{2.758329in}}{\pgfqpoint{0.834655in}{2.758329in}}{\pgfqpoint{0.834655in}{2.744076in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{2.732540in}}{\pgfqpoint{0.848389in}{2.730136in}}{\pgfqpoint{0.851813in}{2.729582in}}%
\pgfpathcurveto{\pgfqpoint{0.854805in}{2.729046in}}{\pgfqpoint{0.858455in}{2.728371in}}{\pgfqpoint{0.858905in}{2.728371in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{2.727386in}}{\pgfqpoint{0.867760in}{2.724635in}}{\pgfqpoint{0.867760in}{2.720035in}}%
\pgfpathcurveto{\pgfqpoint{0.867760in}{2.711594in}}{\pgfqpoint{0.857677in}{2.711594in}}{\pgfqpoint{0.855359in}{2.711594in}}%
\pgfpathcurveto{\pgfqpoint{0.849720in}{2.711594in}}{\pgfqpoint{0.842733in}{2.713341in}}{\pgfqpoint{0.839637in}{2.724013in}}%
\pgfpathcurveto{\pgfqpoint{0.838979in}{2.726209in}}{\pgfqpoint{0.838858in}{2.726209in}}{\pgfqpoint{0.836990in}{2.726209in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{2.726209in}}{\pgfqpoint{0.834655in}{2.725881in}}{\pgfqpoint{0.834655in}{2.723356in}}%
\pgfpathlineto{\pgfqpoint{0.834655in}{2.710798in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{2.708723in}}{\pgfqpoint{0.834655in}{2.707962in}}{\pgfqpoint{0.836316in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{0.837094in}{2.707962in}}{\pgfqpoint{0.837319in}{2.707962in}}{\pgfqpoint{0.839533in}{2.709726in}}%
\pgfpathlineto{\pgfqpoint{0.842404in}{2.711819in}}%
\pgfpathcurveto{\pgfqpoint{0.847385in}{2.707962in}}{\pgfqpoint{0.853370in}{2.707962in}}{\pgfqpoint{0.855359in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{0.861447in}{2.707962in}}{\pgfqpoint{0.875284in}{2.709276in}}{\pgfqpoint{0.875284in}{2.723874in}}%
\pgfpathcurveto{\pgfqpoint{0.875284in}{2.729132in}}{\pgfqpoint{0.872413in}{2.732765in}}{\pgfqpoint{0.870199in}{2.734736in}}%
\pgfpathcurveto{\pgfqpoint{0.865650in}{2.738455in}}{\pgfqpoint{0.861897in}{2.739130in}}{\pgfqpoint{0.855912in}{2.740219in}}%
\pgfpathcurveto{\pgfqpoint{0.848821in}{2.741430in}}{\pgfqpoint{0.842179in}{2.742641in}}{\pgfqpoint{0.842179in}{2.747899in}}%
\pgfpathcurveto{\pgfqpoint{0.842179in}{2.755025in}}{\pgfqpoint{0.852038in}{2.755025in}}{\pgfqpoint{0.854356in}{2.755025in}}%
\pgfpathcurveto{\pgfqpoint{0.866653in}{2.755025in}}{\pgfqpoint{0.867311in}{2.747345in}}{\pgfqpoint{0.867536in}{2.744613in}}%
\pgfpathcurveto{\pgfqpoint{0.867639in}{2.743194in}}{\pgfqpoint{0.868539in}{2.743194in}}{\pgfqpoint{0.869853in}{2.743194in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{2.743194in}}{\pgfqpoint{0.872188in}{2.743523in}}{\pgfqpoint{0.872188in}{2.746048in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{2.755475in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{2.755475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.938347in}{2.741793in}}%
\pgfpathcurveto{\pgfqpoint{0.938347in}{2.752188in}}{\pgfqpoint{0.933815in}{2.757533in}}{\pgfqpoint{0.921638in}{2.757533in}}%
\pgfpathcurveto{\pgfqpoint{0.910465in}{2.757533in}}{\pgfqpoint{0.905034in}{2.749750in}}{\pgfqpoint{0.903477in}{2.746463in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{2.746463in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{2.784896in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{2.784896in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{2.779724in}}%
\pgfpathcurveto{\pgfqpoint{0.891093in}{2.779724in}}{\pgfqpoint{0.891854in}{2.779724in}}{\pgfqpoint{0.891854in}{2.775244in}}%
\pgfpathlineto{\pgfqpoint{0.891854in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{0.886769in}{2.708515in}}{\pgfqpoint{0.894743in}{2.708515in}}{\pgfqpoint{0.897839in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{0.900935in}{2.708515in}}{\pgfqpoint{0.909012in}{2.708515in}}{\pgfqpoint{0.911572in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{0.911572in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{2.736310in}}%
\pgfpathcurveto{\pgfqpoint{0.903927in}{2.748106in}}{\pgfqpoint{0.912783in}{2.753901in}}{\pgfqpoint{0.919874in}{2.753901in}}%
\pgfpathcurveto{\pgfqpoint{0.923956in}{2.753901in}}{\pgfqpoint{0.926291in}{2.751289in}}{\pgfqpoint{0.926291in}{2.742987in}}%
\pgfpathlineto{\pgfqpoint{0.926291in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{0.921189in}{2.708515in}}{\pgfqpoint{0.929162in}{2.708515in}}{\pgfqpoint{0.932258in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{0.935372in}{2.708515in}}{\pgfqpoint{0.943449in}{2.708515in}}{\pgfqpoint{0.945991in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{0.945991in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{2.741793in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{2.741793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.048939in}{2.732644in}}%
\pgfpathcurveto{\pgfqpoint{1.048939in}{2.747466in}}{\pgfqpoint{1.038751in}{2.758329in}}{\pgfqpoint{1.021369in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{1.003329in}{2.758329in}}{\pgfqpoint{0.993695in}{2.746913in}}{\pgfqpoint{0.993695in}{2.732644in}}%
\pgfpathcurveto{\pgfqpoint{0.993695in}{2.718288in}}{\pgfqpoint{1.003882in}{2.707962in}}{\pgfqpoint{1.021265in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.039305in}{2.707962in}}{\pgfqpoint{1.048939in}{2.718824in}}{\pgfqpoint{1.048939in}{2.732644in}}%
\pgfpathlineto{\pgfqpoint{1.048939in}{2.732644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.021369in}{2.711923in}}%
\pgfpathcurveto{\pgfqpoint{1.006978in}{2.711923in}}{\pgfqpoint{1.006978in}{2.724757in}}{\pgfqpoint{1.006978in}{2.733751in}}%
\pgfpathcurveto{\pgfqpoint{1.006978in}{2.738905in}}{\pgfqpoint{1.006978in}{2.744388in}}{\pgfqpoint{1.009088in}{2.748349in}}%
\pgfpathcurveto{\pgfqpoint{1.011527in}{2.752725in}}{\pgfqpoint{1.016508in}{2.754696in}}{\pgfqpoint{1.021265in}{2.754696in}}%
\pgfpathcurveto{\pgfqpoint{1.027578in}{2.754696in}}{\pgfqpoint{1.031556in}{2.751739in}}{\pgfqpoint{1.033441in}{2.748677in}}%
\pgfpathcurveto{\pgfqpoint{1.035655in}{2.744716in}}{\pgfqpoint{1.035655in}{2.739009in}}{\pgfqpoint{1.035655in}{2.733751in}}%
\pgfpathcurveto{\pgfqpoint{1.035655in}{2.724635in}}{\pgfqpoint{1.035655in}{2.711923in}}{\pgfqpoint{1.021369in}{2.711923in}}%
\pgfpathlineto{\pgfqpoint{1.021369in}{2.711923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.083756in}{2.691997in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{2.691997in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{2.713151in}}%
\pgfpathcurveto{\pgfqpoint{1.078879in}{2.710729in}}{\pgfqpoint{1.083756in}{2.707962in}}{\pgfqpoint{1.090398in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.105567in}{2.707962in}}{\pgfqpoint{1.117397in}{2.717042in}}{\pgfqpoint{1.117397in}{2.733024in}}%
\pgfpathcurveto{\pgfqpoint{1.117397in}{2.748124in}}{\pgfqpoint{1.107106in}{2.757862in}}{\pgfqpoint{1.092162in}{2.757862in}}%
\pgfpathcurveto{\pgfqpoint{1.085641in}{2.757862in}}{\pgfqpoint{1.079985in}{2.755872in}}{\pgfqpoint{1.075558in}{2.752690in}}%
\pgfpathlineto{\pgfqpoint{1.075558in}{2.757965in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.757965in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.752794in}}%
\pgfpathcurveto{\pgfqpoint{1.063277in}{2.752794in}}{\pgfqpoint{1.064056in}{2.752794in}}{\pgfqpoint{1.064056in}{2.748470in}}%
\pgfpathlineto{\pgfqpoint{1.064056in}{2.691997in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.691997in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.687276in}}%
\pgfpathcurveto{\pgfqpoint{1.058953in}{2.687483in}}{\pgfqpoint{1.066927in}{2.687483in}}{\pgfqpoint{1.070023in}{2.687483in}}%
\pgfpathcurveto{\pgfqpoint{1.073119in}{2.687483in}}{\pgfqpoint{1.081214in}{2.687483in}}{\pgfqpoint{1.083756in}{2.687276in}}%
\pgfpathlineto{\pgfqpoint{1.083756in}{2.691997in}}%
\pgfpathlineto{\pgfqpoint{1.083756in}{2.691997in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.076111in}{2.747363in}}%
\pgfpathcurveto{\pgfqpoint{1.080210in}{2.752275in}}{\pgfqpoint{1.086074in}{2.753901in}}{\pgfqpoint{1.090398in}{2.753901in}}%
\pgfpathcurveto{\pgfqpoint{1.097593in}{2.753901in}}{\pgfqpoint{1.104114in}{2.747449in}}{\pgfqpoint{1.104114in}{2.733024in}}%
\pgfpathcurveto{\pgfqpoint{1.104114in}{2.717163in}}{\pgfqpoint{1.096157in}{2.711594in}}{\pgfqpoint{1.089066in}{2.711594in}}%
\pgfpathcurveto{\pgfqpoint{1.084310in}{2.711594in}}{\pgfqpoint{1.079553in}{2.714033in}}{\pgfqpoint{1.076111in}{2.719239in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{2.747363in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{2.747363in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.145071in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{2.757516in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{2.757516in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{2.778254in}}%
\pgfpathlineto{\pgfqpoint{1.140436in}{2.778254in}}%
\pgfpathcurveto{\pgfqpoint{1.140315in}{2.767409in}}{\pgfqpoint{1.135005in}{2.756530in}}{\pgfqpoint{1.124039in}{2.756530in}}%
\pgfpathlineto{\pgfqpoint{1.124039in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.133016in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.133016in}{2.722162in}}%
\pgfpathcurveto{\pgfqpoint{1.133016in}{2.710487in}}{\pgfqpoint{1.142096in}{2.707962in}}{\pgfqpoint{1.150053in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.158251in}{2.707962in}}{\pgfqpoint{1.163129in}{2.714137in}}{\pgfqpoint{1.163129in}{2.722266in}}%
\pgfpathlineto{\pgfqpoint{1.163129in}{2.728112in}}%
\pgfpathlineto{\pgfqpoint{1.158476in}{2.728112in}}%
\pgfpathlineto{\pgfqpoint{1.158476in}{2.722387in}}%
\pgfpathcurveto{\pgfqpoint{1.158476in}{2.715105in}}{\pgfqpoint{1.155155in}{2.711923in}}{\pgfqpoint{1.151713in}{2.711923in}}%
\pgfpathcurveto{\pgfqpoint{1.145071in}{2.711923in}}{\pgfqpoint{1.145071in}{2.719308in}}{\pgfqpoint{1.145071in}{2.721833in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{2.752794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.194833in}{2.776974in}}%
\pgfpathcurveto{\pgfqpoint{1.194833in}{2.781488in}}{\pgfqpoint{1.191183in}{2.784896in}}{\pgfqpoint{1.186859in}{2.784896in}}%
\pgfpathcurveto{\pgfqpoint{1.182327in}{2.784896in}}{\pgfqpoint{1.178903in}{2.781160in}}{\pgfqpoint{1.178903in}{2.776974in}}%
\pgfpathcurveto{\pgfqpoint{1.178903in}{2.772788in}}{\pgfqpoint{1.182327in}{2.769052in}}{\pgfqpoint{1.186859in}{2.769052in}}%
\pgfpathcurveto{\pgfqpoint{1.191183in}{2.769052in}}{\pgfqpoint{1.194833in}{2.772460in}}{\pgfqpoint{1.194833in}{2.776974in}}%
\pgfpathlineto{\pgfqpoint{1.194833in}{2.776974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.175357in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{2.752050in}}%
\pgfpathcurveto{\pgfqpoint{1.181878in}{2.752050in}}{\pgfqpoint{1.182656in}{2.752050in}}{\pgfqpoint{1.182656in}{2.747778in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.175028in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.175028in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{1.177571in}{2.708515in}}{\pgfqpoint{1.185199in}{2.708515in}}{\pgfqpoint{1.188191in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{1.191287in}{2.708515in}}{\pgfqpoint{1.198378in}{2.708515in}}{\pgfqpoint{1.201042in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{1.201042in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{2.757222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.298178in}{2.741793in}}%
\pgfpathcurveto{\pgfqpoint{1.298178in}{2.751860in}}{\pgfqpoint{1.293854in}{2.757533in}}{\pgfqpoint{1.281452in}{2.757533in}}%
\pgfpathcurveto{\pgfqpoint{1.270279in}{2.757533in}}{\pgfqpoint{1.265073in}{2.750147in}}{\pgfqpoint{1.263308in}{2.746671in}}%
\pgfpathcurveto{\pgfqpoint{1.261527in}{2.755907in}}{\pgfqpoint{1.254003in}{2.757533in}}{\pgfqpoint{1.246912in}{2.757533in}}%
\pgfpathcurveto{\pgfqpoint{1.236292in}{2.757533in}}{\pgfqpoint{1.230532in}{2.750805in}}{\pgfqpoint{1.228214in}{2.745581in}}%
\pgfpathlineto{\pgfqpoint{1.228093in}{2.745581in}}%
\pgfpathlineto{\pgfqpoint{1.228093in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{2.752050in}}%
\pgfpathcurveto{\pgfqpoint{1.216263in}{2.752050in}}{\pgfqpoint{1.217024in}{2.752050in}}{\pgfqpoint{1.217024in}{2.747778in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{1.211939in}{2.708515in}}{\pgfqpoint{1.219912in}{2.708515in}}{\pgfqpoint{1.223008in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{1.226104in}{2.708515in}}{\pgfqpoint{1.234182in}{2.708515in}}{\pgfqpoint{1.236741in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{1.236741in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.229096in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.229096in}{2.736310in}}%
\pgfpathcurveto{\pgfqpoint{1.229096in}{2.748228in}}{\pgfqpoint{1.238056in}{2.753901in}}{\pgfqpoint{1.245044in}{2.753901in}}%
\pgfpathcurveto{\pgfqpoint{1.249126in}{2.753901in}}{\pgfqpoint{1.251564in}{2.751497in}}{\pgfqpoint{1.251564in}{2.742987in}}%
\pgfpathlineto{\pgfqpoint{1.251564in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.243937in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.243937in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{1.246479in}{2.708515in}}{\pgfqpoint{1.254453in}{2.708515in}}{\pgfqpoint{1.257549in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{1.260645in}{2.708515in}}{\pgfqpoint{1.268722in}{2.708515in}}{\pgfqpoint{1.271265in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{1.271265in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.263637in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.263637in}{2.736310in}}%
\pgfpathcurveto{\pgfqpoint{1.263637in}{2.748228in}}{\pgfqpoint{1.272597in}{2.753901in}}{\pgfqpoint{1.279567in}{2.753901in}}%
\pgfpathcurveto{\pgfqpoint{1.283666in}{2.753901in}}{\pgfqpoint{1.286105in}{2.751497in}}{\pgfqpoint{1.286105in}{2.742987in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.278460in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.278460in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{1.281020in}{2.708515in}}{\pgfqpoint{1.288976in}{2.708515in}}{\pgfqpoint{1.292089in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{1.295185in}{2.708515in}}{\pgfqpoint{1.303263in}{2.708515in}}{\pgfqpoint{1.305805in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{1.305805in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.298178in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.298178in}{2.741793in}}%
\pgfpathlineto{\pgfqpoint{1.298178in}{2.741793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.333203in}{2.776974in}}%
\pgfpathcurveto{\pgfqpoint{1.333203in}{2.781488in}}{\pgfqpoint{1.329553in}{2.784896in}}{\pgfqpoint{1.325229in}{2.784896in}}%
\pgfpathcurveto{\pgfqpoint{1.320697in}{2.784896in}}{\pgfqpoint{1.317273in}{2.781160in}}{\pgfqpoint{1.317273in}{2.776974in}}%
\pgfpathcurveto{\pgfqpoint{1.317273in}{2.772788in}}{\pgfqpoint{1.320697in}{2.769052in}}{\pgfqpoint{1.325229in}{2.769052in}}%
\pgfpathcurveto{\pgfqpoint{1.329553in}{2.769052in}}{\pgfqpoint{1.333203in}{2.772460in}}{\pgfqpoint{1.333203in}{2.776974in}}%
\pgfpathlineto{\pgfqpoint{1.333203in}{2.776974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.313727in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{2.752050in}}%
\pgfpathcurveto{\pgfqpoint{1.320248in}{2.752050in}}{\pgfqpoint{1.321026in}{2.752050in}}{\pgfqpoint{1.321026in}{2.747778in}}%
\pgfpathlineto{\pgfqpoint{1.321026in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.313398in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.313398in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{1.315941in}{2.708515in}}{\pgfqpoint{1.323569in}{2.708515in}}{\pgfqpoint{1.326561in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{1.329657in}{2.708515in}}{\pgfqpoint{1.336748in}{2.708515in}}{\pgfqpoint{1.339412in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{1.339412in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{2.757222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.384849in}{2.755475in}}%
\pgfpathcurveto{\pgfqpoint{1.384849in}{2.757567in}}{\pgfqpoint{1.384849in}{2.758329in}}{\pgfqpoint{1.383189in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{1.382514in}{2.758329in}}{\pgfqpoint{1.382307in}{2.758329in}}{\pgfqpoint{1.380646in}{2.757343in}}%
\pgfpathcurveto{\pgfqpoint{1.380197in}{2.757014in}}{\pgfqpoint{1.378986in}{2.756236in}}{\pgfqpoint{1.378432in}{2.755907in}}%
\pgfpathcurveto{\pgfqpoint{1.375319in}{2.757671in}}{\pgfqpoint{1.371237in}{2.758329in}}{\pgfqpoint{1.367242in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{1.363921in}{2.758329in}}{\pgfqpoint{1.347316in}{2.758329in}}{\pgfqpoint{1.347316in}{2.744076in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{2.732540in}}{\pgfqpoint{1.361050in}{2.730136in}}{\pgfqpoint{1.364474in}{2.729582in}}%
\pgfpathcurveto{\pgfqpoint{1.367466in}{2.729046in}}{\pgfqpoint{1.371116in}{2.728371in}}{\pgfqpoint{1.371566in}{2.728371in}}%
\pgfpathcurveto{\pgfqpoint{1.375994in}{2.727386in}}{\pgfqpoint{1.380421in}{2.724635in}}{\pgfqpoint{1.380421in}{2.720035in}}%
\pgfpathcurveto{\pgfqpoint{1.380421in}{2.711594in}}{\pgfqpoint{1.370338in}{2.711594in}}{\pgfqpoint{1.368020in}{2.711594in}}%
\pgfpathcurveto{\pgfqpoint{1.362381in}{2.711594in}}{\pgfqpoint{1.355394in}{2.713341in}}{\pgfqpoint{1.352298in}{2.724013in}}%
\pgfpathcurveto{\pgfqpoint{1.351640in}{2.726209in}}{\pgfqpoint{1.351519in}{2.726209in}}{\pgfqpoint{1.349651in}{2.726209in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{2.726209in}}{\pgfqpoint{1.347316in}{2.725881in}}{\pgfqpoint{1.347316in}{2.723356in}}%
\pgfpathlineto{\pgfqpoint{1.347316in}{2.710798in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{2.708723in}}{\pgfqpoint{1.347316in}{2.707962in}}{\pgfqpoint{1.348977in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.349755in}{2.707962in}}{\pgfqpoint{1.349980in}{2.707962in}}{\pgfqpoint{1.352194in}{2.709726in}}%
\pgfpathlineto{\pgfqpoint{1.355065in}{2.711819in}}%
\pgfpathcurveto{\pgfqpoint{1.360046in}{2.707962in}}{\pgfqpoint{1.366031in}{2.707962in}}{\pgfqpoint{1.368020in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.374108in}{2.707962in}}{\pgfqpoint{1.387945in}{2.709276in}}{\pgfqpoint{1.387945in}{2.723874in}}%
\pgfpathcurveto{\pgfqpoint{1.387945in}{2.729132in}}{\pgfqpoint{1.385074in}{2.732765in}}{\pgfqpoint{1.382860in}{2.734736in}}%
\pgfpathcurveto{\pgfqpoint{1.378311in}{2.738455in}}{\pgfqpoint{1.374558in}{2.739130in}}{\pgfqpoint{1.368573in}{2.740219in}}%
\pgfpathcurveto{\pgfqpoint{1.361482in}{2.741430in}}{\pgfqpoint{1.354840in}{2.742641in}}{\pgfqpoint{1.354840in}{2.747899in}}%
\pgfpathcurveto{\pgfqpoint{1.354840in}{2.755025in}}{\pgfqpoint{1.364699in}{2.755025in}}{\pgfqpoint{1.367017in}{2.755025in}}%
\pgfpathcurveto{\pgfqpoint{1.379314in}{2.755025in}}{\pgfqpoint{1.379972in}{2.747345in}}{\pgfqpoint{1.380197in}{2.744613in}}%
\pgfpathcurveto{\pgfqpoint{1.380300in}{2.743194in}}{\pgfqpoint{1.381200in}{2.743194in}}{\pgfqpoint{1.382514in}{2.743194in}}%
\pgfpathcurveto{\pgfqpoint{1.384849in}{2.743194in}}{\pgfqpoint{1.384849in}{2.743523in}}{\pgfqpoint{1.384849in}{2.746048in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{2.755475in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{2.755475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.415585in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.431532in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.431532in}{2.757516in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{2.757516in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{2.778254in}}%
\pgfpathlineto{\pgfqpoint{1.410949in}{2.778254in}}%
\pgfpathcurveto{\pgfqpoint{1.410828in}{2.767409in}}{\pgfqpoint{1.405518in}{2.756530in}}{\pgfqpoint{1.394553in}{2.756530in}}%
\pgfpathlineto{\pgfqpoint{1.394553in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.403529in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.403529in}{2.722162in}}%
\pgfpathcurveto{\pgfqpoint{1.403529in}{2.710487in}}{\pgfqpoint{1.412610in}{2.707962in}}{\pgfqpoint{1.420566in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.428765in}{2.707962in}}{\pgfqpoint{1.433642in}{2.714137in}}{\pgfqpoint{1.433642in}{2.722266in}}%
\pgfpathlineto{\pgfqpoint{1.433642in}{2.728112in}}%
\pgfpathlineto{\pgfqpoint{1.428989in}{2.728112in}}%
\pgfpathlineto{\pgfqpoint{1.428989in}{2.722387in}}%
\pgfpathcurveto{\pgfqpoint{1.428989in}{2.715105in}}{\pgfqpoint{1.425668in}{2.711923in}}{\pgfqpoint{1.422227in}{2.711923in}}%
\pgfpathcurveto{\pgfqpoint{1.415585in}{2.711923in}}{\pgfqpoint{1.415585in}{2.719308in}}{\pgfqpoint{1.415585in}{2.721833in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{2.752794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.465346in}{2.776974in}}%
\pgfpathcurveto{\pgfqpoint{1.465346in}{2.781488in}}{\pgfqpoint{1.461697in}{2.784896in}}{\pgfqpoint{1.457373in}{2.784896in}}%
\pgfpathcurveto{\pgfqpoint{1.452841in}{2.784896in}}{\pgfqpoint{1.449416in}{2.781160in}}{\pgfqpoint{1.449416in}{2.776974in}}%
\pgfpathcurveto{\pgfqpoint{1.449416in}{2.772788in}}{\pgfqpoint{1.452841in}{2.769052in}}{\pgfqpoint{1.457373in}{2.769052in}}%
\pgfpathcurveto{\pgfqpoint{1.461697in}{2.769052in}}{\pgfqpoint{1.465346in}{2.772460in}}{\pgfqpoint{1.465346in}{2.776974in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{2.776974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.445871in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{2.752050in}}%
\pgfpathcurveto{\pgfqpoint{1.452391in}{2.752050in}}{\pgfqpoint{1.453170in}{2.752050in}}{\pgfqpoint{1.453170in}{2.747778in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.445542in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.445542in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{1.448084in}{2.708515in}}{\pgfqpoint{1.455712in}{2.708515in}}{\pgfqpoint{1.458704in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{1.461800in}{2.708515in}}{\pgfqpoint{1.468892in}{2.708515in}}{\pgfqpoint{1.471555in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{1.471555in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.464689in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.464689in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{2.757222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.527059in}{2.721539in}}%
\pgfpathcurveto{\pgfqpoint{1.527059in}{2.722854in}}{\pgfqpoint{1.525848in}{2.722854in}}{\pgfqpoint{1.524741in}{2.722854in}}%
\pgfpathcurveto{\pgfqpoint{1.522960in}{2.722854in}}{\pgfqpoint{1.522856in}{2.722750in}}{\pgfqpoint{1.522303in}{2.721436in}}%
\pgfpathcurveto{\pgfqpoint{1.521524in}{2.719325in}}{\pgfqpoint{1.518532in}{2.711923in}}{\pgfqpoint{1.508362in}{2.711923in}}%
\pgfpathcurveto{\pgfqpoint{1.492743in}{2.711923in}}{\pgfqpoint{1.492743in}{2.728683in}}{\pgfqpoint{1.492743in}{2.733647in}}%
\pgfpathcurveto{\pgfqpoint{1.492743in}{2.740150in}}{\pgfqpoint{1.492864in}{2.754593in}}{\pgfqpoint{1.507359in}{2.754593in}}%
\pgfpathcurveto{\pgfqpoint{1.508137in}{2.754593in}}{\pgfqpoint{1.514658in}{2.754593in}}{\pgfqpoint{1.514658in}{2.754039in}}%
\pgfpathcurveto{\pgfqpoint{1.514658in}{2.753901in}}{\pgfqpoint{1.514554in}{2.753797in}}{\pgfqpoint{1.514329in}{2.753693in}}%
\pgfpathcurveto{\pgfqpoint{1.514000in}{2.753365in}}{\pgfqpoint{1.512565in}{2.751687in}}{\pgfqpoint{1.512565in}{2.748885in}}%
\pgfpathcurveto{\pgfqpoint{1.512565in}{2.744215in}}{\pgfqpoint{1.516318in}{2.742312in}}{\pgfqpoint{1.519086in}{2.742312in}}%
\pgfpathcurveto{\pgfqpoint{1.521421in}{2.742312in}}{\pgfqpoint{1.525624in}{2.743782in}}{\pgfqpoint{1.525624in}{2.749092in}}%
\pgfpathcurveto{\pgfqpoint{1.525624in}{2.758329in}}{\pgfqpoint{1.512893in}{2.758329in}}{\pgfqpoint{1.506909in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{1.487209in}{2.758329in}}{\pgfqpoint{1.479460in}{2.745616in}}{\pgfqpoint{1.479460in}{2.732972in}}%
\pgfpathcurveto{\pgfqpoint{1.479460in}{2.718063in}}{\pgfqpoint{1.489976in}{2.707962in}}{\pgfqpoint{1.506252in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.523634in}{2.707962in}}{\pgfqpoint{1.527059in}{2.720761in}}{\pgfqpoint{1.527059in}{2.721539in}}%
\pgfpathlineto{\pgfqpoint{1.527059in}{2.721539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650258in}{2.732868in}}%
\pgfpathcurveto{\pgfqpoint{0.652801in}{2.732868in}}{\pgfqpoint{0.653458in}{2.732868in}}{\pgfqpoint{0.653458in}{2.735619in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{2.738922in}}{\pgfqpoint{0.652697in}{2.747138in}}{\pgfqpoint{0.647594in}{2.752309in}}%
\pgfpathcurveto{\pgfqpoint{0.642942in}{2.756910in}}{\pgfqpoint{0.636750in}{2.758329in}}{\pgfqpoint{0.630333in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{0.613054in}{2.758329in}}{\pgfqpoint{0.603645in}{2.747138in}}{\pgfqpoint{0.603645in}{2.733318in}}%
\pgfpathcurveto{\pgfqpoint{0.603645in}{2.717942in}}{\pgfqpoint{0.615060in}{2.707962in}}{\pgfqpoint{0.631768in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{0.648477in}{2.707962in}}{\pgfqpoint{0.653458in}{2.719585in}}{\pgfqpoint{0.653458in}{2.721453in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{2.723096in}}{\pgfqpoint{0.651797in}{2.723096in}}{\pgfqpoint{0.651140in}{2.723096in}}%
\pgfpathcurveto{\pgfqpoint{0.649376in}{2.723096in}}{\pgfqpoint{0.649255in}{2.722767in}}{\pgfqpoint{0.648598in}{2.721349in}}%
\pgfpathcurveto{\pgfqpoint{0.645709in}{2.714223in}}{\pgfqpoint{0.638410in}{2.711923in}}{\pgfqpoint{0.633100in}{2.711923in}}%
\pgfpathcurveto{\pgfqpoint{0.617049in}{2.711923in}}{\pgfqpoint{0.616928in}{2.726728in}}{\pgfqpoint{0.616928in}{2.732868in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{2.732868in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{2.732868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616928in}{2.736068in}}%
\pgfpathcurveto{\pgfqpoint{0.617153in}{2.740548in}}{\pgfqpoint{0.617274in}{2.744837in}}{\pgfqpoint{0.619592in}{2.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.621702in}{2.752292in}}{\pgfqpoint{0.625576in}{2.754696in}}{\pgfqpoint{0.630333in}{2.754696in}}%
\pgfpathcurveto{\pgfqpoint{0.642181in}{2.754696in}}{\pgfqpoint{0.643167in}{2.741534in}}{\pgfqpoint{0.643288in}{2.736068in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{2.736068in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{2.736068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.726780in}{2.782993in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{2.782993in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{2.778254in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{2.778254in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{2.713133in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{2.713133in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{0.664461in}{2.708515in}}{\pgfqpoint{0.677070in}{2.708515in}}{\pgfqpoint{0.681170in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{0.687033in}{2.708515in}}{\pgfqpoint{0.696892in}{2.708515in}}{\pgfqpoint{0.702323in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{0.702323in}{2.713133in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{2.713133in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{2.743627in}}%
\pgfpathlineto{\pgfqpoint{0.693675in}{2.743627in}}%
\pgfpathcurveto{\pgfqpoint{0.704312in}{2.743627in}}{\pgfqpoint{0.705194in}{2.738749in}}{\pgfqpoint{0.705194in}{2.730655in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{2.730655in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{2.761131in}}%
\pgfpathlineto{\pgfqpoint{0.705194in}{2.761131in}}%
\pgfpathcurveto{\pgfqpoint{0.705194in}{2.753157in}}{\pgfqpoint{0.704312in}{2.748366in}}{\pgfqpoint{0.693675in}{2.748366in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{2.748366in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{2.778254in}}%
\pgfpathlineto{\pgfqpoint{0.703430in}{2.778254in}}%
\pgfpathcurveto{\pgfqpoint{0.721020in}{2.778254in}}{\pgfqpoint{0.723788in}{2.770367in}}{\pgfqpoint{0.725344in}{2.757308in}}%
\pgfpathlineto{\pgfqpoint{0.729997in}{2.757308in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{2.782993in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{2.782993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759347in}{2.784896in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{2.784896in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{2.779724in}}%
\pgfpathcurveto{\pgfqpoint{0.747050in}{2.779724in}}{\pgfqpoint{0.747828in}{2.779724in}}{\pgfqpoint{0.747828in}{2.775383in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{0.742743in}{2.708515in}}{\pgfqpoint{0.750596in}{2.708515in}}{\pgfqpoint{0.753588in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{0.756580in}{2.708515in}}{\pgfqpoint{0.764433in}{2.708515in}}{\pgfqpoint{0.766975in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{0.766975in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{2.784896in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{2.784896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.820836in}{2.741344in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{2.751479in}}{\pgfqpoint{0.812758in}{2.758311in}}{\pgfqpoint{0.797140in}{2.758311in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{2.758311in}}{\pgfqpoint{0.777889in}{2.758311in}}{\pgfqpoint{0.777889in}{2.748885in}}%
\pgfpathcurveto{\pgfqpoint{0.777889in}{2.744163in}}{\pgfqpoint{0.781435in}{2.742157in}}{\pgfqpoint{0.784410in}{2.742157in}}%
\pgfpathcurveto{\pgfqpoint{0.787731in}{2.742157in}}{\pgfqpoint{0.790948in}{2.744474in}}{\pgfqpoint{0.790948in}{2.748695in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{2.750805in}}{\pgfqpoint{0.790169in}{2.752776in}}{\pgfqpoint{0.788284in}{2.754004in}}%
\pgfpathcurveto{\pgfqpoint{0.791951in}{2.755008in}}{\pgfqpoint{0.794597in}{2.755008in}}{\pgfqpoint{0.796707in}{2.755008in}}%
\pgfpathcurveto{\pgfqpoint{0.804231in}{2.755008in}}{\pgfqpoint{0.808763in}{2.750805in}}{\pgfqpoint{0.808763in}{2.741707in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{2.737279in}}%
\pgfpathcurveto{\pgfqpoint{0.791276in}{2.737279in}}{\pgfqpoint{0.773686in}{2.732419in}}{\pgfqpoint{0.773686in}{2.720208in}}%
\pgfpathcurveto{\pgfqpoint{0.773686in}{2.710158in}}{\pgfqpoint{0.786520in}{2.707962in}}{\pgfqpoint{0.794165in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{0.802675in}{2.707962in}}{\pgfqpoint{0.808106in}{2.712545in}}{\pgfqpoint{0.810320in}{2.717336in}}%
\pgfpathcurveto{\pgfqpoint{0.810320in}{2.713254in}}{\pgfqpoint{0.810320in}{2.708515in}}{\pgfqpoint{0.821493in}{2.708515in}}%
\pgfpathlineto{\pgfqpoint{0.827149in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{0.829466in}{2.708515in}}{\pgfqpoint{0.830349in}{2.708515in}}{\pgfqpoint{0.830349in}{2.711023in}}%
\pgfpathcurveto{\pgfqpoint{0.830349in}{2.713237in}}{\pgfqpoint{0.829363in}{2.713237in}}{\pgfqpoint{0.827806in}{2.713237in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{2.713237in}}{\pgfqpoint{0.820836in}{2.714984in}}{\pgfqpoint{0.820836in}{2.717544in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{2.741344in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{2.741344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.808763in}{2.723771in}}%
\pgfpathcurveto{\pgfqpoint{0.808763in}{2.713549in}}{\pgfqpoint{0.799475in}{2.711594in}}{\pgfqpoint{0.795929in}{2.711594in}}%
\pgfpathcurveto{\pgfqpoint{0.790498in}{2.711594in}}{\pgfqpoint{0.785966in}{2.715261in}}{\pgfqpoint{0.785966in}{2.720381in}}%
\pgfpathcurveto{\pgfqpoint{0.785966in}{2.730533in}}{\pgfqpoint{0.797918in}{2.733975in}}{\pgfqpoint{0.808763in}{2.733975in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{2.723771in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{2.723771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.872188in}{2.755475in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{2.757567in}}{\pgfqpoint{0.872188in}{2.758329in}}{\pgfqpoint{0.870528in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{0.869853in}{2.758329in}}{\pgfqpoint{0.869646in}{2.758329in}}{\pgfqpoint{0.867985in}{2.757343in}}%
\pgfpathcurveto{\pgfqpoint{0.867536in}{2.757014in}}{\pgfqpoint{0.866325in}{2.756236in}}{\pgfqpoint{0.865771in}{2.755907in}}%
\pgfpathcurveto{\pgfqpoint{0.862658in}{2.757671in}}{\pgfqpoint{0.858576in}{2.758329in}}{\pgfqpoint{0.854581in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{0.851260in}{2.758329in}}{\pgfqpoint{0.834655in}{2.758329in}}{\pgfqpoint{0.834655in}{2.744076in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{2.732540in}}{\pgfqpoint{0.848389in}{2.730136in}}{\pgfqpoint{0.851813in}{2.729582in}}%
\pgfpathcurveto{\pgfqpoint{0.854805in}{2.729046in}}{\pgfqpoint{0.858455in}{2.728371in}}{\pgfqpoint{0.858905in}{2.728371in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{2.727386in}}{\pgfqpoint{0.867760in}{2.724635in}}{\pgfqpoint{0.867760in}{2.720035in}}%
\pgfpathcurveto{\pgfqpoint{0.867760in}{2.711594in}}{\pgfqpoint{0.857677in}{2.711594in}}{\pgfqpoint{0.855359in}{2.711594in}}%
\pgfpathcurveto{\pgfqpoint{0.849720in}{2.711594in}}{\pgfqpoint{0.842733in}{2.713341in}}{\pgfqpoint{0.839637in}{2.724013in}}%
\pgfpathcurveto{\pgfqpoint{0.838979in}{2.726209in}}{\pgfqpoint{0.838858in}{2.726209in}}{\pgfqpoint{0.836990in}{2.726209in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{2.726209in}}{\pgfqpoint{0.834655in}{2.725881in}}{\pgfqpoint{0.834655in}{2.723356in}}%
\pgfpathlineto{\pgfqpoint{0.834655in}{2.710798in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{2.708723in}}{\pgfqpoint{0.834655in}{2.707962in}}{\pgfqpoint{0.836316in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{0.837094in}{2.707962in}}{\pgfqpoint{0.837319in}{2.707962in}}{\pgfqpoint{0.839533in}{2.709726in}}%
\pgfpathlineto{\pgfqpoint{0.842404in}{2.711819in}}%
\pgfpathcurveto{\pgfqpoint{0.847385in}{2.707962in}}{\pgfqpoint{0.853370in}{2.707962in}}{\pgfqpoint{0.855359in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{0.861447in}{2.707962in}}{\pgfqpoint{0.875284in}{2.709276in}}{\pgfqpoint{0.875284in}{2.723874in}}%
\pgfpathcurveto{\pgfqpoint{0.875284in}{2.729132in}}{\pgfqpoint{0.872413in}{2.732765in}}{\pgfqpoint{0.870199in}{2.734736in}}%
\pgfpathcurveto{\pgfqpoint{0.865650in}{2.738455in}}{\pgfqpoint{0.861897in}{2.739130in}}{\pgfqpoint{0.855912in}{2.740219in}}%
\pgfpathcurveto{\pgfqpoint{0.848821in}{2.741430in}}{\pgfqpoint{0.842179in}{2.742641in}}{\pgfqpoint{0.842179in}{2.747899in}}%
\pgfpathcurveto{\pgfqpoint{0.842179in}{2.755025in}}{\pgfqpoint{0.852038in}{2.755025in}}{\pgfqpoint{0.854356in}{2.755025in}}%
\pgfpathcurveto{\pgfqpoint{0.866653in}{2.755025in}}{\pgfqpoint{0.867311in}{2.747345in}}{\pgfqpoint{0.867536in}{2.744613in}}%
\pgfpathcurveto{\pgfqpoint{0.867639in}{2.743194in}}{\pgfqpoint{0.868539in}{2.743194in}}{\pgfqpoint{0.869853in}{2.743194in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{2.743194in}}{\pgfqpoint{0.872188in}{2.743523in}}{\pgfqpoint{0.872188in}{2.746048in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{2.755475in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{2.755475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.938347in}{2.741793in}}%
\pgfpathcurveto{\pgfqpoint{0.938347in}{2.752188in}}{\pgfqpoint{0.933815in}{2.757533in}}{\pgfqpoint{0.921638in}{2.757533in}}%
\pgfpathcurveto{\pgfqpoint{0.910465in}{2.757533in}}{\pgfqpoint{0.905034in}{2.749750in}}{\pgfqpoint{0.903477in}{2.746463in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{2.746463in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{2.784896in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{2.784896in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{2.779724in}}%
\pgfpathcurveto{\pgfqpoint{0.891093in}{2.779724in}}{\pgfqpoint{0.891854in}{2.779724in}}{\pgfqpoint{0.891854in}{2.775244in}}%
\pgfpathlineto{\pgfqpoint{0.891854in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{0.886769in}{2.708515in}}{\pgfqpoint{0.894743in}{2.708515in}}{\pgfqpoint{0.897839in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{0.900935in}{2.708515in}}{\pgfqpoint{0.909012in}{2.708515in}}{\pgfqpoint{0.911572in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{0.911572in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{2.736310in}}%
\pgfpathcurveto{\pgfqpoint{0.903927in}{2.748106in}}{\pgfqpoint{0.912783in}{2.753901in}}{\pgfqpoint{0.919874in}{2.753901in}}%
\pgfpathcurveto{\pgfqpoint{0.923956in}{2.753901in}}{\pgfqpoint{0.926291in}{2.751289in}}{\pgfqpoint{0.926291in}{2.742987in}}%
\pgfpathlineto{\pgfqpoint{0.926291in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{0.921189in}{2.708515in}}{\pgfqpoint{0.929162in}{2.708515in}}{\pgfqpoint{0.932258in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{0.935372in}{2.708515in}}{\pgfqpoint{0.943449in}{2.708515in}}{\pgfqpoint{0.945991in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{0.945991in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{2.741793in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{2.741793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.048939in}{2.732644in}}%
\pgfpathcurveto{\pgfqpoint{1.048939in}{2.747466in}}{\pgfqpoint{1.038751in}{2.758329in}}{\pgfqpoint{1.021369in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{1.003329in}{2.758329in}}{\pgfqpoint{0.993695in}{2.746913in}}{\pgfqpoint{0.993695in}{2.732644in}}%
\pgfpathcurveto{\pgfqpoint{0.993695in}{2.718288in}}{\pgfqpoint{1.003882in}{2.707962in}}{\pgfqpoint{1.021265in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.039305in}{2.707962in}}{\pgfqpoint{1.048939in}{2.718824in}}{\pgfqpoint{1.048939in}{2.732644in}}%
\pgfpathlineto{\pgfqpoint{1.048939in}{2.732644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.021369in}{2.711923in}}%
\pgfpathcurveto{\pgfqpoint{1.006978in}{2.711923in}}{\pgfqpoint{1.006978in}{2.724757in}}{\pgfqpoint{1.006978in}{2.733751in}}%
\pgfpathcurveto{\pgfqpoint{1.006978in}{2.738905in}}{\pgfqpoint{1.006978in}{2.744388in}}{\pgfqpoint{1.009088in}{2.748349in}}%
\pgfpathcurveto{\pgfqpoint{1.011527in}{2.752725in}}{\pgfqpoint{1.016508in}{2.754696in}}{\pgfqpoint{1.021265in}{2.754696in}}%
\pgfpathcurveto{\pgfqpoint{1.027578in}{2.754696in}}{\pgfqpoint{1.031556in}{2.751739in}}{\pgfqpoint{1.033441in}{2.748677in}}%
\pgfpathcurveto{\pgfqpoint{1.035655in}{2.744716in}}{\pgfqpoint{1.035655in}{2.739009in}}{\pgfqpoint{1.035655in}{2.733751in}}%
\pgfpathcurveto{\pgfqpoint{1.035655in}{2.724635in}}{\pgfqpoint{1.035655in}{2.711923in}}{\pgfqpoint{1.021369in}{2.711923in}}%
\pgfpathlineto{\pgfqpoint{1.021369in}{2.711923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.083756in}{2.691997in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{2.691997in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{2.713151in}}%
\pgfpathcurveto{\pgfqpoint{1.078879in}{2.710729in}}{\pgfqpoint{1.083756in}{2.707962in}}{\pgfqpoint{1.090398in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.105567in}{2.707962in}}{\pgfqpoint{1.117397in}{2.717042in}}{\pgfqpoint{1.117397in}{2.733024in}}%
\pgfpathcurveto{\pgfqpoint{1.117397in}{2.748124in}}{\pgfqpoint{1.107106in}{2.757862in}}{\pgfqpoint{1.092162in}{2.757862in}}%
\pgfpathcurveto{\pgfqpoint{1.085641in}{2.757862in}}{\pgfqpoint{1.079985in}{2.755872in}}{\pgfqpoint{1.075558in}{2.752690in}}%
\pgfpathlineto{\pgfqpoint{1.075558in}{2.757965in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.757965in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.752794in}}%
\pgfpathcurveto{\pgfqpoint{1.063277in}{2.752794in}}{\pgfqpoint{1.064056in}{2.752794in}}{\pgfqpoint{1.064056in}{2.748470in}}%
\pgfpathlineto{\pgfqpoint{1.064056in}{2.691997in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.691997in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{2.687276in}}%
\pgfpathcurveto{\pgfqpoint{1.058953in}{2.687483in}}{\pgfqpoint{1.066927in}{2.687483in}}{\pgfqpoint{1.070023in}{2.687483in}}%
\pgfpathcurveto{\pgfqpoint{1.073119in}{2.687483in}}{\pgfqpoint{1.081214in}{2.687483in}}{\pgfqpoint{1.083756in}{2.687276in}}%
\pgfpathlineto{\pgfqpoint{1.083756in}{2.691997in}}%
\pgfpathlineto{\pgfqpoint{1.083756in}{2.691997in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.076111in}{2.747363in}}%
\pgfpathcurveto{\pgfqpoint{1.080210in}{2.752275in}}{\pgfqpoint{1.086074in}{2.753901in}}{\pgfqpoint{1.090398in}{2.753901in}}%
\pgfpathcurveto{\pgfqpoint{1.097593in}{2.753901in}}{\pgfqpoint{1.104114in}{2.747449in}}{\pgfqpoint{1.104114in}{2.733024in}}%
\pgfpathcurveto{\pgfqpoint{1.104114in}{2.717163in}}{\pgfqpoint{1.096157in}{2.711594in}}{\pgfqpoint{1.089066in}{2.711594in}}%
\pgfpathcurveto{\pgfqpoint{1.084310in}{2.711594in}}{\pgfqpoint{1.079553in}{2.714033in}}{\pgfqpoint{1.076111in}{2.719239in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{2.747363in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{2.747363in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.145071in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{2.757516in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{2.757516in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{2.778254in}}%
\pgfpathlineto{\pgfqpoint{1.140436in}{2.778254in}}%
\pgfpathcurveto{\pgfqpoint{1.140315in}{2.767409in}}{\pgfqpoint{1.135005in}{2.756530in}}{\pgfqpoint{1.124039in}{2.756530in}}%
\pgfpathlineto{\pgfqpoint{1.124039in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.133016in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.133016in}{2.722162in}}%
\pgfpathcurveto{\pgfqpoint{1.133016in}{2.710487in}}{\pgfqpoint{1.142096in}{2.707962in}}{\pgfqpoint{1.150053in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.158251in}{2.707962in}}{\pgfqpoint{1.163129in}{2.714137in}}{\pgfqpoint{1.163129in}{2.722266in}}%
\pgfpathlineto{\pgfqpoint{1.163129in}{2.728112in}}%
\pgfpathlineto{\pgfqpoint{1.158476in}{2.728112in}}%
\pgfpathlineto{\pgfqpoint{1.158476in}{2.722387in}}%
\pgfpathcurveto{\pgfqpoint{1.158476in}{2.715105in}}{\pgfqpoint{1.155155in}{2.711923in}}{\pgfqpoint{1.151713in}{2.711923in}}%
\pgfpathcurveto{\pgfqpoint{1.145071in}{2.711923in}}{\pgfqpoint{1.145071in}{2.719308in}}{\pgfqpoint{1.145071in}{2.721833in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{2.752794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.194833in}{2.776974in}}%
\pgfpathcurveto{\pgfqpoint{1.194833in}{2.781488in}}{\pgfqpoint{1.191183in}{2.784896in}}{\pgfqpoint{1.186859in}{2.784896in}}%
\pgfpathcurveto{\pgfqpoint{1.182327in}{2.784896in}}{\pgfqpoint{1.178903in}{2.781160in}}{\pgfqpoint{1.178903in}{2.776974in}}%
\pgfpathcurveto{\pgfqpoint{1.178903in}{2.772788in}}{\pgfqpoint{1.182327in}{2.769052in}}{\pgfqpoint{1.186859in}{2.769052in}}%
\pgfpathcurveto{\pgfqpoint{1.191183in}{2.769052in}}{\pgfqpoint{1.194833in}{2.772460in}}{\pgfqpoint{1.194833in}{2.776974in}}%
\pgfpathlineto{\pgfqpoint{1.194833in}{2.776974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.175357in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{2.752050in}}%
\pgfpathcurveto{\pgfqpoint{1.181878in}{2.752050in}}{\pgfqpoint{1.182656in}{2.752050in}}{\pgfqpoint{1.182656in}{2.747778in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.175028in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.175028in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{1.177571in}{2.708515in}}{\pgfqpoint{1.185199in}{2.708515in}}{\pgfqpoint{1.188191in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{1.191287in}{2.708515in}}{\pgfqpoint{1.198378in}{2.708515in}}{\pgfqpoint{1.201042in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{1.201042in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{2.757222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.298178in}{2.741793in}}%
\pgfpathcurveto{\pgfqpoint{1.298178in}{2.751860in}}{\pgfqpoint{1.293854in}{2.757533in}}{\pgfqpoint{1.281452in}{2.757533in}}%
\pgfpathcurveto{\pgfqpoint{1.270279in}{2.757533in}}{\pgfqpoint{1.265073in}{2.750147in}}{\pgfqpoint{1.263308in}{2.746671in}}%
\pgfpathcurveto{\pgfqpoint{1.261527in}{2.755907in}}{\pgfqpoint{1.254003in}{2.757533in}}{\pgfqpoint{1.246912in}{2.757533in}}%
\pgfpathcurveto{\pgfqpoint{1.236292in}{2.757533in}}{\pgfqpoint{1.230532in}{2.750805in}}{\pgfqpoint{1.228214in}{2.745581in}}%
\pgfpathlineto{\pgfqpoint{1.228093in}{2.745581in}}%
\pgfpathlineto{\pgfqpoint{1.228093in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{2.752050in}}%
\pgfpathcurveto{\pgfqpoint{1.216263in}{2.752050in}}{\pgfqpoint{1.217024in}{2.752050in}}{\pgfqpoint{1.217024in}{2.747778in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{1.211939in}{2.708515in}}{\pgfqpoint{1.219912in}{2.708515in}}{\pgfqpoint{1.223008in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{1.226104in}{2.708515in}}{\pgfqpoint{1.234182in}{2.708515in}}{\pgfqpoint{1.236741in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{1.236741in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.229096in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.229096in}{2.736310in}}%
\pgfpathcurveto{\pgfqpoint{1.229096in}{2.748228in}}{\pgfqpoint{1.238056in}{2.753901in}}{\pgfqpoint{1.245044in}{2.753901in}}%
\pgfpathcurveto{\pgfqpoint{1.249126in}{2.753901in}}{\pgfqpoint{1.251564in}{2.751497in}}{\pgfqpoint{1.251564in}{2.742987in}}%
\pgfpathlineto{\pgfqpoint{1.251564in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.243937in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.243937in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{1.246479in}{2.708515in}}{\pgfqpoint{1.254453in}{2.708515in}}{\pgfqpoint{1.257549in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{1.260645in}{2.708515in}}{\pgfqpoint{1.268722in}{2.708515in}}{\pgfqpoint{1.271265in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{1.271265in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.263637in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.263637in}{2.736310in}}%
\pgfpathcurveto{\pgfqpoint{1.263637in}{2.748228in}}{\pgfqpoint{1.272597in}{2.753901in}}{\pgfqpoint{1.279567in}{2.753901in}}%
\pgfpathcurveto{\pgfqpoint{1.283666in}{2.753901in}}{\pgfqpoint{1.286105in}{2.751497in}}{\pgfqpoint{1.286105in}{2.742987in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.278460in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.278460in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{1.281020in}{2.708515in}}{\pgfqpoint{1.288976in}{2.708515in}}{\pgfqpoint{1.292089in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{1.295185in}{2.708515in}}{\pgfqpoint{1.303263in}{2.708515in}}{\pgfqpoint{1.305805in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{1.305805in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.298178in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.298178in}{2.741793in}}%
\pgfpathlineto{\pgfqpoint{1.298178in}{2.741793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.333203in}{2.776974in}}%
\pgfpathcurveto{\pgfqpoint{1.333203in}{2.781488in}}{\pgfqpoint{1.329553in}{2.784896in}}{\pgfqpoint{1.325229in}{2.784896in}}%
\pgfpathcurveto{\pgfqpoint{1.320697in}{2.784896in}}{\pgfqpoint{1.317273in}{2.781160in}}{\pgfqpoint{1.317273in}{2.776974in}}%
\pgfpathcurveto{\pgfqpoint{1.317273in}{2.772788in}}{\pgfqpoint{1.320697in}{2.769052in}}{\pgfqpoint{1.325229in}{2.769052in}}%
\pgfpathcurveto{\pgfqpoint{1.329553in}{2.769052in}}{\pgfqpoint{1.333203in}{2.772460in}}{\pgfqpoint{1.333203in}{2.776974in}}%
\pgfpathlineto{\pgfqpoint{1.333203in}{2.776974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.313727in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{2.752050in}}%
\pgfpathcurveto{\pgfqpoint{1.320248in}{2.752050in}}{\pgfqpoint{1.321026in}{2.752050in}}{\pgfqpoint{1.321026in}{2.747778in}}%
\pgfpathlineto{\pgfqpoint{1.321026in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.313398in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.313398in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{1.315941in}{2.708515in}}{\pgfqpoint{1.323569in}{2.708515in}}{\pgfqpoint{1.326561in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{1.329657in}{2.708515in}}{\pgfqpoint{1.336748in}{2.708515in}}{\pgfqpoint{1.339412in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{1.339412in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{2.757222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.384849in}{2.755475in}}%
\pgfpathcurveto{\pgfqpoint{1.384849in}{2.757567in}}{\pgfqpoint{1.384849in}{2.758329in}}{\pgfqpoint{1.383189in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{1.382514in}{2.758329in}}{\pgfqpoint{1.382307in}{2.758329in}}{\pgfqpoint{1.380646in}{2.757343in}}%
\pgfpathcurveto{\pgfqpoint{1.380197in}{2.757014in}}{\pgfqpoint{1.378986in}{2.756236in}}{\pgfqpoint{1.378432in}{2.755907in}}%
\pgfpathcurveto{\pgfqpoint{1.375319in}{2.757671in}}{\pgfqpoint{1.371237in}{2.758329in}}{\pgfqpoint{1.367242in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{1.363921in}{2.758329in}}{\pgfqpoint{1.347316in}{2.758329in}}{\pgfqpoint{1.347316in}{2.744076in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{2.732540in}}{\pgfqpoint{1.361050in}{2.730136in}}{\pgfqpoint{1.364474in}{2.729582in}}%
\pgfpathcurveto{\pgfqpoint{1.367466in}{2.729046in}}{\pgfqpoint{1.371116in}{2.728371in}}{\pgfqpoint{1.371566in}{2.728371in}}%
\pgfpathcurveto{\pgfqpoint{1.375994in}{2.727386in}}{\pgfqpoint{1.380421in}{2.724635in}}{\pgfqpoint{1.380421in}{2.720035in}}%
\pgfpathcurveto{\pgfqpoint{1.380421in}{2.711594in}}{\pgfqpoint{1.370338in}{2.711594in}}{\pgfqpoint{1.368020in}{2.711594in}}%
\pgfpathcurveto{\pgfqpoint{1.362381in}{2.711594in}}{\pgfqpoint{1.355394in}{2.713341in}}{\pgfqpoint{1.352298in}{2.724013in}}%
\pgfpathcurveto{\pgfqpoint{1.351640in}{2.726209in}}{\pgfqpoint{1.351519in}{2.726209in}}{\pgfqpoint{1.349651in}{2.726209in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{2.726209in}}{\pgfqpoint{1.347316in}{2.725881in}}{\pgfqpoint{1.347316in}{2.723356in}}%
\pgfpathlineto{\pgfqpoint{1.347316in}{2.710798in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{2.708723in}}{\pgfqpoint{1.347316in}{2.707962in}}{\pgfqpoint{1.348977in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.349755in}{2.707962in}}{\pgfqpoint{1.349980in}{2.707962in}}{\pgfqpoint{1.352194in}{2.709726in}}%
\pgfpathlineto{\pgfqpoint{1.355065in}{2.711819in}}%
\pgfpathcurveto{\pgfqpoint{1.360046in}{2.707962in}}{\pgfqpoint{1.366031in}{2.707962in}}{\pgfqpoint{1.368020in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.374108in}{2.707962in}}{\pgfqpoint{1.387945in}{2.709276in}}{\pgfqpoint{1.387945in}{2.723874in}}%
\pgfpathcurveto{\pgfqpoint{1.387945in}{2.729132in}}{\pgfqpoint{1.385074in}{2.732765in}}{\pgfqpoint{1.382860in}{2.734736in}}%
\pgfpathcurveto{\pgfqpoint{1.378311in}{2.738455in}}{\pgfqpoint{1.374558in}{2.739130in}}{\pgfqpoint{1.368573in}{2.740219in}}%
\pgfpathcurveto{\pgfqpoint{1.361482in}{2.741430in}}{\pgfqpoint{1.354840in}{2.742641in}}{\pgfqpoint{1.354840in}{2.747899in}}%
\pgfpathcurveto{\pgfqpoint{1.354840in}{2.755025in}}{\pgfqpoint{1.364699in}{2.755025in}}{\pgfqpoint{1.367017in}{2.755025in}}%
\pgfpathcurveto{\pgfqpoint{1.379314in}{2.755025in}}{\pgfqpoint{1.379972in}{2.747345in}}{\pgfqpoint{1.380197in}{2.744613in}}%
\pgfpathcurveto{\pgfqpoint{1.380300in}{2.743194in}}{\pgfqpoint{1.381200in}{2.743194in}}{\pgfqpoint{1.382514in}{2.743194in}}%
\pgfpathcurveto{\pgfqpoint{1.384849in}{2.743194in}}{\pgfqpoint{1.384849in}{2.743523in}}{\pgfqpoint{1.384849in}{2.746048in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{2.755475in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{2.755475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.415585in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.431532in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.431532in}{2.757516in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{2.757516in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{2.778254in}}%
\pgfpathlineto{\pgfqpoint{1.410949in}{2.778254in}}%
\pgfpathcurveto{\pgfqpoint{1.410828in}{2.767409in}}{\pgfqpoint{1.405518in}{2.756530in}}{\pgfqpoint{1.394553in}{2.756530in}}%
\pgfpathlineto{\pgfqpoint{1.394553in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.403529in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.403529in}{2.722162in}}%
\pgfpathcurveto{\pgfqpoint{1.403529in}{2.710487in}}{\pgfqpoint{1.412610in}{2.707962in}}{\pgfqpoint{1.420566in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.428765in}{2.707962in}}{\pgfqpoint{1.433642in}{2.714137in}}{\pgfqpoint{1.433642in}{2.722266in}}%
\pgfpathlineto{\pgfqpoint{1.433642in}{2.728112in}}%
\pgfpathlineto{\pgfqpoint{1.428989in}{2.728112in}}%
\pgfpathlineto{\pgfqpoint{1.428989in}{2.722387in}}%
\pgfpathcurveto{\pgfqpoint{1.428989in}{2.715105in}}{\pgfqpoint{1.425668in}{2.711923in}}{\pgfqpoint{1.422227in}{2.711923in}}%
\pgfpathcurveto{\pgfqpoint{1.415585in}{2.711923in}}{\pgfqpoint{1.415585in}{2.719308in}}{\pgfqpoint{1.415585in}{2.721833in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{2.752794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.465346in}{2.776974in}}%
\pgfpathcurveto{\pgfqpoint{1.465346in}{2.781488in}}{\pgfqpoint{1.461697in}{2.784896in}}{\pgfqpoint{1.457373in}{2.784896in}}%
\pgfpathcurveto{\pgfqpoint{1.452841in}{2.784896in}}{\pgfqpoint{1.449416in}{2.781160in}}{\pgfqpoint{1.449416in}{2.776974in}}%
\pgfpathcurveto{\pgfqpoint{1.449416in}{2.772788in}}{\pgfqpoint{1.452841in}{2.769052in}}{\pgfqpoint{1.457373in}{2.769052in}}%
\pgfpathcurveto{\pgfqpoint{1.461697in}{2.769052in}}{\pgfqpoint{1.465346in}{2.772460in}}{\pgfqpoint{1.465346in}{2.776974in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{2.776974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.445871in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{2.752050in}}%
\pgfpathcurveto{\pgfqpoint{1.452391in}{2.752050in}}{\pgfqpoint{1.453170in}{2.752050in}}{\pgfqpoint{1.453170in}{2.747778in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.445542in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.445542in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{1.448084in}{2.708515in}}{\pgfqpoint{1.455712in}{2.708515in}}{\pgfqpoint{1.458704in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{1.461800in}{2.708515in}}{\pgfqpoint{1.468892in}{2.708515in}}{\pgfqpoint{1.471555in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{1.471555in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.464689in}{2.713012in}}%
\pgfpathlineto{\pgfqpoint{1.464689in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{2.757222in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{2.757222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.527059in}{2.721539in}}%
\pgfpathcurveto{\pgfqpoint{1.527059in}{2.722854in}}{\pgfqpoint{1.525848in}{2.722854in}}{\pgfqpoint{1.524741in}{2.722854in}}%
\pgfpathcurveto{\pgfqpoint{1.522960in}{2.722854in}}{\pgfqpoint{1.522856in}{2.722750in}}{\pgfqpoint{1.522303in}{2.721436in}}%
\pgfpathcurveto{\pgfqpoint{1.521524in}{2.719325in}}{\pgfqpoint{1.518532in}{2.711923in}}{\pgfqpoint{1.508362in}{2.711923in}}%
\pgfpathcurveto{\pgfqpoint{1.492743in}{2.711923in}}{\pgfqpoint{1.492743in}{2.728683in}}{\pgfqpoint{1.492743in}{2.733647in}}%
\pgfpathcurveto{\pgfqpoint{1.492743in}{2.740150in}}{\pgfqpoint{1.492864in}{2.754593in}}{\pgfqpoint{1.507359in}{2.754593in}}%
\pgfpathcurveto{\pgfqpoint{1.508137in}{2.754593in}}{\pgfqpoint{1.514658in}{2.754593in}}{\pgfqpoint{1.514658in}{2.754039in}}%
\pgfpathcurveto{\pgfqpoint{1.514658in}{2.753901in}}{\pgfqpoint{1.514554in}{2.753797in}}{\pgfqpoint{1.514329in}{2.753693in}}%
\pgfpathcurveto{\pgfqpoint{1.514000in}{2.753365in}}{\pgfqpoint{1.512565in}{2.751687in}}{\pgfqpoint{1.512565in}{2.748885in}}%
\pgfpathcurveto{\pgfqpoint{1.512565in}{2.744215in}}{\pgfqpoint{1.516318in}{2.742312in}}{\pgfqpoint{1.519086in}{2.742312in}}%
\pgfpathcurveto{\pgfqpoint{1.521421in}{2.742312in}}{\pgfqpoint{1.525624in}{2.743782in}}{\pgfqpoint{1.525624in}{2.749092in}}%
\pgfpathcurveto{\pgfqpoint{1.525624in}{2.758329in}}{\pgfqpoint{1.512893in}{2.758329in}}{\pgfqpoint{1.506909in}{2.758329in}}%
\pgfpathcurveto{\pgfqpoint{1.487209in}{2.758329in}}{\pgfqpoint{1.479460in}{2.745616in}}{\pgfqpoint{1.479460in}{2.732972in}}%
\pgfpathcurveto{\pgfqpoint{1.479460in}{2.718063in}}{\pgfqpoint{1.489976in}{2.707962in}}{\pgfqpoint{1.506252in}{2.707962in}}%
\pgfpathcurveto{\pgfqpoint{1.523634in}{2.707962in}}{\pgfqpoint{1.527059in}{2.720761in}}{\pgfqpoint{1.527059in}{2.721539in}}%
\pgfpathlineto{\pgfqpoint{1.527059in}{2.721539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385728in}{2.680657in}}%
\pgfpathcurveto{\pgfqpoint{2.383757in}{2.681435in}}{\pgfqpoint{2.383757in}{2.681660in}}{\pgfqpoint{2.383757in}{2.690965in}}%
\pgfpathlineto{\pgfqpoint{2.378810in}{2.690965in}}%
\pgfpathcurveto{\pgfqpoint{2.378810in}{2.685430in}}{\pgfqpoint{2.378810in}{2.685205in}}{\pgfqpoint{2.378810in}{2.678892in}}%
\pgfpathcurveto{\pgfqpoint{2.378810in}{2.675675in}}{\pgfqpoint{2.378810in}{2.667598in}}{\pgfqpoint{2.378689in}{2.664952in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.664952in}}%
\pgfpathcurveto{\pgfqpoint{2.383428in}{2.666266in}}{\pgfqpoint{2.383428in}{2.676021in}}{\pgfqpoint{2.384967in}{2.676021in}}%
\pgfpathcurveto{\pgfqpoint{2.385071in}{2.676021in}}{\pgfqpoint{2.385296in}{2.676021in}}{\pgfqpoint{2.386282in}{2.675571in}}%
\pgfpathlineto{\pgfqpoint{2.435109in}{2.656978in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.637157in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.647673in}}%
\pgfpathlineto{\pgfqpoint{2.378810in}{2.647673in}}%
\pgfpathcurveto{\pgfqpoint{2.378810in}{2.644127in}}{\pgfqpoint{2.378810in}{2.633836in}}{\pgfqpoint{2.378810in}{2.629633in}}%
\pgfpathcurveto{\pgfqpoint{2.378810in}{2.626208in}}{\pgfqpoint{2.378810in}{2.615467in}}{\pgfqpoint{2.378689in}{2.612803in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.612803in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.622109in}}%
\pgfpathlineto{\pgfqpoint{2.395241in}{2.626640in}}%
\pgfpathlineto{\pgfqpoint{2.435109in}{2.611472in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.591771in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.602183in}}%
\pgfpathlineto{\pgfqpoint{2.378810in}{2.602183in}}%
\pgfpathcurveto{\pgfqpoint{2.378810in}{2.598966in}}{\pgfqpoint{2.378810in}{2.588122in}}{\pgfqpoint{2.378810in}{2.584144in}}%
\pgfpathcurveto{\pgfqpoint{2.378810in}{2.580598in}}{\pgfqpoint{2.378810in}{2.570082in}}{\pgfqpoint{2.378689in}{2.567314in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.567314in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.576602in}}%
\pgfpathlineto{\pgfqpoint{2.452215in}{2.602962in}}%
\pgfpathcurveto{\pgfqpoint{2.454066in}{2.603619in}}{\pgfqpoint{2.454827in}{2.603948in}}{\pgfqpoint{2.454827in}{2.606386in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.608825in}}{\pgfqpoint{2.454066in}{2.609154in}}{\pgfqpoint{2.452319in}{2.609811in}}%
\pgfpathlineto{\pgfqpoint{2.401831in}{2.629079in}}%
\pgfpathlineto{\pgfqpoint{2.452319in}{2.648451in}}%
\pgfpathcurveto{\pgfqpoint{2.454066in}{2.649108in}}{\pgfqpoint{2.454827in}{2.649454in}}{\pgfqpoint{2.454827in}{2.651876in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.653986in}}{\pgfqpoint{2.454394in}{2.654539in}}{\pgfqpoint{2.452302in}{2.655318in}}%
\pgfpathlineto{\pgfqpoint{2.385728in}{2.680657in}}%
\pgfpathlineto{\pgfqpoint{2.385728in}{2.680657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.429920in}{2.733169in}}%
\pgfpathcurveto{\pgfqpoint{2.429920in}{2.735711in}}{\pgfqpoint{2.429920in}{2.736369in}}{\pgfqpoint{2.427170in}{2.736369in}}%
\pgfpathcurveto{\pgfqpoint{2.423867in}{2.736369in}}{\pgfqpoint{2.415651in}{2.735607in}}{\pgfqpoint{2.410479in}{2.730505in}}%
\pgfpathcurveto{\pgfqpoint{2.405878in}{2.725852in}}{\pgfqpoint{2.404460in}{2.719660in}}{\pgfqpoint{2.404460in}{2.713243in}}%
\pgfpathcurveto{\pgfqpoint{2.404460in}{2.695964in}}{\pgfqpoint{2.415651in}{2.686555in}}{\pgfqpoint{2.429471in}{2.686555in}}%
\pgfpathcurveto{\pgfqpoint{2.444847in}{2.686555in}}{\pgfqpoint{2.454827in}{2.697971in}}{\pgfqpoint{2.454827in}{2.714679in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.731387in}}{\pgfqpoint{2.443204in}{2.736369in}}{\pgfqpoint{2.441336in}{2.736369in}}%
\pgfpathcurveto{\pgfqpoint{2.439693in}{2.736369in}}{\pgfqpoint{2.439693in}{2.734708in}}{\pgfqpoint{2.439693in}{2.734051in}}%
\pgfpathcurveto{\pgfqpoint{2.439693in}{2.732287in}}{\pgfqpoint{2.440021in}{2.732166in}}{\pgfqpoint{2.441440in}{2.731508in}}%
\pgfpathcurveto{\pgfqpoint{2.448566in}{2.728620in}}{\pgfqpoint{2.450866in}{2.721321in}}{\pgfqpoint{2.450866in}{2.716011in}}%
\pgfpathcurveto{\pgfqpoint{2.450866in}{2.699960in}}{\pgfqpoint{2.436060in}{2.699839in}}{\pgfqpoint{2.429920in}{2.699839in}}%
\pgfpathlineto{\pgfqpoint{2.429920in}{2.733169in}}%
\pgfpathlineto{\pgfqpoint{2.429920in}{2.733169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.426720in}{2.699839in}}%
\pgfpathcurveto{\pgfqpoint{2.422241in}{2.700064in}}{\pgfqpoint{2.417951in}{2.700185in}}{\pgfqpoint{2.414008in}{2.702502in}}%
\pgfpathcurveto{\pgfqpoint{2.410497in}{2.704613in}}{\pgfqpoint{2.408092in}{2.708487in}}{\pgfqpoint{2.408092in}{2.713243in}}%
\pgfpathcurveto{\pgfqpoint{2.408092in}{2.725091in}}{\pgfqpoint{2.421255in}{2.726077in}}{\pgfqpoint{2.426720in}{2.726198in}}%
\pgfpathlineto{\pgfqpoint{2.426720in}{2.699839in}}%
\pgfpathlineto{\pgfqpoint{2.426720in}{2.699839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.385815in}{2.764634in}}%
\pgfpathcurveto{\pgfqpoint{2.381300in}{2.764634in}}{\pgfqpoint{2.377893in}{2.760984in}}{\pgfqpoint{2.377893in}{2.756660in}}%
\pgfpathcurveto{\pgfqpoint{2.377893in}{2.752129in}}{\pgfqpoint{2.381629in}{2.748704in}}{\pgfqpoint{2.385815in}{2.748704in}}%
\pgfpathcurveto{\pgfqpoint{2.390000in}{2.748704in}}{\pgfqpoint{2.393736in}{2.752129in}}{\pgfqpoint{2.393736in}{2.756660in}}%
\pgfpathcurveto{\pgfqpoint{2.393736in}{2.760984in}}{\pgfqpoint{2.390329in}{2.764634in}}{\pgfqpoint{2.385815in}{2.764634in}}%
\pgfpathlineto{\pgfqpoint{2.385815in}{2.764634in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405567in}{2.745158in}}%
\pgfpathlineto{\pgfqpoint{2.410739in}{2.745158in}}%
\pgfpathcurveto{\pgfqpoint{2.410739in}{2.751679in}}{\pgfqpoint{2.410739in}{2.752457in}}{\pgfqpoint{2.415011in}{2.752457in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{2.752457in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{2.744830in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{2.744830in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{2.747372in}}{\pgfqpoint{2.454273in}{2.755000in}}{\pgfqpoint{2.454273in}{2.757992in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{2.761088in}}{\pgfqpoint{2.454273in}{2.768180in}}{\pgfqpoint{2.454498in}{2.770843in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{2.770843in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{2.763977in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{2.763977in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{2.745158in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{2.745158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.429920in}{2.866094in}}%
\pgfpathcurveto{\pgfqpoint{2.429920in}{2.868636in}}{\pgfqpoint{2.429920in}{2.869293in}}{\pgfqpoint{2.427170in}{2.869293in}}%
\pgfpathcurveto{\pgfqpoint{2.423867in}{2.869293in}}{\pgfqpoint{2.415651in}{2.868532in}}{\pgfqpoint{2.410479in}{2.863430in}}%
\pgfpathcurveto{\pgfqpoint{2.405878in}{2.858777in}}{\pgfqpoint{2.404460in}{2.852585in}}{\pgfqpoint{2.404460in}{2.846168in}}%
\pgfpathcurveto{\pgfqpoint{2.404460in}{2.828889in}}{\pgfqpoint{2.415651in}{2.819480in}}{\pgfqpoint{2.429471in}{2.819480in}}%
\pgfpathcurveto{\pgfqpoint{2.444847in}{2.819480in}}{\pgfqpoint{2.454827in}{2.830896in}}{\pgfqpoint{2.454827in}{2.847604in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.864312in}}{\pgfqpoint{2.443204in}{2.869293in}}{\pgfqpoint{2.441336in}{2.869293in}}%
\pgfpathcurveto{\pgfqpoint{2.439693in}{2.869293in}}{\pgfqpoint{2.439693in}{2.867633in}}{\pgfqpoint{2.439693in}{2.866976in}}%
\pgfpathcurveto{\pgfqpoint{2.439693in}{2.865212in}}{\pgfqpoint{2.440021in}{2.865090in}}{\pgfqpoint{2.441440in}{2.864433in}}%
\pgfpathcurveto{\pgfqpoint{2.448566in}{2.861545in}}{\pgfqpoint{2.450866in}{2.854246in}}{\pgfqpoint{2.450866in}{2.848936in}}%
\pgfpathcurveto{\pgfqpoint{2.450866in}{2.832885in}}{\pgfqpoint{2.436060in}{2.832764in}}{\pgfqpoint{2.429920in}{2.832764in}}%
\pgfpathlineto{\pgfqpoint{2.429920in}{2.866094in}}%
\pgfpathlineto{\pgfqpoint{2.429920in}{2.866094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.426720in}{2.832764in}}%
\pgfpathcurveto{\pgfqpoint{2.422241in}{2.832989in}}{\pgfqpoint{2.417951in}{2.833110in}}{\pgfqpoint{2.414008in}{2.835427in}}%
\pgfpathcurveto{\pgfqpoint{2.410497in}{2.837538in}}{\pgfqpoint{2.408092in}{2.841412in}}{\pgfqpoint{2.408092in}{2.846168in}}%
\pgfpathcurveto{\pgfqpoint{2.408092in}{2.858016in}}{\pgfqpoint{2.421255in}{2.859002in}}{\pgfqpoint{2.426720in}{2.859123in}}%
\pgfpathlineto{\pgfqpoint{2.426720in}{2.832764in}}%
\pgfpathlineto{\pgfqpoint{2.426720in}{2.832764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.409995in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{2.912174in}}%
\pgfpathlineto{\pgfqpoint{2.405273in}{2.912174in}}%
\pgfpathlineto{\pgfqpoint{2.405273in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{2.384535in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{2.384535in}{2.891592in}}%
\pgfpathcurveto{\pgfqpoint{2.395380in}{2.891470in}}{\pgfqpoint{2.406259in}{2.886161in}}{\pgfqpoint{2.406259in}{2.875195in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{2.875195in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{2.884171in}}%
\pgfpathlineto{\pgfqpoint{2.440627in}{2.884171in}}%
\pgfpathcurveto{\pgfqpoint{2.452302in}{2.884171in}}{\pgfqpoint{2.454827in}{2.893252in}}{\pgfqpoint{2.454827in}{2.901208in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.909407in}}{\pgfqpoint{2.448652in}{2.914284in}}{\pgfqpoint{2.440523in}{2.914284in}}%
\pgfpathlineto{\pgfqpoint{2.434677in}{2.914284in}}%
\pgfpathlineto{\pgfqpoint{2.434677in}{2.909632in}}%
\pgfpathlineto{\pgfqpoint{2.440402in}{2.909632in}}%
\pgfpathcurveto{\pgfqpoint{2.447683in}{2.909632in}}{\pgfqpoint{2.450866in}{2.906311in}}{\pgfqpoint{2.450866in}{2.902869in}}%
\pgfpathcurveto{\pgfqpoint{2.450866in}{2.896227in}}{\pgfqpoint{2.443480in}{2.896227in}}{\pgfqpoint{2.440955in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{2.896227in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.421445in}{3.013738in}}%
\pgfpathcurveto{\pgfqpoint{2.411309in}{3.013738in}}{\pgfqpoint{2.404477in}{3.005660in}}{\pgfqpoint{2.404477in}{2.990042in}}%
\pgfpathcurveto{\pgfqpoint{2.404477in}{2.983850in}}{\pgfqpoint{2.404477in}{2.970791in}}{\pgfqpoint{2.413904in}{2.970791in}}%
\pgfpathcurveto{\pgfqpoint{2.418626in}{2.970791in}}{\pgfqpoint{2.420632in}{2.974337in}}{\pgfqpoint{2.420632in}{2.977312in}}%
\pgfpathcurveto{\pgfqpoint{2.420632in}{2.980633in}}{\pgfqpoint{2.418314in}{2.983850in}}{\pgfqpoint{2.414094in}{2.983850in}}%
\pgfpathcurveto{\pgfqpoint{2.411984in}{2.983850in}}{\pgfqpoint{2.410012in}{2.983071in}}{\pgfqpoint{2.408784in}{2.981186in}}%
\pgfpathcurveto{\pgfqpoint{2.407781in}{2.984853in}}{\pgfqpoint{2.407781in}{2.987499in}}{\pgfqpoint{2.407781in}{2.989609in}}%
\pgfpathcurveto{\pgfqpoint{2.407781in}{2.997133in}}{\pgfqpoint{2.411984in}{3.001665in}}{\pgfqpoint{2.421082in}{3.001665in}}%
\pgfpathlineto{\pgfqpoint{2.425510in}{3.001665in}}%
\pgfpathcurveto{\pgfqpoint{2.425510in}{2.984178in}}{\pgfqpoint{2.430370in}{2.966588in}}{\pgfqpoint{2.442581in}{2.966588in}}%
\pgfpathcurveto{\pgfqpoint{2.452630in}{2.966588in}}{\pgfqpoint{2.454827in}{2.979422in}}{\pgfqpoint{2.454827in}{2.987067in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.995577in}}{\pgfqpoint{2.450243in}{3.001008in}}{\pgfqpoint{2.445452in}{3.003222in}}%
\pgfpathcurveto{\pgfqpoint{2.449534in}{3.003222in}}{\pgfqpoint{2.454273in}{3.003222in}}{\pgfqpoint{2.454273in}{3.014395in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.020051in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.022368in}}{\pgfqpoint{2.454273in}{3.023251in}}{\pgfqpoint{2.451765in}{3.023251in}}%
\pgfpathcurveto{\pgfqpoint{2.449551in}{3.023251in}}{\pgfqpoint{2.449551in}{3.022265in}}{\pgfqpoint{2.449551in}{3.020708in}}%
\pgfpathcurveto{\pgfqpoint{2.449551in}{3.013738in}}{\pgfqpoint{2.447805in}{3.013738in}}{\pgfqpoint{2.445245in}{3.013738in}}%
\pgfpathlineto{\pgfqpoint{2.421445in}{3.013738in}}%
\pgfpathlineto{\pgfqpoint{2.421445in}{3.013738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.439018in}{3.001665in}}%
\pgfpathcurveto{\pgfqpoint{2.449240in}{3.001665in}}{\pgfqpoint{2.451195in}{2.992377in}}{\pgfqpoint{2.451195in}{2.988831in}}%
\pgfpathcurveto{\pgfqpoint{2.451195in}{2.983400in}}{\pgfqpoint{2.447528in}{2.978868in}}{\pgfqpoint{2.442408in}{2.978868in}}%
\pgfpathcurveto{\pgfqpoint{2.432255in}{2.978868in}}{\pgfqpoint{2.428813in}{2.990820in}}{\pgfqpoint{2.428813in}{3.001665in}}%
\pgfpathlineto{\pgfqpoint{2.439018in}{3.001665in}}%
\pgfpathlineto{\pgfqpoint{2.439018in}{3.001665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.377893in}{3.047379in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{3.028232in}}%
\pgfpathlineto{\pgfqpoint{2.383065in}{3.028232in}}%
\pgfpathcurveto{\pgfqpoint{2.383065in}{3.035081in}}{\pgfqpoint{2.383065in}{3.035860in}}{\pgfqpoint{2.387406in}{3.035860in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.035860in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.028232in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{3.028232in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.030774in}}{\pgfqpoint{2.454273in}{3.038627in}}{\pgfqpoint{2.454273in}{3.041619in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.044611in}}{\pgfqpoint{2.454273in}{3.052464in}}{\pgfqpoint{2.454498in}{3.055006in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.055006in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.047379in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{3.047379in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{3.047379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.446352in}{3.083182in}}%
\pgfpathcurveto{\pgfqpoint{2.441855in}{3.083182in}}{\pgfqpoint{2.438430in}{3.079533in}}{\pgfqpoint{2.438430in}{3.075209in}}%
\pgfpathcurveto{\pgfqpoint{2.438430in}{3.070902in}}{\pgfqpoint{2.441855in}{3.067252in}}{\pgfqpoint{2.446352in}{3.067252in}}%
\pgfpathcurveto{\pgfqpoint{2.450866in}{3.067252in}}{\pgfqpoint{2.454273in}{3.070902in}}{\pgfqpoint{2.454273in}{3.075209in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.079533in}}{\pgfqpoint{2.450866in}{3.083182in}}{\pgfqpoint{2.446352in}{3.083182in}}%
\pgfpathlineto{\pgfqpoint{2.446352in}{3.083182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.480633in}{3.189295in}}%
\pgfpathcurveto{\pgfqpoint{2.480183in}{3.189295in}}{\pgfqpoint{2.479958in}{3.189295in}}{\pgfqpoint{2.477986in}{3.187184in}}%
\pgfpathcurveto{\pgfqpoint{2.465672in}{3.174783in}}{\pgfqpoint{2.446300in}{3.170027in}}{\pgfqpoint{2.426945in}{3.170027in}}%
\pgfpathcurveto{\pgfqpoint{2.405256in}{3.170027in}}{\pgfqpoint{2.387423in}{3.175458in}}{\pgfqpoint{2.375005in}{3.187842in}}%
\pgfpathcurveto{\pgfqpoint{2.373690in}{3.189174in}}{\pgfqpoint{2.373569in}{3.189295in}}{\pgfqpoint{2.373137in}{3.189295in}}%
\pgfpathcurveto{\pgfqpoint{2.371805in}{3.189295in}}{\pgfqpoint{2.371805in}{3.187963in}}{\pgfqpoint{2.371805in}{3.187409in}}%
\pgfpathcurveto{\pgfqpoint{2.371805in}{3.186406in}}{\pgfqpoint{2.371805in}{3.186181in}}{\pgfqpoint{2.374123in}{3.183310in}}%
\pgfpathcurveto{\pgfqpoint{2.386766in}{3.167363in}}{\pgfqpoint{2.407020in}{3.159839in}}{\pgfqpoint{2.426807in}{3.159839in}}%
\pgfpathcurveto{\pgfqpoint{2.447061in}{3.159839in}}{\pgfqpoint{2.466761in}{3.167484in}}{\pgfqpoint{2.479526in}{3.183206in}}%
\pgfpathcurveto{\pgfqpoint{2.481947in}{3.186077in}}{\pgfqpoint{2.481947in}{3.186302in}}{\pgfqpoint{2.481947in}{3.187409in}}%
\pgfpathcurveto{\pgfqpoint{2.481947in}{3.187963in}}{\pgfqpoint{2.481947in}{3.189295in}}{\pgfqpoint{2.480633in}{3.189295in}}%
\pgfpathlineto{\pgfqpoint{2.480633in}{3.189295in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.413402in}{3.238053in}}%
\pgfpathcurveto{\pgfqpoint{2.410531in}{3.243588in}}{\pgfqpoint{2.406449in}{3.249780in}}{\pgfqpoint{2.397818in}{3.249780in}}%
\pgfpathcurveto{\pgfqpoint{2.386437in}{3.249780in}}{\pgfqpoint{2.381577in}{3.239592in}}{\pgfqpoint{2.381577in}{3.227537in}}%
\pgfpathcurveto{\pgfqpoint{2.381577in}{3.212817in}}{\pgfqpoint{2.389966in}{3.204948in}}{\pgfqpoint{2.400690in}{3.204948in}}%
\pgfpathcurveto{\pgfqpoint{2.406639in}{3.204948in}}{\pgfqpoint{2.413281in}{3.207940in}}{\pgfqpoint{2.417588in}{3.216138in}}%
\pgfpathcurveto{\pgfqpoint{2.423123in}{3.203616in}}{\pgfqpoint{2.430733in}{3.201523in}}{\pgfqpoint{2.436475in}{3.201523in}}%
\pgfpathcurveto{\pgfqpoint{2.449188in}{3.201523in}}{\pgfqpoint{2.455380in}{3.212593in}}{\pgfqpoint{2.455380in}{3.227208in}}%
\pgfpathcurveto{\pgfqpoint{2.455380in}{3.243588in}}{\pgfqpoint{2.446559in}{3.253222in}}{\pgfqpoint{2.433725in}{3.253222in}}%
\pgfpathcurveto{\pgfqpoint{2.421687in}{3.253222in}}{\pgfqpoint{2.416481in}{3.243691in}}{\pgfqpoint{2.413402in}{3.238053in}}%
\pgfpathlineto{\pgfqpoint{2.413402in}{3.238053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.401952in}{3.218127in}}%
\pgfpathcurveto{\pgfqpoint{2.400724in}{3.215914in}}{\pgfqpoint{2.398182in}{3.212817in}}{\pgfqpoint{2.394515in}{3.212817in}}%
\pgfpathcurveto{\pgfqpoint{2.385642in}{3.212817in}}{\pgfqpoint{2.385642in}{3.224648in}}{\pgfqpoint{2.385642in}{3.227208in}}%
\pgfpathcurveto{\pgfqpoint{2.385642in}{3.236617in}}{\pgfqpoint{2.390589in}{3.241927in}}{\pgfqpoint{2.397853in}{3.241927in}}%
\pgfpathcurveto{\pgfqpoint{2.402367in}{3.241927in}}{\pgfqpoint{2.407106in}{3.239938in}}{\pgfqpoint{2.410739in}{3.233625in}}%
\pgfpathlineto{\pgfqpoint{2.401952in}{3.218127in}}%
\pgfpathlineto{\pgfqpoint{2.401952in}{3.218127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420407in}{3.220670in}}%
\pgfpathlineto{\pgfqpoint{2.429107in}{3.235943in}}%
\pgfpathcurveto{\pgfqpoint{2.431200in}{3.239592in}}{\pgfqpoint{2.433829in}{3.244366in}}{\pgfqpoint{2.439433in}{3.244366in}}%
\pgfpathcurveto{\pgfqpoint{2.448237in}{3.244366in}}{\pgfqpoint{2.450987in}{3.235510in}}{\pgfqpoint{2.450987in}{3.227537in}}%
\pgfpathcurveto{\pgfqpoint{2.450987in}{3.216571in}}{\pgfqpoint{2.445158in}{3.210379in}}{\pgfqpoint{2.436475in}{3.210379in}}%
\pgfpathcurveto{\pgfqpoint{2.428450in}{3.210379in}}{\pgfqpoint{2.423382in}{3.215360in}}{\pgfqpoint{2.420407in}{3.220670in}}%
\pgfpathlineto{\pgfqpoint{2.420407in}{3.220670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.435455in}{3.293124in}}%
\pgfpathlineto{\pgfqpoint{2.425337in}{3.293124in}}%
\pgfpathlineto{\pgfqpoint{2.425337in}{3.259915in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{3.259915in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{3.293124in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{3.293124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.377893in}{3.323116in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{3.303969in}}%
\pgfpathlineto{\pgfqpoint{2.383065in}{3.303969in}}%
\pgfpathcurveto{\pgfqpoint{2.383065in}{3.310835in}}{\pgfqpoint{2.383065in}{3.311614in}}{\pgfqpoint{2.387389in}{3.311614in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.311614in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.316249in}}%
\pgfpathcurveto{\pgfqpoint{2.452146in}{3.318134in}}{\pgfqpoint{2.450001in}{3.320020in}}{\pgfqpoint{2.447770in}{3.321784in}}%
\pgfpathcurveto{\pgfqpoint{2.453616in}{3.327440in}}{\pgfqpoint{2.454827in}{3.333528in}}{\pgfqpoint{2.454827in}{3.337956in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{3.353228in}}{\pgfqpoint{2.445556in}{3.364955in}}{\pgfqpoint{2.429522in}{3.364955in}}%
\pgfpathcurveto{\pgfqpoint{2.414405in}{3.364955in}}{\pgfqpoint{2.404460in}{3.354560in}}{\pgfqpoint{2.404460in}{3.339391in}}%
\pgfpathcurveto{\pgfqpoint{2.404460in}{3.332853in}}{\pgfqpoint{2.406553in}{3.327665in}}{\pgfqpoint{2.410081in}{3.323116in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{3.323116in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{3.323116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.415391in}{3.323669in}}%
\pgfpathcurveto{\pgfqpoint{2.410081in}{3.327544in}}{\pgfqpoint{2.408092in}{3.333303in}}{\pgfqpoint{2.408092in}{3.337956in}}%
\pgfpathcurveto{\pgfqpoint{2.408092in}{3.351672in}}{\pgfqpoint{2.422120in}{3.351672in}}{\pgfqpoint{2.429419in}{3.351672in}}%
\pgfpathcurveto{\pgfqpoint{2.434400in}{3.351672in}}{\pgfqpoint{2.440696in}{3.351672in}}{\pgfqpoint{2.444795in}{3.349025in}}%
\pgfpathcurveto{\pgfqpoint{2.450105in}{3.345584in}}{\pgfqpoint{2.451195in}{3.340395in}}{\pgfqpoint{2.451195in}{3.336849in}}%
\pgfpathcurveto{\pgfqpoint{2.451195in}{3.329325in}}{\pgfqpoint{2.445902in}{3.325226in}}{\pgfqpoint{2.443463in}{3.323669in}}%
\pgfpathlineto{\pgfqpoint{2.415391in}{3.323669in}}%
\pgfpathlineto{\pgfqpoint{2.415391in}{3.323669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.385815in}{3.393961in}}%
\pgfpathcurveto{\pgfqpoint{2.381300in}{3.393961in}}{\pgfqpoint{2.377893in}{3.390312in}}{\pgfqpoint{2.377893in}{3.385988in}}%
\pgfpathcurveto{\pgfqpoint{2.377893in}{3.381456in}}{\pgfqpoint{2.381629in}{3.378031in}}{\pgfqpoint{2.385815in}{3.378031in}}%
\pgfpathcurveto{\pgfqpoint{2.390000in}{3.378031in}}{\pgfqpoint{2.393736in}{3.381456in}}{\pgfqpoint{2.393736in}{3.385988in}}%
\pgfpathcurveto{\pgfqpoint{2.393736in}{3.390312in}}{\pgfqpoint{2.390329in}{3.393961in}}{\pgfqpoint{2.385815in}{3.393961in}}%
\pgfpathlineto{\pgfqpoint{2.385815in}{3.393961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405567in}{3.374486in}}%
\pgfpathlineto{\pgfqpoint{2.410739in}{3.374486in}}%
\pgfpathcurveto{\pgfqpoint{2.410739in}{3.381006in}}{\pgfqpoint{2.410739in}{3.381785in}}{\pgfqpoint{2.415011in}{3.381785in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.381785in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.374157in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{3.374157in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.376699in}}{\pgfqpoint{2.454273in}{3.384327in}}{\pgfqpoint{2.454273in}{3.387319in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.390415in}}{\pgfqpoint{2.454273in}{3.397507in}}{\pgfqpoint{2.454498in}{3.400170in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.400170in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.393304in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{3.393304in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{3.374486in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{3.374486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.409995in}{3.427222in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{3.443169in}}%
\pgfpathlineto{\pgfqpoint{2.405273in}{3.443169in}}%
\pgfpathlineto{\pgfqpoint{2.405273in}{3.427222in}}%
\pgfpathlineto{\pgfqpoint{2.384535in}{3.427222in}}%
\pgfpathlineto{\pgfqpoint{2.384535in}{3.422586in}}%
\pgfpathcurveto{\pgfqpoint{2.395380in}{3.422465in}}{\pgfqpoint{2.406259in}{3.417155in}}{\pgfqpoint{2.406259in}{3.406190in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{3.406190in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{3.415166in}}%
\pgfpathlineto{\pgfqpoint{2.440627in}{3.415166in}}%
\pgfpathcurveto{\pgfqpoint{2.452302in}{3.415166in}}{\pgfqpoint{2.454827in}{3.424247in}}{\pgfqpoint{2.454827in}{3.432203in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{3.440402in}}{\pgfqpoint{2.448652in}{3.445279in}}{\pgfqpoint{2.440523in}{3.445279in}}%
\pgfpathlineto{\pgfqpoint{2.434677in}{3.445279in}}%
\pgfpathlineto{\pgfqpoint{2.434677in}{3.440626in}}%
\pgfpathlineto{\pgfqpoint{2.440402in}{3.440626in}}%
\pgfpathcurveto{\pgfqpoint{2.447683in}{3.440626in}}{\pgfqpoint{2.450866in}{3.437306in}}{\pgfqpoint{2.450866in}{3.433864in}}%
\pgfpathcurveto{\pgfqpoint{2.450866in}{3.427222in}}{\pgfqpoint{2.443480in}{3.427222in}}{\pgfqpoint{2.440955in}{3.427222in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{3.427222in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{3.427222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.452180in}{3.475219in}}%
\pgfpathcurveto{\pgfqpoint{2.455242in}{3.475098in}}{\pgfqpoint{2.464253in}{3.474544in}}{\pgfqpoint{2.471829in}{3.465481in}}%
\pgfpathcurveto{\pgfqpoint{2.472486in}{3.464703in}}{\pgfqpoint{2.472694in}{3.464478in}}{\pgfqpoint{2.473247in}{3.464478in}}%
\pgfpathcurveto{\pgfqpoint{2.474233in}{3.464478in}}{\pgfqpoint{2.475306in}{3.465810in}}{\pgfqpoint{2.475306in}{3.466467in}}%
\pgfpathcurveto{\pgfqpoint{2.475306in}{3.467903in}}{\pgfqpoint{2.466139in}{3.478868in}}{\pgfqpoint{2.451523in}{3.478868in}}%
\pgfpathcurveto{\pgfqpoint{2.444536in}{3.478868in}}{\pgfqpoint{2.438430in}{3.475548in}}{\pgfqpoint{2.438430in}{3.469459in}}%
\pgfpathcurveto{\pgfqpoint{2.438430in}{3.464582in}}{\pgfqpoint{2.442062in}{3.461607in}}{\pgfqpoint{2.446352in}{3.461607in}}%
\pgfpathcurveto{\pgfqpoint{2.450312in}{3.461607in}}{\pgfqpoint{2.454273in}{3.464374in}}{\pgfqpoint{2.454273in}{3.469563in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.472780in}}{\pgfqpoint{2.452630in}{3.474769in}}{\pgfqpoint{2.452180in}{3.475219in}}%
\pgfpathlineto{\pgfqpoint{2.452180in}{3.475219in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.436873in}{3.576333in}}%
\pgfpathlineto{\pgfqpoint{2.436873in}{3.587074in}}%
\pgfpathlineto{\pgfqpoint{2.432134in}{3.587074in}}%
\pgfpathlineto{\pgfqpoint{2.432134in}{3.576333in}}%
\pgfpathlineto{\pgfqpoint{2.384967in}{3.576333in}}%
\pgfpathcurveto{\pgfqpoint{2.382217in}{3.576333in}}{\pgfqpoint{2.381767in}{3.576229in}}{\pgfqpoint{2.381767in}{3.573462in}}%
\pgfpathcurveto{\pgfqpoint{2.381767in}{3.571473in}}{\pgfqpoint{2.381767in}{3.571248in}}{\pgfqpoint{2.383428in}{3.569916in}}%
\pgfpathlineto{\pgfqpoint{2.432134in}{3.531830in}}%
\pgfpathlineto{\pgfqpoint{2.436873in}{3.531830in}}%
\pgfpathlineto{\pgfqpoint{2.436873in}{3.563274in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.563274in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.551201in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.551201in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.554418in}}{\pgfqpoint{2.454273in}{3.565384in}}{\pgfqpoint{2.454273in}{3.569362in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.573133in}}{\pgfqpoint{2.454273in}{3.584081in}}{\pgfqpoint{2.454377in}{3.587074in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.587074in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.576333in}}%
\pgfpathlineto{\pgfqpoint{2.436873in}{3.576333in}}%
\pgfpathlineto{\pgfqpoint{2.436873in}{3.576333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.397161in}{3.564277in}}%
\pgfpathlineto{\pgfqpoint{2.432134in}{3.564277in}}%
\pgfpathlineto{\pgfqpoint{2.432134in}{3.536932in}}%
\pgfpathlineto{\pgfqpoint{2.397161in}{3.564277in}}%
\pgfpathlineto{\pgfqpoint{2.397161in}{3.564277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.429004in}{3.673590in}}%
\pgfpathlineto{\pgfqpoint{2.429004in}{3.682220in}}%
\pgfpathlineto{\pgfqpoint{2.424282in}{3.682220in}}%
\pgfpathcurveto{\pgfqpoint{2.424385in}{3.679557in}}{\pgfqpoint{2.424385in}{3.667709in}}{\pgfqpoint{2.424385in}{3.664180in}}%
\pgfpathcurveto{\pgfqpoint{2.424385in}{3.657418in}}{\pgfqpoint{2.424385in}{3.650119in}}{\pgfqpoint{2.424385in}{3.643356in}}%
\pgfpathlineto{\pgfqpoint{2.429004in}{3.643356in}}%
\pgfpathlineto{\pgfqpoint{2.429004in}{3.658974in}}%
\pgfpathlineto{\pgfqpoint{2.440246in}{3.658974in}}%
\pgfpathcurveto{\pgfqpoint{2.442564in}{3.658974in}}{\pgfqpoint{2.445660in}{3.658974in}}{\pgfqpoint{2.448427in}{3.654546in}}%
\pgfpathcurveto{\pgfqpoint{2.449845in}{3.652332in}}{\pgfqpoint{2.450952in}{3.648891in}}{\pgfqpoint{2.450952in}{3.644255in}}%
\pgfpathcurveto{\pgfqpoint{2.450952in}{3.637942in}}{\pgfqpoint{2.449413in}{3.626976in}}{\pgfqpoint{2.441422in}{3.620110in}}%
\pgfpathcurveto{\pgfqpoint{2.436510in}{3.615803in}}{\pgfqpoint{2.429816in}{3.613139in}}{\pgfqpoint{2.416689in}{3.613139in}}%
\pgfpathcurveto{\pgfqpoint{2.405394in}{3.613139in}}{\pgfqpoint{2.397732in}{3.615024in}}{\pgfqpoint{2.391938in}{3.620006in}}%
\pgfpathcurveto{\pgfqpoint{2.383722in}{3.627097in}}{\pgfqpoint{2.382615in}{3.638167in}}{\pgfqpoint{2.382615in}{3.643477in}}%
\pgfpathcurveto{\pgfqpoint{2.382615in}{3.651779in}}{\pgfqpoint{2.387216in}{3.665166in}}{\pgfqpoint{2.406397in}{3.668487in}}%
\pgfpathcurveto{\pgfqpoint{2.407383in}{3.668712in}}{\pgfqpoint{2.407383in}{3.669715in}}{\pgfqpoint{2.407383in}{3.671030in}}%
\pgfpathcurveto{\pgfqpoint{2.407383in}{3.673590in}}{\pgfqpoint{2.407158in}{3.673590in}}{\pgfqpoint{2.404529in}{3.673590in}}%
\pgfpathlineto{\pgfqpoint{2.380712in}{3.673590in}}%
\pgfpathcurveto{\pgfqpoint{2.378187in}{3.673590in}}{\pgfqpoint{2.377859in}{3.673590in}}{\pgfqpoint{2.377859in}{3.671151in}}%
\pgfpathlineto{\pgfqpoint{2.385780in}{3.662849in}}%
\pgfpathcurveto{\pgfqpoint{2.380522in}{3.656639in}}{\pgfqpoint{2.377893in}{3.649236in}}{\pgfqpoint{2.377893in}{3.641038in}}%
\pgfpathcurveto{\pgfqpoint{2.377893in}{3.614575in}}{\pgfqpoint{2.393788in}{3.597538in}}{\pgfqpoint{2.416792in}{3.597538in}}%
\pgfpathcurveto{\pgfqpoint{2.439364in}{3.597538in}}{\pgfqpoint{2.455674in}{3.614021in}}{\pgfqpoint{2.455674in}{3.641142in}}%
\pgfpathcurveto{\pgfqpoint{2.455674in}{3.648562in}}{\pgfqpoint{2.454031in}{3.657314in}}{\pgfqpoint{2.448202in}{3.661845in}}%
\pgfpathcurveto{\pgfqpoint{2.451662in}{3.665616in}}{\pgfqpoint{2.454273in}{3.671929in}}{\pgfqpoint{2.454273in}{3.672258in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.673590in}}{\pgfqpoint{2.453166in}{3.673590in}}{\pgfqpoint{2.451419in}{3.673590in}}%
\pgfpathlineto{\pgfqpoint{2.429004in}{3.673590in}}%
\pgfpathlineto{\pgfqpoint{2.429004in}{3.673590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.406155in}{3.716679in}}%
\pgfpathcurveto{\pgfqpoint{2.403768in}{3.705713in}}{\pgfqpoint{2.395881in}{3.705385in}}{\pgfqpoint{2.394342in}{3.705385in}}%
\pgfpathcurveto{\pgfqpoint{2.388772in}{3.705385in}}{\pgfqpoint{2.382286in}{3.709034in}}{\pgfqpoint{2.382286in}{3.719775in}}%
\pgfpathcurveto{\pgfqpoint{2.382286in}{3.730516in}}{\pgfqpoint{2.387458in}{3.740133in}}{\pgfqpoint{2.401866in}{3.742468in}}%
\pgfpathcurveto{\pgfqpoint{2.404183in}{3.742796in}}{\pgfqpoint{2.404183in}{3.742796in}}{\pgfqpoint{2.404183in}{3.744907in}}%
\pgfpathcurveto{\pgfqpoint{2.404183in}{3.747224in}}{\pgfqpoint{2.403855in}{3.747224in}}{\pgfqpoint{2.401347in}{3.747224in}}%
\pgfpathlineto{\pgfqpoint{2.380730in}{3.747224in}}%
\pgfpathcurveto{\pgfqpoint{2.378654in}{3.747224in}}{\pgfqpoint{2.377876in}{3.747224in}}{\pgfqpoint{2.377876in}{3.745564in}}%
\pgfpathcurveto{\pgfqpoint{2.377876in}{3.744785in}}{\pgfqpoint{2.377980in}{3.744457in}}{\pgfqpoint{2.379087in}{3.743454in}}%
\pgfpathlineto{\pgfqpoint{2.384483in}{3.738697in}}%
\pgfpathcurveto{\pgfqpoint{2.382165in}{3.735930in}}{\pgfqpoint{2.377893in}{3.730395in}}{\pgfqpoint{2.377893in}{3.719654in}}%
\pgfpathcurveto{\pgfqpoint{2.377893in}{3.703828in}}{\pgfqpoint{2.387752in}{3.695422in}}{\pgfqpoint{2.399686in}{3.695422in}}%
\pgfpathcurveto{\pgfqpoint{2.407020in}{3.695422in}}{\pgfqpoint{2.412174in}{3.699400in}}{\pgfqpoint{2.413714in}{3.700957in}}%
\pgfpathcurveto{\pgfqpoint{2.419404in}{3.706716in}}{\pgfqpoint{2.420061in}{3.709812in}}{\pgfqpoint{2.422587in}{3.721314in}}%
\pgfpathcurveto{\pgfqpoint{2.424991in}{3.732384in}}{\pgfqpoint{2.425216in}{3.733716in}}{\pgfqpoint{2.427499in}{3.736155in}}%
\pgfpathcurveto{\pgfqpoint{2.428934in}{3.737590in}}{\pgfqpoint{2.431996in}{3.740807in}}{\pgfqpoint{2.437582in}{3.740807in}}%
\pgfpathcurveto{\pgfqpoint{2.442304in}{3.740807in}}{\pgfqpoint{2.450952in}{3.738472in}}{\pgfqpoint{2.450952in}{3.726088in}}%
\pgfpathcurveto{\pgfqpoint{2.450952in}{3.716333in}}{\pgfqpoint{2.447666in}{3.700957in}}{\pgfqpoint{2.431667in}{3.700075in}}%
\pgfpathcurveto{\pgfqpoint{2.429695in}{3.699954in}}{\pgfqpoint{2.429367in}{3.699954in}}{\pgfqpoint{2.429367in}{3.697740in}}%
\pgfpathcurveto{\pgfqpoint{2.429367in}{3.695422in}}{\pgfqpoint{2.429695in}{3.695422in}}{\pgfqpoint{2.432221in}{3.695422in}}%
\pgfpathlineto{\pgfqpoint{2.452838in}{3.695422in}}%
\pgfpathcurveto{\pgfqpoint{2.454931in}{3.695422in}}{\pgfqpoint{2.455692in}{3.695422in}}{\pgfqpoint{2.455692in}{3.697082in}}%
\pgfpathcurveto{\pgfqpoint{2.455692in}{3.697861in}}{\pgfqpoint{2.455588in}{3.697964in}}{\pgfqpoint{2.454602in}{3.699071in}}%
\pgfpathcurveto{\pgfqpoint{2.453391in}{3.700282in}}{\pgfqpoint{2.451956in}{3.701285in}}{\pgfqpoint{2.449206in}{3.704053in}}%
\pgfpathcurveto{\pgfqpoint{2.454256in}{3.710470in}}{\pgfqpoint{2.455674in}{3.719550in}}{\pgfqpoint{2.455674in}{3.726192in}}%
\pgfpathcurveto{\pgfqpoint{2.455674in}{3.743454in}}{\pgfqpoint{2.444069in}{3.750770in}}{\pgfqpoint{2.432445in}{3.750770in}}%
\pgfpathcurveto{\pgfqpoint{2.422171in}{3.750770in}}{\pgfqpoint{2.412313in}{3.743903in}}{\pgfqpoint{2.409580in}{3.731831in}}%
\pgfpathlineto{\pgfqpoint{2.406155in}{3.716679in}}%
\pgfpathlineto{\pgfqpoint{2.406155in}{3.716679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420822in}{3.788286in}}%
\pgfpathlineto{\pgfqpoint{2.420822in}{3.807104in}}%
\pgfpathcurveto{\pgfqpoint{2.420822in}{3.825594in}}{\pgfqpoint{2.411482in}{3.835885in}}{\pgfqpoint{2.400171in}{3.835885in}}%
\pgfpathcurveto{\pgfqpoint{2.388340in}{3.835885in}}{\pgfqpoint{2.379000in}{3.825369in}}{\pgfqpoint{2.379000in}{3.807104in}}%
\pgfpathlineto{\pgfqpoint{2.379000in}{3.761943in}}%
\pgfpathlineto{\pgfqpoint{2.383739in}{3.761943in}}%
\pgfpathlineto{\pgfqpoint{2.383739in}{3.773687in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.773687in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.761943in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.761943in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.765160in}}{\pgfqpoint{2.454273in}{3.777008in}}{\pgfqpoint{2.454273in}{3.780986in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.784965in}}{\pgfqpoint{2.454273in}{3.796813in}}{\pgfqpoint{2.454273in}{3.800030in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.800030in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.788286in}}%
\pgfpathlineto{\pgfqpoint{2.420822in}{3.788286in}}%
\pgfpathlineto{\pgfqpoint{2.420822in}{3.788286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.383739in}{3.803126in}}%
\pgfpathcurveto{\pgfqpoint{2.383739in}{3.820284in}}{\pgfqpoint{2.392733in}{3.820284in}}{\pgfqpoint{2.400188in}{3.820284in}}%
\pgfpathcurveto{\pgfqpoint{2.407418in}{3.820284in}}{\pgfqpoint{2.416637in}{3.820284in}}{\pgfqpoint{2.416637in}{3.803126in}}%
\pgfpathlineto{\pgfqpoint{2.416637in}{3.787732in}}%
\pgfpathlineto{\pgfqpoint{2.383739in}{3.787732in}}%
\pgfpathlineto{\pgfqpoint{2.383739in}{3.803126in}}%
\pgfpathlineto{\pgfqpoint{2.383739in}{3.803126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.406155in}{3.870936in}}%
\pgfpathcurveto{\pgfqpoint{2.403768in}{3.859970in}}{\pgfqpoint{2.395881in}{3.859642in}}{\pgfqpoint{2.394342in}{3.859642in}}%
\pgfpathcurveto{\pgfqpoint{2.388772in}{3.859642in}}{\pgfqpoint{2.382286in}{3.863291in}}{\pgfqpoint{2.382286in}{3.874032in}}%
\pgfpathcurveto{\pgfqpoint{2.382286in}{3.884773in}}{\pgfqpoint{2.387458in}{3.894390in}}{\pgfqpoint{2.401866in}{3.896725in}}%
\pgfpathcurveto{\pgfqpoint{2.404183in}{3.897053in}}{\pgfqpoint{2.404183in}{3.897053in}}{\pgfqpoint{2.404183in}{3.899164in}}%
\pgfpathcurveto{\pgfqpoint{2.404183in}{3.901481in}}{\pgfqpoint{2.403855in}{3.901481in}}{\pgfqpoint{2.401347in}{3.901481in}}%
\pgfpathlineto{\pgfqpoint{2.380730in}{3.901481in}}%
\pgfpathcurveto{\pgfqpoint{2.378654in}{3.901481in}}{\pgfqpoint{2.377876in}{3.901481in}}{\pgfqpoint{2.377876in}{3.899821in}}%
\pgfpathcurveto{\pgfqpoint{2.377876in}{3.899042in}}{\pgfqpoint{2.377980in}{3.898714in}}{\pgfqpoint{2.379087in}{3.897711in}}%
\pgfpathlineto{\pgfqpoint{2.384483in}{3.892954in}}%
\pgfpathcurveto{\pgfqpoint{2.382165in}{3.890187in}}{\pgfqpoint{2.377893in}{3.884652in}}{\pgfqpoint{2.377893in}{3.873911in}}%
\pgfpathcurveto{\pgfqpoint{2.377893in}{3.858085in}}{\pgfqpoint{2.387752in}{3.849679in}}{\pgfqpoint{2.399686in}{3.849679in}}%
\pgfpathcurveto{\pgfqpoint{2.407020in}{3.849679in}}{\pgfqpoint{2.412174in}{3.853657in}}{\pgfqpoint{2.413714in}{3.855214in}}%
\pgfpathcurveto{\pgfqpoint{2.419404in}{3.860973in}}{\pgfqpoint{2.420061in}{3.864069in}}{\pgfqpoint{2.422587in}{3.875571in}}%
\pgfpathcurveto{\pgfqpoint{2.424991in}{3.886641in}}{\pgfqpoint{2.425216in}{3.887973in}}{\pgfqpoint{2.427499in}{3.890412in}}%
\pgfpathcurveto{\pgfqpoint{2.428934in}{3.891847in}}{\pgfqpoint{2.431996in}{3.895064in}}{\pgfqpoint{2.437582in}{3.895064in}}%
\pgfpathcurveto{\pgfqpoint{2.442304in}{3.895064in}}{\pgfqpoint{2.450952in}{3.892729in}}{\pgfqpoint{2.450952in}{3.880345in}}%
\pgfpathcurveto{\pgfqpoint{2.450952in}{3.870590in}}{\pgfqpoint{2.447666in}{3.855214in}}{\pgfqpoint{2.431667in}{3.854332in}}%
\pgfpathcurveto{\pgfqpoint{2.429695in}{3.854211in}}{\pgfqpoint{2.429367in}{3.854211in}}{\pgfqpoint{2.429367in}{3.851997in}}%
\pgfpathcurveto{\pgfqpoint{2.429367in}{3.849679in}}{\pgfqpoint{2.429695in}{3.849679in}}{\pgfqpoint{2.432221in}{3.849679in}}%
\pgfpathlineto{\pgfqpoint{2.452838in}{3.849679in}}%
\pgfpathcurveto{\pgfqpoint{2.454931in}{3.849679in}}{\pgfqpoint{2.455692in}{3.849679in}}{\pgfqpoint{2.455692in}{3.851339in}}%
\pgfpathcurveto{\pgfqpoint{2.455692in}{3.852118in}}{\pgfqpoint{2.455588in}{3.852221in}}{\pgfqpoint{2.454602in}{3.853328in}}%
\pgfpathcurveto{\pgfqpoint{2.453391in}{3.854539in}}{\pgfqpoint{2.451956in}{3.855542in}}{\pgfqpoint{2.449206in}{3.858310in}}%
\pgfpathcurveto{\pgfqpoint{2.454256in}{3.864727in}}{\pgfqpoint{2.455674in}{3.873807in}}{\pgfqpoint{2.455674in}{3.880449in}}%
\pgfpathcurveto{\pgfqpoint{2.455674in}{3.897711in}}{\pgfqpoint{2.444069in}{3.905027in}}{\pgfqpoint{2.432445in}{3.905027in}}%
\pgfpathcurveto{\pgfqpoint{2.422171in}{3.905027in}}{\pgfqpoint{2.412313in}{3.898160in}}{\pgfqpoint{2.409580in}{3.886088in}}%
\pgfpathlineto{\pgfqpoint{2.406155in}{3.870936in}}%
\pgfpathlineto{\pgfqpoint{2.406155in}{3.870936in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.426928in}{3.948302in}}%
\pgfpathcurveto{\pgfqpoint{2.406691in}{3.948302in}}{\pgfqpoint{2.386991in}{3.940675in}}{\pgfqpoint{2.374226in}{3.924952in}}%
\pgfpathcurveto{\pgfqpoint{2.371805in}{3.922064in}}{\pgfqpoint{2.371805in}{3.921856in}}{\pgfqpoint{2.371805in}{3.920749in}}%
\pgfpathcurveto{\pgfqpoint{2.371805in}{3.920196in}}{\pgfqpoint{2.371805in}{3.918864in}}{\pgfqpoint{2.373119in}{3.918864in}}%
\pgfpathcurveto{\pgfqpoint{2.373552in}{3.918864in}}{\pgfqpoint{2.373777in}{3.918864in}}{\pgfqpoint{2.375748in}{3.920957in}}%
\pgfpathcurveto{\pgfqpoint{2.388081in}{3.933358in}}{\pgfqpoint{2.407435in}{3.938115in}}{\pgfqpoint{2.426807in}{3.938115in}}%
\pgfpathcurveto{\pgfqpoint{2.448496in}{3.938115in}}{\pgfqpoint{2.466312in}{3.932701in}}{\pgfqpoint{2.478748in}{3.920300in}}%
\pgfpathcurveto{\pgfqpoint{2.480079in}{3.918968in}}{\pgfqpoint{2.480183in}{3.918864in}}{\pgfqpoint{2.480633in}{3.918864in}}%
\pgfpathcurveto{\pgfqpoint{2.481947in}{3.918864in}}{\pgfqpoint{2.481947in}{3.920196in}}{\pgfqpoint{2.481947in}{3.920749in}}%
\pgfpathcurveto{\pgfqpoint{2.481947in}{3.921735in}}{\pgfqpoint{2.481947in}{3.921960in}}{\pgfqpoint{2.479630in}{3.924831in}}%
\pgfpathcurveto{\pgfqpoint{2.466986in}{3.940778in}}{\pgfqpoint{2.446732in}{3.948302in}}{\pgfqpoint{2.426928in}{3.948302in}}%
\pgfpathlineto{\pgfqpoint{2.426928in}{3.948302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385728in}{2.680657in}}%
\pgfpathcurveto{\pgfqpoint{2.383757in}{2.681435in}}{\pgfqpoint{2.383757in}{2.681660in}}{\pgfqpoint{2.383757in}{2.690965in}}%
\pgfpathlineto{\pgfqpoint{2.378810in}{2.690965in}}%
\pgfpathcurveto{\pgfqpoint{2.378810in}{2.685430in}}{\pgfqpoint{2.378810in}{2.685205in}}{\pgfqpoint{2.378810in}{2.678892in}}%
\pgfpathcurveto{\pgfqpoint{2.378810in}{2.675675in}}{\pgfqpoint{2.378810in}{2.667598in}}{\pgfqpoint{2.378689in}{2.664952in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.664952in}}%
\pgfpathcurveto{\pgfqpoint{2.383428in}{2.666266in}}{\pgfqpoint{2.383428in}{2.676021in}}{\pgfqpoint{2.384967in}{2.676021in}}%
\pgfpathcurveto{\pgfqpoint{2.385071in}{2.676021in}}{\pgfqpoint{2.385296in}{2.676021in}}{\pgfqpoint{2.386282in}{2.675571in}}%
\pgfpathlineto{\pgfqpoint{2.435109in}{2.656978in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.637157in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.647673in}}%
\pgfpathlineto{\pgfqpoint{2.378810in}{2.647673in}}%
\pgfpathcurveto{\pgfqpoint{2.378810in}{2.644127in}}{\pgfqpoint{2.378810in}{2.633836in}}{\pgfqpoint{2.378810in}{2.629633in}}%
\pgfpathcurveto{\pgfqpoint{2.378810in}{2.626208in}}{\pgfqpoint{2.378810in}{2.615467in}}{\pgfqpoint{2.378689in}{2.612803in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.612803in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.622109in}}%
\pgfpathlineto{\pgfqpoint{2.395241in}{2.626640in}}%
\pgfpathlineto{\pgfqpoint{2.435109in}{2.611472in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.591771in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.602183in}}%
\pgfpathlineto{\pgfqpoint{2.378810in}{2.602183in}}%
\pgfpathcurveto{\pgfqpoint{2.378810in}{2.598966in}}{\pgfqpoint{2.378810in}{2.588122in}}{\pgfqpoint{2.378810in}{2.584144in}}%
\pgfpathcurveto{\pgfqpoint{2.378810in}{2.580598in}}{\pgfqpoint{2.378810in}{2.570082in}}{\pgfqpoint{2.378689in}{2.567314in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.567314in}}%
\pgfpathlineto{\pgfqpoint{2.383428in}{2.576602in}}%
\pgfpathlineto{\pgfqpoint{2.452215in}{2.602962in}}%
\pgfpathcurveto{\pgfqpoint{2.454066in}{2.603619in}}{\pgfqpoint{2.454827in}{2.603948in}}{\pgfqpoint{2.454827in}{2.606386in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.608825in}}{\pgfqpoint{2.454066in}{2.609154in}}{\pgfqpoint{2.452319in}{2.609811in}}%
\pgfpathlineto{\pgfqpoint{2.401831in}{2.629079in}}%
\pgfpathlineto{\pgfqpoint{2.452319in}{2.648451in}}%
\pgfpathcurveto{\pgfqpoint{2.454066in}{2.649108in}}{\pgfqpoint{2.454827in}{2.649454in}}{\pgfqpoint{2.454827in}{2.651876in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.653986in}}{\pgfqpoint{2.454394in}{2.654539in}}{\pgfqpoint{2.452302in}{2.655318in}}%
\pgfpathlineto{\pgfqpoint{2.385728in}{2.680657in}}%
\pgfpathlineto{\pgfqpoint{2.385728in}{2.680657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.429920in}{2.733169in}}%
\pgfpathcurveto{\pgfqpoint{2.429920in}{2.735711in}}{\pgfqpoint{2.429920in}{2.736369in}}{\pgfqpoint{2.427170in}{2.736369in}}%
\pgfpathcurveto{\pgfqpoint{2.423867in}{2.736369in}}{\pgfqpoint{2.415651in}{2.735607in}}{\pgfqpoint{2.410479in}{2.730505in}}%
\pgfpathcurveto{\pgfqpoint{2.405878in}{2.725852in}}{\pgfqpoint{2.404460in}{2.719660in}}{\pgfqpoint{2.404460in}{2.713243in}}%
\pgfpathcurveto{\pgfqpoint{2.404460in}{2.695964in}}{\pgfqpoint{2.415651in}{2.686555in}}{\pgfqpoint{2.429471in}{2.686555in}}%
\pgfpathcurveto{\pgfqpoint{2.444847in}{2.686555in}}{\pgfqpoint{2.454827in}{2.697971in}}{\pgfqpoint{2.454827in}{2.714679in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.731387in}}{\pgfqpoint{2.443204in}{2.736369in}}{\pgfqpoint{2.441336in}{2.736369in}}%
\pgfpathcurveto{\pgfqpoint{2.439693in}{2.736369in}}{\pgfqpoint{2.439693in}{2.734708in}}{\pgfqpoint{2.439693in}{2.734051in}}%
\pgfpathcurveto{\pgfqpoint{2.439693in}{2.732287in}}{\pgfqpoint{2.440021in}{2.732166in}}{\pgfqpoint{2.441440in}{2.731508in}}%
\pgfpathcurveto{\pgfqpoint{2.448566in}{2.728620in}}{\pgfqpoint{2.450866in}{2.721321in}}{\pgfqpoint{2.450866in}{2.716011in}}%
\pgfpathcurveto{\pgfqpoint{2.450866in}{2.699960in}}{\pgfqpoint{2.436060in}{2.699839in}}{\pgfqpoint{2.429920in}{2.699839in}}%
\pgfpathlineto{\pgfqpoint{2.429920in}{2.733169in}}%
\pgfpathlineto{\pgfqpoint{2.429920in}{2.733169in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.426720in}{2.699839in}}%
\pgfpathcurveto{\pgfqpoint{2.422241in}{2.700064in}}{\pgfqpoint{2.417951in}{2.700185in}}{\pgfqpoint{2.414008in}{2.702502in}}%
\pgfpathcurveto{\pgfqpoint{2.410497in}{2.704613in}}{\pgfqpoint{2.408092in}{2.708487in}}{\pgfqpoint{2.408092in}{2.713243in}}%
\pgfpathcurveto{\pgfqpoint{2.408092in}{2.725091in}}{\pgfqpoint{2.421255in}{2.726077in}}{\pgfqpoint{2.426720in}{2.726198in}}%
\pgfpathlineto{\pgfqpoint{2.426720in}{2.699839in}}%
\pgfpathlineto{\pgfqpoint{2.426720in}{2.699839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.385815in}{2.764634in}}%
\pgfpathcurveto{\pgfqpoint{2.381300in}{2.764634in}}{\pgfqpoint{2.377893in}{2.760984in}}{\pgfqpoint{2.377893in}{2.756660in}}%
\pgfpathcurveto{\pgfqpoint{2.377893in}{2.752129in}}{\pgfqpoint{2.381629in}{2.748704in}}{\pgfqpoint{2.385815in}{2.748704in}}%
\pgfpathcurveto{\pgfqpoint{2.390000in}{2.748704in}}{\pgfqpoint{2.393736in}{2.752129in}}{\pgfqpoint{2.393736in}{2.756660in}}%
\pgfpathcurveto{\pgfqpoint{2.393736in}{2.760984in}}{\pgfqpoint{2.390329in}{2.764634in}}{\pgfqpoint{2.385815in}{2.764634in}}%
\pgfpathlineto{\pgfqpoint{2.385815in}{2.764634in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405567in}{2.745158in}}%
\pgfpathlineto{\pgfqpoint{2.410739in}{2.745158in}}%
\pgfpathcurveto{\pgfqpoint{2.410739in}{2.751679in}}{\pgfqpoint{2.410739in}{2.752457in}}{\pgfqpoint{2.415011in}{2.752457in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{2.752457in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{2.744830in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{2.744830in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{2.747372in}}{\pgfqpoint{2.454273in}{2.755000in}}{\pgfqpoint{2.454273in}{2.757992in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{2.761088in}}{\pgfqpoint{2.454273in}{2.768180in}}{\pgfqpoint{2.454498in}{2.770843in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{2.770843in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{2.763977in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{2.763977in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{2.745158in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{2.745158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.429920in}{2.866094in}}%
\pgfpathcurveto{\pgfqpoint{2.429920in}{2.868636in}}{\pgfqpoint{2.429920in}{2.869293in}}{\pgfqpoint{2.427170in}{2.869293in}}%
\pgfpathcurveto{\pgfqpoint{2.423867in}{2.869293in}}{\pgfqpoint{2.415651in}{2.868532in}}{\pgfqpoint{2.410479in}{2.863430in}}%
\pgfpathcurveto{\pgfqpoint{2.405878in}{2.858777in}}{\pgfqpoint{2.404460in}{2.852585in}}{\pgfqpoint{2.404460in}{2.846168in}}%
\pgfpathcurveto{\pgfqpoint{2.404460in}{2.828889in}}{\pgfqpoint{2.415651in}{2.819480in}}{\pgfqpoint{2.429471in}{2.819480in}}%
\pgfpathcurveto{\pgfqpoint{2.444847in}{2.819480in}}{\pgfqpoint{2.454827in}{2.830896in}}{\pgfqpoint{2.454827in}{2.847604in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.864312in}}{\pgfqpoint{2.443204in}{2.869293in}}{\pgfqpoint{2.441336in}{2.869293in}}%
\pgfpathcurveto{\pgfqpoint{2.439693in}{2.869293in}}{\pgfqpoint{2.439693in}{2.867633in}}{\pgfqpoint{2.439693in}{2.866976in}}%
\pgfpathcurveto{\pgfqpoint{2.439693in}{2.865212in}}{\pgfqpoint{2.440021in}{2.865090in}}{\pgfqpoint{2.441440in}{2.864433in}}%
\pgfpathcurveto{\pgfqpoint{2.448566in}{2.861545in}}{\pgfqpoint{2.450866in}{2.854246in}}{\pgfqpoint{2.450866in}{2.848936in}}%
\pgfpathcurveto{\pgfqpoint{2.450866in}{2.832885in}}{\pgfqpoint{2.436060in}{2.832764in}}{\pgfqpoint{2.429920in}{2.832764in}}%
\pgfpathlineto{\pgfqpoint{2.429920in}{2.866094in}}%
\pgfpathlineto{\pgfqpoint{2.429920in}{2.866094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.426720in}{2.832764in}}%
\pgfpathcurveto{\pgfqpoint{2.422241in}{2.832989in}}{\pgfqpoint{2.417951in}{2.833110in}}{\pgfqpoint{2.414008in}{2.835427in}}%
\pgfpathcurveto{\pgfqpoint{2.410497in}{2.837538in}}{\pgfqpoint{2.408092in}{2.841412in}}{\pgfqpoint{2.408092in}{2.846168in}}%
\pgfpathcurveto{\pgfqpoint{2.408092in}{2.858016in}}{\pgfqpoint{2.421255in}{2.859002in}}{\pgfqpoint{2.426720in}{2.859123in}}%
\pgfpathlineto{\pgfqpoint{2.426720in}{2.832764in}}%
\pgfpathlineto{\pgfqpoint{2.426720in}{2.832764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.409995in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{2.912174in}}%
\pgfpathlineto{\pgfqpoint{2.405273in}{2.912174in}}%
\pgfpathlineto{\pgfqpoint{2.405273in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{2.384535in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{2.384535in}{2.891592in}}%
\pgfpathcurveto{\pgfqpoint{2.395380in}{2.891470in}}{\pgfqpoint{2.406259in}{2.886161in}}{\pgfqpoint{2.406259in}{2.875195in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{2.875195in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{2.884171in}}%
\pgfpathlineto{\pgfqpoint{2.440627in}{2.884171in}}%
\pgfpathcurveto{\pgfqpoint{2.452302in}{2.884171in}}{\pgfqpoint{2.454827in}{2.893252in}}{\pgfqpoint{2.454827in}{2.901208in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.909407in}}{\pgfqpoint{2.448652in}{2.914284in}}{\pgfqpoint{2.440523in}{2.914284in}}%
\pgfpathlineto{\pgfqpoint{2.434677in}{2.914284in}}%
\pgfpathlineto{\pgfqpoint{2.434677in}{2.909632in}}%
\pgfpathlineto{\pgfqpoint{2.440402in}{2.909632in}}%
\pgfpathcurveto{\pgfqpoint{2.447683in}{2.909632in}}{\pgfqpoint{2.450866in}{2.906311in}}{\pgfqpoint{2.450866in}{2.902869in}}%
\pgfpathcurveto{\pgfqpoint{2.450866in}{2.896227in}}{\pgfqpoint{2.443480in}{2.896227in}}{\pgfqpoint{2.440955in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{2.896227in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.421445in}{3.013738in}}%
\pgfpathcurveto{\pgfqpoint{2.411309in}{3.013738in}}{\pgfqpoint{2.404477in}{3.005660in}}{\pgfqpoint{2.404477in}{2.990042in}}%
\pgfpathcurveto{\pgfqpoint{2.404477in}{2.983850in}}{\pgfqpoint{2.404477in}{2.970791in}}{\pgfqpoint{2.413904in}{2.970791in}}%
\pgfpathcurveto{\pgfqpoint{2.418626in}{2.970791in}}{\pgfqpoint{2.420632in}{2.974337in}}{\pgfqpoint{2.420632in}{2.977312in}}%
\pgfpathcurveto{\pgfqpoint{2.420632in}{2.980633in}}{\pgfqpoint{2.418314in}{2.983850in}}{\pgfqpoint{2.414094in}{2.983850in}}%
\pgfpathcurveto{\pgfqpoint{2.411984in}{2.983850in}}{\pgfqpoint{2.410012in}{2.983071in}}{\pgfqpoint{2.408784in}{2.981186in}}%
\pgfpathcurveto{\pgfqpoint{2.407781in}{2.984853in}}{\pgfqpoint{2.407781in}{2.987499in}}{\pgfqpoint{2.407781in}{2.989609in}}%
\pgfpathcurveto{\pgfqpoint{2.407781in}{2.997133in}}{\pgfqpoint{2.411984in}{3.001665in}}{\pgfqpoint{2.421082in}{3.001665in}}%
\pgfpathlineto{\pgfqpoint{2.425510in}{3.001665in}}%
\pgfpathcurveto{\pgfqpoint{2.425510in}{2.984178in}}{\pgfqpoint{2.430370in}{2.966588in}}{\pgfqpoint{2.442581in}{2.966588in}}%
\pgfpathcurveto{\pgfqpoint{2.452630in}{2.966588in}}{\pgfqpoint{2.454827in}{2.979422in}}{\pgfqpoint{2.454827in}{2.987067in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{2.995577in}}{\pgfqpoint{2.450243in}{3.001008in}}{\pgfqpoint{2.445452in}{3.003222in}}%
\pgfpathcurveto{\pgfqpoint{2.449534in}{3.003222in}}{\pgfqpoint{2.454273in}{3.003222in}}{\pgfqpoint{2.454273in}{3.014395in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.020051in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.022368in}}{\pgfqpoint{2.454273in}{3.023251in}}{\pgfqpoint{2.451765in}{3.023251in}}%
\pgfpathcurveto{\pgfqpoint{2.449551in}{3.023251in}}{\pgfqpoint{2.449551in}{3.022265in}}{\pgfqpoint{2.449551in}{3.020708in}}%
\pgfpathcurveto{\pgfqpoint{2.449551in}{3.013738in}}{\pgfqpoint{2.447805in}{3.013738in}}{\pgfqpoint{2.445245in}{3.013738in}}%
\pgfpathlineto{\pgfqpoint{2.421445in}{3.013738in}}%
\pgfpathlineto{\pgfqpoint{2.421445in}{3.013738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.439018in}{3.001665in}}%
\pgfpathcurveto{\pgfqpoint{2.449240in}{3.001665in}}{\pgfqpoint{2.451195in}{2.992377in}}{\pgfqpoint{2.451195in}{2.988831in}}%
\pgfpathcurveto{\pgfqpoint{2.451195in}{2.983400in}}{\pgfqpoint{2.447528in}{2.978868in}}{\pgfqpoint{2.442408in}{2.978868in}}%
\pgfpathcurveto{\pgfqpoint{2.432255in}{2.978868in}}{\pgfqpoint{2.428813in}{2.990820in}}{\pgfqpoint{2.428813in}{3.001665in}}%
\pgfpathlineto{\pgfqpoint{2.439018in}{3.001665in}}%
\pgfpathlineto{\pgfqpoint{2.439018in}{3.001665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.377893in}{3.047379in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{3.028232in}}%
\pgfpathlineto{\pgfqpoint{2.383065in}{3.028232in}}%
\pgfpathcurveto{\pgfqpoint{2.383065in}{3.035081in}}{\pgfqpoint{2.383065in}{3.035860in}}{\pgfqpoint{2.387406in}{3.035860in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.035860in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.028232in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{3.028232in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.030774in}}{\pgfqpoint{2.454273in}{3.038627in}}{\pgfqpoint{2.454273in}{3.041619in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.044611in}}{\pgfqpoint{2.454273in}{3.052464in}}{\pgfqpoint{2.454498in}{3.055006in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.055006in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.047379in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{3.047379in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{3.047379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.446352in}{3.083182in}}%
\pgfpathcurveto{\pgfqpoint{2.441855in}{3.083182in}}{\pgfqpoint{2.438430in}{3.079533in}}{\pgfqpoint{2.438430in}{3.075209in}}%
\pgfpathcurveto{\pgfqpoint{2.438430in}{3.070902in}}{\pgfqpoint{2.441855in}{3.067252in}}{\pgfqpoint{2.446352in}{3.067252in}}%
\pgfpathcurveto{\pgfqpoint{2.450866in}{3.067252in}}{\pgfqpoint{2.454273in}{3.070902in}}{\pgfqpoint{2.454273in}{3.075209in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.079533in}}{\pgfqpoint{2.450866in}{3.083182in}}{\pgfqpoint{2.446352in}{3.083182in}}%
\pgfpathlineto{\pgfqpoint{2.446352in}{3.083182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.480633in}{3.189295in}}%
\pgfpathcurveto{\pgfqpoint{2.480183in}{3.189295in}}{\pgfqpoint{2.479958in}{3.189295in}}{\pgfqpoint{2.477986in}{3.187184in}}%
\pgfpathcurveto{\pgfqpoint{2.465672in}{3.174783in}}{\pgfqpoint{2.446300in}{3.170027in}}{\pgfqpoint{2.426945in}{3.170027in}}%
\pgfpathcurveto{\pgfqpoint{2.405256in}{3.170027in}}{\pgfqpoint{2.387423in}{3.175458in}}{\pgfqpoint{2.375005in}{3.187842in}}%
\pgfpathcurveto{\pgfqpoint{2.373690in}{3.189174in}}{\pgfqpoint{2.373569in}{3.189295in}}{\pgfqpoint{2.373137in}{3.189295in}}%
\pgfpathcurveto{\pgfqpoint{2.371805in}{3.189295in}}{\pgfqpoint{2.371805in}{3.187963in}}{\pgfqpoint{2.371805in}{3.187409in}}%
\pgfpathcurveto{\pgfqpoint{2.371805in}{3.186406in}}{\pgfqpoint{2.371805in}{3.186181in}}{\pgfqpoint{2.374123in}{3.183310in}}%
\pgfpathcurveto{\pgfqpoint{2.386766in}{3.167363in}}{\pgfqpoint{2.407020in}{3.159839in}}{\pgfqpoint{2.426807in}{3.159839in}}%
\pgfpathcurveto{\pgfqpoint{2.447061in}{3.159839in}}{\pgfqpoint{2.466761in}{3.167484in}}{\pgfqpoint{2.479526in}{3.183206in}}%
\pgfpathcurveto{\pgfqpoint{2.481947in}{3.186077in}}{\pgfqpoint{2.481947in}{3.186302in}}{\pgfqpoint{2.481947in}{3.187409in}}%
\pgfpathcurveto{\pgfqpoint{2.481947in}{3.187963in}}{\pgfqpoint{2.481947in}{3.189295in}}{\pgfqpoint{2.480633in}{3.189295in}}%
\pgfpathlineto{\pgfqpoint{2.480633in}{3.189295in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.413402in}{3.238053in}}%
\pgfpathcurveto{\pgfqpoint{2.410531in}{3.243588in}}{\pgfqpoint{2.406449in}{3.249780in}}{\pgfqpoint{2.397818in}{3.249780in}}%
\pgfpathcurveto{\pgfqpoint{2.386437in}{3.249780in}}{\pgfqpoint{2.381577in}{3.239592in}}{\pgfqpoint{2.381577in}{3.227537in}}%
\pgfpathcurveto{\pgfqpoint{2.381577in}{3.212817in}}{\pgfqpoint{2.389966in}{3.204948in}}{\pgfqpoint{2.400690in}{3.204948in}}%
\pgfpathcurveto{\pgfqpoint{2.406639in}{3.204948in}}{\pgfqpoint{2.413281in}{3.207940in}}{\pgfqpoint{2.417588in}{3.216138in}}%
\pgfpathcurveto{\pgfqpoint{2.423123in}{3.203616in}}{\pgfqpoint{2.430733in}{3.201523in}}{\pgfqpoint{2.436475in}{3.201523in}}%
\pgfpathcurveto{\pgfqpoint{2.449188in}{3.201523in}}{\pgfqpoint{2.455380in}{3.212593in}}{\pgfqpoint{2.455380in}{3.227208in}}%
\pgfpathcurveto{\pgfqpoint{2.455380in}{3.243588in}}{\pgfqpoint{2.446559in}{3.253222in}}{\pgfqpoint{2.433725in}{3.253222in}}%
\pgfpathcurveto{\pgfqpoint{2.421687in}{3.253222in}}{\pgfqpoint{2.416481in}{3.243691in}}{\pgfqpoint{2.413402in}{3.238053in}}%
\pgfpathlineto{\pgfqpoint{2.413402in}{3.238053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.401952in}{3.218127in}}%
\pgfpathcurveto{\pgfqpoint{2.400724in}{3.215914in}}{\pgfqpoint{2.398182in}{3.212817in}}{\pgfqpoint{2.394515in}{3.212817in}}%
\pgfpathcurveto{\pgfqpoint{2.385642in}{3.212817in}}{\pgfqpoint{2.385642in}{3.224648in}}{\pgfqpoint{2.385642in}{3.227208in}}%
\pgfpathcurveto{\pgfqpoint{2.385642in}{3.236617in}}{\pgfqpoint{2.390589in}{3.241927in}}{\pgfqpoint{2.397853in}{3.241927in}}%
\pgfpathcurveto{\pgfqpoint{2.402367in}{3.241927in}}{\pgfqpoint{2.407106in}{3.239938in}}{\pgfqpoint{2.410739in}{3.233625in}}%
\pgfpathlineto{\pgfqpoint{2.401952in}{3.218127in}}%
\pgfpathlineto{\pgfqpoint{2.401952in}{3.218127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420407in}{3.220670in}}%
\pgfpathlineto{\pgfqpoint{2.429107in}{3.235943in}}%
\pgfpathcurveto{\pgfqpoint{2.431200in}{3.239592in}}{\pgfqpoint{2.433829in}{3.244366in}}{\pgfqpoint{2.439433in}{3.244366in}}%
\pgfpathcurveto{\pgfqpoint{2.448237in}{3.244366in}}{\pgfqpoint{2.450987in}{3.235510in}}{\pgfqpoint{2.450987in}{3.227537in}}%
\pgfpathcurveto{\pgfqpoint{2.450987in}{3.216571in}}{\pgfqpoint{2.445158in}{3.210379in}}{\pgfqpoint{2.436475in}{3.210379in}}%
\pgfpathcurveto{\pgfqpoint{2.428450in}{3.210379in}}{\pgfqpoint{2.423382in}{3.215360in}}{\pgfqpoint{2.420407in}{3.220670in}}%
\pgfpathlineto{\pgfqpoint{2.420407in}{3.220670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.435455in}{3.293124in}}%
\pgfpathlineto{\pgfqpoint{2.425337in}{3.293124in}}%
\pgfpathlineto{\pgfqpoint{2.425337in}{3.259915in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{3.259915in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{3.293124in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{3.293124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.377893in}{3.323116in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{3.303969in}}%
\pgfpathlineto{\pgfqpoint{2.383065in}{3.303969in}}%
\pgfpathcurveto{\pgfqpoint{2.383065in}{3.310835in}}{\pgfqpoint{2.383065in}{3.311614in}}{\pgfqpoint{2.387389in}{3.311614in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.311614in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.316249in}}%
\pgfpathcurveto{\pgfqpoint{2.452146in}{3.318134in}}{\pgfqpoint{2.450001in}{3.320020in}}{\pgfqpoint{2.447770in}{3.321784in}}%
\pgfpathcurveto{\pgfqpoint{2.453616in}{3.327440in}}{\pgfqpoint{2.454827in}{3.333528in}}{\pgfqpoint{2.454827in}{3.337956in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{3.353228in}}{\pgfqpoint{2.445556in}{3.364955in}}{\pgfqpoint{2.429522in}{3.364955in}}%
\pgfpathcurveto{\pgfqpoint{2.414405in}{3.364955in}}{\pgfqpoint{2.404460in}{3.354560in}}{\pgfqpoint{2.404460in}{3.339391in}}%
\pgfpathcurveto{\pgfqpoint{2.404460in}{3.332853in}}{\pgfqpoint{2.406553in}{3.327665in}}{\pgfqpoint{2.410081in}{3.323116in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{3.323116in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{3.323116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.415391in}{3.323669in}}%
\pgfpathcurveto{\pgfqpoint{2.410081in}{3.327544in}}{\pgfqpoint{2.408092in}{3.333303in}}{\pgfqpoint{2.408092in}{3.337956in}}%
\pgfpathcurveto{\pgfqpoint{2.408092in}{3.351672in}}{\pgfqpoint{2.422120in}{3.351672in}}{\pgfqpoint{2.429419in}{3.351672in}}%
\pgfpathcurveto{\pgfqpoint{2.434400in}{3.351672in}}{\pgfqpoint{2.440696in}{3.351672in}}{\pgfqpoint{2.444795in}{3.349025in}}%
\pgfpathcurveto{\pgfqpoint{2.450105in}{3.345584in}}{\pgfqpoint{2.451195in}{3.340395in}}{\pgfqpoint{2.451195in}{3.336849in}}%
\pgfpathcurveto{\pgfqpoint{2.451195in}{3.329325in}}{\pgfqpoint{2.445902in}{3.325226in}}{\pgfqpoint{2.443463in}{3.323669in}}%
\pgfpathlineto{\pgfqpoint{2.415391in}{3.323669in}}%
\pgfpathlineto{\pgfqpoint{2.415391in}{3.323669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.385815in}{3.393961in}}%
\pgfpathcurveto{\pgfqpoint{2.381300in}{3.393961in}}{\pgfqpoint{2.377893in}{3.390312in}}{\pgfqpoint{2.377893in}{3.385988in}}%
\pgfpathcurveto{\pgfqpoint{2.377893in}{3.381456in}}{\pgfqpoint{2.381629in}{3.378031in}}{\pgfqpoint{2.385815in}{3.378031in}}%
\pgfpathcurveto{\pgfqpoint{2.390000in}{3.378031in}}{\pgfqpoint{2.393736in}{3.381456in}}{\pgfqpoint{2.393736in}{3.385988in}}%
\pgfpathcurveto{\pgfqpoint{2.393736in}{3.390312in}}{\pgfqpoint{2.390329in}{3.393961in}}{\pgfqpoint{2.385815in}{3.393961in}}%
\pgfpathlineto{\pgfqpoint{2.385815in}{3.393961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.405567in}{3.374486in}}%
\pgfpathlineto{\pgfqpoint{2.410739in}{3.374486in}}%
\pgfpathcurveto{\pgfqpoint{2.410739in}{3.381006in}}{\pgfqpoint{2.410739in}{3.381785in}}{\pgfqpoint{2.415011in}{3.381785in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.381785in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.374157in}}%
\pgfpathlineto{\pgfqpoint{2.454498in}{3.374157in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.376699in}}{\pgfqpoint{2.454273in}{3.384327in}}{\pgfqpoint{2.454273in}{3.387319in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.390415in}}{\pgfqpoint{2.454273in}{3.397507in}}{\pgfqpoint{2.454498in}{3.400170in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.400170in}}%
\pgfpathlineto{\pgfqpoint{2.449776in}{3.393304in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{3.393304in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{3.374486in}}%
\pgfpathlineto{\pgfqpoint{2.405567in}{3.374486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.409995in}{3.427222in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{3.443169in}}%
\pgfpathlineto{\pgfqpoint{2.405273in}{3.443169in}}%
\pgfpathlineto{\pgfqpoint{2.405273in}{3.427222in}}%
\pgfpathlineto{\pgfqpoint{2.384535in}{3.427222in}}%
\pgfpathlineto{\pgfqpoint{2.384535in}{3.422586in}}%
\pgfpathcurveto{\pgfqpoint{2.395380in}{3.422465in}}{\pgfqpoint{2.406259in}{3.417155in}}{\pgfqpoint{2.406259in}{3.406190in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{3.406190in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{3.415166in}}%
\pgfpathlineto{\pgfqpoint{2.440627in}{3.415166in}}%
\pgfpathcurveto{\pgfqpoint{2.452302in}{3.415166in}}{\pgfqpoint{2.454827in}{3.424247in}}{\pgfqpoint{2.454827in}{3.432203in}}%
\pgfpathcurveto{\pgfqpoint{2.454827in}{3.440402in}}{\pgfqpoint{2.448652in}{3.445279in}}{\pgfqpoint{2.440523in}{3.445279in}}%
\pgfpathlineto{\pgfqpoint{2.434677in}{3.445279in}}%
\pgfpathlineto{\pgfqpoint{2.434677in}{3.440626in}}%
\pgfpathlineto{\pgfqpoint{2.440402in}{3.440626in}}%
\pgfpathcurveto{\pgfqpoint{2.447683in}{3.440626in}}{\pgfqpoint{2.450866in}{3.437306in}}{\pgfqpoint{2.450866in}{3.433864in}}%
\pgfpathcurveto{\pgfqpoint{2.450866in}{3.427222in}}{\pgfqpoint{2.443480in}{3.427222in}}{\pgfqpoint{2.440955in}{3.427222in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{3.427222in}}%
\pgfpathlineto{\pgfqpoint{2.409995in}{3.427222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.452180in}{3.475219in}}%
\pgfpathcurveto{\pgfqpoint{2.455242in}{3.475098in}}{\pgfqpoint{2.464253in}{3.474544in}}{\pgfqpoint{2.471829in}{3.465481in}}%
\pgfpathcurveto{\pgfqpoint{2.472486in}{3.464703in}}{\pgfqpoint{2.472694in}{3.464478in}}{\pgfqpoint{2.473247in}{3.464478in}}%
\pgfpathcurveto{\pgfqpoint{2.474233in}{3.464478in}}{\pgfqpoint{2.475306in}{3.465810in}}{\pgfqpoint{2.475306in}{3.466467in}}%
\pgfpathcurveto{\pgfqpoint{2.475306in}{3.467903in}}{\pgfqpoint{2.466139in}{3.478868in}}{\pgfqpoint{2.451523in}{3.478868in}}%
\pgfpathcurveto{\pgfqpoint{2.444536in}{3.478868in}}{\pgfqpoint{2.438430in}{3.475548in}}{\pgfqpoint{2.438430in}{3.469459in}}%
\pgfpathcurveto{\pgfqpoint{2.438430in}{3.464582in}}{\pgfqpoint{2.442062in}{3.461607in}}{\pgfqpoint{2.446352in}{3.461607in}}%
\pgfpathcurveto{\pgfqpoint{2.450312in}{3.461607in}}{\pgfqpoint{2.454273in}{3.464374in}}{\pgfqpoint{2.454273in}{3.469563in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.472780in}}{\pgfqpoint{2.452630in}{3.474769in}}{\pgfqpoint{2.452180in}{3.475219in}}%
\pgfpathlineto{\pgfqpoint{2.452180in}{3.475219in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.436873in}{3.576333in}}%
\pgfpathlineto{\pgfqpoint{2.436873in}{3.587074in}}%
\pgfpathlineto{\pgfqpoint{2.432134in}{3.587074in}}%
\pgfpathlineto{\pgfqpoint{2.432134in}{3.576333in}}%
\pgfpathlineto{\pgfqpoint{2.384967in}{3.576333in}}%
\pgfpathcurveto{\pgfqpoint{2.382217in}{3.576333in}}{\pgfqpoint{2.381767in}{3.576229in}}{\pgfqpoint{2.381767in}{3.573462in}}%
\pgfpathcurveto{\pgfqpoint{2.381767in}{3.571473in}}{\pgfqpoint{2.381767in}{3.571248in}}{\pgfqpoint{2.383428in}{3.569916in}}%
\pgfpathlineto{\pgfqpoint{2.432134in}{3.531830in}}%
\pgfpathlineto{\pgfqpoint{2.436873in}{3.531830in}}%
\pgfpathlineto{\pgfqpoint{2.436873in}{3.563274in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.563274in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.551201in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.551201in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.554418in}}{\pgfqpoint{2.454273in}{3.565384in}}{\pgfqpoint{2.454273in}{3.569362in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.573133in}}{\pgfqpoint{2.454273in}{3.584081in}}{\pgfqpoint{2.454377in}{3.587074in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.587074in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.576333in}}%
\pgfpathlineto{\pgfqpoint{2.436873in}{3.576333in}}%
\pgfpathlineto{\pgfqpoint{2.436873in}{3.576333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.397161in}{3.564277in}}%
\pgfpathlineto{\pgfqpoint{2.432134in}{3.564277in}}%
\pgfpathlineto{\pgfqpoint{2.432134in}{3.536932in}}%
\pgfpathlineto{\pgfqpoint{2.397161in}{3.564277in}}%
\pgfpathlineto{\pgfqpoint{2.397161in}{3.564277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.429004in}{3.673590in}}%
\pgfpathlineto{\pgfqpoint{2.429004in}{3.682220in}}%
\pgfpathlineto{\pgfqpoint{2.424282in}{3.682220in}}%
\pgfpathcurveto{\pgfqpoint{2.424385in}{3.679557in}}{\pgfqpoint{2.424385in}{3.667709in}}{\pgfqpoint{2.424385in}{3.664180in}}%
\pgfpathcurveto{\pgfqpoint{2.424385in}{3.657418in}}{\pgfqpoint{2.424385in}{3.650119in}}{\pgfqpoint{2.424385in}{3.643356in}}%
\pgfpathlineto{\pgfqpoint{2.429004in}{3.643356in}}%
\pgfpathlineto{\pgfqpoint{2.429004in}{3.658974in}}%
\pgfpathlineto{\pgfqpoint{2.440246in}{3.658974in}}%
\pgfpathcurveto{\pgfqpoint{2.442564in}{3.658974in}}{\pgfqpoint{2.445660in}{3.658974in}}{\pgfqpoint{2.448427in}{3.654546in}}%
\pgfpathcurveto{\pgfqpoint{2.449845in}{3.652332in}}{\pgfqpoint{2.450952in}{3.648891in}}{\pgfqpoint{2.450952in}{3.644255in}}%
\pgfpathcurveto{\pgfqpoint{2.450952in}{3.637942in}}{\pgfqpoint{2.449413in}{3.626976in}}{\pgfqpoint{2.441422in}{3.620110in}}%
\pgfpathcurveto{\pgfqpoint{2.436510in}{3.615803in}}{\pgfqpoint{2.429816in}{3.613139in}}{\pgfqpoint{2.416689in}{3.613139in}}%
\pgfpathcurveto{\pgfqpoint{2.405394in}{3.613139in}}{\pgfqpoint{2.397732in}{3.615024in}}{\pgfqpoint{2.391938in}{3.620006in}}%
\pgfpathcurveto{\pgfqpoint{2.383722in}{3.627097in}}{\pgfqpoint{2.382615in}{3.638167in}}{\pgfqpoint{2.382615in}{3.643477in}}%
\pgfpathcurveto{\pgfqpoint{2.382615in}{3.651779in}}{\pgfqpoint{2.387216in}{3.665166in}}{\pgfqpoint{2.406397in}{3.668487in}}%
\pgfpathcurveto{\pgfqpoint{2.407383in}{3.668712in}}{\pgfqpoint{2.407383in}{3.669715in}}{\pgfqpoint{2.407383in}{3.671030in}}%
\pgfpathcurveto{\pgfqpoint{2.407383in}{3.673590in}}{\pgfqpoint{2.407158in}{3.673590in}}{\pgfqpoint{2.404529in}{3.673590in}}%
\pgfpathlineto{\pgfqpoint{2.380712in}{3.673590in}}%
\pgfpathcurveto{\pgfqpoint{2.378187in}{3.673590in}}{\pgfqpoint{2.377859in}{3.673590in}}{\pgfqpoint{2.377859in}{3.671151in}}%
\pgfpathlineto{\pgfqpoint{2.385780in}{3.662849in}}%
\pgfpathcurveto{\pgfqpoint{2.380522in}{3.656639in}}{\pgfqpoint{2.377893in}{3.649236in}}{\pgfqpoint{2.377893in}{3.641038in}}%
\pgfpathcurveto{\pgfqpoint{2.377893in}{3.614575in}}{\pgfqpoint{2.393788in}{3.597538in}}{\pgfqpoint{2.416792in}{3.597538in}}%
\pgfpathcurveto{\pgfqpoint{2.439364in}{3.597538in}}{\pgfqpoint{2.455674in}{3.614021in}}{\pgfqpoint{2.455674in}{3.641142in}}%
\pgfpathcurveto{\pgfqpoint{2.455674in}{3.648562in}}{\pgfqpoint{2.454031in}{3.657314in}}{\pgfqpoint{2.448202in}{3.661845in}}%
\pgfpathcurveto{\pgfqpoint{2.451662in}{3.665616in}}{\pgfqpoint{2.454273in}{3.671929in}}{\pgfqpoint{2.454273in}{3.672258in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.673590in}}{\pgfqpoint{2.453166in}{3.673590in}}{\pgfqpoint{2.451419in}{3.673590in}}%
\pgfpathlineto{\pgfqpoint{2.429004in}{3.673590in}}%
\pgfpathlineto{\pgfqpoint{2.429004in}{3.673590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.406155in}{3.716679in}}%
\pgfpathcurveto{\pgfqpoint{2.403768in}{3.705713in}}{\pgfqpoint{2.395881in}{3.705385in}}{\pgfqpoint{2.394342in}{3.705385in}}%
\pgfpathcurveto{\pgfqpoint{2.388772in}{3.705385in}}{\pgfqpoint{2.382286in}{3.709034in}}{\pgfqpoint{2.382286in}{3.719775in}}%
\pgfpathcurveto{\pgfqpoint{2.382286in}{3.730516in}}{\pgfqpoint{2.387458in}{3.740133in}}{\pgfqpoint{2.401866in}{3.742468in}}%
\pgfpathcurveto{\pgfqpoint{2.404183in}{3.742796in}}{\pgfqpoint{2.404183in}{3.742796in}}{\pgfqpoint{2.404183in}{3.744907in}}%
\pgfpathcurveto{\pgfqpoint{2.404183in}{3.747224in}}{\pgfqpoint{2.403855in}{3.747224in}}{\pgfqpoint{2.401347in}{3.747224in}}%
\pgfpathlineto{\pgfqpoint{2.380730in}{3.747224in}}%
\pgfpathcurveto{\pgfqpoint{2.378654in}{3.747224in}}{\pgfqpoint{2.377876in}{3.747224in}}{\pgfqpoint{2.377876in}{3.745564in}}%
\pgfpathcurveto{\pgfqpoint{2.377876in}{3.744785in}}{\pgfqpoint{2.377980in}{3.744457in}}{\pgfqpoint{2.379087in}{3.743454in}}%
\pgfpathlineto{\pgfqpoint{2.384483in}{3.738697in}}%
\pgfpathcurveto{\pgfqpoint{2.382165in}{3.735930in}}{\pgfqpoint{2.377893in}{3.730395in}}{\pgfqpoint{2.377893in}{3.719654in}}%
\pgfpathcurveto{\pgfqpoint{2.377893in}{3.703828in}}{\pgfqpoint{2.387752in}{3.695422in}}{\pgfqpoint{2.399686in}{3.695422in}}%
\pgfpathcurveto{\pgfqpoint{2.407020in}{3.695422in}}{\pgfqpoint{2.412174in}{3.699400in}}{\pgfqpoint{2.413714in}{3.700957in}}%
\pgfpathcurveto{\pgfqpoint{2.419404in}{3.706716in}}{\pgfqpoint{2.420061in}{3.709812in}}{\pgfqpoint{2.422587in}{3.721314in}}%
\pgfpathcurveto{\pgfqpoint{2.424991in}{3.732384in}}{\pgfqpoint{2.425216in}{3.733716in}}{\pgfqpoint{2.427499in}{3.736155in}}%
\pgfpathcurveto{\pgfqpoint{2.428934in}{3.737590in}}{\pgfqpoint{2.431996in}{3.740807in}}{\pgfqpoint{2.437582in}{3.740807in}}%
\pgfpathcurveto{\pgfqpoint{2.442304in}{3.740807in}}{\pgfqpoint{2.450952in}{3.738472in}}{\pgfqpoint{2.450952in}{3.726088in}}%
\pgfpathcurveto{\pgfqpoint{2.450952in}{3.716333in}}{\pgfqpoint{2.447666in}{3.700957in}}{\pgfqpoint{2.431667in}{3.700075in}}%
\pgfpathcurveto{\pgfqpoint{2.429695in}{3.699954in}}{\pgfqpoint{2.429367in}{3.699954in}}{\pgfqpoint{2.429367in}{3.697740in}}%
\pgfpathcurveto{\pgfqpoint{2.429367in}{3.695422in}}{\pgfqpoint{2.429695in}{3.695422in}}{\pgfqpoint{2.432221in}{3.695422in}}%
\pgfpathlineto{\pgfqpoint{2.452838in}{3.695422in}}%
\pgfpathcurveto{\pgfqpoint{2.454931in}{3.695422in}}{\pgfqpoint{2.455692in}{3.695422in}}{\pgfqpoint{2.455692in}{3.697082in}}%
\pgfpathcurveto{\pgfqpoint{2.455692in}{3.697861in}}{\pgfqpoint{2.455588in}{3.697964in}}{\pgfqpoint{2.454602in}{3.699071in}}%
\pgfpathcurveto{\pgfqpoint{2.453391in}{3.700282in}}{\pgfqpoint{2.451956in}{3.701285in}}{\pgfqpoint{2.449206in}{3.704053in}}%
\pgfpathcurveto{\pgfqpoint{2.454256in}{3.710470in}}{\pgfqpoint{2.455674in}{3.719550in}}{\pgfqpoint{2.455674in}{3.726192in}}%
\pgfpathcurveto{\pgfqpoint{2.455674in}{3.743454in}}{\pgfqpoint{2.444069in}{3.750770in}}{\pgfqpoint{2.432445in}{3.750770in}}%
\pgfpathcurveto{\pgfqpoint{2.422171in}{3.750770in}}{\pgfqpoint{2.412313in}{3.743903in}}{\pgfqpoint{2.409580in}{3.731831in}}%
\pgfpathlineto{\pgfqpoint{2.406155in}{3.716679in}}%
\pgfpathlineto{\pgfqpoint{2.406155in}{3.716679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420822in}{3.788286in}}%
\pgfpathlineto{\pgfqpoint{2.420822in}{3.807104in}}%
\pgfpathcurveto{\pgfqpoint{2.420822in}{3.825594in}}{\pgfqpoint{2.411482in}{3.835885in}}{\pgfqpoint{2.400171in}{3.835885in}}%
\pgfpathcurveto{\pgfqpoint{2.388340in}{3.835885in}}{\pgfqpoint{2.379000in}{3.825369in}}{\pgfqpoint{2.379000in}{3.807104in}}%
\pgfpathlineto{\pgfqpoint{2.379000in}{3.761943in}}%
\pgfpathlineto{\pgfqpoint{2.383739in}{3.761943in}}%
\pgfpathlineto{\pgfqpoint{2.383739in}{3.773687in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.773687in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.761943in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{3.761943in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.765160in}}{\pgfqpoint{2.454273in}{3.777008in}}{\pgfqpoint{2.454273in}{3.780986in}}%
\pgfpathcurveto{\pgfqpoint{2.454273in}{3.784965in}}{\pgfqpoint{2.454273in}{3.796813in}}{\pgfqpoint{2.454273in}{3.800030in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.800030in}}%
\pgfpathlineto{\pgfqpoint{2.449655in}{3.788286in}}%
\pgfpathlineto{\pgfqpoint{2.420822in}{3.788286in}}%
\pgfpathlineto{\pgfqpoint{2.420822in}{3.788286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.383739in}{3.803126in}}%
\pgfpathcurveto{\pgfqpoint{2.383739in}{3.820284in}}{\pgfqpoint{2.392733in}{3.820284in}}{\pgfqpoint{2.400188in}{3.820284in}}%
\pgfpathcurveto{\pgfqpoint{2.407418in}{3.820284in}}{\pgfqpoint{2.416637in}{3.820284in}}{\pgfqpoint{2.416637in}{3.803126in}}%
\pgfpathlineto{\pgfqpoint{2.416637in}{3.787732in}}%
\pgfpathlineto{\pgfqpoint{2.383739in}{3.787732in}}%
\pgfpathlineto{\pgfqpoint{2.383739in}{3.803126in}}%
\pgfpathlineto{\pgfqpoint{2.383739in}{3.803126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.406155in}{3.870936in}}%
\pgfpathcurveto{\pgfqpoint{2.403768in}{3.859970in}}{\pgfqpoint{2.395881in}{3.859642in}}{\pgfqpoint{2.394342in}{3.859642in}}%
\pgfpathcurveto{\pgfqpoint{2.388772in}{3.859642in}}{\pgfqpoint{2.382286in}{3.863291in}}{\pgfqpoint{2.382286in}{3.874032in}}%
\pgfpathcurveto{\pgfqpoint{2.382286in}{3.884773in}}{\pgfqpoint{2.387458in}{3.894390in}}{\pgfqpoint{2.401866in}{3.896725in}}%
\pgfpathcurveto{\pgfqpoint{2.404183in}{3.897053in}}{\pgfqpoint{2.404183in}{3.897053in}}{\pgfqpoint{2.404183in}{3.899164in}}%
\pgfpathcurveto{\pgfqpoint{2.404183in}{3.901481in}}{\pgfqpoint{2.403855in}{3.901481in}}{\pgfqpoint{2.401347in}{3.901481in}}%
\pgfpathlineto{\pgfqpoint{2.380730in}{3.901481in}}%
\pgfpathcurveto{\pgfqpoint{2.378654in}{3.901481in}}{\pgfqpoint{2.377876in}{3.901481in}}{\pgfqpoint{2.377876in}{3.899821in}}%
\pgfpathcurveto{\pgfqpoint{2.377876in}{3.899042in}}{\pgfqpoint{2.377980in}{3.898714in}}{\pgfqpoint{2.379087in}{3.897711in}}%
\pgfpathlineto{\pgfqpoint{2.384483in}{3.892954in}}%
\pgfpathcurveto{\pgfqpoint{2.382165in}{3.890187in}}{\pgfqpoint{2.377893in}{3.884652in}}{\pgfqpoint{2.377893in}{3.873911in}}%
\pgfpathcurveto{\pgfqpoint{2.377893in}{3.858085in}}{\pgfqpoint{2.387752in}{3.849679in}}{\pgfqpoint{2.399686in}{3.849679in}}%
\pgfpathcurveto{\pgfqpoint{2.407020in}{3.849679in}}{\pgfqpoint{2.412174in}{3.853657in}}{\pgfqpoint{2.413714in}{3.855214in}}%
\pgfpathcurveto{\pgfqpoint{2.419404in}{3.860973in}}{\pgfqpoint{2.420061in}{3.864069in}}{\pgfqpoint{2.422587in}{3.875571in}}%
\pgfpathcurveto{\pgfqpoint{2.424991in}{3.886641in}}{\pgfqpoint{2.425216in}{3.887973in}}{\pgfqpoint{2.427499in}{3.890412in}}%
\pgfpathcurveto{\pgfqpoint{2.428934in}{3.891847in}}{\pgfqpoint{2.431996in}{3.895064in}}{\pgfqpoint{2.437582in}{3.895064in}}%
\pgfpathcurveto{\pgfqpoint{2.442304in}{3.895064in}}{\pgfqpoint{2.450952in}{3.892729in}}{\pgfqpoint{2.450952in}{3.880345in}}%
\pgfpathcurveto{\pgfqpoint{2.450952in}{3.870590in}}{\pgfqpoint{2.447666in}{3.855214in}}{\pgfqpoint{2.431667in}{3.854332in}}%
\pgfpathcurveto{\pgfqpoint{2.429695in}{3.854211in}}{\pgfqpoint{2.429367in}{3.854211in}}{\pgfqpoint{2.429367in}{3.851997in}}%
\pgfpathcurveto{\pgfqpoint{2.429367in}{3.849679in}}{\pgfqpoint{2.429695in}{3.849679in}}{\pgfqpoint{2.432221in}{3.849679in}}%
\pgfpathlineto{\pgfqpoint{2.452838in}{3.849679in}}%
\pgfpathcurveto{\pgfqpoint{2.454931in}{3.849679in}}{\pgfqpoint{2.455692in}{3.849679in}}{\pgfqpoint{2.455692in}{3.851339in}}%
\pgfpathcurveto{\pgfqpoint{2.455692in}{3.852118in}}{\pgfqpoint{2.455588in}{3.852221in}}{\pgfqpoint{2.454602in}{3.853328in}}%
\pgfpathcurveto{\pgfqpoint{2.453391in}{3.854539in}}{\pgfqpoint{2.451956in}{3.855542in}}{\pgfqpoint{2.449206in}{3.858310in}}%
\pgfpathcurveto{\pgfqpoint{2.454256in}{3.864727in}}{\pgfqpoint{2.455674in}{3.873807in}}{\pgfqpoint{2.455674in}{3.880449in}}%
\pgfpathcurveto{\pgfqpoint{2.455674in}{3.897711in}}{\pgfqpoint{2.444069in}{3.905027in}}{\pgfqpoint{2.432445in}{3.905027in}}%
\pgfpathcurveto{\pgfqpoint{2.422171in}{3.905027in}}{\pgfqpoint{2.412313in}{3.898160in}}{\pgfqpoint{2.409580in}{3.886088in}}%
\pgfpathlineto{\pgfqpoint{2.406155in}{3.870936in}}%
\pgfpathlineto{\pgfqpoint{2.406155in}{3.870936in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.426928in}{3.948302in}}%
\pgfpathcurveto{\pgfqpoint{2.406691in}{3.948302in}}{\pgfqpoint{2.386991in}{3.940675in}}{\pgfqpoint{2.374226in}{3.924952in}}%
\pgfpathcurveto{\pgfqpoint{2.371805in}{3.922064in}}{\pgfqpoint{2.371805in}{3.921856in}}{\pgfqpoint{2.371805in}{3.920749in}}%
\pgfpathcurveto{\pgfqpoint{2.371805in}{3.920196in}}{\pgfqpoint{2.371805in}{3.918864in}}{\pgfqpoint{2.373119in}{3.918864in}}%
\pgfpathcurveto{\pgfqpoint{2.373552in}{3.918864in}}{\pgfqpoint{2.373777in}{3.918864in}}{\pgfqpoint{2.375748in}{3.920957in}}%
\pgfpathcurveto{\pgfqpoint{2.388081in}{3.933358in}}{\pgfqpoint{2.407435in}{3.938115in}}{\pgfqpoint{2.426807in}{3.938115in}}%
\pgfpathcurveto{\pgfqpoint{2.448496in}{3.938115in}}{\pgfqpoint{2.466312in}{3.932701in}}{\pgfqpoint{2.478748in}{3.920300in}}%
\pgfpathcurveto{\pgfqpoint{2.480079in}{3.918968in}}{\pgfqpoint{2.480183in}{3.918864in}}{\pgfqpoint{2.480633in}{3.918864in}}%
\pgfpathcurveto{\pgfqpoint{2.481947in}{3.918864in}}{\pgfqpoint{2.481947in}{3.920196in}}{\pgfqpoint{2.481947in}{3.920749in}}%
\pgfpathcurveto{\pgfqpoint{2.481947in}{3.921735in}}{\pgfqpoint{2.481947in}{3.921960in}}{\pgfqpoint{2.479630in}{3.924831in}}%
\pgfpathcurveto{\pgfqpoint{2.466986in}{3.940778in}}{\pgfqpoint{2.446732in}{3.948302in}}{\pgfqpoint{2.426928in}{3.948302in}}%
\pgfpathlineto{\pgfqpoint{2.426928in}{3.948302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125328in}{2.680657in}}%
\pgfpathcurveto{\pgfqpoint{2.123357in}{2.681435in}}{\pgfqpoint{2.123357in}{2.681660in}}{\pgfqpoint{2.123357in}{2.690965in}}%
\pgfpathlineto{\pgfqpoint{2.118410in}{2.690965in}}%
\pgfpathcurveto{\pgfqpoint{2.118410in}{2.685430in}}{\pgfqpoint{2.118410in}{2.685205in}}{\pgfqpoint{2.118410in}{2.678892in}}%
\pgfpathcurveto{\pgfqpoint{2.118410in}{2.675675in}}{\pgfqpoint{2.118410in}{2.667598in}}{\pgfqpoint{2.118289in}{2.664952in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.664952in}}%
\pgfpathcurveto{\pgfqpoint{2.123028in}{2.666266in}}{\pgfqpoint{2.123028in}{2.676021in}}{\pgfqpoint{2.124567in}{2.676021in}}%
\pgfpathcurveto{\pgfqpoint{2.124671in}{2.676021in}}{\pgfqpoint{2.124896in}{2.676021in}}{\pgfqpoint{2.125882in}{2.675571in}}%
\pgfpathlineto{\pgfqpoint{2.174709in}{2.656978in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.637157in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.647673in}}%
\pgfpathlineto{\pgfqpoint{2.118410in}{2.647673in}}%
\pgfpathcurveto{\pgfqpoint{2.118410in}{2.644127in}}{\pgfqpoint{2.118410in}{2.633836in}}{\pgfqpoint{2.118410in}{2.629633in}}%
\pgfpathcurveto{\pgfqpoint{2.118410in}{2.626208in}}{\pgfqpoint{2.118410in}{2.615467in}}{\pgfqpoint{2.118289in}{2.612803in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.612803in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.622109in}}%
\pgfpathlineto{\pgfqpoint{2.134841in}{2.626640in}}%
\pgfpathlineto{\pgfqpoint{2.174709in}{2.611472in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.591771in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.602183in}}%
\pgfpathlineto{\pgfqpoint{2.118410in}{2.602183in}}%
\pgfpathcurveto{\pgfqpoint{2.118410in}{2.598966in}}{\pgfqpoint{2.118410in}{2.588122in}}{\pgfqpoint{2.118410in}{2.584144in}}%
\pgfpathcurveto{\pgfqpoint{2.118410in}{2.580598in}}{\pgfqpoint{2.118410in}{2.570082in}}{\pgfqpoint{2.118289in}{2.567314in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.567314in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.576602in}}%
\pgfpathlineto{\pgfqpoint{2.191815in}{2.602962in}}%
\pgfpathcurveto{\pgfqpoint{2.193666in}{2.603619in}}{\pgfqpoint{2.194427in}{2.603948in}}{\pgfqpoint{2.194427in}{2.606386in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{2.608825in}}{\pgfqpoint{2.193666in}{2.609154in}}{\pgfqpoint{2.191919in}{2.609811in}}%
\pgfpathlineto{\pgfqpoint{2.141431in}{2.629079in}}%
\pgfpathlineto{\pgfqpoint{2.191919in}{2.648451in}}%
\pgfpathcurveto{\pgfqpoint{2.193666in}{2.649108in}}{\pgfqpoint{2.194427in}{2.649454in}}{\pgfqpoint{2.194427in}{2.651876in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{2.653986in}}{\pgfqpoint{2.193994in}{2.654539in}}{\pgfqpoint{2.191902in}{2.655318in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{2.680657in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{2.680657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.161045in}{2.734051in}}%
\pgfpathcurveto{\pgfqpoint{2.150909in}{2.734051in}}{\pgfqpoint{2.144077in}{2.725973in}}{\pgfqpoint{2.144077in}{2.710355in}}%
\pgfpathcurveto{\pgfqpoint{2.144077in}{2.704163in}}{\pgfqpoint{2.144077in}{2.691104in}}{\pgfqpoint{2.153504in}{2.691104in}}%
\pgfpathcurveto{\pgfqpoint{2.158226in}{2.691104in}}{\pgfqpoint{2.160232in}{2.694650in}}{\pgfqpoint{2.160232in}{2.697625in}}%
\pgfpathcurveto{\pgfqpoint{2.160232in}{2.700946in}}{\pgfqpoint{2.157914in}{2.704163in}}{\pgfqpoint{2.153694in}{2.704163in}}%
\pgfpathcurveto{\pgfqpoint{2.151584in}{2.704163in}}{\pgfqpoint{2.149612in}{2.703385in}}{\pgfqpoint{2.148384in}{2.701499in}}%
\pgfpathcurveto{\pgfqpoint{2.147381in}{2.705166in}}{\pgfqpoint{2.147381in}{2.707812in}}{\pgfqpoint{2.147381in}{2.709923in}}%
\pgfpathcurveto{\pgfqpoint{2.147381in}{2.717446in}}{\pgfqpoint{2.151584in}{2.721978in}}{\pgfqpoint{2.160682in}{2.721978in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{2.721978in}}%
\pgfpathcurveto{\pgfqpoint{2.165110in}{2.704492in}}{\pgfqpoint{2.169970in}{2.686901in}}{\pgfqpoint{2.182181in}{2.686901in}}%
\pgfpathcurveto{\pgfqpoint{2.192230in}{2.686901in}}{\pgfqpoint{2.194427in}{2.699735in}}{\pgfqpoint{2.194427in}{2.707380in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{2.715890in}}{\pgfqpoint{2.189843in}{2.721321in}}{\pgfqpoint{2.185052in}{2.723535in}}%
\pgfpathcurveto{\pgfqpoint{2.189134in}{2.723535in}}{\pgfqpoint{2.193873in}{2.723535in}}{\pgfqpoint{2.193873in}{2.734708in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{2.740364in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{2.742682in}}{\pgfqpoint{2.193873in}{2.743564in}}{\pgfqpoint{2.191365in}{2.743564in}}%
\pgfpathcurveto{\pgfqpoint{2.189151in}{2.743564in}}{\pgfqpoint{2.189151in}{2.742578in}}{\pgfqpoint{2.189151in}{2.741021in}}%
\pgfpathcurveto{\pgfqpoint{2.189151in}{2.734051in}}{\pgfqpoint{2.187405in}{2.734051in}}{\pgfqpoint{2.184845in}{2.734051in}}%
\pgfpathlineto{\pgfqpoint{2.161045in}{2.734051in}}%
\pgfpathlineto{\pgfqpoint{2.161045in}{2.734051in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.178618in}{2.721978in}}%
\pgfpathcurveto{\pgfqpoint{2.188840in}{2.721978in}}{\pgfqpoint{2.190795in}{2.712690in}}{\pgfqpoint{2.190795in}{2.709144in}}%
\pgfpathcurveto{\pgfqpoint{2.190795in}{2.703713in}}{\pgfqpoint{2.187128in}{2.699182in}}{\pgfqpoint{2.182008in}{2.699182in}}%
\pgfpathcurveto{\pgfqpoint{2.171855in}{2.699182in}}{\pgfqpoint{2.168413in}{2.711133in}}{\pgfqpoint{2.168413in}{2.721978in}}%
\pgfpathlineto{\pgfqpoint{2.178618in}{2.721978in}}%
\pgfpathlineto{\pgfqpoint{2.178618in}{2.721978in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.160595in}{2.802440in}}%
\pgfpathcurveto{\pgfqpoint{2.150200in}{2.802440in}}{\pgfqpoint{2.144856in}{2.797909in}}{\pgfqpoint{2.144856in}{2.785732in}}%
\pgfpathcurveto{\pgfqpoint{2.144856in}{2.777758in}}{\pgfqpoint{2.148644in}{2.770892in}}{\pgfqpoint{2.156807in}{2.767139in}}%
\pgfpathlineto{\pgfqpoint{2.156807in}{2.767017in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{2.767017in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{2.748320in}}%
\pgfpathlineto{\pgfqpoint{2.150339in}{2.748320in}}%
\pgfpathcurveto{\pgfqpoint{2.150339in}{2.755187in}}{\pgfqpoint{2.150339in}{2.755948in}}{\pgfqpoint{2.154611in}{2.755948in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.755948in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.748320in}}%
\pgfpathlineto{\pgfqpoint{2.194098in}{2.748320in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{2.750863in}}{\pgfqpoint{2.193873in}{2.758836in}}{\pgfqpoint{2.193873in}{2.761932in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{2.765028in}}{\pgfqpoint{2.193873in}{2.773106in}}{\pgfqpoint{2.194098in}{2.775666in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.775666in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.768021in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{2.768021in}}%
\pgfpathcurveto{\pgfqpoint{2.154282in}{2.768021in}}{\pgfqpoint{2.148488in}{2.776876in}}{\pgfqpoint{2.148488in}{2.783968in}}%
\pgfpathcurveto{\pgfqpoint{2.148488in}{2.788050in}}{\pgfqpoint{2.151100in}{2.790385in}}{\pgfqpoint{2.159402in}{2.790385in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.790385in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.782740in}}%
\pgfpathlineto{\pgfqpoint{2.194098in}{2.782740in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{2.785282in}}{\pgfqpoint{2.193873in}{2.793256in}}{\pgfqpoint{2.193873in}{2.796352in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{2.799465in}}{\pgfqpoint{2.193873in}{2.807543in}}{\pgfqpoint{2.194098in}{2.810085in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.810085in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.802440in}}%
\pgfpathlineto{\pgfqpoint{2.160595in}{2.802440in}}%
\pgfpathlineto{\pgfqpoint{2.160595in}{2.802440in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.173308in}{2.827243in}}%
\pgfpathcurveto{\pgfqpoint{2.176162in}{2.832553in}}{\pgfqpoint{2.176162in}{2.838762in}}{\pgfqpoint{2.176162in}{2.840423in}}%
\pgfpathcurveto{\pgfqpoint{2.176162in}{2.855695in}}{\pgfqpoint{2.167687in}{2.861784in}}{\pgfqpoint{2.159973in}{2.861784in}}%
\pgfpathcurveto{\pgfqpoint{2.154351in}{2.861784in}}{\pgfqpoint{2.150373in}{2.858567in}}{\pgfqpoint{2.149284in}{2.857235in}}%
\pgfpathcurveto{\pgfqpoint{2.147589in}{2.860452in}}{\pgfqpoint{2.147173in}{2.863115in}}{\pgfqpoint{2.146949in}{2.864983in}}%
\pgfpathcurveto{\pgfqpoint{2.147485in}{2.864655in}}{\pgfqpoint{2.147900in}{2.864326in}}{\pgfqpoint{2.149284in}{2.864326in}}%
\pgfpathcurveto{\pgfqpoint{2.151498in}{2.864326in}}{\pgfqpoint{2.153504in}{2.865883in}}{\pgfqpoint{2.153504in}{2.868754in}}%
\pgfpathcurveto{\pgfqpoint{2.153504in}{2.871625in}}{\pgfqpoint{2.151411in}{2.873182in}}{\pgfqpoint{2.149111in}{2.873182in}}%
\pgfpathcurveto{\pgfqpoint{2.146464in}{2.873182in}}{\pgfqpoint{2.142953in}{2.871193in}}{\pgfqpoint{2.142953in}{2.866540in}}%
\pgfpathcurveto{\pgfqpoint{2.142953in}{2.861784in}}{\pgfqpoint{2.145392in}{2.857235in}}{\pgfqpoint{2.147485in}{2.854917in}}%
\pgfpathcurveto{\pgfqpoint{2.144856in}{2.850385in}}{\pgfqpoint{2.143870in}{2.846061in}}{\pgfqpoint{2.143870in}{2.840423in}}%
\pgfpathcurveto{\pgfqpoint{2.143870in}{2.825133in}}{\pgfqpoint{2.152310in}{2.819045in}}{\pgfqpoint{2.160025in}{2.819045in}}%
\pgfpathcurveto{\pgfqpoint{2.163432in}{2.819045in}}{\pgfqpoint{2.167912in}{2.820152in}}{\pgfqpoint{2.171648in}{2.824804in}}%
\pgfpathcurveto{\pgfqpoint{2.173792in}{2.822919in}}{\pgfqpoint{2.177736in}{2.820930in}}{\pgfqpoint{2.181783in}{2.820930in}}%
\pgfpathcurveto{\pgfqpoint{2.186609in}{2.820930in}}{\pgfqpoint{2.190760in}{2.823472in}}{\pgfqpoint{2.192559in}{2.825807in}}%
\pgfpathcurveto{\pgfqpoint{2.193199in}{2.823144in}}{\pgfqpoint{2.195689in}{2.816277in}}{\pgfqpoint{2.201847in}{2.816277in}}%
\pgfpathcurveto{\pgfqpoint{2.208229in}{2.816277in}}{\pgfqpoint{2.215459in}{2.823472in}}{\pgfqpoint{2.215459in}{2.843847in}}%
\pgfpathcurveto{\pgfqpoint{2.215459in}{2.862216in}}{\pgfqpoint{2.209613in}{2.871521in}}{\pgfqpoint{2.201466in}{2.871521in}}%
\pgfpathcurveto{\pgfqpoint{2.191902in}{2.871521in}}{\pgfqpoint{2.188771in}{2.865105in}}{\pgfqpoint{2.187474in}{2.862337in}}%
\pgfpathcurveto{\pgfqpoint{2.184862in}{2.857027in}}{\pgfqpoint{2.184862in}{2.849936in}}{\pgfqpoint{2.184862in}{2.840198in}}%
\pgfpathcurveto{\pgfqpoint{2.184862in}{2.837431in}}{\pgfqpoint{2.184862in}{2.832553in}}{\pgfqpoint{2.184758in}{2.831999in}}%
\pgfpathcurveto{\pgfqpoint{2.183928in}{2.827243in}}{\pgfqpoint{2.179535in}{2.825911in}}{\pgfqpoint{2.177321in}{2.825911in}}%
\pgfpathcurveto{\pgfqpoint{2.176404in}{2.825911in}}{\pgfqpoint{2.174726in}{2.826032in}}{\pgfqpoint{2.173308in}{2.827243in}}%
\pgfpathlineto{\pgfqpoint{2.173308in}{2.827243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.172651in}{2.840423in}}%
\pgfpathcurveto{\pgfqpoint{2.172651in}{2.830789in}}{\pgfqpoint{2.165075in}{2.830789in}}{\pgfqpoint{2.160025in}{2.830789in}}%
\pgfpathcurveto{\pgfqpoint{2.154957in}{2.830789in}}{\pgfqpoint{2.147381in}{2.830789in}}{\pgfqpoint{2.147381in}{2.840423in}}%
\pgfpathcurveto{\pgfqpoint{2.147381in}{2.850039in}}{\pgfqpoint{2.154957in}{2.850039in}}{\pgfqpoint{2.160025in}{2.850039in}}%
\pgfpathcurveto{\pgfqpoint{2.165075in}{2.850039in}}{\pgfqpoint{2.172651in}{2.850039in}}{\pgfqpoint{2.172651in}{2.840423in}}%
\pgfpathlineto{\pgfqpoint{2.172651in}{2.840423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.194980in}{2.846615in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{2.854692in}}{\pgfqpoint{2.196381in}{2.862441in}}{\pgfqpoint{2.201951in}{2.862441in}}%
\pgfpathcurveto{\pgfqpoint{2.205721in}{2.862441in}}{\pgfqpoint{2.211948in}{2.858567in}}{\pgfqpoint{2.211948in}{2.843951in}}%
\pgfpathcurveto{\pgfqpoint{2.211948in}{2.829353in}}{\pgfqpoint{2.205929in}{2.825358in}}{\pgfqpoint{2.201847in}{2.825358in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{2.825358in}}{\pgfqpoint{2.194980in}{2.832328in}}{\pgfqpoint{2.194980in}{2.833989in}}%
\pgfpathlineto{\pgfqpoint{2.194980in}{2.846615in}}%
\pgfpathlineto{\pgfqpoint{2.194980in}{2.846615in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.169520in}{2.966668in}}%
\pgfpathcurveto{\pgfqpoint{2.169520in}{2.969211in}}{\pgfqpoint{2.169520in}{2.969868in}}{\pgfqpoint{2.166770in}{2.969868in}}%
\pgfpathcurveto{\pgfqpoint{2.163467in}{2.969868in}}{\pgfqpoint{2.155251in}{2.969107in}}{\pgfqpoint{2.150079in}{2.964004in}}%
\pgfpathcurveto{\pgfqpoint{2.145478in}{2.959352in}}{\pgfqpoint{2.144060in}{2.953160in}}{\pgfqpoint{2.144060in}{2.946743in}}%
\pgfpathcurveto{\pgfqpoint{2.144060in}{2.929464in}}{\pgfqpoint{2.155251in}{2.920055in}}{\pgfqpoint{2.169071in}{2.920055in}}%
\pgfpathcurveto{\pgfqpoint{2.184447in}{2.920055in}}{\pgfqpoint{2.194427in}{2.931470in}}{\pgfqpoint{2.194427in}{2.948178in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{2.964887in}}{\pgfqpoint{2.182804in}{2.969868in}}{\pgfqpoint{2.180936in}{2.969868in}}%
\pgfpathcurveto{\pgfqpoint{2.179293in}{2.969868in}}{\pgfqpoint{2.179293in}{2.968207in}}{\pgfqpoint{2.179293in}{2.967550in}}%
\pgfpathcurveto{\pgfqpoint{2.179293in}{2.965786in}}{\pgfqpoint{2.179621in}{2.965665in}}{\pgfqpoint{2.181040in}{2.965008in}}%
\pgfpathcurveto{\pgfqpoint{2.188166in}{2.962119in}}{\pgfqpoint{2.190466in}{2.954820in}}{\pgfqpoint{2.190466in}{2.949510in}}%
\pgfpathcurveto{\pgfqpoint{2.190466in}{2.933459in}}{\pgfqpoint{2.175660in}{2.933338in}}{\pgfqpoint{2.169520in}{2.933338in}}%
\pgfpathlineto{\pgfqpoint{2.169520in}{2.966668in}}%
\pgfpathlineto{\pgfqpoint{2.169520in}{2.966668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.166320in}{2.933338in}}%
\pgfpathcurveto{\pgfqpoint{2.161841in}{2.933563in}}{\pgfqpoint{2.157551in}{2.933684in}}{\pgfqpoint{2.153608in}{2.936002in}}%
\pgfpathcurveto{\pgfqpoint{2.150097in}{2.938112in}}{\pgfqpoint{2.147692in}{2.941986in}}{\pgfqpoint{2.147692in}{2.946743in}}%
\pgfpathcurveto{\pgfqpoint{2.147692in}{2.958591in}}{\pgfqpoint{2.160855in}{2.959577in}}{\pgfqpoint{2.166320in}{2.959698in}}%
\pgfpathlineto{\pgfqpoint{2.166320in}{2.933338in}}%
\pgfpathlineto{\pgfqpoint{2.166320in}{2.933338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.149595in}{2.996801in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{3.012749in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.012749in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{2.996801in}}%
\pgfpathlineto{\pgfqpoint{2.124135in}{2.996801in}}%
\pgfpathlineto{\pgfqpoint{2.124135in}{2.992166in}}%
\pgfpathcurveto{\pgfqpoint{2.134980in}{2.992045in}}{\pgfqpoint{2.145859in}{2.986735in}}{\pgfqpoint{2.145859in}{2.975769in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{2.975769in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{2.984746in}}%
\pgfpathlineto{\pgfqpoint{2.180227in}{2.984746in}}%
\pgfpathcurveto{\pgfqpoint{2.191902in}{2.984746in}}{\pgfqpoint{2.194427in}{2.993826in}}{\pgfqpoint{2.194427in}{3.001783in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{3.009981in}}{\pgfqpoint{2.188252in}{3.014859in}}{\pgfqpoint{2.180123in}{3.014859in}}%
\pgfpathlineto{\pgfqpoint{2.174277in}{3.014859in}}%
\pgfpathlineto{\pgfqpoint{2.174277in}{3.010206in}}%
\pgfpathlineto{\pgfqpoint{2.180002in}{3.010206in}}%
\pgfpathcurveto{\pgfqpoint{2.187283in}{3.010206in}}{\pgfqpoint{2.190466in}{3.006885in}}{\pgfqpoint{2.190466in}{3.003443in}}%
\pgfpathcurveto{\pgfqpoint{2.190466in}{2.996801in}}{\pgfqpoint{2.183080in}{2.996801in}}{\pgfqpoint{2.180555in}{2.996801in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{2.996801in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{2.996801in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.161045in}{3.114312in}}%
\pgfpathcurveto{\pgfqpoint{2.150909in}{3.114312in}}{\pgfqpoint{2.144077in}{3.106235in}}{\pgfqpoint{2.144077in}{3.090616in}}%
\pgfpathcurveto{\pgfqpoint{2.144077in}{3.084424in}}{\pgfqpoint{2.144077in}{3.071366in}}{\pgfqpoint{2.153504in}{3.071366in}}%
\pgfpathcurveto{\pgfqpoint{2.158226in}{3.071366in}}{\pgfqpoint{2.160232in}{3.074911in}}{\pgfqpoint{2.160232in}{3.077886in}}%
\pgfpathcurveto{\pgfqpoint{2.160232in}{3.081207in}}{\pgfqpoint{2.157914in}{3.084424in}}{\pgfqpoint{2.153694in}{3.084424in}}%
\pgfpathcurveto{\pgfqpoint{2.151584in}{3.084424in}}{\pgfqpoint{2.149612in}{3.083646in}}{\pgfqpoint{2.148384in}{3.081761in}}%
\pgfpathcurveto{\pgfqpoint{2.147381in}{3.085427in}}{\pgfqpoint{2.147381in}{3.088074in}}{\pgfqpoint{2.147381in}{3.090184in}}%
\pgfpathcurveto{\pgfqpoint{2.147381in}{3.097708in}}{\pgfqpoint{2.151584in}{3.102239in}}{\pgfqpoint{2.160682in}{3.102239in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{3.102239in}}%
\pgfpathcurveto{\pgfqpoint{2.165110in}{3.084753in}}{\pgfqpoint{2.169970in}{3.067163in}}{\pgfqpoint{2.182181in}{3.067163in}}%
\pgfpathcurveto{\pgfqpoint{2.192230in}{3.067163in}}{\pgfqpoint{2.194427in}{3.079996in}}{\pgfqpoint{2.194427in}{3.087641in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{3.096151in}}{\pgfqpoint{2.189843in}{3.101582in}}{\pgfqpoint{2.185052in}{3.103796in}}%
\pgfpathcurveto{\pgfqpoint{2.189134in}{3.103796in}}{\pgfqpoint{2.193873in}{3.103796in}}{\pgfqpoint{2.193873in}{3.114969in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{3.120625in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.122943in}}{\pgfqpoint{2.193873in}{3.123825in}}{\pgfqpoint{2.191365in}{3.123825in}}%
\pgfpathcurveto{\pgfqpoint{2.189151in}{3.123825in}}{\pgfqpoint{2.189151in}{3.122839in}}{\pgfqpoint{2.189151in}{3.121283in}}%
\pgfpathcurveto{\pgfqpoint{2.189151in}{3.114312in}}{\pgfqpoint{2.187405in}{3.114312in}}{\pgfqpoint{2.184845in}{3.114312in}}%
\pgfpathlineto{\pgfqpoint{2.161045in}{3.114312in}}%
\pgfpathlineto{\pgfqpoint{2.161045in}{3.114312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.178618in}{3.102239in}}%
\pgfpathcurveto{\pgfqpoint{2.188840in}{3.102239in}}{\pgfqpoint{2.190795in}{3.092951in}}{\pgfqpoint{2.190795in}{3.089406in}}%
\pgfpathcurveto{\pgfqpoint{2.190795in}{3.083974in}}{\pgfqpoint{2.187128in}{3.079443in}}{\pgfqpoint{2.182008in}{3.079443in}}%
\pgfpathcurveto{\pgfqpoint{2.171855in}{3.079443in}}{\pgfqpoint{2.168413in}{3.091395in}}{\pgfqpoint{2.168413in}{3.102239in}}%
\pgfpathlineto{\pgfqpoint{2.178618in}{3.102239in}}%
\pgfpathlineto{\pgfqpoint{2.178618in}{3.102239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.117493in}{3.147953in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{3.128806in}}%
\pgfpathlineto{\pgfqpoint{2.122665in}{3.128806in}}%
\pgfpathcurveto{\pgfqpoint{2.122665in}{3.135656in}}{\pgfqpoint{2.122665in}{3.136434in}}{\pgfqpoint{2.127006in}{3.136434in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.136434in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.128806in}}%
\pgfpathlineto{\pgfqpoint{2.194098in}{3.128806in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.131349in}}{\pgfqpoint{2.193873in}{3.139201in}}{\pgfqpoint{2.193873in}{3.142194in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.145186in}}{\pgfqpoint{2.193873in}{3.153038in}}{\pgfqpoint{2.194098in}{3.155581in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.155581in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.147953in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{3.147953in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{3.147953in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.185952in}{3.183757in}}%
\pgfpathcurveto{\pgfqpoint{2.181455in}{3.183757in}}{\pgfqpoint{2.178030in}{3.180107in}}{\pgfqpoint{2.178030in}{3.175783in}}%
\pgfpathcurveto{\pgfqpoint{2.178030in}{3.171476in}}{\pgfqpoint{2.181455in}{3.167827in}}{\pgfqpoint{2.185952in}{3.167827in}}%
\pgfpathcurveto{\pgfqpoint{2.190466in}{3.167827in}}{\pgfqpoint{2.193873in}{3.171476in}}{\pgfqpoint{2.193873in}{3.175783in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.180107in}}{\pgfqpoint{2.190466in}{3.183757in}}{\pgfqpoint{2.185952in}{3.183757in}}%
\pgfpathlineto{\pgfqpoint{2.185952in}{3.183757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.220233in}{3.289869in}}%
\pgfpathcurveto{\pgfqpoint{2.219783in}{3.289869in}}{\pgfqpoint{2.219558in}{3.289869in}}{\pgfqpoint{2.217586in}{3.287759in}}%
\pgfpathcurveto{\pgfqpoint{2.205272in}{3.275357in}}{\pgfqpoint{2.185900in}{3.270601in}}{\pgfqpoint{2.166545in}{3.270601in}}%
\pgfpathcurveto{\pgfqpoint{2.144856in}{3.270601in}}{\pgfqpoint{2.127023in}{3.276032in}}{\pgfqpoint{2.114605in}{3.288416in}}%
\pgfpathcurveto{\pgfqpoint{2.113290in}{3.289748in}}{\pgfqpoint{2.113169in}{3.289869in}}{\pgfqpoint{2.112737in}{3.289869in}}%
\pgfpathcurveto{\pgfqpoint{2.111405in}{3.289869in}}{\pgfqpoint{2.111405in}{3.288537in}}{\pgfqpoint{2.111405in}{3.287984in}}%
\pgfpathcurveto{\pgfqpoint{2.111405in}{3.286981in}}{\pgfqpoint{2.111405in}{3.286756in}}{\pgfqpoint{2.113723in}{3.283885in}}%
\pgfpathcurveto{\pgfqpoint{2.126366in}{3.267937in}}{\pgfqpoint{2.146620in}{3.260414in}}{\pgfqpoint{2.166407in}{3.260414in}}%
\pgfpathcurveto{\pgfqpoint{2.186661in}{3.260414in}}{\pgfqpoint{2.206361in}{3.268058in}}{\pgfqpoint{2.219126in}{3.283781in}}%
\pgfpathcurveto{\pgfqpoint{2.221547in}{3.286652in}}{\pgfqpoint{2.221547in}{3.286877in}}{\pgfqpoint{2.221547in}{3.287984in}}%
\pgfpathcurveto{\pgfqpoint{2.221547in}{3.288537in}}{\pgfqpoint{2.221547in}{3.289869in}}{\pgfqpoint{2.220233in}{3.289869in}}%
\pgfpathlineto{\pgfqpoint{2.220233in}{3.289869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.153002in}{3.338627in}}%
\pgfpathcurveto{\pgfqpoint{2.150131in}{3.344162in}}{\pgfqpoint{2.146049in}{3.350354in}}{\pgfqpoint{2.137418in}{3.350354in}}%
\pgfpathcurveto{\pgfqpoint{2.126037in}{3.350354in}}{\pgfqpoint{2.121177in}{3.340167in}}{\pgfqpoint{2.121177in}{3.328111in}}%
\pgfpathcurveto{\pgfqpoint{2.121177in}{3.313392in}}{\pgfqpoint{2.129566in}{3.305522in}}{\pgfqpoint{2.140290in}{3.305522in}}%
\pgfpathcurveto{\pgfqpoint{2.146239in}{3.305522in}}{\pgfqpoint{2.152881in}{3.308514in}}{\pgfqpoint{2.157188in}{3.316713in}}%
\pgfpathcurveto{\pgfqpoint{2.162723in}{3.304190in}}{\pgfqpoint{2.170333in}{3.302098in}}{\pgfqpoint{2.176075in}{3.302098in}}%
\pgfpathcurveto{\pgfqpoint{2.188788in}{3.302098in}}{\pgfqpoint{2.194980in}{3.313167in}}{\pgfqpoint{2.194980in}{3.327782in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{3.344162in}}{\pgfqpoint{2.186159in}{3.353796in}}{\pgfqpoint{2.173325in}{3.353796in}}%
\pgfpathcurveto{\pgfqpoint{2.161287in}{3.353796in}}{\pgfqpoint{2.156081in}{3.344266in}}{\pgfqpoint{2.153002in}{3.338627in}}%
\pgfpathlineto{\pgfqpoint{2.153002in}{3.338627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.141552in}{3.318702in}}%
\pgfpathcurveto{\pgfqpoint{2.140324in}{3.316488in}}{\pgfqpoint{2.137782in}{3.313392in}}{\pgfqpoint{2.134115in}{3.313392in}}%
\pgfpathcurveto{\pgfqpoint{2.125242in}{3.313392in}}{\pgfqpoint{2.125242in}{3.325223in}}{\pgfqpoint{2.125242in}{3.327782in}}%
\pgfpathcurveto{\pgfqpoint{2.125242in}{3.337192in}}{\pgfqpoint{2.130189in}{3.342502in}}{\pgfqpoint{2.137453in}{3.342502in}}%
\pgfpathcurveto{\pgfqpoint{2.141967in}{3.342502in}}{\pgfqpoint{2.146706in}{3.340512in}}{\pgfqpoint{2.150339in}{3.334199in}}%
\pgfpathlineto{\pgfqpoint{2.141552in}{3.318702in}}%
\pgfpathlineto{\pgfqpoint{2.141552in}{3.318702in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.160007in}{3.321244in}}%
\pgfpathlineto{\pgfqpoint{2.168707in}{3.336517in}}%
\pgfpathcurveto{\pgfqpoint{2.170800in}{3.340167in}}{\pgfqpoint{2.173429in}{3.344940in}}{\pgfqpoint{2.179033in}{3.344940in}}%
\pgfpathcurveto{\pgfqpoint{2.187837in}{3.344940in}}{\pgfqpoint{2.190587in}{3.336085in}}{\pgfqpoint{2.190587in}{3.328111in}}%
\pgfpathcurveto{\pgfqpoint{2.190587in}{3.317145in}}{\pgfqpoint{2.184758in}{3.310953in}}{\pgfqpoint{2.176075in}{3.310953in}}%
\pgfpathcurveto{\pgfqpoint{2.168050in}{3.310953in}}{\pgfqpoint{2.162982in}{3.315935in}}{\pgfqpoint{2.160007in}{3.321244in}}%
\pgfpathlineto{\pgfqpoint{2.160007in}{3.321244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.175055in}{3.393698in}}%
\pgfpathlineto{\pgfqpoint{2.164937in}{3.393698in}}%
\pgfpathlineto{\pgfqpoint{2.164937in}{3.360490in}}%
\pgfpathlineto{\pgfqpoint{2.175055in}{3.360490in}}%
\pgfpathlineto{\pgfqpoint{2.175055in}{3.393698in}}%
\pgfpathlineto{\pgfqpoint{2.175055in}{3.393698in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.117493in}{3.423690in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{3.404543in}}%
\pgfpathlineto{\pgfqpoint{2.122665in}{3.404543in}}%
\pgfpathcurveto{\pgfqpoint{2.122665in}{3.411410in}}{\pgfqpoint{2.122665in}{3.412188in}}{\pgfqpoint{2.126989in}{3.412188in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{3.412188in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{3.416824in}}%
\pgfpathcurveto{\pgfqpoint{2.191746in}{3.418709in}}{\pgfqpoint{2.189601in}{3.420594in}}{\pgfqpoint{2.187370in}{3.422358in}}%
\pgfpathcurveto{\pgfqpoint{2.193216in}{3.428014in}}{\pgfqpoint{2.194427in}{3.434102in}}{\pgfqpoint{2.194427in}{3.438530in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{3.453803in}}{\pgfqpoint{2.185156in}{3.465530in}}{\pgfqpoint{2.169122in}{3.465530in}}%
\pgfpathcurveto{\pgfqpoint{2.154005in}{3.465530in}}{\pgfqpoint{2.144060in}{3.455135in}}{\pgfqpoint{2.144060in}{3.439966in}}%
\pgfpathcurveto{\pgfqpoint{2.144060in}{3.433428in}}{\pgfqpoint{2.146153in}{3.428239in}}{\pgfqpoint{2.149681in}{3.423690in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{3.423690in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{3.423690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.154991in}{3.424244in}}%
\pgfpathcurveto{\pgfqpoint{2.149681in}{3.428118in}}{\pgfqpoint{2.147692in}{3.433878in}}{\pgfqpoint{2.147692in}{3.438530in}}%
\pgfpathcurveto{\pgfqpoint{2.147692in}{3.452246in}}{\pgfqpoint{2.161720in}{3.452246in}}{\pgfqpoint{2.169019in}{3.452246in}}%
\pgfpathcurveto{\pgfqpoint{2.174000in}{3.452246in}}{\pgfqpoint{2.180296in}{3.452246in}}{\pgfqpoint{2.184395in}{3.449600in}}%
\pgfpathcurveto{\pgfqpoint{2.189705in}{3.446158in}}{\pgfqpoint{2.190795in}{3.440969in}}{\pgfqpoint{2.190795in}{3.437423in}}%
\pgfpathcurveto{\pgfqpoint{2.190795in}{3.429899in}}{\pgfqpoint{2.185502in}{3.425800in}}{\pgfqpoint{2.183063in}{3.424244in}}%
\pgfpathlineto{\pgfqpoint{2.154991in}{3.424244in}}%
\pgfpathlineto{\pgfqpoint{2.154991in}{3.424244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.125415in}{3.494536in}}%
\pgfpathcurveto{\pgfqpoint{2.120900in}{3.494536in}}{\pgfqpoint{2.117493in}{3.490886in}}{\pgfqpoint{2.117493in}{3.486562in}}%
\pgfpathcurveto{\pgfqpoint{2.117493in}{3.482030in}}{\pgfqpoint{2.121229in}{3.478606in}}{\pgfqpoint{2.125415in}{3.478606in}}%
\pgfpathcurveto{\pgfqpoint{2.129600in}{3.478606in}}{\pgfqpoint{2.133336in}{3.482030in}}{\pgfqpoint{2.133336in}{3.486562in}}%
\pgfpathcurveto{\pgfqpoint{2.133336in}{3.490886in}}{\pgfqpoint{2.129929in}{3.494536in}}{\pgfqpoint{2.125415in}{3.494536in}}%
\pgfpathlineto{\pgfqpoint{2.125415in}{3.494536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.145167in}{3.475060in}}%
\pgfpathlineto{\pgfqpoint{2.150339in}{3.475060in}}%
\pgfpathcurveto{\pgfqpoint{2.150339in}{3.481581in}}{\pgfqpoint{2.150339in}{3.482359in}}{\pgfqpoint{2.154611in}{3.482359in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.482359in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.474731in}}%
\pgfpathlineto{\pgfqpoint{2.194098in}{3.474731in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.477274in}}{\pgfqpoint{2.193873in}{3.484902in}}{\pgfqpoint{2.193873in}{3.487894in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.490990in}}{\pgfqpoint{2.193873in}{3.498081in}}{\pgfqpoint{2.194098in}{3.500745in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.500745in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.493878in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.493878in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.475060in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.475060in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.149595in}{3.527796in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{3.543743in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.543743in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.527796in}}%
\pgfpathlineto{\pgfqpoint{2.124135in}{3.527796in}}%
\pgfpathlineto{\pgfqpoint{2.124135in}{3.523161in}}%
\pgfpathcurveto{\pgfqpoint{2.134980in}{3.523040in}}{\pgfqpoint{2.145859in}{3.517730in}}{\pgfqpoint{2.145859in}{3.506764in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{3.506764in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{3.515741in}}%
\pgfpathlineto{\pgfqpoint{2.180227in}{3.515741in}}%
\pgfpathcurveto{\pgfqpoint{2.191902in}{3.515741in}}{\pgfqpoint{2.194427in}{3.524821in}}{\pgfqpoint{2.194427in}{3.532778in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{3.540976in}}{\pgfqpoint{2.188252in}{3.545854in}}{\pgfqpoint{2.180123in}{3.545854in}}%
\pgfpathlineto{\pgfqpoint{2.174277in}{3.545854in}}%
\pgfpathlineto{\pgfqpoint{2.174277in}{3.541201in}}%
\pgfpathlineto{\pgfqpoint{2.180002in}{3.541201in}}%
\pgfpathcurveto{\pgfqpoint{2.187283in}{3.541201in}}{\pgfqpoint{2.190466in}{3.537880in}}{\pgfqpoint{2.190466in}{3.534438in}}%
\pgfpathcurveto{\pgfqpoint{2.190466in}{3.527796in}}{\pgfqpoint{2.183080in}{3.527796in}}{\pgfqpoint{2.180555in}{3.527796in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{3.527796in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{3.527796in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.191780in}{3.575793in}}%
\pgfpathcurveto{\pgfqpoint{2.194842in}{3.575672in}}{\pgfqpoint{2.203853in}{3.575119in}}{\pgfqpoint{2.211429in}{3.566056in}}%
\pgfpathcurveto{\pgfqpoint{2.212086in}{3.565277in}}{\pgfqpoint{2.212294in}{3.565052in}}{\pgfqpoint{2.212847in}{3.565052in}}%
\pgfpathcurveto{\pgfqpoint{2.213833in}{3.565052in}}{\pgfqpoint{2.214906in}{3.566384in}}{\pgfqpoint{2.214906in}{3.567041in}}%
\pgfpathcurveto{\pgfqpoint{2.214906in}{3.568477in}}{\pgfqpoint{2.205739in}{3.579443in}}{\pgfqpoint{2.191123in}{3.579443in}}%
\pgfpathcurveto{\pgfqpoint{2.184136in}{3.579443in}}{\pgfqpoint{2.178030in}{3.576122in}}{\pgfqpoint{2.178030in}{3.570034in}}%
\pgfpathcurveto{\pgfqpoint{2.178030in}{3.565156in}}{\pgfqpoint{2.181662in}{3.562181in}}{\pgfqpoint{2.185952in}{3.562181in}}%
\pgfpathcurveto{\pgfqpoint{2.189912in}{3.562181in}}{\pgfqpoint{2.193873in}{3.564949in}}{\pgfqpoint{2.193873in}{3.570137in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.573355in}}{\pgfqpoint{2.192230in}{3.575344in}}{\pgfqpoint{2.191780in}{3.575793in}}%
\pgfpathlineto{\pgfqpoint{2.191780in}{3.575793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.170212in}{3.684881in}}%
\pgfpathlineto{\pgfqpoint{2.170212in}{3.680228in}}%
\pgfpathcurveto{\pgfqpoint{2.172530in}{3.679899in}}{\pgfqpoint{2.179033in}{3.679121in}}{\pgfqpoint{2.180123in}{3.677461in}}%
\pgfpathcurveto{\pgfqpoint{2.180901in}{3.676579in}}{\pgfqpoint{2.180901in}{3.667948in}}{\pgfqpoint{2.180901in}{3.666287in}}%
\pgfpathlineto{\pgfqpoint{2.180901in}{3.649129in}}%
\pgfpathcurveto{\pgfqpoint{2.177373in}{3.653332in}}{\pgfqpoint{2.169001in}{3.663399in}}{\pgfqpoint{2.167773in}{3.665059in}}%
\pgfpathcurveto{\pgfqpoint{2.158624in}{3.677357in}}{\pgfqpoint{2.153020in}{3.684881in}}{\pgfqpoint{2.142434in}{3.684881in}}%
\pgfpathcurveto{\pgfqpoint{2.129445in}{3.684881in}}{\pgfqpoint{2.121610in}{3.673033in}}{\pgfqpoint{2.121610in}{3.658418in}}%
\pgfpathcurveto{\pgfqpoint{2.121610in}{3.645912in}}{\pgfqpoint{2.128666in}{3.635171in}}{\pgfqpoint{2.139131in}{3.635171in}}%
\pgfpathcurveto{\pgfqpoint{2.144977in}{3.635171in}}{\pgfqpoint{2.146620in}{3.639945in}}{\pgfqpoint{2.146620in}{3.642488in}}%
\pgfpathcurveto{\pgfqpoint{2.146620in}{3.645912in}}{\pgfqpoint{2.144320in}{3.649908in}}{\pgfqpoint{2.139234in}{3.649908in}}%
\pgfpathcurveto{\pgfqpoint{2.134599in}{3.649908in}}{\pgfqpoint{2.132299in}{3.646466in}}{\pgfqpoint{2.131849in}{3.643041in}}%
\pgfpathcurveto{\pgfqpoint{2.126781in}{3.647469in}}{\pgfqpoint{2.126349in}{3.653332in}}{\pgfqpoint{2.126349in}{3.655650in}}%
\pgfpathcurveto{\pgfqpoint{2.126349in}{3.665838in}}{\pgfqpoint{2.134599in}{3.670715in}}{\pgfqpoint{2.142538in}{3.670715in}}%
\pgfpathcurveto{\pgfqpoint{2.151134in}{3.670715in}}{\pgfqpoint{2.159056in}{3.664852in}}{\pgfqpoint{2.163795in}{3.660303in}}%
\pgfpathlineto{\pgfqpoint{2.188806in}{3.636278in}}%
\pgfpathcurveto{\pgfqpoint{2.189809in}{3.635171in}}{\pgfqpoint{2.190016in}{3.635171in}}{\pgfqpoint{2.192005in}{3.635171in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{3.635171in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{3.681664in}}%
\pgfpathlineto{\pgfqpoint{2.170212in}{3.684881in}}%
\pgfpathlineto{\pgfqpoint{2.170212in}{3.684881in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.185952in}{3.716481in}}%
\pgfpathcurveto{\pgfqpoint{2.181455in}{3.716481in}}{\pgfqpoint{2.178030in}{3.712832in}}{\pgfqpoint{2.178030in}{3.708507in}}%
\pgfpathcurveto{\pgfqpoint{2.178030in}{3.704201in}}{\pgfqpoint{2.181455in}{3.700551in}}{\pgfqpoint{2.185952in}{3.700551in}}%
\pgfpathcurveto{\pgfqpoint{2.190466in}{3.700551in}}{\pgfqpoint{2.193873in}{3.704201in}}{\pgfqpoint{2.193873in}{3.708507in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.712832in}}{\pgfqpoint{2.190466in}{3.716481in}}{\pgfqpoint{2.185952in}{3.716481in}}%
\pgfpathlineto{\pgfqpoint{2.185952in}{3.716481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.153746in}{3.745106in}}%
\pgfpathcurveto{\pgfqpoint{2.147018in}{3.745106in}}{\pgfqpoint{2.140151in}{3.745435in}}{\pgfqpoint{2.134201in}{3.748531in}}%
\pgfpathcurveto{\pgfqpoint{2.129549in}{3.750970in}}{\pgfqpoint{2.125242in}{3.756608in}}{\pgfqpoint{2.125242in}{3.763804in}}%
\pgfpathcurveto{\pgfqpoint{2.125242in}{3.765914in}}{\pgfqpoint{2.125570in}{3.769892in}}{\pgfqpoint{2.128338in}{3.772556in}}%
\pgfpathcurveto{\pgfqpoint{2.128770in}{3.768353in}}{\pgfqpoint{2.131866in}{3.766571in}}{\pgfqpoint{2.134859in}{3.766571in}}%
\pgfpathcurveto{\pgfqpoint{2.138854in}{3.766571in}}{\pgfqpoint{2.141397in}{3.769563in}}{\pgfqpoint{2.141397in}{3.773109in}}%
\pgfpathcurveto{\pgfqpoint{2.141397in}{3.775980in}}{\pgfqpoint{2.139511in}{3.779630in}}{\pgfqpoint{2.134651in}{3.779630in}}%
\pgfpathcurveto{\pgfqpoint{2.128027in}{3.779630in}}{\pgfqpoint{2.121281in}{3.775202in}}{\pgfqpoint{2.121281in}{3.763579in}}%
\pgfpathcurveto{\pgfqpoint{2.121281in}{3.749742in}}{\pgfqpoint{2.129895in}{3.731045in}}{\pgfqpoint{2.158675in}{3.731045in}}%
\pgfpathcurveto{\pgfqpoint{2.166078in}{3.731045in}}{\pgfqpoint{2.194980in}{3.731045in}}{\pgfqpoint{2.194980in}{3.757283in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{3.771881in}}{\pgfqpoint{2.186384in}{3.782743in}}{\pgfqpoint{2.170956in}{3.782743in}}%
\pgfpathcurveto{\pgfqpoint{2.155528in}{3.782743in}}{\pgfqpoint{2.147381in}{3.772002in}}{\pgfqpoint{2.147381in}{3.758822in}}%
\pgfpathcurveto{\pgfqpoint{2.147381in}{3.756608in}}{\pgfqpoint{2.147381in}{3.749534in}}{\pgfqpoint{2.156738in}{3.745106in}}%
\pgfpathlineto{\pgfqpoint{2.153746in}{3.745106in}}%
\pgfpathlineto{\pgfqpoint{2.153746in}{3.745106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.190587in}{3.757162in}}%
\pgfpathcurveto{\pgfqpoint{2.190587in}{3.750088in}}{\pgfqpoint{2.184637in}{3.747320in}}{\pgfqpoint{2.183755in}{3.746871in}}%
\pgfpathcurveto{\pgfqpoint{2.180106in}{3.745314in}}{\pgfqpoint{2.171284in}{3.745314in}}{\pgfqpoint{2.170299in}{3.745314in}}%
\pgfpathcurveto{\pgfqpoint{2.156738in}{3.745314in}}{\pgfqpoint{2.150996in}{3.751195in}}{\pgfqpoint{2.150996in}{3.757715in}}%
\pgfpathcurveto{\pgfqpoint{2.150996in}{3.768681in}}{\pgfqpoint{2.159817in}{3.768681in}}{\pgfqpoint{2.170852in}{3.768681in}}%
\pgfpathcurveto{\pgfqpoint{2.181766in}{3.768681in}}{\pgfqpoint{2.190587in}{3.768681in}}{\pgfqpoint{2.190587in}{3.757162in}}%
\pgfpathlineto{\pgfqpoint{2.190587in}{3.757162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.168604in}{3.871023in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{3.879654in}}%
\pgfpathlineto{\pgfqpoint{2.163882in}{3.879654in}}%
\pgfpathcurveto{\pgfqpoint{2.163985in}{3.876990in}}{\pgfqpoint{2.163985in}{3.865142in}}{\pgfqpoint{2.163985in}{3.861614in}}%
\pgfpathcurveto{\pgfqpoint{2.163985in}{3.854851in}}{\pgfqpoint{2.163985in}{3.847552in}}{\pgfqpoint{2.163985in}{3.840789in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{3.840789in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{3.856408in}}%
\pgfpathlineto{\pgfqpoint{2.179846in}{3.856408in}}%
\pgfpathcurveto{\pgfqpoint{2.182164in}{3.856408in}}{\pgfqpoint{2.185260in}{3.856408in}}{\pgfqpoint{2.188027in}{3.851980in}}%
\pgfpathcurveto{\pgfqpoint{2.189445in}{3.849766in}}{\pgfqpoint{2.190552in}{3.846324in}}{\pgfqpoint{2.190552in}{3.841689in}}%
\pgfpathcurveto{\pgfqpoint{2.190552in}{3.835375in}}{\pgfqpoint{2.189013in}{3.824410in}}{\pgfqpoint{2.181022in}{3.817543in}}%
\pgfpathcurveto{\pgfqpoint{2.176110in}{3.813236in}}{\pgfqpoint{2.169416in}{3.810573in}}{\pgfqpoint{2.156289in}{3.810573in}}%
\pgfpathcurveto{\pgfqpoint{2.144994in}{3.810573in}}{\pgfqpoint{2.137332in}{3.812458in}}{\pgfqpoint{2.131538in}{3.817439in}}%
\pgfpathcurveto{\pgfqpoint{2.123322in}{3.824531in}}{\pgfqpoint{2.122215in}{3.835600in}}{\pgfqpoint{2.122215in}{3.840910in}}%
\pgfpathcurveto{\pgfqpoint{2.122215in}{3.849212in}}{\pgfqpoint{2.126816in}{3.862600in}}{\pgfqpoint{2.145997in}{3.865921in}}%
\pgfpathcurveto{\pgfqpoint{2.146983in}{3.866146in}}{\pgfqpoint{2.146983in}{3.867149in}}{\pgfqpoint{2.146983in}{3.868463in}}%
\pgfpathcurveto{\pgfqpoint{2.146983in}{3.871023in}}{\pgfqpoint{2.146758in}{3.871023in}}{\pgfqpoint{2.144129in}{3.871023in}}%
\pgfpathlineto{\pgfqpoint{2.120312in}{3.871023in}}%
\pgfpathcurveto{\pgfqpoint{2.117787in}{3.871023in}}{\pgfqpoint{2.117459in}{3.871023in}}{\pgfqpoint{2.117459in}{3.868584in}}%
\pgfpathlineto{\pgfqpoint{2.125380in}{3.860282in}}%
\pgfpathcurveto{\pgfqpoint{2.120122in}{3.854073in}}{\pgfqpoint{2.117493in}{3.846670in}}{\pgfqpoint{2.117493in}{3.838472in}}%
\pgfpathcurveto{\pgfqpoint{2.117493in}{3.812008in}}{\pgfqpoint{2.133388in}{3.794971in}}{\pgfqpoint{2.156392in}{3.794971in}}%
\pgfpathcurveto{\pgfqpoint{2.178964in}{3.794971in}}{\pgfqpoint{2.195274in}{3.811455in}}{\pgfqpoint{2.195274in}{3.838575in}}%
\pgfpathcurveto{\pgfqpoint{2.195274in}{3.845995in}}{\pgfqpoint{2.193631in}{3.854747in}}{\pgfqpoint{2.187802in}{3.859279in}}%
\pgfpathcurveto{\pgfqpoint{2.191262in}{3.863049in}}{\pgfqpoint{2.193873in}{3.869363in}}{\pgfqpoint{2.193873in}{3.869691in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.871023in}}{\pgfqpoint{2.192766in}{3.871023in}}{\pgfqpoint{2.191019in}{3.871023in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{3.871023in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{3.871023in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.145755in}{3.914112in}}%
\pgfpathcurveto{\pgfqpoint{2.143368in}{3.903147in}}{\pgfqpoint{2.135481in}{3.902818in}}{\pgfqpoint{2.133942in}{3.902818in}}%
\pgfpathcurveto{\pgfqpoint{2.128372in}{3.902818in}}{\pgfqpoint{2.121886in}{3.906468in}}{\pgfqpoint{2.121886in}{3.917209in}}%
\pgfpathcurveto{\pgfqpoint{2.121886in}{3.927949in}}{\pgfqpoint{2.127058in}{3.937566in}}{\pgfqpoint{2.141466in}{3.939901in}}%
\pgfpathcurveto{\pgfqpoint{2.143783in}{3.940230in}}{\pgfqpoint{2.143783in}{3.940230in}}{\pgfqpoint{2.143783in}{3.942340in}}%
\pgfpathcurveto{\pgfqpoint{2.143783in}{3.944658in}}{\pgfqpoint{2.143455in}{3.944658in}}{\pgfqpoint{2.140947in}{3.944658in}}%
\pgfpathlineto{\pgfqpoint{2.120330in}{3.944658in}}%
\pgfpathcurveto{\pgfqpoint{2.118254in}{3.944658in}}{\pgfqpoint{2.117476in}{3.944658in}}{\pgfqpoint{2.117476in}{3.942997in}}%
\pgfpathcurveto{\pgfqpoint{2.117476in}{3.942219in}}{\pgfqpoint{2.117580in}{3.941890in}}{\pgfqpoint{2.118687in}{3.940887in}}%
\pgfpathlineto{\pgfqpoint{2.124083in}{3.936131in}}%
\pgfpathcurveto{\pgfqpoint{2.121765in}{3.933363in}}{\pgfqpoint{2.117493in}{3.927828in}}{\pgfqpoint{2.117493in}{3.917087in}}%
\pgfpathcurveto{\pgfqpoint{2.117493in}{3.901261in}}{\pgfqpoint{2.127352in}{3.892855in}}{\pgfqpoint{2.139286in}{3.892855in}}%
\pgfpathcurveto{\pgfqpoint{2.146620in}{3.892855in}}{\pgfqpoint{2.151774in}{3.896834in}}{\pgfqpoint{2.153314in}{3.898390in}}%
\pgfpathcurveto{\pgfqpoint{2.159004in}{3.904150in}}{\pgfqpoint{2.159661in}{3.907246in}}{\pgfqpoint{2.162187in}{3.918748in}}%
\pgfpathcurveto{\pgfqpoint{2.164591in}{3.929817in}}{\pgfqpoint{2.164816in}{3.931149in}}{\pgfqpoint{2.167099in}{3.933588in}}%
\pgfpathcurveto{\pgfqpoint{2.168534in}{3.935024in}}{\pgfqpoint{2.171596in}{3.938241in}}{\pgfqpoint{2.177182in}{3.938241in}}%
\pgfpathcurveto{\pgfqpoint{2.181904in}{3.938241in}}{\pgfqpoint{2.190552in}{3.935906in}}{\pgfqpoint{2.190552in}{3.923522in}}%
\pgfpathcurveto{\pgfqpoint{2.190552in}{3.913767in}}{\pgfqpoint{2.187266in}{3.898390in}}{\pgfqpoint{2.171267in}{3.897508in}}%
\pgfpathcurveto{\pgfqpoint{2.169295in}{3.897387in}}{\pgfqpoint{2.168967in}{3.897387in}}{\pgfqpoint{2.168967in}{3.895173in}}%
\pgfpathcurveto{\pgfqpoint{2.168967in}{3.892855in}}{\pgfqpoint{2.169295in}{3.892855in}}{\pgfqpoint{2.171821in}{3.892855in}}%
\pgfpathlineto{\pgfqpoint{2.192438in}{3.892855in}}%
\pgfpathcurveto{\pgfqpoint{2.194531in}{3.892855in}}{\pgfqpoint{2.195292in}{3.892855in}}{\pgfqpoint{2.195292in}{3.894516in}}%
\pgfpathcurveto{\pgfqpoint{2.195292in}{3.895294in}}{\pgfqpoint{2.195188in}{3.895398in}}{\pgfqpoint{2.194202in}{3.896505in}}%
\pgfpathcurveto{\pgfqpoint{2.192991in}{3.897716in}}{\pgfqpoint{2.191556in}{3.898719in}}{\pgfqpoint{2.188806in}{3.901486in}}%
\pgfpathcurveto{\pgfqpoint{2.193856in}{3.907903in}}{\pgfqpoint{2.195274in}{3.916984in}}{\pgfqpoint{2.195274in}{3.923625in}}%
\pgfpathcurveto{\pgfqpoint{2.195274in}{3.940887in}}{\pgfqpoint{2.183669in}{3.948203in}}{\pgfqpoint{2.172045in}{3.948203in}}%
\pgfpathcurveto{\pgfqpoint{2.161771in}{3.948203in}}{\pgfqpoint{2.151913in}{3.941337in}}{\pgfqpoint{2.149180in}{3.929264in}}%
\pgfpathlineto{\pgfqpoint{2.145755in}{3.914112in}}%
\pgfpathlineto{\pgfqpoint{2.145755in}{3.914112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.160422in}{3.985719in}}%
\pgfpathlineto{\pgfqpoint{2.160422in}{4.004537in}}%
\pgfpathcurveto{\pgfqpoint{2.160422in}{4.023027in}}{\pgfqpoint{2.151082in}{4.033318in}}{\pgfqpoint{2.139771in}{4.033318in}}%
\pgfpathcurveto{\pgfqpoint{2.127940in}{4.033318in}}{\pgfqpoint{2.118600in}{4.022802in}}{\pgfqpoint{2.118600in}{4.004537in}}%
\pgfpathlineto{\pgfqpoint{2.118600in}{3.959377in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{3.959377in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{3.971121in}}%
\pgfpathlineto{\pgfqpoint{2.189255in}{3.971121in}}%
\pgfpathlineto{\pgfqpoint{2.189255in}{3.959377in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{3.959377in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.962594in}}{\pgfqpoint{2.193873in}{3.974442in}}{\pgfqpoint{2.193873in}{3.978420in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.982398in}}{\pgfqpoint{2.193873in}{3.994246in}}{\pgfqpoint{2.193873in}{3.997463in}}%
\pgfpathlineto{\pgfqpoint{2.189255in}{3.997463in}}%
\pgfpathlineto{\pgfqpoint{2.189255in}{3.985719in}}%
\pgfpathlineto{\pgfqpoint{2.160422in}{3.985719in}}%
\pgfpathlineto{\pgfqpoint{2.160422in}{3.985719in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.123339in}{4.000559in}}%
\pgfpathcurveto{\pgfqpoint{2.123339in}{4.017717in}}{\pgfqpoint{2.132333in}{4.017717in}}{\pgfqpoint{2.139788in}{4.017717in}}%
\pgfpathcurveto{\pgfqpoint{2.147018in}{4.017717in}}{\pgfqpoint{2.156237in}{4.017717in}}{\pgfqpoint{2.156237in}{4.000559in}}%
\pgfpathlineto{\pgfqpoint{2.156237in}{3.985165in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{3.985165in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{4.000559in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{4.000559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.145755in}{4.068370in}}%
\pgfpathcurveto{\pgfqpoint{2.143368in}{4.057404in}}{\pgfqpoint{2.135481in}{4.057075in}}{\pgfqpoint{2.133942in}{4.057075in}}%
\pgfpathcurveto{\pgfqpoint{2.128372in}{4.057075in}}{\pgfqpoint{2.121886in}{4.060725in}}{\pgfqpoint{2.121886in}{4.071466in}}%
\pgfpathcurveto{\pgfqpoint{2.121886in}{4.082207in}}{\pgfqpoint{2.127058in}{4.091823in}}{\pgfqpoint{2.141466in}{4.094158in}}%
\pgfpathcurveto{\pgfqpoint{2.143783in}{4.094487in}}{\pgfqpoint{2.143783in}{4.094487in}}{\pgfqpoint{2.143783in}{4.096597in}}%
\pgfpathcurveto{\pgfqpoint{2.143783in}{4.098915in}}{\pgfqpoint{2.143455in}{4.098915in}}{\pgfqpoint{2.140947in}{4.098915in}}%
\pgfpathlineto{\pgfqpoint{2.120330in}{4.098915in}}%
\pgfpathcurveto{\pgfqpoint{2.118254in}{4.098915in}}{\pgfqpoint{2.117476in}{4.098915in}}{\pgfqpoint{2.117476in}{4.097254in}}%
\pgfpathcurveto{\pgfqpoint{2.117476in}{4.096476in}}{\pgfqpoint{2.117580in}{4.096147in}}{\pgfqpoint{2.118687in}{4.095144in}}%
\pgfpathlineto{\pgfqpoint{2.124083in}{4.090388in}}%
\pgfpathcurveto{\pgfqpoint{2.121765in}{4.087620in}}{\pgfqpoint{2.117493in}{4.082085in}}{\pgfqpoint{2.117493in}{4.071344in}}%
\pgfpathcurveto{\pgfqpoint{2.117493in}{4.055518in}}{\pgfqpoint{2.127352in}{4.047112in}}{\pgfqpoint{2.139286in}{4.047112in}}%
\pgfpathcurveto{\pgfqpoint{2.146620in}{4.047112in}}{\pgfqpoint{2.151774in}{4.051091in}}{\pgfqpoint{2.153314in}{4.052647in}}%
\pgfpathcurveto{\pgfqpoint{2.159004in}{4.058407in}}{\pgfqpoint{2.159661in}{4.061503in}}{\pgfqpoint{2.162187in}{4.073005in}}%
\pgfpathcurveto{\pgfqpoint{2.164591in}{4.084075in}}{\pgfqpoint{2.164816in}{4.085406in}}{\pgfqpoint{2.167099in}{4.087845in}}%
\pgfpathcurveto{\pgfqpoint{2.168534in}{4.089281in}}{\pgfqpoint{2.171596in}{4.092498in}}{\pgfqpoint{2.177182in}{4.092498in}}%
\pgfpathcurveto{\pgfqpoint{2.181904in}{4.092498in}}{\pgfqpoint{2.190552in}{4.090163in}}{\pgfqpoint{2.190552in}{4.077779in}}%
\pgfpathcurveto{\pgfqpoint{2.190552in}{4.068024in}}{\pgfqpoint{2.187266in}{4.052647in}}{\pgfqpoint{2.171267in}{4.051765in}}%
\pgfpathcurveto{\pgfqpoint{2.169295in}{4.051644in}}{\pgfqpoint{2.168967in}{4.051644in}}{\pgfqpoint{2.168967in}{4.049430in}}%
\pgfpathcurveto{\pgfqpoint{2.168967in}{4.047112in}}{\pgfqpoint{2.169295in}{4.047112in}}{\pgfqpoint{2.171821in}{4.047112in}}%
\pgfpathlineto{\pgfqpoint{2.192438in}{4.047112in}}%
\pgfpathcurveto{\pgfqpoint{2.194531in}{4.047112in}}{\pgfqpoint{2.195292in}{4.047112in}}{\pgfqpoint{2.195292in}{4.048773in}}%
\pgfpathcurveto{\pgfqpoint{2.195292in}{4.049551in}}{\pgfqpoint{2.195188in}{4.049655in}}{\pgfqpoint{2.194202in}{4.050762in}}%
\pgfpathcurveto{\pgfqpoint{2.192991in}{4.051973in}}{\pgfqpoint{2.191556in}{4.052976in}}{\pgfqpoint{2.188806in}{4.055743in}}%
\pgfpathcurveto{\pgfqpoint{2.193856in}{4.062160in}}{\pgfqpoint{2.195274in}{4.071241in}}{\pgfqpoint{2.195274in}{4.077882in}}%
\pgfpathcurveto{\pgfqpoint{2.195274in}{4.095144in}}{\pgfqpoint{2.183669in}{4.102460in}}{\pgfqpoint{2.172045in}{4.102460in}}%
\pgfpathcurveto{\pgfqpoint{2.161771in}{4.102460in}}{\pgfqpoint{2.151913in}{4.095594in}}{\pgfqpoint{2.149180in}{4.083521in}}%
\pgfpathlineto{\pgfqpoint{2.145755in}{4.068370in}}%
\pgfpathlineto{\pgfqpoint{2.145755in}{4.068370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.166528in}{4.145736in}}%
\pgfpathcurveto{\pgfqpoint{2.146291in}{4.145736in}}{\pgfqpoint{2.126591in}{4.138108in}}{\pgfqpoint{2.113826in}{4.122386in}}%
\pgfpathcurveto{\pgfqpoint{2.111405in}{4.119497in}}{\pgfqpoint{2.111405in}{4.119290in}}{\pgfqpoint{2.111405in}{4.118183in}}%
\pgfpathcurveto{\pgfqpoint{2.111405in}{4.117629in}}{\pgfqpoint{2.111405in}{4.116297in}}{\pgfqpoint{2.112719in}{4.116297in}}%
\pgfpathcurveto{\pgfqpoint{2.113152in}{4.116297in}}{\pgfqpoint{2.113377in}{4.116297in}}{\pgfqpoint{2.115348in}{4.118390in}}%
\pgfpathcurveto{\pgfqpoint{2.127681in}{4.130792in}}{\pgfqpoint{2.147035in}{4.135548in}}{\pgfqpoint{2.166407in}{4.135548in}}%
\pgfpathcurveto{\pgfqpoint{2.188096in}{4.135548in}}{\pgfqpoint{2.205912in}{4.130134in}}{\pgfqpoint{2.218348in}{4.117733in}}%
\pgfpathcurveto{\pgfqpoint{2.219679in}{4.116401in}}{\pgfqpoint{2.219783in}{4.116297in}}{\pgfqpoint{2.220233in}{4.116297in}}%
\pgfpathcurveto{\pgfqpoint{2.221547in}{4.116297in}}{\pgfqpoint{2.221547in}{4.117629in}}{\pgfqpoint{2.221547in}{4.118183in}}%
\pgfpathcurveto{\pgfqpoint{2.221547in}{4.119169in}}{\pgfqpoint{2.221547in}{4.119393in}}{\pgfqpoint{2.219230in}{4.122265in}}%
\pgfpathcurveto{\pgfqpoint{2.206586in}{4.138212in}}{\pgfqpoint{2.186332in}{4.145736in}}{\pgfqpoint{2.166528in}{4.145736in}}%
\pgfpathlineto{\pgfqpoint{2.166528in}{4.145736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125328in}{2.680657in}}%
\pgfpathcurveto{\pgfqpoint{2.123357in}{2.681435in}}{\pgfqpoint{2.123357in}{2.681660in}}{\pgfqpoint{2.123357in}{2.690965in}}%
\pgfpathlineto{\pgfqpoint{2.118410in}{2.690965in}}%
\pgfpathcurveto{\pgfqpoint{2.118410in}{2.685430in}}{\pgfqpoint{2.118410in}{2.685205in}}{\pgfqpoint{2.118410in}{2.678892in}}%
\pgfpathcurveto{\pgfqpoint{2.118410in}{2.675675in}}{\pgfqpoint{2.118410in}{2.667598in}}{\pgfqpoint{2.118289in}{2.664952in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.664952in}}%
\pgfpathcurveto{\pgfqpoint{2.123028in}{2.666266in}}{\pgfqpoint{2.123028in}{2.676021in}}{\pgfqpoint{2.124567in}{2.676021in}}%
\pgfpathcurveto{\pgfqpoint{2.124671in}{2.676021in}}{\pgfqpoint{2.124896in}{2.676021in}}{\pgfqpoint{2.125882in}{2.675571in}}%
\pgfpathlineto{\pgfqpoint{2.174709in}{2.656978in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.637157in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.647673in}}%
\pgfpathlineto{\pgfqpoint{2.118410in}{2.647673in}}%
\pgfpathcurveto{\pgfqpoint{2.118410in}{2.644127in}}{\pgfqpoint{2.118410in}{2.633836in}}{\pgfqpoint{2.118410in}{2.629633in}}%
\pgfpathcurveto{\pgfqpoint{2.118410in}{2.626208in}}{\pgfqpoint{2.118410in}{2.615467in}}{\pgfqpoint{2.118289in}{2.612803in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.612803in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.622109in}}%
\pgfpathlineto{\pgfqpoint{2.134841in}{2.626640in}}%
\pgfpathlineto{\pgfqpoint{2.174709in}{2.611472in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.591771in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.602183in}}%
\pgfpathlineto{\pgfqpoint{2.118410in}{2.602183in}}%
\pgfpathcurveto{\pgfqpoint{2.118410in}{2.598966in}}{\pgfqpoint{2.118410in}{2.588122in}}{\pgfqpoint{2.118410in}{2.584144in}}%
\pgfpathcurveto{\pgfqpoint{2.118410in}{2.580598in}}{\pgfqpoint{2.118410in}{2.570082in}}{\pgfqpoint{2.118289in}{2.567314in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.567314in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.576602in}}%
\pgfpathlineto{\pgfqpoint{2.191815in}{2.602962in}}%
\pgfpathcurveto{\pgfqpoint{2.193666in}{2.603619in}}{\pgfqpoint{2.194427in}{2.603948in}}{\pgfqpoint{2.194427in}{2.606386in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{2.608825in}}{\pgfqpoint{2.193666in}{2.609154in}}{\pgfqpoint{2.191919in}{2.609811in}}%
\pgfpathlineto{\pgfqpoint{2.141431in}{2.629079in}}%
\pgfpathlineto{\pgfqpoint{2.191919in}{2.648451in}}%
\pgfpathcurveto{\pgfqpoint{2.193666in}{2.649108in}}{\pgfqpoint{2.194427in}{2.649454in}}{\pgfqpoint{2.194427in}{2.651876in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{2.653986in}}{\pgfqpoint{2.193994in}{2.654539in}}{\pgfqpoint{2.191902in}{2.655318in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{2.680657in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{2.680657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.161045in}{2.734051in}}%
\pgfpathcurveto{\pgfqpoint{2.150909in}{2.734051in}}{\pgfqpoint{2.144077in}{2.725973in}}{\pgfqpoint{2.144077in}{2.710355in}}%
\pgfpathcurveto{\pgfqpoint{2.144077in}{2.704163in}}{\pgfqpoint{2.144077in}{2.691104in}}{\pgfqpoint{2.153504in}{2.691104in}}%
\pgfpathcurveto{\pgfqpoint{2.158226in}{2.691104in}}{\pgfqpoint{2.160232in}{2.694650in}}{\pgfqpoint{2.160232in}{2.697625in}}%
\pgfpathcurveto{\pgfqpoint{2.160232in}{2.700946in}}{\pgfqpoint{2.157914in}{2.704163in}}{\pgfqpoint{2.153694in}{2.704163in}}%
\pgfpathcurveto{\pgfqpoint{2.151584in}{2.704163in}}{\pgfqpoint{2.149612in}{2.703385in}}{\pgfqpoint{2.148384in}{2.701499in}}%
\pgfpathcurveto{\pgfqpoint{2.147381in}{2.705166in}}{\pgfqpoint{2.147381in}{2.707812in}}{\pgfqpoint{2.147381in}{2.709923in}}%
\pgfpathcurveto{\pgfqpoint{2.147381in}{2.717446in}}{\pgfqpoint{2.151584in}{2.721978in}}{\pgfqpoint{2.160682in}{2.721978in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{2.721978in}}%
\pgfpathcurveto{\pgfqpoint{2.165110in}{2.704492in}}{\pgfqpoint{2.169970in}{2.686901in}}{\pgfqpoint{2.182181in}{2.686901in}}%
\pgfpathcurveto{\pgfqpoint{2.192230in}{2.686901in}}{\pgfqpoint{2.194427in}{2.699735in}}{\pgfqpoint{2.194427in}{2.707380in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{2.715890in}}{\pgfqpoint{2.189843in}{2.721321in}}{\pgfqpoint{2.185052in}{2.723535in}}%
\pgfpathcurveto{\pgfqpoint{2.189134in}{2.723535in}}{\pgfqpoint{2.193873in}{2.723535in}}{\pgfqpoint{2.193873in}{2.734708in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{2.740364in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{2.742682in}}{\pgfqpoint{2.193873in}{2.743564in}}{\pgfqpoint{2.191365in}{2.743564in}}%
\pgfpathcurveto{\pgfqpoint{2.189151in}{2.743564in}}{\pgfqpoint{2.189151in}{2.742578in}}{\pgfqpoint{2.189151in}{2.741021in}}%
\pgfpathcurveto{\pgfqpoint{2.189151in}{2.734051in}}{\pgfqpoint{2.187405in}{2.734051in}}{\pgfqpoint{2.184845in}{2.734051in}}%
\pgfpathlineto{\pgfqpoint{2.161045in}{2.734051in}}%
\pgfpathlineto{\pgfqpoint{2.161045in}{2.734051in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.178618in}{2.721978in}}%
\pgfpathcurveto{\pgfqpoint{2.188840in}{2.721978in}}{\pgfqpoint{2.190795in}{2.712690in}}{\pgfqpoint{2.190795in}{2.709144in}}%
\pgfpathcurveto{\pgfqpoint{2.190795in}{2.703713in}}{\pgfqpoint{2.187128in}{2.699182in}}{\pgfqpoint{2.182008in}{2.699182in}}%
\pgfpathcurveto{\pgfqpoint{2.171855in}{2.699182in}}{\pgfqpoint{2.168413in}{2.711133in}}{\pgfqpoint{2.168413in}{2.721978in}}%
\pgfpathlineto{\pgfqpoint{2.178618in}{2.721978in}}%
\pgfpathlineto{\pgfqpoint{2.178618in}{2.721978in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.160595in}{2.802440in}}%
\pgfpathcurveto{\pgfqpoint{2.150200in}{2.802440in}}{\pgfqpoint{2.144856in}{2.797909in}}{\pgfqpoint{2.144856in}{2.785732in}}%
\pgfpathcurveto{\pgfqpoint{2.144856in}{2.777758in}}{\pgfqpoint{2.148644in}{2.770892in}}{\pgfqpoint{2.156807in}{2.767139in}}%
\pgfpathlineto{\pgfqpoint{2.156807in}{2.767017in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{2.767017in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{2.748320in}}%
\pgfpathlineto{\pgfqpoint{2.150339in}{2.748320in}}%
\pgfpathcurveto{\pgfqpoint{2.150339in}{2.755187in}}{\pgfqpoint{2.150339in}{2.755948in}}{\pgfqpoint{2.154611in}{2.755948in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.755948in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.748320in}}%
\pgfpathlineto{\pgfqpoint{2.194098in}{2.748320in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{2.750863in}}{\pgfqpoint{2.193873in}{2.758836in}}{\pgfqpoint{2.193873in}{2.761932in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{2.765028in}}{\pgfqpoint{2.193873in}{2.773106in}}{\pgfqpoint{2.194098in}{2.775666in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.775666in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.768021in}}%
\pgfpathlineto{\pgfqpoint{2.166078in}{2.768021in}}%
\pgfpathcurveto{\pgfqpoint{2.154282in}{2.768021in}}{\pgfqpoint{2.148488in}{2.776876in}}{\pgfqpoint{2.148488in}{2.783968in}}%
\pgfpathcurveto{\pgfqpoint{2.148488in}{2.788050in}}{\pgfqpoint{2.151100in}{2.790385in}}{\pgfqpoint{2.159402in}{2.790385in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.790385in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.782740in}}%
\pgfpathlineto{\pgfqpoint{2.194098in}{2.782740in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{2.785282in}}{\pgfqpoint{2.193873in}{2.793256in}}{\pgfqpoint{2.193873in}{2.796352in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{2.799465in}}{\pgfqpoint{2.193873in}{2.807543in}}{\pgfqpoint{2.194098in}{2.810085in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.810085in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{2.802440in}}%
\pgfpathlineto{\pgfqpoint{2.160595in}{2.802440in}}%
\pgfpathlineto{\pgfqpoint{2.160595in}{2.802440in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.173308in}{2.827243in}}%
\pgfpathcurveto{\pgfqpoint{2.176162in}{2.832553in}}{\pgfqpoint{2.176162in}{2.838762in}}{\pgfqpoint{2.176162in}{2.840423in}}%
\pgfpathcurveto{\pgfqpoint{2.176162in}{2.855695in}}{\pgfqpoint{2.167687in}{2.861784in}}{\pgfqpoint{2.159973in}{2.861784in}}%
\pgfpathcurveto{\pgfqpoint{2.154351in}{2.861784in}}{\pgfqpoint{2.150373in}{2.858567in}}{\pgfqpoint{2.149284in}{2.857235in}}%
\pgfpathcurveto{\pgfqpoint{2.147589in}{2.860452in}}{\pgfqpoint{2.147173in}{2.863115in}}{\pgfqpoint{2.146949in}{2.864983in}}%
\pgfpathcurveto{\pgfqpoint{2.147485in}{2.864655in}}{\pgfqpoint{2.147900in}{2.864326in}}{\pgfqpoint{2.149284in}{2.864326in}}%
\pgfpathcurveto{\pgfqpoint{2.151498in}{2.864326in}}{\pgfqpoint{2.153504in}{2.865883in}}{\pgfqpoint{2.153504in}{2.868754in}}%
\pgfpathcurveto{\pgfqpoint{2.153504in}{2.871625in}}{\pgfqpoint{2.151411in}{2.873182in}}{\pgfqpoint{2.149111in}{2.873182in}}%
\pgfpathcurveto{\pgfqpoint{2.146464in}{2.873182in}}{\pgfqpoint{2.142953in}{2.871193in}}{\pgfqpoint{2.142953in}{2.866540in}}%
\pgfpathcurveto{\pgfqpoint{2.142953in}{2.861784in}}{\pgfqpoint{2.145392in}{2.857235in}}{\pgfqpoint{2.147485in}{2.854917in}}%
\pgfpathcurveto{\pgfqpoint{2.144856in}{2.850385in}}{\pgfqpoint{2.143870in}{2.846061in}}{\pgfqpoint{2.143870in}{2.840423in}}%
\pgfpathcurveto{\pgfqpoint{2.143870in}{2.825133in}}{\pgfqpoint{2.152310in}{2.819045in}}{\pgfqpoint{2.160025in}{2.819045in}}%
\pgfpathcurveto{\pgfqpoint{2.163432in}{2.819045in}}{\pgfqpoint{2.167912in}{2.820152in}}{\pgfqpoint{2.171648in}{2.824804in}}%
\pgfpathcurveto{\pgfqpoint{2.173792in}{2.822919in}}{\pgfqpoint{2.177736in}{2.820930in}}{\pgfqpoint{2.181783in}{2.820930in}}%
\pgfpathcurveto{\pgfqpoint{2.186609in}{2.820930in}}{\pgfqpoint{2.190760in}{2.823472in}}{\pgfqpoint{2.192559in}{2.825807in}}%
\pgfpathcurveto{\pgfqpoint{2.193199in}{2.823144in}}{\pgfqpoint{2.195689in}{2.816277in}}{\pgfqpoint{2.201847in}{2.816277in}}%
\pgfpathcurveto{\pgfqpoint{2.208229in}{2.816277in}}{\pgfqpoint{2.215459in}{2.823472in}}{\pgfqpoint{2.215459in}{2.843847in}}%
\pgfpathcurveto{\pgfqpoint{2.215459in}{2.862216in}}{\pgfqpoint{2.209613in}{2.871521in}}{\pgfqpoint{2.201466in}{2.871521in}}%
\pgfpathcurveto{\pgfqpoint{2.191902in}{2.871521in}}{\pgfqpoint{2.188771in}{2.865105in}}{\pgfqpoint{2.187474in}{2.862337in}}%
\pgfpathcurveto{\pgfqpoint{2.184862in}{2.857027in}}{\pgfqpoint{2.184862in}{2.849936in}}{\pgfqpoint{2.184862in}{2.840198in}}%
\pgfpathcurveto{\pgfqpoint{2.184862in}{2.837431in}}{\pgfqpoint{2.184862in}{2.832553in}}{\pgfqpoint{2.184758in}{2.831999in}}%
\pgfpathcurveto{\pgfqpoint{2.183928in}{2.827243in}}{\pgfqpoint{2.179535in}{2.825911in}}{\pgfqpoint{2.177321in}{2.825911in}}%
\pgfpathcurveto{\pgfqpoint{2.176404in}{2.825911in}}{\pgfqpoint{2.174726in}{2.826032in}}{\pgfqpoint{2.173308in}{2.827243in}}%
\pgfpathlineto{\pgfqpoint{2.173308in}{2.827243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.172651in}{2.840423in}}%
\pgfpathcurveto{\pgfqpoint{2.172651in}{2.830789in}}{\pgfqpoint{2.165075in}{2.830789in}}{\pgfqpoint{2.160025in}{2.830789in}}%
\pgfpathcurveto{\pgfqpoint{2.154957in}{2.830789in}}{\pgfqpoint{2.147381in}{2.830789in}}{\pgfqpoint{2.147381in}{2.840423in}}%
\pgfpathcurveto{\pgfqpoint{2.147381in}{2.850039in}}{\pgfqpoint{2.154957in}{2.850039in}}{\pgfqpoint{2.160025in}{2.850039in}}%
\pgfpathcurveto{\pgfqpoint{2.165075in}{2.850039in}}{\pgfqpoint{2.172651in}{2.850039in}}{\pgfqpoint{2.172651in}{2.840423in}}%
\pgfpathlineto{\pgfqpoint{2.172651in}{2.840423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.194980in}{2.846615in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{2.854692in}}{\pgfqpoint{2.196381in}{2.862441in}}{\pgfqpoint{2.201951in}{2.862441in}}%
\pgfpathcurveto{\pgfqpoint{2.205721in}{2.862441in}}{\pgfqpoint{2.211948in}{2.858567in}}{\pgfqpoint{2.211948in}{2.843951in}}%
\pgfpathcurveto{\pgfqpoint{2.211948in}{2.829353in}}{\pgfqpoint{2.205929in}{2.825358in}}{\pgfqpoint{2.201847in}{2.825358in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{2.825358in}}{\pgfqpoint{2.194980in}{2.832328in}}{\pgfqpoint{2.194980in}{2.833989in}}%
\pgfpathlineto{\pgfqpoint{2.194980in}{2.846615in}}%
\pgfpathlineto{\pgfqpoint{2.194980in}{2.846615in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.169520in}{2.966668in}}%
\pgfpathcurveto{\pgfqpoint{2.169520in}{2.969211in}}{\pgfqpoint{2.169520in}{2.969868in}}{\pgfqpoint{2.166770in}{2.969868in}}%
\pgfpathcurveto{\pgfqpoint{2.163467in}{2.969868in}}{\pgfqpoint{2.155251in}{2.969107in}}{\pgfqpoint{2.150079in}{2.964004in}}%
\pgfpathcurveto{\pgfqpoint{2.145478in}{2.959352in}}{\pgfqpoint{2.144060in}{2.953160in}}{\pgfqpoint{2.144060in}{2.946743in}}%
\pgfpathcurveto{\pgfqpoint{2.144060in}{2.929464in}}{\pgfqpoint{2.155251in}{2.920055in}}{\pgfqpoint{2.169071in}{2.920055in}}%
\pgfpathcurveto{\pgfqpoint{2.184447in}{2.920055in}}{\pgfqpoint{2.194427in}{2.931470in}}{\pgfqpoint{2.194427in}{2.948178in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{2.964887in}}{\pgfqpoint{2.182804in}{2.969868in}}{\pgfqpoint{2.180936in}{2.969868in}}%
\pgfpathcurveto{\pgfqpoint{2.179293in}{2.969868in}}{\pgfqpoint{2.179293in}{2.968207in}}{\pgfqpoint{2.179293in}{2.967550in}}%
\pgfpathcurveto{\pgfqpoint{2.179293in}{2.965786in}}{\pgfqpoint{2.179621in}{2.965665in}}{\pgfqpoint{2.181040in}{2.965008in}}%
\pgfpathcurveto{\pgfqpoint{2.188166in}{2.962119in}}{\pgfqpoint{2.190466in}{2.954820in}}{\pgfqpoint{2.190466in}{2.949510in}}%
\pgfpathcurveto{\pgfqpoint{2.190466in}{2.933459in}}{\pgfqpoint{2.175660in}{2.933338in}}{\pgfqpoint{2.169520in}{2.933338in}}%
\pgfpathlineto{\pgfqpoint{2.169520in}{2.966668in}}%
\pgfpathlineto{\pgfqpoint{2.169520in}{2.966668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.166320in}{2.933338in}}%
\pgfpathcurveto{\pgfqpoint{2.161841in}{2.933563in}}{\pgfqpoint{2.157551in}{2.933684in}}{\pgfqpoint{2.153608in}{2.936002in}}%
\pgfpathcurveto{\pgfqpoint{2.150097in}{2.938112in}}{\pgfqpoint{2.147692in}{2.941986in}}{\pgfqpoint{2.147692in}{2.946743in}}%
\pgfpathcurveto{\pgfqpoint{2.147692in}{2.958591in}}{\pgfqpoint{2.160855in}{2.959577in}}{\pgfqpoint{2.166320in}{2.959698in}}%
\pgfpathlineto{\pgfqpoint{2.166320in}{2.933338in}}%
\pgfpathlineto{\pgfqpoint{2.166320in}{2.933338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.149595in}{2.996801in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{3.012749in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.012749in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{2.996801in}}%
\pgfpathlineto{\pgfqpoint{2.124135in}{2.996801in}}%
\pgfpathlineto{\pgfqpoint{2.124135in}{2.992166in}}%
\pgfpathcurveto{\pgfqpoint{2.134980in}{2.992045in}}{\pgfqpoint{2.145859in}{2.986735in}}{\pgfqpoint{2.145859in}{2.975769in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{2.975769in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{2.984746in}}%
\pgfpathlineto{\pgfqpoint{2.180227in}{2.984746in}}%
\pgfpathcurveto{\pgfqpoint{2.191902in}{2.984746in}}{\pgfqpoint{2.194427in}{2.993826in}}{\pgfqpoint{2.194427in}{3.001783in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{3.009981in}}{\pgfqpoint{2.188252in}{3.014859in}}{\pgfqpoint{2.180123in}{3.014859in}}%
\pgfpathlineto{\pgfqpoint{2.174277in}{3.014859in}}%
\pgfpathlineto{\pgfqpoint{2.174277in}{3.010206in}}%
\pgfpathlineto{\pgfqpoint{2.180002in}{3.010206in}}%
\pgfpathcurveto{\pgfqpoint{2.187283in}{3.010206in}}{\pgfqpoint{2.190466in}{3.006885in}}{\pgfqpoint{2.190466in}{3.003443in}}%
\pgfpathcurveto{\pgfqpoint{2.190466in}{2.996801in}}{\pgfqpoint{2.183080in}{2.996801in}}{\pgfqpoint{2.180555in}{2.996801in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{2.996801in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{2.996801in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.161045in}{3.114312in}}%
\pgfpathcurveto{\pgfqpoint{2.150909in}{3.114312in}}{\pgfqpoint{2.144077in}{3.106235in}}{\pgfqpoint{2.144077in}{3.090616in}}%
\pgfpathcurveto{\pgfqpoint{2.144077in}{3.084424in}}{\pgfqpoint{2.144077in}{3.071366in}}{\pgfqpoint{2.153504in}{3.071366in}}%
\pgfpathcurveto{\pgfqpoint{2.158226in}{3.071366in}}{\pgfqpoint{2.160232in}{3.074911in}}{\pgfqpoint{2.160232in}{3.077886in}}%
\pgfpathcurveto{\pgfqpoint{2.160232in}{3.081207in}}{\pgfqpoint{2.157914in}{3.084424in}}{\pgfqpoint{2.153694in}{3.084424in}}%
\pgfpathcurveto{\pgfqpoint{2.151584in}{3.084424in}}{\pgfqpoint{2.149612in}{3.083646in}}{\pgfqpoint{2.148384in}{3.081761in}}%
\pgfpathcurveto{\pgfqpoint{2.147381in}{3.085427in}}{\pgfqpoint{2.147381in}{3.088074in}}{\pgfqpoint{2.147381in}{3.090184in}}%
\pgfpathcurveto{\pgfqpoint{2.147381in}{3.097708in}}{\pgfqpoint{2.151584in}{3.102239in}}{\pgfqpoint{2.160682in}{3.102239in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{3.102239in}}%
\pgfpathcurveto{\pgfqpoint{2.165110in}{3.084753in}}{\pgfqpoint{2.169970in}{3.067163in}}{\pgfqpoint{2.182181in}{3.067163in}}%
\pgfpathcurveto{\pgfqpoint{2.192230in}{3.067163in}}{\pgfqpoint{2.194427in}{3.079996in}}{\pgfqpoint{2.194427in}{3.087641in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{3.096151in}}{\pgfqpoint{2.189843in}{3.101582in}}{\pgfqpoint{2.185052in}{3.103796in}}%
\pgfpathcurveto{\pgfqpoint{2.189134in}{3.103796in}}{\pgfqpoint{2.193873in}{3.103796in}}{\pgfqpoint{2.193873in}{3.114969in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{3.120625in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.122943in}}{\pgfqpoint{2.193873in}{3.123825in}}{\pgfqpoint{2.191365in}{3.123825in}}%
\pgfpathcurveto{\pgfqpoint{2.189151in}{3.123825in}}{\pgfqpoint{2.189151in}{3.122839in}}{\pgfqpoint{2.189151in}{3.121283in}}%
\pgfpathcurveto{\pgfqpoint{2.189151in}{3.114312in}}{\pgfqpoint{2.187405in}{3.114312in}}{\pgfqpoint{2.184845in}{3.114312in}}%
\pgfpathlineto{\pgfqpoint{2.161045in}{3.114312in}}%
\pgfpathlineto{\pgfqpoint{2.161045in}{3.114312in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.178618in}{3.102239in}}%
\pgfpathcurveto{\pgfqpoint{2.188840in}{3.102239in}}{\pgfqpoint{2.190795in}{3.092951in}}{\pgfqpoint{2.190795in}{3.089406in}}%
\pgfpathcurveto{\pgfqpoint{2.190795in}{3.083974in}}{\pgfqpoint{2.187128in}{3.079443in}}{\pgfqpoint{2.182008in}{3.079443in}}%
\pgfpathcurveto{\pgfqpoint{2.171855in}{3.079443in}}{\pgfqpoint{2.168413in}{3.091395in}}{\pgfqpoint{2.168413in}{3.102239in}}%
\pgfpathlineto{\pgfqpoint{2.178618in}{3.102239in}}%
\pgfpathlineto{\pgfqpoint{2.178618in}{3.102239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.117493in}{3.147953in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{3.128806in}}%
\pgfpathlineto{\pgfqpoint{2.122665in}{3.128806in}}%
\pgfpathcurveto{\pgfqpoint{2.122665in}{3.135656in}}{\pgfqpoint{2.122665in}{3.136434in}}{\pgfqpoint{2.127006in}{3.136434in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.136434in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.128806in}}%
\pgfpathlineto{\pgfqpoint{2.194098in}{3.128806in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.131349in}}{\pgfqpoint{2.193873in}{3.139201in}}{\pgfqpoint{2.193873in}{3.142194in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.145186in}}{\pgfqpoint{2.193873in}{3.153038in}}{\pgfqpoint{2.194098in}{3.155581in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.155581in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.147953in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{3.147953in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{3.147953in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.185952in}{3.183757in}}%
\pgfpathcurveto{\pgfqpoint{2.181455in}{3.183757in}}{\pgfqpoint{2.178030in}{3.180107in}}{\pgfqpoint{2.178030in}{3.175783in}}%
\pgfpathcurveto{\pgfqpoint{2.178030in}{3.171476in}}{\pgfqpoint{2.181455in}{3.167827in}}{\pgfqpoint{2.185952in}{3.167827in}}%
\pgfpathcurveto{\pgfqpoint{2.190466in}{3.167827in}}{\pgfqpoint{2.193873in}{3.171476in}}{\pgfqpoint{2.193873in}{3.175783in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.180107in}}{\pgfqpoint{2.190466in}{3.183757in}}{\pgfqpoint{2.185952in}{3.183757in}}%
\pgfpathlineto{\pgfqpoint{2.185952in}{3.183757in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.220233in}{3.289869in}}%
\pgfpathcurveto{\pgfqpoint{2.219783in}{3.289869in}}{\pgfqpoint{2.219558in}{3.289869in}}{\pgfqpoint{2.217586in}{3.287759in}}%
\pgfpathcurveto{\pgfqpoint{2.205272in}{3.275357in}}{\pgfqpoint{2.185900in}{3.270601in}}{\pgfqpoint{2.166545in}{3.270601in}}%
\pgfpathcurveto{\pgfqpoint{2.144856in}{3.270601in}}{\pgfqpoint{2.127023in}{3.276032in}}{\pgfqpoint{2.114605in}{3.288416in}}%
\pgfpathcurveto{\pgfqpoint{2.113290in}{3.289748in}}{\pgfqpoint{2.113169in}{3.289869in}}{\pgfqpoint{2.112737in}{3.289869in}}%
\pgfpathcurveto{\pgfqpoint{2.111405in}{3.289869in}}{\pgfqpoint{2.111405in}{3.288537in}}{\pgfqpoint{2.111405in}{3.287984in}}%
\pgfpathcurveto{\pgfqpoint{2.111405in}{3.286981in}}{\pgfqpoint{2.111405in}{3.286756in}}{\pgfqpoint{2.113723in}{3.283885in}}%
\pgfpathcurveto{\pgfqpoint{2.126366in}{3.267937in}}{\pgfqpoint{2.146620in}{3.260414in}}{\pgfqpoint{2.166407in}{3.260414in}}%
\pgfpathcurveto{\pgfqpoint{2.186661in}{3.260414in}}{\pgfqpoint{2.206361in}{3.268058in}}{\pgfqpoint{2.219126in}{3.283781in}}%
\pgfpathcurveto{\pgfqpoint{2.221547in}{3.286652in}}{\pgfqpoint{2.221547in}{3.286877in}}{\pgfqpoint{2.221547in}{3.287984in}}%
\pgfpathcurveto{\pgfqpoint{2.221547in}{3.288537in}}{\pgfqpoint{2.221547in}{3.289869in}}{\pgfqpoint{2.220233in}{3.289869in}}%
\pgfpathlineto{\pgfqpoint{2.220233in}{3.289869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.153002in}{3.338627in}}%
\pgfpathcurveto{\pgfqpoint{2.150131in}{3.344162in}}{\pgfqpoint{2.146049in}{3.350354in}}{\pgfqpoint{2.137418in}{3.350354in}}%
\pgfpathcurveto{\pgfqpoint{2.126037in}{3.350354in}}{\pgfqpoint{2.121177in}{3.340167in}}{\pgfqpoint{2.121177in}{3.328111in}}%
\pgfpathcurveto{\pgfqpoint{2.121177in}{3.313392in}}{\pgfqpoint{2.129566in}{3.305522in}}{\pgfqpoint{2.140290in}{3.305522in}}%
\pgfpathcurveto{\pgfqpoint{2.146239in}{3.305522in}}{\pgfqpoint{2.152881in}{3.308514in}}{\pgfqpoint{2.157188in}{3.316713in}}%
\pgfpathcurveto{\pgfqpoint{2.162723in}{3.304190in}}{\pgfqpoint{2.170333in}{3.302098in}}{\pgfqpoint{2.176075in}{3.302098in}}%
\pgfpathcurveto{\pgfqpoint{2.188788in}{3.302098in}}{\pgfqpoint{2.194980in}{3.313167in}}{\pgfqpoint{2.194980in}{3.327782in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{3.344162in}}{\pgfqpoint{2.186159in}{3.353796in}}{\pgfqpoint{2.173325in}{3.353796in}}%
\pgfpathcurveto{\pgfqpoint{2.161287in}{3.353796in}}{\pgfqpoint{2.156081in}{3.344266in}}{\pgfqpoint{2.153002in}{3.338627in}}%
\pgfpathlineto{\pgfqpoint{2.153002in}{3.338627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.141552in}{3.318702in}}%
\pgfpathcurveto{\pgfqpoint{2.140324in}{3.316488in}}{\pgfqpoint{2.137782in}{3.313392in}}{\pgfqpoint{2.134115in}{3.313392in}}%
\pgfpathcurveto{\pgfqpoint{2.125242in}{3.313392in}}{\pgfqpoint{2.125242in}{3.325223in}}{\pgfqpoint{2.125242in}{3.327782in}}%
\pgfpathcurveto{\pgfqpoint{2.125242in}{3.337192in}}{\pgfqpoint{2.130189in}{3.342502in}}{\pgfqpoint{2.137453in}{3.342502in}}%
\pgfpathcurveto{\pgfqpoint{2.141967in}{3.342502in}}{\pgfqpoint{2.146706in}{3.340512in}}{\pgfqpoint{2.150339in}{3.334199in}}%
\pgfpathlineto{\pgfqpoint{2.141552in}{3.318702in}}%
\pgfpathlineto{\pgfqpoint{2.141552in}{3.318702in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.160007in}{3.321244in}}%
\pgfpathlineto{\pgfqpoint{2.168707in}{3.336517in}}%
\pgfpathcurveto{\pgfqpoint{2.170800in}{3.340167in}}{\pgfqpoint{2.173429in}{3.344940in}}{\pgfqpoint{2.179033in}{3.344940in}}%
\pgfpathcurveto{\pgfqpoint{2.187837in}{3.344940in}}{\pgfqpoint{2.190587in}{3.336085in}}{\pgfqpoint{2.190587in}{3.328111in}}%
\pgfpathcurveto{\pgfqpoint{2.190587in}{3.317145in}}{\pgfqpoint{2.184758in}{3.310953in}}{\pgfqpoint{2.176075in}{3.310953in}}%
\pgfpathcurveto{\pgfqpoint{2.168050in}{3.310953in}}{\pgfqpoint{2.162982in}{3.315935in}}{\pgfqpoint{2.160007in}{3.321244in}}%
\pgfpathlineto{\pgfqpoint{2.160007in}{3.321244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.175055in}{3.393698in}}%
\pgfpathlineto{\pgfqpoint{2.164937in}{3.393698in}}%
\pgfpathlineto{\pgfqpoint{2.164937in}{3.360490in}}%
\pgfpathlineto{\pgfqpoint{2.175055in}{3.360490in}}%
\pgfpathlineto{\pgfqpoint{2.175055in}{3.393698in}}%
\pgfpathlineto{\pgfqpoint{2.175055in}{3.393698in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.117493in}{3.423690in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{3.404543in}}%
\pgfpathlineto{\pgfqpoint{2.122665in}{3.404543in}}%
\pgfpathcurveto{\pgfqpoint{2.122665in}{3.411410in}}{\pgfqpoint{2.122665in}{3.412188in}}{\pgfqpoint{2.126989in}{3.412188in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{3.412188in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{3.416824in}}%
\pgfpathcurveto{\pgfqpoint{2.191746in}{3.418709in}}{\pgfqpoint{2.189601in}{3.420594in}}{\pgfqpoint{2.187370in}{3.422358in}}%
\pgfpathcurveto{\pgfqpoint{2.193216in}{3.428014in}}{\pgfqpoint{2.194427in}{3.434102in}}{\pgfqpoint{2.194427in}{3.438530in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{3.453803in}}{\pgfqpoint{2.185156in}{3.465530in}}{\pgfqpoint{2.169122in}{3.465530in}}%
\pgfpathcurveto{\pgfqpoint{2.154005in}{3.465530in}}{\pgfqpoint{2.144060in}{3.455135in}}{\pgfqpoint{2.144060in}{3.439966in}}%
\pgfpathcurveto{\pgfqpoint{2.144060in}{3.433428in}}{\pgfqpoint{2.146153in}{3.428239in}}{\pgfqpoint{2.149681in}{3.423690in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{3.423690in}}%
\pgfpathlineto{\pgfqpoint{2.117493in}{3.423690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.154991in}{3.424244in}}%
\pgfpathcurveto{\pgfqpoint{2.149681in}{3.428118in}}{\pgfqpoint{2.147692in}{3.433878in}}{\pgfqpoint{2.147692in}{3.438530in}}%
\pgfpathcurveto{\pgfqpoint{2.147692in}{3.452246in}}{\pgfqpoint{2.161720in}{3.452246in}}{\pgfqpoint{2.169019in}{3.452246in}}%
\pgfpathcurveto{\pgfqpoint{2.174000in}{3.452246in}}{\pgfqpoint{2.180296in}{3.452246in}}{\pgfqpoint{2.184395in}{3.449600in}}%
\pgfpathcurveto{\pgfqpoint{2.189705in}{3.446158in}}{\pgfqpoint{2.190795in}{3.440969in}}{\pgfqpoint{2.190795in}{3.437423in}}%
\pgfpathcurveto{\pgfqpoint{2.190795in}{3.429899in}}{\pgfqpoint{2.185502in}{3.425800in}}{\pgfqpoint{2.183063in}{3.424244in}}%
\pgfpathlineto{\pgfqpoint{2.154991in}{3.424244in}}%
\pgfpathlineto{\pgfqpoint{2.154991in}{3.424244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.125415in}{3.494536in}}%
\pgfpathcurveto{\pgfqpoint{2.120900in}{3.494536in}}{\pgfqpoint{2.117493in}{3.490886in}}{\pgfqpoint{2.117493in}{3.486562in}}%
\pgfpathcurveto{\pgfqpoint{2.117493in}{3.482030in}}{\pgfqpoint{2.121229in}{3.478606in}}{\pgfqpoint{2.125415in}{3.478606in}}%
\pgfpathcurveto{\pgfqpoint{2.129600in}{3.478606in}}{\pgfqpoint{2.133336in}{3.482030in}}{\pgfqpoint{2.133336in}{3.486562in}}%
\pgfpathcurveto{\pgfqpoint{2.133336in}{3.490886in}}{\pgfqpoint{2.129929in}{3.494536in}}{\pgfqpoint{2.125415in}{3.494536in}}%
\pgfpathlineto{\pgfqpoint{2.125415in}{3.494536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.145167in}{3.475060in}}%
\pgfpathlineto{\pgfqpoint{2.150339in}{3.475060in}}%
\pgfpathcurveto{\pgfqpoint{2.150339in}{3.481581in}}{\pgfqpoint{2.150339in}{3.482359in}}{\pgfqpoint{2.154611in}{3.482359in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.482359in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.474731in}}%
\pgfpathlineto{\pgfqpoint{2.194098in}{3.474731in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.477274in}}{\pgfqpoint{2.193873in}{3.484902in}}{\pgfqpoint{2.193873in}{3.487894in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.490990in}}{\pgfqpoint{2.193873in}{3.498081in}}{\pgfqpoint{2.194098in}{3.500745in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.500745in}}%
\pgfpathlineto{\pgfqpoint{2.189376in}{3.493878in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.493878in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.475060in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{3.475060in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.149595in}{3.527796in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{3.543743in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.543743in}}%
\pgfpathlineto{\pgfqpoint{2.144873in}{3.527796in}}%
\pgfpathlineto{\pgfqpoint{2.124135in}{3.527796in}}%
\pgfpathlineto{\pgfqpoint{2.124135in}{3.523161in}}%
\pgfpathcurveto{\pgfqpoint{2.134980in}{3.523040in}}{\pgfqpoint{2.145859in}{3.517730in}}{\pgfqpoint{2.145859in}{3.506764in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{3.506764in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{3.515741in}}%
\pgfpathlineto{\pgfqpoint{2.180227in}{3.515741in}}%
\pgfpathcurveto{\pgfqpoint{2.191902in}{3.515741in}}{\pgfqpoint{2.194427in}{3.524821in}}{\pgfqpoint{2.194427in}{3.532778in}}%
\pgfpathcurveto{\pgfqpoint{2.194427in}{3.540976in}}{\pgfqpoint{2.188252in}{3.545854in}}{\pgfqpoint{2.180123in}{3.545854in}}%
\pgfpathlineto{\pgfqpoint{2.174277in}{3.545854in}}%
\pgfpathlineto{\pgfqpoint{2.174277in}{3.541201in}}%
\pgfpathlineto{\pgfqpoint{2.180002in}{3.541201in}}%
\pgfpathcurveto{\pgfqpoint{2.187283in}{3.541201in}}{\pgfqpoint{2.190466in}{3.537880in}}{\pgfqpoint{2.190466in}{3.534438in}}%
\pgfpathcurveto{\pgfqpoint{2.190466in}{3.527796in}}{\pgfqpoint{2.183080in}{3.527796in}}{\pgfqpoint{2.180555in}{3.527796in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{3.527796in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{3.527796in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.191780in}{3.575793in}}%
\pgfpathcurveto{\pgfqpoint{2.194842in}{3.575672in}}{\pgfqpoint{2.203853in}{3.575119in}}{\pgfqpoint{2.211429in}{3.566056in}}%
\pgfpathcurveto{\pgfqpoint{2.212086in}{3.565277in}}{\pgfqpoint{2.212294in}{3.565052in}}{\pgfqpoint{2.212847in}{3.565052in}}%
\pgfpathcurveto{\pgfqpoint{2.213833in}{3.565052in}}{\pgfqpoint{2.214906in}{3.566384in}}{\pgfqpoint{2.214906in}{3.567041in}}%
\pgfpathcurveto{\pgfqpoint{2.214906in}{3.568477in}}{\pgfqpoint{2.205739in}{3.579443in}}{\pgfqpoint{2.191123in}{3.579443in}}%
\pgfpathcurveto{\pgfqpoint{2.184136in}{3.579443in}}{\pgfqpoint{2.178030in}{3.576122in}}{\pgfqpoint{2.178030in}{3.570034in}}%
\pgfpathcurveto{\pgfqpoint{2.178030in}{3.565156in}}{\pgfqpoint{2.181662in}{3.562181in}}{\pgfqpoint{2.185952in}{3.562181in}}%
\pgfpathcurveto{\pgfqpoint{2.189912in}{3.562181in}}{\pgfqpoint{2.193873in}{3.564949in}}{\pgfqpoint{2.193873in}{3.570137in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.573355in}}{\pgfqpoint{2.192230in}{3.575344in}}{\pgfqpoint{2.191780in}{3.575793in}}%
\pgfpathlineto{\pgfqpoint{2.191780in}{3.575793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.170212in}{3.684881in}}%
\pgfpathlineto{\pgfqpoint{2.170212in}{3.680228in}}%
\pgfpathcurveto{\pgfqpoint{2.172530in}{3.679899in}}{\pgfqpoint{2.179033in}{3.679121in}}{\pgfqpoint{2.180123in}{3.677461in}}%
\pgfpathcurveto{\pgfqpoint{2.180901in}{3.676579in}}{\pgfqpoint{2.180901in}{3.667948in}}{\pgfqpoint{2.180901in}{3.666287in}}%
\pgfpathlineto{\pgfqpoint{2.180901in}{3.649129in}}%
\pgfpathcurveto{\pgfqpoint{2.177373in}{3.653332in}}{\pgfqpoint{2.169001in}{3.663399in}}{\pgfqpoint{2.167773in}{3.665059in}}%
\pgfpathcurveto{\pgfqpoint{2.158624in}{3.677357in}}{\pgfqpoint{2.153020in}{3.684881in}}{\pgfqpoint{2.142434in}{3.684881in}}%
\pgfpathcurveto{\pgfqpoint{2.129445in}{3.684881in}}{\pgfqpoint{2.121610in}{3.673033in}}{\pgfqpoint{2.121610in}{3.658418in}}%
\pgfpathcurveto{\pgfqpoint{2.121610in}{3.645912in}}{\pgfqpoint{2.128666in}{3.635171in}}{\pgfqpoint{2.139131in}{3.635171in}}%
\pgfpathcurveto{\pgfqpoint{2.144977in}{3.635171in}}{\pgfqpoint{2.146620in}{3.639945in}}{\pgfqpoint{2.146620in}{3.642488in}}%
\pgfpathcurveto{\pgfqpoint{2.146620in}{3.645912in}}{\pgfqpoint{2.144320in}{3.649908in}}{\pgfqpoint{2.139234in}{3.649908in}}%
\pgfpathcurveto{\pgfqpoint{2.134599in}{3.649908in}}{\pgfqpoint{2.132299in}{3.646466in}}{\pgfqpoint{2.131849in}{3.643041in}}%
\pgfpathcurveto{\pgfqpoint{2.126781in}{3.647469in}}{\pgfqpoint{2.126349in}{3.653332in}}{\pgfqpoint{2.126349in}{3.655650in}}%
\pgfpathcurveto{\pgfqpoint{2.126349in}{3.665838in}}{\pgfqpoint{2.134599in}{3.670715in}}{\pgfqpoint{2.142538in}{3.670715in}}%
\pgfpathcurveto{\pgfqpoint{2.151134in}{3.670715in}}{\pgfqpoint{2.159056in}{3.664852in}}{\pgfqpoint{2.163795in}{3.660303in}}%
\pgfpathlineto{\pgfqpoint{2.188806in}{3.636278in}}%
\pgfpathcurveto{\pgfqpoint{2.189809in}{3.635171in}}{\pgfqpoint{2.190016in}{3.635171in}}{\pgfqpoint{2.192005in}{3.635171in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{3.635171in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{3.681664in}}%
\pgfpathlineto{\pgfqpoint{2.170212in}{3.684881in}}%
\pgfpathlineto{\pgfqpoint{2.170212in}{3.684881in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.185952in}{3.716481in}}%
\pgfpathcurveto{\pgfqpoint{2.181455in}{3.716481in}}{\pgfqpoint{2.178030in}{3.712832in}}{\pgfqpoint{2.178030in}{3.708507in}}%
\pgfpathcurveto{\pgfqpoint{2.178030in}{3.704201in}}{\pgfqpoint{2.181455in}{3.700551in}}{\pgfqpoint{2.185952in}{3.700551in}}%
\pgfpathcurveto{\pgfqpoint{2.190466in}{3.700551in}}{\pgfqpoint{2.193873in}{3.704201in}}{\pgfqpoint{2.193873in}{3.708507in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.712832in}}{\pgfqpoint{2.190466in}{3.716481in}}{\pgfqpoint{2.185952in}{3.716481in}}%
\pgfpathlineto{\pgfqpoint{2.185952in}{3.716481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.153746in}{3.745106in}}%
\pgfpathcurveto{\pgfqpoint{2.147018in}{3.745106in}}{\pgfqpoint{2.140151in}{3.745435in}}{\pgfqpoint{2.134201in}{3.748531in}}%
\pgfpathcurveto{\pgfqpoint{2.129549in}{3.750970in}}{\pgfqpoint{2.125242in}{3.756608in}}{\pgfqpoint{2.125242in}{3.763804in}}%
\pgfpathcurveto{\pgfqpoint{2.125242in}{3.765914in}}{\pgfqpoint{2.125570in}{3.769892in}}{\pgfqpoint{2.128338in}{3.772556in}}%
\pgfpathcurveto{\pgfqpoint{2.128770in}{3.768353in}}{\pgfqpoint{2.131866in}{3.766571in}}{\pgfqpoint{2.134859in}{3.766571in}}%
\pgfpathcurveto{\pgfqpoint{2.138854in}{3.766571in}}{\pgfqpoint{2.141397in}{3.769563in}}{\pgfqpoint{2.141397in}{3.773109in}}%
\pgfpathcurveto{\pgfqpoint{2.141397in}{3.775980in}}{\pgfqpoint{2.139511in}{3.779630in}}{\pgfqpoint{2.134651in}{3.779630in}}%
\pgfpathcurveto{\pgfqpoint{2.128027in}{3.779630in}}{\pgfqpoint{2.121281in}{3.775202in}}{\pgfqpoint{2.121281in}{3.763579in}}%
\pgfpathcurveto{\pgfqpoint{2.121281in}{3.749742in}}{\pgfqpoint{2.129895in}{3.731045in}}{\pgfqpoint{2.158675in}{3.731045in}}%
\pgfpathcurveto{\pgfqpoint{2.166078in}{3.731045in}}{\pgfqpoint{2.194980in}{3.731045in}}{\pgfqpoint{2.194980in}{3.757283in}}%
\pgfpathcurveto{\pgfqpoint{2.194980in}{3.771881in}}{\pgfqpoint{2.186384in}{3.782743in}}{\pgfqpoint{2.170956in}{3.782743in}}%
\pgfpathcurveto{\pgfqpoint{2.155528in}{3.782743in}}{\pgfqpoint{2.147381in}{3.772002in}}{\pgfqpoint{2.147381in}{3.758822in}}%
\pgfpathcurveto{\pgfqpoint{2.147381in}{3.756608in}}{\pgfqpoint{2.147381in}{3.749534in}}{\pgfqpoint{2.156738in}{3.745106in}}%
\pgfpathlineto{\pgfqpoint{2.153746in}{3.745106in}}%
\pgfpathlineto{\pgfqpoint{2.153746in}{3.745106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.190587in}{3.757162in}}%
\pgfpathcurveto{\pgfqpoint{2.190587in}{3.750088in}}{\pgfqpoint{2.184637in}{3.747320in}}{\pgfqpoint{2.183755in}{3.746871in}}%
\pgfpathcurveto{\pgfqpoint{2.180106in}{3.745314in}}{\pgfqpoint{2.171284in}{3.745314in}}{\pgfqpoint{2.170299in}{3.745314in}}%
\pgfpathcurveto{\pgfqpoint{2.156738in}{3.745314in}}{\pgfqpoint{2.150996in}{3.751195in}}{\pgfqpoint{2.150996in}{3.757715in}}%
\pgfpathcurveto{\pgfqpoint{2.150996in}{3.768681in}}{\pgfqpoint{2.159817in}{3.768681in}}{\pgfqpoint{2.170852in}{3.768681in}}%
\pgfpathcurveto{\pgfqpoint{2.181766in}{3.768681in}}{\pgfqpoint{2.190587in}{3.768681in}}{\pgfqpoint{2.190587in}{3.757162in}}%
\pgfpathlineto{\pgfqpoint{2.190587in}{3.757162in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.168604in}{3.871023in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{3.879654in}}%
\pgfpathlineto{\pgfqpoint{2.163882in}{3.879654in}}%
\pgfpathcurveto{\pgfqpoint{2.163985in}{3.876990in}}{\pgfqpoint{2.163985in}{3.865142in}}{\pgfqpoint{2.163985in}{3.861614in}}%
\pgfpathcurveto{\pgfqpoint{2.163985in}{3.854851in}}{\pgfqpoint{2.163985in}{3.847552in}}{\pgfqpoint{2.163985in}{3.840789in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{3.840789in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{3.856408in}}%
\pgfpathlineto{\pgfqpoint{2.179846in}{3.856408in}}%
\pgfpathcurveto{\pgfqpoint{2.182164in}{3.856408in}}{\pgfqpoint{2.185260in}{3.856408in}}{\pgfqpoint{2.188027in}{3.851980in}}%
\pgfpathcurveto{\pgfqpoint{2.189445in}{3.849766in}}{\pgfqpoint{2.190552in}{3.846324in}}{\pgfqpoint{2.190552in}{3.841689in}}%
\pgfpathcurveto{\pgfqpoint{2.190552in}{3.835375in}}{\pgfqpoint{2.189013in}{3.824410in}}{\pgfqpoint{2.181022in}{3.817543in}}%
\pgfpathcurveto{\pgfqpoint{2.176110in}{3.813236in}}{\pgfqpoint{2.169416in}{3.810573in}}{\pgfqpoint{2.156289in}{3.810573in}}%
\pgfpathcurveto{\pgfqpoint{2.144994in}{3.810573in}}{\pgfqpoint{2.137332in}{3.812458in}}{\pgfqpoint{2.131538in}{3.817439in}}%
\pgfpathcurveto{\pgfqpoint{2.123322in}{3.824531in}}{\pgfqpoint{2.122215in}{3.835600in}}{\pgfqpoint{2.122215in}{3.840910in}}%
\pgfpathcurveto{\pgfqpoint{2.122215in}{3.849212in}}{\pgfqpoint{2.126816in}{3.862600in}}{\pgfqpoint{2.145997in}{3.865921in}}%
\pgfpathcurveto{\pgfqpoint{2.146983in}{3.866146in}}{\pgfqpoint{2.146983in}{3.867149in}}{\pgfqpoint{2.146983in}{3.868463in}}%
\pgfpathcurveto{\pgfqpoint{2.146983in}{3.871023in}}{\pgfqpoint{2.146758in}{3.871023in}}{\pgfqpoint{2.144129in}{3.871023in}}%
\pgfpathlineto{\pgfqpoint{2.120312in}{3.871023in}}%
\pgfpathcurveto{\pgfqpoint{2.117787in}{3.871023in}}{\pgfqpoint{2.117459in}{3.871023in}}{\pgfqpoint{2.117459in}{3.868584in}}%
\pgfpathlineto{\pgfqpoint{2.125380in}{3.860282in}}%
\pgfpathcurveto{\pgfqpoint{2.120122in}{3.854073in}}{\pgfqpoint{2.117493in}{3.846670in}}{\pgfqpoint{2.117493in}{3.838472in}}%
\pgfpathcurveto{\pgfqpoint{2.117493in}{3.812008in}}{\pgfqpoint{2.133388in}{3.794971in}}{\pgfqpoint{2.156392in}{3.794971in}}%
\pgfpathcurveto{\pgfqpoint{2.178964in}{3.794971in}}{\pgfqpoint{2.195274in}{3.811455in}}{\pgfqpoint{2.195274in}{3.838575in}}%
\pgfpathcurveto{\pgfqpoint{2.195274in}{3.845995in}}{\pgfqpoint{2.193631in}{3.854747in}}{\pgfqpoint{2.187802in}{3.859279in}}%
\pgfpathcurveto{\pgfqpoint{2.191262in}{3.863049in}}{\pgfqpoint{2.193873in}{3.869363in}}{\pgfqpoint{2.193873in}{3.869691in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.871023in}}{\pgfqpoint{2.192766in}{3.871023in}}{\pgfqpoint{2.191019in}{3.871023in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{3.871023in}}%
\pgfpathlineto{\pgfqpoint{2.168604in}{3.871023in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.145755in}{3.914112in}}%
\pgfpathcurveto{\pgfqpoint{2.143368in}{3.903147in}}{\pgfqpoint{2.135481in}{3.902818in}}{\pgfqpoint{2.133942in}{3.902818in}}%
\pgfpathcurveto{\pgfqpoint{2.128372in}{3.902818in}}{\pgfqpoint{2.121886in}{3.906468in}}{\pgfqpoint{2.121886in}{3.917209in}}%
\pgfpathcurveto{\pgfqpoint{2.121886in}{3.927949in}}{\pgfqpoint{2.127058in}{3.937566in}}{\pgfqpoint{2.141466in}{3.939901in}}%
\pgfpathcurveto{\pgfqpoint{2.143783in}{3.940230in}}{\pgfqpoint{2.143783in}{3.940230in}}{\pgfqpoint{2.143783in}{3.942340in}}%
\pgfpathcurveto{\pgfqpoint{2.143783in}{3.944658in}}{\pgfqpoint{2.143455in}{3.944658in}}{\pgfqpoint{2.140947in}{3.944658in}}%
\pgfpathlineto{\pgfqpoint{2.120330in}{3.944658in}}%
\pgfpathcurveto{\pgfqpoint{2.118254in}{3.944658in}}{\pgfqpoint{2.117476in}{3.944658in}}{\pgfqpoint{2.117476in}{3.942997in}}%
\pgfpathcurveto{\pgfqpoint{2.117476in}{3.942219in}}{\pgfqpoint{2.117580in}{3.941890in}}{\pgfqpoint{2.118687in}{3.940887in}}%
\pgfpathlineto{\pgfqpoint{2.124083in}{3.936131in}}%
\pgfpathcurveto{\pgfqpoint{2.121765in}{3.933363in}}{\pgfqpoint{2.117493in}{3.927828in}}{\pgfqpoint{2.117493in}{3.917087in}}%
\pgfpathcurveto{\pgfqpoint{2.117493in}{3.901261in}}{\pgfqpoint{2.127352in}{3.892855in}}{\pgfqpoint{2.139286in}{3.892855in}}%
\pgfpathcurveto{\pgfqpoint{2.146620in}{3.892855in}}{\pgfqpoint{2.151774in}{3.896834in}}{\pgfqpoint{2.153314in}{3.898390in}}%
\pgfpathcurveto{\pgfqpoint{2.159004in}{3.904150in}}{\pgfqpoint{2.159661in}{3.907246in}}{\pgfqpoint{2.162187in}{3.918748in}}%
\pgfpathcurveto{\pgfqpoint{2.164591in}{3.929817in}}{\pgfqpoint{2.164816in}{3.931149in}}{\pgfqpoint{2.167099in}{3.933588in}}%
\pgfpathcurveto{\pgfqpoint{2.168534in}{3.935024in}}{\pgfqpoint{2.171596in}{3.938241in}}{\pgfqpoint{2.177182in}{3.938241in}}%
\pgfpathcurveto{\pgfqpoint{2.181904in}{3.938241in}}{\pgfqpoint{2.190552in}{3.935906in}}{\pgfqpoint{2.190552in}{3.923522in}}%
\pgfpathcurveto{\pgfqpoint{2.190552in}{3.913767in}}{\pgfqpoint{2.187266in}{3.898390in}}{\pgfqpoint{2.171267in}{3.897508in}}%
\pgfpathcurveto{\pgfqpoint{2.169295in}{3.897387in}}{\pgfqpoint{2.168967in}{3.897387in}}{\pgfqpoint{2.168967in}{3.895173in}}%
\pgfpathcurveto{\pgfqpoint{2.168967in}{3.892855in}}{\pgfqpoint{2.169295in}{3.892855in}}{\pgfqpoint{2.171821in}{3.892855in}}%
\pgfpathlineto{\pgfqpoint{2.192438in}{3.892855in}}%
\pgfpathcurveto{\pgfqpoint{2.194531in}{3.892855in}}{\pgfqpoint{2.195292in}{3.892855in}}{\pgfqpoint{2.195292in}{3.894516in}}%
\pgfpathcurveto{\pgfqpoint{2.195292in}{3.895294in}}{\pgfqpoint{2.195188in}{3.895398in}}{\pgfqpoint{2.194202in}{3.896505in}}%
\pgfpathcurveto{\pgfqpoint{2.192991in}{3.897716in}}{\pgfqpoint{2.191556in}{3.898719in}}{\pgfqpoint{2.188806in}{3.901486in}}%
\pgfpathcurveto{\pgfqpoint{2.193856in}{3.907903in}}{\pgfqpoint{2.195274in}{3.916984in}}{\pgfqpoint{2.195274in}{3.923625in}}%
\pgfpathcurveto{\pgfqpoint{2.195274in}{3.940887in}}{\pgfqpoint{2.183669in}{3.948203in}}{\pgfqpoint{2.172045in}{3.948203in}}%
\pgfpathcurveto{\pgfqpoint{2.161771in}{3.948203in}}{\pgfqpoint{2.151913in}{3.941337in}}{\pgfqpoint{2.149180in}{3.929264in}}%
\pgfpathlineto{\pgfqpoint{2.145755in}{3.914112in}}%
\pgfpathlineto{\pgfqpoint{2.145755in}{3.914112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.160422in}{3.985719in}}%
\pgfpathlineto{\pgfqpoint{2.160422in}{4.004537in}}%
\pgfpathcurveto{\pgfqpoint{2.160422in}{4.023027in}}{\pgfqpoint{2.151082in}{4.033318in}}{\pgfqpoint{2.139771in}{4.033318in}}%
\pgfpathcurveto{\pgfqpoint{2.127940in}{4.033318in}}{\pgfqpoint{2.118600in}{4.022802in}}{\pgfqpoint{2.118600in}{4.004537in}}%
\pgfpathlineto{\pgfqpoint{2.118600in}{3.959377in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{3.959377in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{3.971121in}}%
\pgfpathlineto{\pgfqpoint{2.189255in}{3.971121in}}%
\pgfpathlineto{\pgfqpoint{2.189255in}{3.959377in}}%
\pgfpathlineto{\pgfqpoint{2.193873in}{3.959377in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.962594in}}{\pgfqpoint{2.193873in}{3.974442in}}{\pgfqpoint{2.193873in}{3.978420in}}%
\pgfpathcurveto{\pgfqpoint{2.193873in}{3.982398in}}{\pgfqpoint{2.193873in}{3.994246in}}{\pgfqpoint{2.193873in}{3.997463in}}%
\pgfpathlineto{\pgfqpoint{2.189255in}{3.997463in}}%
\pgfpathlineto{\pgfqpoint{2.189255in}{3.985719in}}%
\pgfpathlineto{\pgfqpoint{2.160422in}{3.985719in}}%
\pgfpathlineto{\pgfqpoint{2.160422in}{3.985719in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.123339in}{4.000559in}}%
\pgfpathcurveto{\pgfqpoint{2.123339in}{4.017717in}}{\pgfqpoint{2.132333in}{4.017717in}}{\pgfqpoint{2.139788in}{4.017717in}}%
\pgfpathcurveto{\pgfqpoint{2.147018in}{4.017717in}}{\pgfqpoint{2.156237in}{4.017717in}}{\pgfqpoint{2.156237in}{4.000559in}}%
\pgfpathlineto{\pgfqpoint{2.156237in}{3.985165in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{3.985165in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{4.000559in}}%
\pgfpathlineto{\pgfqpoint{2.123339in}{4.000559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.145755in}{4.068370in}}%
\pgfpathcurveto{\pgfqpoint{2.143368in}{4.057404in}}{\pgfqpoint{2.135481in}{4.057075in}}{\pgfqpoint{2.133942in}{4.057075in}}%
\pgfpathcurveto{\pgfqpoint{2.128372in}{4.057075in}}{\pgfqpoint{2.121886in}{4.060725in}}{\pgfqpoint{2.121886in}{4.071466in}}%
\pgfpathcurveto{\pgfqpoint{2.121886in}{4.082207in}}{\pgfqpoint{2.127058in}{4.091823in}}{\pgfqpoint{2.141466in}{4.094158in}}%
\pgfpathcurveto{\pgfqpoint{2.143783in}{4.094487in}}{\pgfqpoint{2.143783in}{4.094487in}}{\pgfqpoint{2.143783in}{4.096597in}}%
\pgfpathcurveto{\pgfqpoint{2.143783in}{4.098915in}}{\pgfqpoint{2.143455in}{4.098915in}}{\pgfqpoint{2.140947in}{4.098915in}}%
\pgfpathlineto{\pgfqpoint{2.120330in}{4.098915in}}%
\pgfpathcurveto{\pgfqpoint{2.118254in}{4.098915in}}{\pgfqpoint{2.117476in}{4.098915in}}{\pgfqpoint{2.117476in}{4.097254in}}%
\pgfpathcurveto{\pgfqpoint{2.117476in}{4.096476in}}{\pgfqpoint{2.117580in}{4.096147in}}{\pgfqpoint{2.118687in}{4.095144in}}%
\pgfpathlineto{\pgfqpoint{2.124083in}{4.090388in}}%
\pgfpathcurveto{\pgfqpoint{2.121765in}{4.087620in}}{\pgfqpoint{2.117493in}{4.082085in}}{\pgfqpoint{2.117493in}{4.071344in}}%
\pgfpathcurveto{\pgfqpoint{2.117493in}{4.055518in}}{\pgfqpoint{2.127352in}{4.047112in}}{\pgfqpoint{2.139286in}{4.047112in}}%
\pgfpathcurveto{\pgfqpoint{2.146620in}{4.047112in}}{\pgfqpoint{2.151774in}{4.051091in}}{\pgfqpoint{2.153314in}{4.052647in}}%
\pgfpathcurveto{\pgfqpoint{2.159004in}{4.058407in}}{\pgfqpoint{2.159661in}{4.061503in}}{\pgfqpoint{2.162187in}{4.073005in}}%
\pgfpathcurveto{\pgfqpoint{2.164591in}{4.084075in}}{\pgfqpoint{2.164816in}{4.085406in}}{\pgfqpoint{2.167099in}{4.087845in}}%
\pgfpathcurveto{\pgfqpoint{2.168534in}{4.089281in}}{\pgfqpoint{2.171596in}{4.092498in}}{\pgfqpoint{2.177182in}{4.092498in}}%
\pgfpathcurveto{\pgfqpoint{2.181904in}{4.092498in}}{\pgfqpoint{2.190552in}{4.090163in}}{\pgfqpoint{2.190552in}{4.077779in}}%
\pgfpathcurveto{\pgfqpoint{2.190552in}{4.068024in}}{\pgfqpoint{2.187266in}{4.052647in}}{\pgfqpoint{2.171267in}{4.051765in}}%
\pgfpathcurveto{\pgfqpoint{2.169295in}{4.051644in}}{\pgfqpoint{2.168967in}{4.051644in}}{\pgfqpoint{2.168967in}{4.049430in}}%
\pgfpathcurveto{\pgfqpoint{2.168967in}{4.047112in}}{\pgfqpoint{2.169295in}{4.047112in}}{\pgfqpoint{2.171821in}{4.047112in}}%
\pgfpathlineto{\pgfqpoint{2.192438in}{4.047112in}}%
\pgfpathcurveto{\pgfqpoint{2.194531in}{4.047112in}}{\pgfqpoint{2.195292in}{4.047112in}}{\pgfqpoint{2.195292in}{4.048773in}}%
\pgfpathcurveto{\pgfqpoint{2.195292in}{4.049551in}}{\pgfqpoint{2.195188in}{4.049655in}}{\pgfqpoint{2.194202in}{4.050762in}}%
\pgfpathcurveto{\pgfqpoint{2.192991in}{4.051973in}}{\pgfqpoint{2.191556in}{4.052976in}}{\pgfqpoint{2.188806in}{4.055743in}}%
\pgfpathcurveto{\pgfqpoint{2.193856in}{4.062160in}}{\pgfqpoint{2.195274in}{4.071241in}}{\pgfqpoint{2.195274in}{4.077882in}}%
\pgfpathcurveto{\pgfqpoint{2.195274in}{4.095144in}}{\pgfqpoint{2.183669in}{4.102460in}}{\pgfqpoint{2.172045in}{4.102460in}}%
\pgfpathcurveto{\pgfqpoint{2.161771in}{4.102460in}}{\pgfqpoint{2.151913in}{4.095594in}}{\pgfqpoint{2.149180in}{4.083521in}}%
\pgfpathlineto{\pgfqpoint{2.145755in}{4.068370in}}%
\pgfpathlineto{\pgfqpoint{2.145755in}{4.068370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.166528in}{4.145736in}}%
\pgfpathcurveto{\pgfqpoint{2.146291in}{4.145736in}}{\pgfqpoint{2.126591in}{4.138108in}}{\pgfqpoint{2.113826in}{4.122386in}}%
\pgfpathcurveto{\pgfqpoint{2.111405in}{4.119497in}}{\pgfqpoint{2.111405in}{4.119290in}}{\pgfqpoint{2.111405in}{4.118183in}}%
\pgfpathcurveto{\pgfqpoint{2.111405in}{4.117629in}}{\pgfqpoint{2.111405in}{4.116297in}}{\pgfqpoint{2.112719in}{4.116297in}}%
\pgfpathcurveto{\pgfqpoint{2.113152in}{4.116297in}}{\pgfqpoint{2.113377in}{4.116297in}}{\pgfqpoint{2.115348in}{4.118390in}}%
\pgfpathcurveto{\pgfqpoint{2.127681in}{4.130792in}}{\pgfqpoint{2.147035in}{4.135548in}}{\pgfqpoint{2.166407in}{4.135548in}}%
\pgfpathcurveto{\pgfqpoint{2.188096in}{4.135548in}}{\pgfqpoint{2.205912in}{4.130134in}}{\pgfqpoint{2.218348in}{4.117733in}}%
\pgfpathcurveto{\pgfqpoint{2.219679in}{4.116401in}}{\pgfqpoint{2.219783in}{4.116297in}}{\pgfqpoint{2.220233in}{4.116297in}}%
\pgfpathcurveto{\pgfqpoint{2.221547in}{4.116297in}}{\pgfqpoint{2.221547in}{4.117629in}}{\pgfqpoint{2.221547in}{4.118183in}}%
\pgfpathcurveto{\pgfqpoint{2.221547in}{4.119169in}}{\pgfqpoint{2.221547in}{4.119393in}}{\pgfqpoint{2.219230in}{4.122265in}}%
\pgfpathcurveto{\pgfqpoint{2.206586in}{4.138212in}}{\pgfqpoint{2.186332in}{4.145736in}}{\pgfqpoint{2.166528in}{4.145736in}}%
\pgfpathlineto{\pgfqpoint{2.166528in}{4.145736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650500in,y=4.298056in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Small uniform 3SAT problem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.741467,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652300in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.550569in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{0.526415in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{0.538465in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{0.544538in}}%
\pgfpathlineto{\pgfqpoint{1.260805in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{0.547732in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{0.550134in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{0.551465in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{0.552207in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{0.552622in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{0.552855in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{0.552986in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{0.553060in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.553101in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346700in}{0.544538in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{0.538465in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{0.526415in}}%
\pgfpathlineto{\pgfqpoint{1.550569in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.734348in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.695276in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{0.548740in}}%
\pgfpathlineto{\pgfqpoint{1.634780in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{0.589225in}}%
\pgfpathlineto{\pgfqpoint{1.542042in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{0.611421in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{0.624267in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{0.631051in}}%
\pgfpathlineto{\pgfqpoint{1.263279in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{0.634752in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{0.637178in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{0.638529in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{0.639708in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{0.639946in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{0.640079in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{0.640154in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.640197in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.553101in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{0.553060in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{0.552986in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{0.552855in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{0.552622in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{0.552207in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{0.551465in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{0.550134in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{0.547732in}}%
\pgfpathlineto{\pgfqpoint{1.260805in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{0.544538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781151,1.000000,0.186591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780700in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.858238in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.842451in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{1.825288in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{1.806935in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{1.787543in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{0.644841in}}%
\pgfpathlineto{\pgfqpoint{1.761760in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{1.731188in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{1.698682in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{1.647698in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{0.771532in}}%
\pgfpathlineto{\pgfqpoint{1.579946in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{1.451407in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{0.819764in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{0.824343in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{0.826888in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{0.828309in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{0.829105in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{0.829552in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{0.829944in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{0.830023in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.830068in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.640197in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{0.640154in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{0.640079in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{0.639946in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{0.639708in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{0.638529in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{0.637178in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{0.634752in}}%
\pgfpathlineto{\pgfqpoint{1.263279in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{0.631051in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{0.624267in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{0.611421in}}%
\pgfpathlineto{\pgfqpoint{1.542042in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{0.589225in}}%
\pgfpathlineto{\pgfqpoint{1.634780in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{0.548740in}}%
\pgfpathlineto{\pgfqpoint{1.695276in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{1.734348in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591398,1.000000,0.376344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867500in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.954300in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.962103in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.956848in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{1.954300in}{0.561918in}}%
\pgfpathlineto{\pgfqpoint{1.951185in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{1.944937in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{1.938405in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{1.931616in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{1.924596in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{1.917363in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{1.909938in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{1.894572in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{1.886659in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{1.878607in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{1.870426in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{1.867500in}{0.905731in}}%
\pgfpathlineto{\pgfqpoint{1.859701in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{1.847339in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{1.808408in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{1.794887in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{1.781124in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.098940in}}%
\pgfpathlineto{\pgfqpoint{1.758930in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{1.735986in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{1.712579in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{1.207788in}}%
\pgfpathlineto{\pgfqpoint{1.685223in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{1.644375in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{1.268884in}}%
\pgfpathlineto{\pgfqpoint{1.599587in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{1.526461in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.322674in}}%
\pgfpathlineto{\pgfqpoint{1.376010in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{1.333496in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{1.339688in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{1.343143in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{1.346163in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{1.346772in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{1.347115in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{1.347307in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{1.347415in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.347476in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{0.830068in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{0.830023in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{0.829944in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{0.829552in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{0.829105in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{0.828309in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{0.826888in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{0.824343in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{0.819764in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{1.451407in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{1.579946in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{0.771532in}}%
\pgfpathlineto{\pgfqpoint{1.647698in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{1.698682in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{1.731188in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{1.761760in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{0.644841in}}%
\pgfpathlineto{\pgfqpoint{1.787543in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{1.806935in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{1.825288in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{1.842451in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{1.858238in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{1.867500in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401645,1.000000,0.566097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041100in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.057540in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.056351in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.055169in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.053995in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.052827in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.051665in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.050508in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.049358in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.048212in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.047071in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.044801in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.043673in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.042548in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.041426in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.041100in}{0.932799in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.038699in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.037271in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.035828in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.034370in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.032898in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.031413in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.029916in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.028406in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.026886in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.025355in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.023814in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.022264in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.020704in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.019136in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.017560in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.015975in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.014383in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.012784in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.011179in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.009566in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.006323in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.004692in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.003056in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.001415in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{1.999768in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{1.998117in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{1.996461in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{1.994800in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{1.993135in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{1.991466in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{1.989793in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{1.988116in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{1.986435in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{1.984751in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{1.983063in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{1.981371in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{1.979677in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{1.977979in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{1.976278in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{1.974574in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{1.971158in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{1.954300in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{1.867500in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{1.347476in}}%
\pgfpathlineto{\pgfqpoint{0.652300in}{1.347415in}}%
\pgfpathlineto{\pgfqpoint{0.739100in}{1.347307in}}%
\pgfpathlineto{\pgfqpoint{0.825900in}{1.347115in}}%
\pgfpathlineto{\pgfqpoint{0.912700in}{1.346772in}}%
\pgfpathlineto{\pgfqpoint{0.999500in}{1.346163in}}%
\pgfpathlineto{\pgfqpoint{1.086300in}{1.345077in}}%
\pgfpathlineto{\pgfqpoint{1.173100in}{1.343143in}}%
\pgfpathlineto{\pgfqpoint{1.259900in}{1.339688in}}%
\pgfpathlineto{\pgfqpoint{1.346700in}{1.333496in}}%
\pgfpathlineto{\pgfqpoint{1.376010in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.433500in}{1.322674in}}%
\pgfpathlineto{\pgfqpoint{1.520300in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{1.526461in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{1.599587in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{1.607100in}{1.268884in}}%
\pgfpathlineto{\pgfqpoint{1.644375in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{1.685223in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{1.207788in}}%
\pgfpathlineto{\pgfqpoint{1.712579in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{1.735986in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{1.758930in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.098940in}}%
\pgfpathlineto{\pgfqpoint{1.781124in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{1.794887in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{1.808408in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{1.834655in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{1.847339in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{1.859701in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{1.867500in}{0.905731in}}%
\pgfpathlineto{\pgfqpoint{1.870426in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{1.878607in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{1.886659in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{1.894572in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{1.902337in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{1.909938in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{1.917363in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{1.924596in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{1.931616in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{1.938405in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{1.944937in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{1.951185in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{1.954300in}{0.561918in}}%
\pgfpathlineto{\pgfqpoint{1.956848in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{1.962103in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.041100in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127900in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.149070in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.150031in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.150983in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.151928in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.152865in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.153795in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.155636in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.156547in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.157453in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.158354in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.160140in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.161027in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.161909in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.162787in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.163661in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.165398in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.166261in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.167121in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.167978in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.168832in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.169683in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.170532in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.171378in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.172221in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.173062in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.173900in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.174736in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.175571in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.177233in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.178061in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.178887in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.179712in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.180534in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.181356in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.182175in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.182993in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.183810in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.184625in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.185438in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.187061in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.187871in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.188679in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{2.189487in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.190293in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.191098in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.191902in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.192704in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.193506in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.194307in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{2.195107in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.195906in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{2.197501in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.198297in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.127900in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.041100in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{1.971158in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{1.972868in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{1.974574in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{1.976278in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{1.977979in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{1.979677in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{1.981371in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{1.983063in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{1.984751in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{1.986435in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{1.988116in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{1.989793in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{1.991466in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{1.993135in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{1.994800in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{1.996461in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{1.998117in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{1.999768in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.001415in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.003056in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.004692in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.006323in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.007947in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.009566in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.011179in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.012784in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.014383in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.015975in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.017560in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.019136in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.020704in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.022264in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.023814in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.025355in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.026886in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.028406in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.029916in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.031413in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.032898in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.034370in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.035828in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.037271in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.038699in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.041100in}{0.932799in}}%
\pgfpathlineto{\pgfqpoint{2.041426in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.042548in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.043673in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.044801in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.045934in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.047071in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.048212in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.049358in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.050508in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.051665in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.052827in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.053995in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.055169in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.056351in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.057540in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.127900in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022138,0.927451,0.945604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214700in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.238489in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.240613in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.242704in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.244764in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.246795in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.248797in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.250773in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.252724in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.254650in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.256553in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.258435in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.260296in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.262137in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.263958in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.265762in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.267548in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.272809in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.276242in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.277938in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.279620in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.281291in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.282949in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.284595in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.286230in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.287855in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.289469in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.291072in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.292667in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.294251in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.295827in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.297394in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.298953in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.300503in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.301500in}{1.551278in}}%
\pgfpathlineto{\pgfqpoint{2.301986in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.303348in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.304697in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.306033in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.307357in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.308670in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.309970in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.311260in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.313806in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.315063in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{2.316311in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.317548in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.318776in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.319995in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.321205in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.322405in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.323597in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{2.324781in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.325957in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{2.327124in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{2.328284in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.329436in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.301500in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.214700in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.198297in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.197501in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{2.195906in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{2.195107in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.194307in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{2.193506in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.192704in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.191902in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.191098in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.190293in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.189487in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.188679in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{2.187871in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.187061in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.186250in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.185438in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.184625in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.183810in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.182993in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.182175in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.181356in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.180534in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.179712in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.178887in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.178061in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.177233in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.175571in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.174736in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.173900in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.173062in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.172221in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.171378in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.170532in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.169683in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.168832in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.167978in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.167121in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.166261in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.165398in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.163661in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.162787in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.161909in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.161027in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.160140in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.158354in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.157453in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.156547in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.155636in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.154718in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.153795in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.152865in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.151928in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.150983in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.150031in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.149070in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.214700in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.707843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301500in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.326748in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.329512in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.332224in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.334886in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.337501in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.340071in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.342598in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.345085in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.347533in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.349944in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.352319in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.354660in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.359246in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.361493in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.363711in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.365902in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.368066in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.370205in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.374409in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.376477in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.378522in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.380546in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.382550in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.386499in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.388300in}{1.298640in}}%
\pgfpathlineto{\pgfqpoint{2.388437in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.390256in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.392052in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.393826in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.395578in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.397311in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.399023in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.400716in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.402390in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.404046in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.405684in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.407305in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.408909in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.410497in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.412068in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.413625in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.415166in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.416692in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.418204in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.419703in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{2.421187in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.422658in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.424117in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.425562in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.426996in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.428417in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.429827in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{2.431225in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.432612in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{2.433988in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{2.435353in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.436708in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.388300in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.329436in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.328284in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.327124in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{2.325957in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{2.324781in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.323597in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{2.322405in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.321205in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.319995in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.318776in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.317548in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.316311in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.315063in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{2.313806in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.311260in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.309970in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.308670in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.307357in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.306033in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.304697in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.303348in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.301986in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.301500in}{1.551278in}}%
\pgfpathlineto{\pgfqpoint{2.300503in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.298953in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.297394in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.295827in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.294251in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.292667in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.291072in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.289469in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.287855in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.286230in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.284595in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.282949in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.281291in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.279620in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.277938in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.276242in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.274533in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.272809in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.271071in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.267548in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.265762in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.263958in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.262137in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.260296in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.258435in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.256553in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.254650in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.252724in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.250773in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.248797in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.246795in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.244764in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.242704in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.240613in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.238489in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.301500in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.472549,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388300in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.414365in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.417483in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.420537in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.423530in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.426464in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.429341in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.432166in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.434939in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.437664in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.440342in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.445565in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.448114in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.450623in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.453094in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.455528in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.457927in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.460292in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.464925in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.467195in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.469436in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.471649in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.473834in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.475100in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{2.475966in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.478032in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.480069in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.482079in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.484062in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.487951in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.489859in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.493603in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.495441in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.497257in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.499052in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.500826in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.502580in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.504315in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.506030in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.509406in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.511067in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.512711in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.514338in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.515948in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{2.517543in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.519122in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.522235in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.523769in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.526795in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{2.528288in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.529768in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{2.531234in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{2.532688in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.534129in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.475100in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.436708in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.435353in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.433988in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{2.432612in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{2.431225in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.429827in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{2.428417in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.426996in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.425562in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.424117in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.422658in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.421187in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.419703in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{2.418204in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.416692in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.415166in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.413625in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.412068in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.410497in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.408909in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.407305in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.405684in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.404046in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.402390in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.400716in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.399023in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.397311in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.395578in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.393826in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.392052in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.390256in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.388437in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.388300in}{1.298640in}}%
\pgfpathlineto{\pgfqpoint{2.386499in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.382550in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.380546in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.378522in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.376477in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.374409in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.370205in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.368066in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.365902in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.363711in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.361493in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.359246in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.354660in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.352319in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.349944in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.347533in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.345085in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.342598in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.340071in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.337501in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.334886in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.332224in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.329512in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.326748in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.388300in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.237255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475100in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.501623in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.504939in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.508184in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.511359in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.517516in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.520503in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.523433in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.526308in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.531902in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.534625in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.537301in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.539932in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.542521in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.545067in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.547574in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.550042in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.554867in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.557227in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.559553in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.561847in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.561900in}{1.156643in}}%
\pgfpathlineto{\pgfqpoint{2.564073in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.566265in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.568425in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.570554in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.572654in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.574724in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.576767in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.578782in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.580771in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.582734in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.584672in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.586585in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.588475in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.590342in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.592186in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.594009in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.595810in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.597590in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.599350in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.601090in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.602812in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.604514in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.606198in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.607864in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{2.609512in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.611144in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.612759in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.614357in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.615940in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.617506in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.619058in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{2.620595in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.622117in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{2.623625in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.626599in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.561900in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.534129in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.532688in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.531234in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{2.529768in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{2.528288in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.526795in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.523769in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.522235in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.520686in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.519122in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.517543in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.515948in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{2.514338in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.512711in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.511067in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.509406in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.506030in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.504315in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.502580in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.500826in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.499052in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.497257in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.495441in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.493603in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.489859in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.487951in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.484062in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.482079in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.480069in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.478032in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.475966in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.475100in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{2.473834in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.471649in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.469436in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.467195in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.464925in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.460292in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.457927in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.455528in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.453094in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.450623in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.448114in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.445565in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.442975in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.440342in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.437664in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.434939in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.432166in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.429341in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.426464in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.423530in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.420537in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.417483in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.414365in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.475100in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.001961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561900in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.588680in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.592107in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.595458in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.598736in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.601943in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.605085in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.608162in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.611178in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.614136in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.619884in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.622680in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.625425in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.628123in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.630774in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.633381in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.635945in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.640950in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.643394in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.645800in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.648170in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.648700in}{1.133571in}}%
\pgfpathlineto{\pgfqpoint{2.650489in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.652768in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.655013in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.657225in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.659404in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.661553in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.663671in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.665760in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.667820in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.669853in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.671859in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.673838in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.675792in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.677721in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.679626in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.681508in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.683367in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.685203in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.687017in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.688811in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.690583in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.692336in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.694068in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.695782in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.697476in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{2.699152in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.700811in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.702451in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.704075in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.705681in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.707272in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.708846in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{2.710405in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{2.713476in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{2.714989in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.716488in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.648700in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.626599in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.625119in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.623625in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{2.622117in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{2.620595in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.619058in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{2.617506in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.615940in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.614357in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.612759in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.611144in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.609512in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.607864in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{2.606198in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.604514in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.602812in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.601090in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.599350in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.597590in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.595810in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.594009in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.592186in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.590342in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.588475in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.586585in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.584672in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.582734in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.580771in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.578782in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.576767in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.574724in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.572654in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.570554in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.568425in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.566265in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.564073in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.561900in}{1.156643in}}%
\pgfpathlineto{\pgfqpoint{2.561847in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.559553in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.557227in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.554867in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.550042in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.547574in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.545067in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.542521in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.539932in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.537301in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.534625in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.531902in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.526308in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.523433in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.520503in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.517516in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.514469in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.511359in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.508184in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.504939in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.501623in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.561900in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648700in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.675624in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.679114in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.682524in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.685859in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.689122in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.692315in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.695443in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.698507in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.701511in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.704456in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.707345in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.710181in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.712965in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.718384in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.721024in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.723619in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.728682in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.731152in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.121229in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.716488in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.714989in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{2.713476in}{2.140791in}}%
\pgfpathlineto{\pgfqpoint{2.711948in}{2.111826in}}%
\pgfpathlineto{\pgfqpoint{2.710405in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{2.708846in}{2.053895in}}%
\pgfpathlineto{\pgfqpoint{2.707272in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.705681in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{2.704075in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.702451in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.700811in}{1.909067in}}%
\pgfpathlineto{\pgfqpoint{2.699152in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{2.697476in}{1.851136in}}%
\pgfpathlineto{\pgfqpoint{2.695782in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.694068in}{1.793205in}}%
\pgfpathlineto{\pgfqpoint{2.692336in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.690583in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{2.688811in}{1.706308in}}%
\pgfpathlineto{\pgfqpoint{2.687017in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.685203in}{1.648377in}}%
\pgfpathlineto{\pgfqpoint{2.683367in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{2.681508in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{2.679626in}{1.561481in}}%
\pgfpathlineto{\pgfqpoint{2.677721in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{2.675792in}{1.503550in}}%
\pgfpathlineto{\pgfqpoint{2.673838in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{2.671859in}{1.445619in}}%
\pgfpathlineto{\pgfqpoint{2.669853in}{1.416653in}}%
\pgfpathlineto{\pgfqpoint{2.667820in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{2.665760in}{1.358722in}}%
\pgfpathlineto{\pgfqpoint{2.663671in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{2.661553in}{1.300791in}}%
\pgfpathlineto{\pgfqpoint{2.659404in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{2.657225in}{1.242860in}}%
\pgfpathlineto{\pgfqpoint{2.655013in}{1.213895in}}%
\pgfpathlineto{\pgfqpoint{2.652768in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{2.650489in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.648700in}{1.133571in}}%
\pgfpathlineto{\pgfqpoint{2.648170in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{2.645800in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.643394in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.640950in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.638467in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.635945in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.633381in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.630774in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.628123in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.625425in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.622680in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.619884in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.617037in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.614136in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.611178in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.608162in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.605085in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.601943in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.598736in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.595458in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.592107in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.588680in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.648700in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.535651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735500in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.121229in}}%
\pgfpathlineto{\pgfqpoint{2.733583in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{2.731152in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{2.728682in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{2.726171in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.723619in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.721024in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{2.718384in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{2.715698in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{2.712965in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{2.710181in}{0.837343in}}%
\pgfpathlineto{\pgfqpoint{2.707345in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.704456in}{0.779412in}}%
\pgfpathlineto{\pgfqpoint{2.701511in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{2.698507in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{2.695443in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{2.692315in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.689122in}{0.634584in}}%
\pgfpathlineto{\pgfqpoint{2.685859in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.682524in}{0.576653in}}%
\pgfpathlineto{\pgfqpoint{2.679114in}{0.547688in}}%
\pgfpathlineto{\pgfqpoint{2.675624in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565500in}{0.518722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565500in,y=0.421500in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912700in}{0.518722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912700in,y=0.421500in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259900in}{0.518722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259900in,y=0.421500in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607100in}{0.518722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607100in,y=0.421500in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954300in}{0.518722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954300in,y=0.421500in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301500in}{0.518722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301500in,y=0.421500in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648700in}{0.518722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648700in,y=0.421500in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565500in}{0.779412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259944in, y=0.731187in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565500in}{1.069067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259944in, y=1.020842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565500in}{1.358722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259944in, y=1.310497in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565500in}{1.648377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259944in, y=1.600152in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565500in}{1.938033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259944in, y=1.889807in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{1.938033in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.938033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{1.011136in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{1.011136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.663550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.510535in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.510535in}{2.198722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565500in}{0.518722in}}{\pgfqpoint{2.170000in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247718in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.247718in}{2.198722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{0.565500in}{2.198722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735500in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.198722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{0.518722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565500in}{2.198722in}}%
\pgfpathlineto{\pgfqpoint{2.735500in}{2.198722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628344in}{2.015116in}}%
\pgfpathcurveto{\pgfqpoint{0.617378in}{2.017503in}}{\pgfqpoint{0.617049in}{2.025390in}}{\pgfqpoint{0.617049in}{2.026930in}}%
\pgfpathcurveto{\pgfqpoint{0.617049in}{2.032499in}}{\pgfqpoint{0.620699in}{2.038985in}}{\pgfqpoint{0.631440in}{2.038985in}}%
\pgfpathcurveto{\pgfqpoint{0.642181in}{2.038985in}}{\pgfqpoint{0.651797in}{2.033813in}}{\pgfqpoint{0.654132in}{2.019406in}}%
\pgfpathcurveto{\pgfqpoint{0.654461in}{2.017088in}}{\pgfqpoint{0.654461in}{2.017088in}}{\pgfqpoint{0.656571in}{2.017088in}}%
\pgfpathcurveto{\pgfqpoint{0.658889in}{2.017088in}}{\pgfqpoint{0.658889in}{2.017417in}}{\pgfqpoint{0.658889in}{2.019925in}}%
\pgfpathlineto{\pgfqpoint{0.658889in}{2.040542in}}%
\pgfpathcurveto{\pgfqpoint{0.658889in}{2.042617in}}{\pgfqpoint{0.658889in}{2.043396in}}{\pgfqpoint{0.657228in}{2.043396in}}%
\pgfpathcurveto{\pgfqpoint{0.656450in}{2.043396in}}{\pgfqpoint{0.656121in}{2.043292in}}{\pgfqpoint{0.655118in}{2.042185in}}%
\pgfpathlineto{\pgfqpoint{0.650362in}{2.036788in}}%
\pgfpathcurveto{\pgfqpoint{0.647594in}{2.039106in}}{\pgfqpoint{0.642060in}{2.043378in}}{\pgfqpoint{0.631319in}{2.043378in}}%
\pgfpathcurveto{\pgfqpoint{0.615493in}{2.043378in}}{\pgfqpoint{0.607087in}{2.033519in}}{\pgfqpoint{0.607087in}{2.021585in}}%
\pgfpathcurveto{\pgfqpoint{0.607087in}{2.014251in}}{\pgfqpoint{0.611065in}{2.009097in}}{\pgfqpoint{0.612621in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{0.618381in}{2.001867in}}{\pgfqpoint{0.621477in}{2.001210in}}{\pgfqpoint{0.632979in}{1.998685in}}%
\pgfpathcurveto{\pgfqpoint{0.644049in}{1.996281in}}{\pgfqpoint{0.645381in}{1.996056in}}{\pgfqpoint{0.647819in}{1.993773in}}%
\pgfpathcurveto{\pgfqpoint{0.649255in}{1.992337in}}{\pgfqpoint{0.652472in}{1.989276in}}{\pgfqpoint{0.652472in}{1.983689in}}%
\pgfpathcurveto{\pgfqpoint{0.652472in}{1.978967in}}{\pgfqpoint{0.650137in}{1.970319in}}{\pgfqpoint{0.637753in}{1.970319in}}%
\pgfpathcurveto{\pgfqpoint{0.627998in}{1.970319in}}{\pgfqpoint{0.612621in}{1.973605in}}{\pgfqpoint{0.611739in}{1.989604in}}%
\pgfpathcurveto{\pgfqpoint{0.611618in}{1.991576in}}{\pgfqpoint{0.611618in}{1.991905in}}{\pgfqpoint{0.609404in}{1.991905in}}%
\pgfpathcurveto{\pgfqpoint{0.607087in}{1.991905in}}{\pgfqpoint{0.607087in}{1.991576in}}{\pgfqpoint{0.607087in}{1.989051in}}%
\pgfpathlineto{\pgfqpoint{0.607087in}{1.968434in}}%
\pgfpathcurveto{\pgfqpoint{0.607087in}{1.966341in}}{\pgfqpoint{0.607087in}{1.965580in}}{\pgfqpoint{0.608747in}{1.965580in}}%
\pgfpathcurveto{\pgfqpoint{0.609525in}{1.965580in}}{\pgfqpoint{0.609629in}{1.965684in}}{\pgfqpoint{0.610736in}{1.966669in}}%
\pgfpathcurveto{\pgfqpoint{0.611947in}{1.967880in}}{\pgfqpoint{0.612950in}{1.969316in}}{\pgfqpoint{0.615717in}{1.972066in}}%
\pgfpathcurveto{\pgfqpoint{0.622134in}{1.967015in}}{\pgfqpoint{0.631215in}{1.965597in}}{\pgfqpoint{0.637857in}{1.965597in}}%
\pgfpathcurveto{\pgfqpoint{0.655118in}{1.965597in}}{\pgfqpoint{0.662435in}{1.977203in}}{\pgfqpoint{0.662435in}{1.988826in}}%
\pgfpathcurveto{\pgfqpoint{0.662435in}{1.999100in}}{\pgfqpoint{0.655568in}{2.008959in}}{\pgfqpoint{0.643495in}{2.011692in}}%
\pgfpathlineto{\pgfqpoint{0.628344in}{2.015116in}}%
\pgfpathlineto{\pgfqpoint{0.628344in}{2.015116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.727970in}{2.004254in}}%
\pgfpathcurveto{\pgfqpoint{0.742914in}{2.008215in}}{\pgfqpoint{0.746564in}{2.016102in}}{\pgfqpoint{0.746564in}{2.022052in}}%
\pgfpathcurveto{\pgfqpoint{0.746564in}{2.033052in}}{\pgfqpoint{0.734940in}{2.042271in}}{\pgfqpoint{0.714462in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.685352in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.685352in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.676825in}{1.966998in}}{\pgfqpoint{0.688327in}{1.966998in}}{\pgfqpoint{0.692323in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.696301in}{1.966998in}}{\pgfqpoint{0.707924in}{1.966998in}}{\pgfqpoint{0.711141in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{0.711141in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{2.003216in}}%
\pgfpathlineto{\pgfqpoint{0.712576in}{2.003216in}}%
\pgfpathcurveto{\pgfqpoint{0.717004in}{2.003216in}}{\pgfqpoint{0.720550in}{2.001885in}}{\pgfqpoint{0.722989in}{1.998979in}}%
\pgfpathcurveto{\pgfqpoint{0.726310in}{1.995191in}}{\pgfqpoint{0.726310in}{1.992735in}}{\pgfqpoint{0.726310in}{1.985280in}}%
\pgfpathcurveto{\pgfqpoint{0.726310in}{1.977826in}}{\pgfqpoint{0.726310in}{1.973277in}}{\pgfqpoint{0.731948in}{1.969489in}}%
\pgfpathcurveto{\pgfqpoint{0.737708in}{1.965580in}}{\pgfqpoint{0.746788in}{1.965580in}}{\pgfqpoint{0.749210in}{1.965580in}}%
\pgfpathcurveto{\pgfqpoint{0.760504in}{1.965580in}}{\pgfqpoint{0.761836in}{1.975542in}}{\pgfqpoint{0.761836in}{1.977082in}}%
\pgfpathcurveto{\pgfqpoint{0.761836in}{1.978967in}}{\pgfqpoint{0.760954in}{1.979296in}}{\pgfqpoint{0.759518in}{1.979296in}}%
\pgfpathcurveto{\pgfqpoint{0.757408in}{1.979296in}}{\pgfqpoint{0.757305in}{1.978535in}}{\pgfqpoint{0.757183in}{1.977082in}}%
\pgfpathcurveto{\pgfqpoint{0.756630in}{1.971530in}}{\pgfqpoint{0.753205in}{1.969212in}}{\pgfqpoint{0.750109in}{1.969212in}}%
\pgfpathcurveto{\pgfqpoint{0.743018in}{1.969212in}}{\pgfqpoint{0.742240in}{1.976580in}}{\pgfqpoint{0.741357in}{1.986664in}}%
\pgfpathcurveto{\pgfqpoint{0.740700in}{1.992493in}}{\pgfqpoint{0.739922in}{2.000622in}}{\pgfqpoint{0.727970in}{2.004254in}}%
\pgfpathlineto{\pgfqpoint{0.727970in}{2.004254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.712352in}{2.006849in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{2.006849in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.712576in}{2.037532in}}%
\pgfpathcurveto{\pgfqpoint{0.730616in}{2.037532in}}{\pgfqpoint{0.730945in}{2.028642in}}{\pgfqpoint{0.730945in}{2.022242in}}%
\pgfpathcurveto{\pgfqpoint{0.730945in}{2.016275in}}{\pgfqpoint{0.730841in}{2.006849in}}{\pgfqpoint{0.712352in}{2.006849in}}%
\pgfpathlineto{\pgfqpoint{0.712352in}{2.006849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.812988in}{2.041389in}}%
\pgfpathcurveto{\pgfqpoint{0.812209in}{2.043378in}}{\pgfqpoint{0.812002in}{2.043932in}}{\pgfqpoint{0.809338in}{2.043932in}}%
\pgfpathcurveto{\pgfqpoint{0.806571in}{2.043932in}}{\pgfqpoint{0.806346in}{2.043378in}}{\pgfqpoint{0.805568in}{2.041389in}}%
\pgfpathlineto{\pgfqpoint{0.778118in}{1.974141in}}%
\pgfpathcurveto{\pgfqpoint{0.777340in}{1.972377in}}{\pgfqpoint{0.777340in}{1.972170in}}{\pgfqpoint{0.774244in}{1.971824in}}%
\pgfpathcurveto{\pgfqpoint{0.771477in}{1.971495in}}{\pgfqpoint{0.771044in}{1.971495in}}{\pgfqpoint{0.768606in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.766616in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.766616in}{1.966773in}}%
\pgfpathcurveto{\pgfqpoint{0.769488in}{1.966998in}}{\pgfqpoint{0.776129in}{1.966998in}}{\pgfqpoint{0.779347in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.782321in}{1.966998in}}{\pgfqpoint{0.790416in}{1.966998in}}{\pgfqpoint{0.792959in}{1.966773in}}%
\pgfpathlineto{\pgfqpoint{0.792959in}{1.971495in}}%
\pgfpathcurveto{\pgfqpoint{0.790520in}{1.971495in}}{\pgfqpoint{0.786317in}{1.971495in}}{\pgfqpoint{0.783221in}{1.972723in}}%
\pgfpathcurveto{\pgfqpoint{0.783550in}{1.973744in}}{\pgfqpoint{0.783550in}{1.973951in}}{\pgfqpoint{0.783774in}{1.974401in}}%
\pgfpathlineto{\pgfqpoint{0.789638in}{1.988826in}}%
\pgfpathlineto{\pgfqpoint{0.819301in}{1.988826in}}%
\pgfpathlineto{\pgfqpoint{0.826271in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.815876in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.815876in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.819405in}{1.966998in}}{\pgfqpoint{0.830146in}{1.966998in}}{\pgfqpoint{0.834349in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.837894in}{1.966998in}}{\pgfqpoint{0.849189in}{1.966998in}}{\pgfqpoint{0.851956in}{1.966773in}}%
\pgfpathlineto{\pgfqpoint{0.851956in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.841440in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.812988in}{2.041389in}}%
\pgfpathlineto{\pgfqpoint{0.812988in}{2.041389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.804461in}{2.025235in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{1.993565in}}%
\pgfpathlineto{\pgfqpoint{0.791523in}{1.993565in}}%
\pgfpathlineto{\pgfqpoint{0.804461in}{2.025235in}}%
\pgfpathlineto{\pgfqpoint{0.804461in}{2.025235in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.915330in}{1.980783in}}%
\pgfpathlineto{\pgfqpoint{0.888763in}{2.039954in}}%
\pgfpathcurveto{\pgfqpoint{0.887777in}{2.042271in}}{\pgfqpoint{0.886774in}{2.042271in}}{\pgfqpoint{0.884457in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.872609in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.872609in}{1.974678in}}%
\pgfpathcurveto{\pgfqpoint{0.872609in}{1.972256in}}{\pgfqpoint{0.872488in}{1.972152in}}{\pgfqpoint{0.869616in}{1.971703in}}%
\pgfpathcurveto{\pgfqpoint{0.867627in}{1.971495in}}{\pgfqpoint{0.865413in}{1.971495in}}{\pgfqpoint{0.863424in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{1.966773in}}%
\pgfpathcurveto{\pgfqpoint{0.863424in}{1.966998in}}{\pgfqpoint{0.872055in}{1.966998in}}{\pgfqpoint{0.875151in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.878247in}{1.966998in}}{\pgfqpoint{0.886999in}{1.966998in}}{\pgfqpoint{0.889542in}{1.966773in}}%
\pgfpathlineto{\pgfqpoint{0.889542in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.886999in}{1.971495in}}%
\pgfpathcurveto{\pgfqpoint{0.884007in}{1.971495in}}{\pgfqpoint{0.883782in}{1.971495in}}{\pgfqpoint{0.881136in}{1.971824in}}%
\pgfpathcurveto{\pgfqpoint{0.877919in}{1.972273in}}{\pgfqpoint{0.877815in}{1.972377in}}{\pgfqpoint{0.877815in}{1.974799in}}%
\pgfpathlineto{\pgfqpoint{0.877815in}{2.036218in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{2.036218in}}%
\pgfpathlineto{\pgfqpoint{0.908031in}{1.969316in}}%
\pgfpathcurveto{\pgfqpoint{0.908585in}{1.968105in}}{\pgfqpoint{0.909242in}{1.966998in}}{\pgfqpoint{0.911127in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.913013in}{1.966998in}}{\pgfqpoint{0.913670in}{1.968105in}}{\pgfqpoint{0.914223in}{1.969316in}}%
\pgfpathlineto{\pgfqpoint{0.944890in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.933267in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.933267in}{1.966773in}}%
\pgfpathcurveto{\pgfqpoint{0.936259in}{1.966998in}}{\pgfqpoint{0.947761in}{1.966998in}}{\pgfqpoint{0.951531in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.955302in}{1.966998in}}{\pgfqpoint{0.966804in}{1.966998in}}{\pgfqpoint{0.969796in}{1.966773in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{0.946221in}{2.042271in}}%
\pgfpathcurveto{\pgfqpoint{0.943886in}{2.042271in}}{\pgfqpoint{0.942901in}{2.042271in}}{\pgfqpoint{0.941897in}{2.039954in}}%
\pgfpathlineto{\pgfqpoint{0.915330in}{1.980783in}}%
\pgfpathlineto{\pgfqpoint{0.915330in}{1.980783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628344in}{2.015116in}}%
\pgfpathcurveto{\pgfqpoint{0.617378in}{2.017503in}}{\pgfqpoint{0.617049in}{2.025390in}}{\pgfqpoint{0.617049in}{2.026930in}}%
\pgfpathcurveto{\pgfqpoint{0.617049in}{2.032499in}}{\pgfqpoint{0.620699in}{2.038985in}}{\pgfqpoint{0.631440in}{2.038985in}}%
\pgfpathcurveto{\pgfqpoint{0.642181in}{2.038985in}}{\pgfqpoint{0.651797in}{2.033813in}}{\pgfqpoint{0.654132in}{2.019406in}}%
\pgfpathcurveto{\pgfqpoint{0.654461in}{2.017088in}}{\pgfqpoint{0.654461in}{2.017088in}}{\pgfqpoint{0.656571in}{2.017088in}}%
\pgfpathcurveto{\pgfqpoint{0.658889in}{2.017088in}}{\pgfqpoint{0.658889in}{2.017417in}}{\pgfqpoint{0.658889in}{2.019925in}}%
\pgfpathlineto{\pgfqpoint{0.658889in}{2.040542in}}%
\pgfpathcurveto{\pgfqpoint{0.658889in}{2.042617in}}{\pgfqpoint{0.658889in}{2.043396in}}{\pgfqpoint{0.657228in}{2.043396in}}%
\pgfpathcurveto{\pgfqpoint{0.656450in}{2.043396in}}{\pgfqpoint{0.656121in}{2.043292in}}{\pgfqpoint{0.655118in}{2.042185in}}%
\pgfpathlineto{\pgfqpoint{0.650362in}{2.036788in}}%
\pgfpathcurveto{\pgfqpoint{0.647594in}{2.039106in}}{\pgfqpoint{0.642060in}{2.043378in}}{\pgfqpoint{0.631319in}{2.043378in}}%
\pgfpathcurveto{\pgfqpoint{0.615493in}{2.043378in}}{\pgfqpoint{0.607087in}{2.033519in}}{\pgfqpoint{0.607087in}{2.021585in}}%
\pgfpathcurveto{\pgfqpoint{0.607087in}{2.014251in}}{\pgfqpoint{0.611065in}{2.009097in}}{\pgfqpoint{0.612621in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{0.618381in}{2.001867in}}{\pgfqpoint{0.621477in}{2.001210in}}{\pgfqpoint{0.632979in}{1.998685in}}%
\pgfpathcurveto{\pgfqpoint{0.644049in}{1.996281in}}{\pgfqpoint{0.645381in}{1.996056in}}{\pgfqpoint{0.647819in}{1.993773in}}%
\pgfpathcurveto{\pgfqpoint{0.649255in}{1.992337in}}{\pgfqpoint{0.652472in}{1.989276in}}{\pgfqpoint{0.652472in}{1.983689in}}%
\pgfpathcurveto{\pgfqpoint{0.652472in}{1.978967in}}{\pgfqpoint{0.650137in}{1.970319in}}{\pgfqpoint{0.637753in}{1.970319in}}%
\pgfpathcurveto{\pgfqpoint{0.627998in}{1.970319in}}{\pgfqpoint{0.612621in}{1.973605in}}{\pgfqpoint{0.611739in}{1.989604in}}%
\pgfpathcurveto{\pgfqpoint{0.611618in}{1.991576in}}{\pgfqpoint{0.611618in}{1.991905in}}{\pgfqpoint{0.609404in}{1.991905in}}%
\pgfpathcurveto{\pgfqpoint{0.607087in}{1.991905in}}{\pgfqpoint{0.607087in}{1.991576in}}{\pgfqpoint{0.607087in}{1.989051in}}%
\pgfpathlineto{\pgfqpoint{0.607087in}{1.968434in}}%
\pgfpathcurveto{\pgfqpoint{0.607087in}{1.966341in}}{\pgfqpoint{0.607087in}{1.965580in}}{\pgfqpoint{0.608747in}{1.965580in}}%
\pgfpathcurveto{\pgfqpoint{0.609525in}{1.965580in}}{\pgfqpoint{0.609629in}{1.965684in}}{\pgfqpoint{0.610736in}{1.966669in}}%
\pgfpathcurveto{\pgfqpoint{0.611947in}{1.967880in}}{\pgfqpoint{0.612950in}{1.969316in}}{\pgfqpoint{0.615717in}{1.972066in}}%
\pgfpathcurveto{\pgfqpoint{0.622134in}{1.967015in}}{\pgfqpoint{0.631215in}{1.965597in}}{\pgfqpoint{0.637857in}{1.965597in}}%
\pgfpathcurveto{\pgfqpoint{0.655118in}{1.965597in}}{\pgfqpoint{0.662435in}{1.977203in}}{\pgfqpoint{0.662435in}{1.988826in}}%
\pgfpathcurveto{\pgfqpoint{0.662435in}{1.999100in}}{\pgfqpoint{0.655568in}{2.008959in}}{\pgfqpoint{0.643495in}{2.011692in}}%
\pgfpathlineto{\pgfqpoint{0.628344in}{2.015116in}}%
\pgfpathlineto{\pgfqpoint{0.628344in}{2.015116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.727970in}{2.004254in}}%
\pgfpathcurveto{\pgfqpoint{0.742914in}{2.008215in}}{\pgfqpoint{0.746564in}{2.016102in}}{\pgfqpoint{0.746564in}{2.022052in}}%
\pgfpathcurveto{\pgfqpoint{0.746564in}{2.033052in}}{\pgfqpoint{0.734940in}{2.042271in}}{\pgfqpoint{0.714462in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.685352in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.685352in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.676825in}{1.966998in}}{\pgfqpoint{0.688327in}{1.966998in}}{\pgfqpoint{0.692323in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.696301in}{1.966998in}}{\pgfqpoint{0.707924in}{1.966998in}}{\pgfqpoint{0.711141in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{0.711141in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{2.003216in}}%
\pgfpathlineto{\pgfqpoint{0.712576in}{2.003216in}}%
\pgfpathcurveto{\pgfqpoint{0.717004in}{2.003216in}}{\pgfqpoint{0.720550in}{2.001885in}}{\pgfqpoint{0.722989in}{1.998979in}}%
\pgfpathcurveto{\pgfqpoint{0.726310in}{1.995191in}}{\pgfqpoint{0.726310in}{1.992735in}}{\pgfqpoint{0.726310in}{1.985280in}}%
\pgfpathcurveto{\pgfqpoint{0.726310in}{1.977826in}}{\pgfqpoint{0.726310in}{1.973277in}}{\pgfqpoint{0.731948in}{1.969489in}}%
\pgfpathcurveto{\pgfqpoint{0.737708in}{1.965580in}}{\pgfqpoint{0.746788in}{1.965580in}}{\pgfqpoint{0.749210in}{1.965580in}}%
\pgfpathcurveto{\pgfqpoint{0.760504in}{1.965580in}}{\pgfqpoint{0.761836in}{1.975542in}}{\pgfqpoint{0.761836in}{1.977082in}}%
\pgfpathcurveto{\pgfqpoint{0.761836in}{1.978967in}}{\pgfqpoint{0.760954in}{1.979296in}}{\pgfqpoint{0.759518in}{1.979296in}}%
\pgfpathcurveto{\pgfqpoint{0.757408in}{1.979296in}}{\pgfqpoint{0.757305in}{1.978535in}}{\pgfqpoint{0.757183in}{1.977082in}}%
\pgfpathcurveto{\pgfqpoint{0.756630in}{1.971530in}}{\pgfqpoint{0.753205in}{1.969212in}}{\pgfqpoint{0.750109in}{1.969212in}}%
\pgfpathcurveto{\pgfqpoint{0.743018in}{1.969212in}}{\pgfqpoint{0.742240in}{1.976580in}}{\pgfqpoint{0.741357in}{1.986664in}}%
\pgfpathcurveto{\pgfqpoint{0.740700in}{1.992493in}}{\pgfqpoint{0.739922in}{2.000622in}}{\pgfqpoint{0.727970in}{2.004254in}}%
\pgfpathlineto{\pgfqpoint{0.727970in}{2.004254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.712352in}{2.006849in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{2.006849in}}%
\pgfpathlineto{\pgfqpoint{0.699397in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.712576in}{2.037532in}}%
\pgfpathcurveto{\pgfqpoint{0.730616in}{2.037532in}}{\pgfqpoint{0.730945in}{2.028642in}}{\pgfqpoint{0.730945in}{2.022242in}}%
\pgfpathcurveto{\pgfqpoint{0.730945in}{2.016275in}}{\pgfqpoint{0.730841in}{2.006849in}}{\pgfqpoint{0.712352in}{2.006849in}}%
\pgfpathlineto{\pgfqpoint{0.712352in}{2.006849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.812988in}{2.041389in}}%
\pgfpathcurveto{\pgfqpoint{0.812209in}{2.043378in}}{\pgfqpoint{0.812002in}{2.043932in}}{\pgfqpoint{0.809338in}{2.043932in}}%
\pgfpathcurveto{\pgfqpoint{0.806571in}{2.043932in}}{\pgfqpoint{0.806346in}{2.043378in}}{\pgfqpoint{0.805568in}{2.041389in}}%
\pgfpathlineto{\pgfqpoint{0.778118in}{1.974141in}}%
\pgfpathcurveto{\pgfqpoint{0.777340in}{1.972377in}}{\pgfqpoint{0.777340in}{1.972170in}}{\pgfqpoint{0.774244in}{1.971824in}}%
\pgfpathcurveto{\pgfqpoint{0.771477in}{1.971495in}}{\pgfqpoint{0.771044in}{1.971495in}}{\pgfqpoint{0.768606in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.766616in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.766616in}{1.966773in}}%
\pgfpathcurveto{\pgfqpoint{0.769488in}{1.966998in}}{\pgfqpoint{0.776129in}{1.966998in}}{\pgfqpoint{0.779347in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.782321in}{1.966998in}}{\pgfqpoint{0.790416in}{1.966998in}}{\pgfqpoint{0.792959in}{1.966773in}}%
\pgfpathlineto{\pgfqpoint{0.792959in}{1.971495in}}%
\pgfpathcurveto{\pgfqpoint{0.790520in}{1.971495in}}{\pgfqpoint{0.786317in}{1.971495in}}{\pgfqpoint{0.783221in}{1.972723in}}%
\pgfpathcurveto{\pgfqpoint{0.783550in}{1.973744in}}{\pgfqpoint{0.783550in}{1.973951in}}{\pgfqpoint{0.783774in}{1.974401in}}%
\pgfpathlineto{\pgfqpoint{0.789638in}{1.988826in}}%
\pgfpathlineto{\pgfqpoint{0.819301in}{1.988826in}}%
\pgfpathlineto{\pgfqpoint{0.826271in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.815876in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.815876in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.819405in}{1.966998in}}{\pgfqpoint{0.830146in}{1.966998in}}{\pgfqpoint{0.834349in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.837894in}{1.966998in}}{\pgfqpoint{0.849189in}{1.966998in}}{\pgfqpoint{0.851956in}{1.966773in}}%
\pgfpathlineto{\pgfqpoint{0.851956in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.841440in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.812988in}{2.041389in}}%
\pgfpathlineto{\pgfqpoint{0.812988in}{2.041389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.804461in}{2.025235in}}%
\pgfpathlineto{\pgfqpoint{0.817312in}{1.993565in}}%
\pgfpathlineto{\pgfqpoint{0.791523in}{1.993565in}}%
\pgfpathlineto{\pgfqpoint{0.804461in}{2.025235in}}%
\pgfpathlineto{\pgfqpoint{0.804461in}{2.025235in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.915330in}{1.980783in}}%
\pgfpathlineto{\pgfqpoint{0.888763in}{2.039954in}}%
\pgfpathcurveto{\pgfqpoint{0.887777in}{2.042271in}}{\pgfqpoint{0.886774in}{2.042271in}}{\pgfqpoint{0.884457in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.872609in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.872609in}{1.974678in}}%
\pgfpathcurveto{\pgfqpoint{0.872609in}{1.972256in}}{\pgfqpoint{0.872488in}{1.972152in}}{\pgfqpoint{0.869616in}{1.971703in}}%
\pgfpathcurveto{\pgfqpoint{0.867627in}{1.971495in}}{\pgfqpoint{0.865413in}{1.971495in}}{\pgfqpoint{0.863424in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.860864in}{1.966773in}}%
\pgfpathcurveto{\pgfqpoint{0.863424in}{1.966998in}}{\pgfqpoint{0.872055in}{1.966998in}}{\pgfqpoint{0.875151in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.878247in}{1.966998in}}{\pgfqpoint{0.886999in}{1.966998in}}{\pgfqpoint{0.889542in}{1.966773in}}%
\pgfpathlineto{\pgfqpoint{0.889542in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.886999in}{1.971495in}}%
\pgfpathcurveto{\pgfqpoint{0.884007in}{1.971495in}}{\pgfqpoint{0.883782in}{1.971495in}}{\pgfqpoint{0.881136in}{1.971824in}}%
\pgfpathcurveto{\pgfqpoint{0.877919in}{1.972273in}}{\pgfqpoint{0.877815in}{1.972377in}}{\pgfqpoint{0.877815in}{1.974799in}}%
\pgfpathlineto{\pgfqpoint{0.877815in}{2.036218in}}%
\pgfpathlineto{\pgfqpoint{0.877919in}{2.036218in}}%
\pgfpathlineto{\pgfqpoint{0.908031in}{1.969316in}}%
\pgfpathcurveto{\pgfqpoint{0.908585in}{1.968105in}}{\pgfqpoint{0.909242in}{1.966998in}}{\pgfqpoint{0.911127in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.913013in}{1.966998in}}{\pgfqpoint{0.913670in}{1.968105in}}{\pgfqpoint{0.914223in}{1.969316in}}%
\pgfpathlineto{\pgfqpoint{0.944890in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.933267in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.933267in}{1.966773in}}%
\pgfpathcurveto{\pgfqpoint{0.936259in}{1.966998in}}{\pgfqpoint{0.947761in}{1.966998in}}{\pgfqpoint{0.951531in}{1.966998in}}%
\pgfpathcurveto{\pgfqpoint{0.955302in}{1.966998in}}{\pgfqpoint{0.966804in}{1.966998in}}{\pgfqpoint{0.969796in}{1.966773in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{1.971495in}}%
\pgfpathlineto{\pgfqpoint{0.958069in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{2.042271in}}%
\pgfpathlineto{\pgfqpoint{0.946221in}{2.042271in}}%
\pgfpathcurveto{\pgfqpoint{0.943886in}{2.042271in}}{\pgfqpoint{0.942901in}{2.042271in}}{\pgfqpoint{0.941897in}{2.039954in}}%
\pgfpathlineto{\pgfqpoint{0.915330in}{1.980783in}}%
\pgfpathlineto{\pgfqpoint{0.915330in}{1.980783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650258in}{1.064455in}}%
\pgfpathcurveto{\pgfqpoint{0.652801in}{1.064455in}}{\pgfqpoint{0.653458in}{1.064455in}}{\pgfqpoint{0.653458in}{1.067205in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{1.070508in}}{\pgfqpoint{0.652697in}{1.078724in}}{\pgfqpoint{0.647594in}{1.083896in}}%
\pgfpathcurveto{\pgfqpoint{0.642942in}{1.088496in}}{\pgfqpoint{0.636750in}{1.089915in}}{\pgfqpoint{0.630333in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{0.613054in}{1.089915in}}{\pgfqpoint{0.603645in}{1.078724in}}{\pgfqpoint{0.603645in}{1.064904in}}%
\pgfpathcurveto{\pgfqpoint{0.603645in}{1.049528in}}{\pgfqpoint{0.615060in}{1.039548in}}{\pgfqpoint{0.631768in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{0.648477in}{1.039548in}}{\pgfqpoint{0.653458in}{1.051171in}}{\pgfqpoint{0.653458in}{1.053039in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{1.054682in}}{\pgfqpoint{0.651797in}{1.054682in}}{\pgfqpoint{0.651140in}{1.054682in}}%
\pgfpathcurveto{\pgfqpoint{0.649376in}{1.054682in}}{\pgfqpoint{0.649255in}{1.054354in}}{\pgfqpoint{0.648598in}{1.052935in}}%
\pgfpathcurveto{\pgfqpoint{0.645709in}{1.045809in}}{\pgfqpoint{0.638410in}{1.043509in}}{\pgfqpoint{0.633100in}{1.043509in}}%
\pgfpathcurveto{\pgfqpoint{0.617049in}{1.043509in}}{\pgfqpoint{0.616928in}{1.058314in}}{\pgfqpoint{0.616928in}{1.064455in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{1.064455in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{1.064455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616928in}{1.067654in}}%
\pgfpathcurveto{\pgfqpoint{0.617153in}{1.072134in}}{\pgfqpoint{0.617274in}{1.076424in}}{\pgfqpoint{0.619592in}{1.080367in}}%
\pgfpathcurveto{\pgfqpoint{0.621702in}{1.083878in}}{\pgfqpoint{0.625576in}{1.086283in}}{\pgfqpoint{0.630333in}{1.086283in}}%
\pgfpathcurveto{\pgfqpoint{0.642181in}{1.086283in}}{\pgfqpoint{0.643167in}{1.073120in}}{\pgfqpoint{0.643288in}{1.067654in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{1.067654in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{1.067654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.726780in}{1.114579in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{1.114579in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{1.044720in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{1.044720in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{0.664461in}{1.040102in}}{\pgfqpoint{0.677070in}{1.040102in}}{\pgfqpoint{0.681170in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{0.687033in}{1.040102in}}{\pgfqpoint{0.696892in}{1.040102in}}{\pgfqpoint{0.702323in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{0.702323in}{1.044720in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{1.044720in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{1.075213in}}%
\pgfpathlineto{\pgfqpoint{0.693675in}{1.075213in}}%
\pgfpathcurveto{\pgfqpoint{0.704312in}{1.075213in}}{\pgfqpoint{0.705194in}{1.070335in}}{\pgfqpoint{0.705194in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{1.092717in}}%
\pgfpathlineto{\pgfqpoint{0.705194in}{1.092717in}}%
\pgfpathcurveto{\pgfqpoint{0.705194in}{1.084743in}}{\pgfqpoint{0.704312in}{1.079952in}}{\pgfqpoint{0.693675in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{0.703430in}{1.109840in}}%
\pgfpathcurveto{\pgfqpoint{0.721020in}{1.109840in}}{\pgfqpoint{0.723788in}{1.101953in}}{\pgfqpoint{0.725344in}{1.088894in}}%
\pgfpathlineto{\pgfqpoint{0.729997in}{1.088894in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{1.114579in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{1.114579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759347in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{1.111310in}}%
\pgfpathcurveto{\pgfqpoint{0.747050in}{1.111310in}}{\pgfqpoint{0.747828in}{1.111310in}}{\pgfqpoint{0.747828in}{1.106969in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{0.742743in}{1.040102in}}{\pgfqpoint{0.750596in}{1.040102in}}{\pgfqpoint{0.753588in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{0.756580in}{1.040102in}}{\pgfqpoint{0.764433in}{1.040102in}}{\pgfqpoint{0.766975in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{0.766975in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{1.116482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.820836in}{1.072930in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{1.083065in}}{\pgfqpoint{0.812758in}{1.089897in}}{\pgfqpoint{0.797140in}{1.089897in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{1.089897in}}{\pgfqpoint{0.777889in}{1.089897in}}{\pgfqpoint{0.777889in}{1.080471in}}%
\pgfpathcurveto{\pgfqpoint{0.777889in}{1.075749in}}{\pgfqpoint{0.781435in}{1.073743in}}{\pgfqpoint{0.784410in}{1.073743in}}%
\pgfpathcurveto{\pgfqpoint{0.787731in}{1.073743in}}{\pgfqpoint{0.790948in}{1.076060in}}{\pgfqpoint{0.790948in}{1.080281in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{1.082391in}}{\pgfqpoint{0.790169in}{1.084363in}}{\pgfqpoint{0.788284in}{1.085591in}}%
\pgfpathcurveto{\pgfqpoint{0.791951in}{1.086594in}}{\pgfqpoint{0.794597in}{1.086594in}}{\pgfqpoint{0.796707in}{1.086594in}}%
\pgfpathcurveto{\pgfqpoint{0.804231in}{1.086594in}}{\pgfqpoint{0.808763in}{1.082391in}}{\pgfqpoint{0.808763in}{1.073293in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{1.068865in}}%
\pgfpathcurveto{\pgfqpoint{0.791276in}{1.068865in}}{\pgfqpoint{0.773686in}{1.064005in}}{\pgfqpoint{0.773686in}{1.051794in}}%
\pgfpathcurveto{\pgfqpoint{0.773686in}{1.041745in}}{\pgfqpoint{0.786520in}{1.039548in}}{\pgfqpoint{0.794165in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{0.802675in}{1.039548in}}{\pgfqpoint{0.808106in}{1.044132in}}{\pgfqpoint{0.810320in}{1.048923in}}%
\pgfpathcurveto{\pgfqpoint{0.810320in}{1.044841in}}{\pgfqpoint{0.810320in}{1.040102in}}{\pgfqpoint{0.821493in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{0.827149in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{0.829466in}{1.040102in}}{\pgfqpoint{0.830349in}{1.040102in}}{\pgfqpoint{0.830349in}{1.042609in}}%
\pgfpathcurveto{\pgfqpoint{0.830349in}{1.044823in}}{\pgfqpoint{0.829363in}{1.044823in}}{\pgfqpoint{0.827806in}{1.044823in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{1.044823in}}{\pgfqpoint{0.820836in}{1.046570in}}{\pgfqpoint{0.820836in}{1.049130in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{1.072930in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{1.072930in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.808763in}{1.055357in}}%
\pgfpathcurveto{\pgfqpoint{0.808763in}{1.045135in}}{\pgfqpoint{0.799475in}{1.043180in}}{\pgfqpoint{0.795929in}{1.043180in}}%
\pgfpathcurveto{\pgfqpoint{0.790498in}{1.043180in}}{\pgfqpoint{0.785966in}{1.046847in}}{\pgfqpoint{0.785966in}{1.051967in}}%
\pgfpathcurveto{\pgfqpoint{0.785966in}{1.062120in}}{\pgfqpoint{0.797918in}{1.065562in}}{\pgfqpoint{0.808763in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{1.055357in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{1.055357in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.872188in}{1.087061in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{1.089154in}}{\pgfqpoint{0.872188in}{1.089915in}}{\pgfqpoint{0.870528in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{0.869853in}{1.089915in}}{\pgfqpoint{0.869646in}{1.089915in}}{\pgfqpoint{0.867985in}{1.088929in}}%
\pgfpathcurveto{\pgfqpoint{0.867536in}{1.088600in}}{\pgfqpoint{0.866325in}{1.087822in}}{\pgfqpoint{0.865771in}{1.087493in}}%
\pgfpathcurveto{\pgfqpoint{0.862658in}{1.089257in}}{\pgfqpoint{0.858576in}{1.089915in}}{\pgfqpoint{0.854581in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{0.851260in}{1.089915in}}{\pgfqpoint{0.834655in}{1.089915in}}{\pgfqpoint{0.834655in}{1.075663in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{1.064126in}}{\pgfqpoint{0.848389in}{1.061722in}}{\pgfqpoint{0.851813in}{1.061168in}}%
\pgfpathcurveto{\pgfqpoint{0.854805in}{1.060632in}}{\pgfqpoint{0.858455in}{1.059958in}}{\pgfqpoint{0.858905in}{1.059958in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{1.058972in}}{\pgfqpoint{0.867760in}{1.056222in}}{\pgfqpoint{0.867760in}{1.051621in}}%
\pgfpathcurveto{\pgfqpoint{0.867760in}{1.043180in}}{\pgfqpoint{0.857677in}{1.043180in}}{\pgfqpoint{0.855359in}{1.043180in}}%
\pgfpathcurveto{\pgfqpoint{0.849720in}{1.043180in}}{\pgfqpoint{0.842733in}{1.044927in}}{\pgfqpoint{0.839637in}{1.055599in}}%
\pgfpathcurveto{\pgfqpoint{0.838979in}{1.057796in}}{\pgfqpoint{0.838858in}{1.057796in}}{\pgfqpoint{0.836990in}{1.057796in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{1.057796in}}{\pgfqpoint{0.834655in}{1.057467in}}{\pgfqpoint{0.834655in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{0.834655in}{1.042385in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{1.040309in}}{\pgfqpoint{0.834655in}{1.039548in}}{\pgfqpoint{0.836316in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{0.837094in}{1.039548in}}{\pgfqpoint{0.837319in}{1.039548in}}{\pgfqpoint{0.839533in}{1.041312in}}%
\pgfpathlineto{\pgfqpoint{0.842404in}{1.043405in}}%
\pgfpathcurveto{\pgfqpoint{0.847385in}{1.039548in}}{\pgfqpoint{0.853370in}{1.039548in}}{\pgfqpoint{0.855359in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{0.861447in}{1.039548in}}{\pgfqpoint{0.875284in}{1.040863in}}{\pgfqpoint{0.875284in}{1.055461in}}%
\pgfpathcurveto{\pgfqpoint{0.875284in}{1.060719in}}{\pgfqpoint{0.872413in}{1.064351in}}{\pgfqpoint{0.870199in}{1.066323in}}%
\pgfpathcurveto{\pgfqpoint{0.865650in}{1.070041in}}{\pgfqpoint{0.861897in}{1.070716in}}{\pgfqpoint{0.855912in}{1.071806in}}%
\pgfpathcurveto{\pgfqpoint{0.848821in}{1.073016in}}{\pgfqpoint{0.842179in}{1.074227in}}{\pgfqpoint{0.842179in}{1.079485in}}%
\pgfpathcurveto{\pgfqpoint{0.842179in}{1.086611in}}{\pgfqpoint{0.852038in}{1.086611in}}{\pgfqpoint{0.854356in}{1.086611in}}%
\pgfpathcurveto{\pgfqpoint{0.866653in}{1.086611in}}{\pgfqpoint{0.867311in}{1.078932in}}{\pgfqpoint{0.867536in}{1.076199in}}%
\pgfpathcurveto{\pgfqpoint{0.867639in}{1.074781in}}{\pgfqpoint{0.868539in}{1.074781in}}{\pgfqpoint{0.869853in}{1.074781in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{1.074781in}}{\pgfqpoint{0.872188in}{1.075109in}}{\pgfqpoint{0.872188in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{1.087061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.938347in}{1.073380in}}%
\pgfpathcurveto{\pgfqpoint{0.938347in}{1.083775in}}{\pgfqpoint{0.933815in}{1.089119in}}{\pgfqpoint{0.921638in}{1.089119in}}%
\pgfpathcurveto{\pgfqpoint{0.910465in}{1.089119in}}{\pgfqpoint{0.905034in}{1.081336in}}{\pgfqpoint{0.903477in}{1.078050in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{1.078050in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{1.111310in}}%
\pgfpathcurveto{\pgfqpoint{0.891093in}{1.111310in}}{\pgfqpoint{0.891854in}{1.111310in}}{\pgfqpoint{0.891854in}{1.106830in}}%
\pgfpathlineto{\pgfqpoint{0.891854in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{0.886769in}{1.040102in}}{\pgfqpoint{0.894743in}{1.040102in}}{\pgfqpoint{0.897839in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{0.900935in}{1.040102in}}{\pgfqpoint{0.909012in}{1.040102in}}{\pgfqpoint{0.911572in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{0.911572in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{1.067897in}}%
\pgfpathcurveto{\pgfqpoint{0.903927in}{1.079693in}}{\pgfqpoint{0.912783in}{1.085487in}}{\pgfqpoint{0.919874in}{1.085487in}}%
\pgfpathcurveto{\pgfqpoint{0.923956in}{1.085487in}}{\pgfqpoint{0.926291in}{1.082875in}}{\pgfqpoint{0.926291in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{0.926291in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{0.921189in}{1.040102in}}{\pgfqpoint{0.929162in}{1.040102in}}{\pgfqpoint{0.932258in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{0.935372in}{1.040102in}}{\pgfqpoint{0.943449in}{1.040102in}}{\pgfqpoint{0.945991in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{0.945991in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{1.073380in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{1.073380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.021490in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{1.044737in}}%
\pgfpathcurveto{\pgfqpoint{1.016612in}{1.042315in}}{\pgfqpoint{1.021490in}{1.039548in}}{\pgfqpoint{1.028131in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.043300in}{1.039548in}}{\pgfqpoint{1.055131in}{1.048629in}}{\pgfqpoint{1.055131in}{1.064610in}}%
\pgfpathcurveto{\pgfqpoint{1.055131in}{1.079710in}}{\pgfqpoint{1.044840in}{1.089448in}}{\pgfqpoint{1.029896in}{1.089448in}}%
\pgfpathcurveto{\pgfqpoint{1.023375in}{1.089448in}}{\pgfqpoint{1.017719in}{1.087459in}}{\pgfqpoint{1.013291in}{1.084276in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{1.089552in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{1.089552in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{1.084380in}}%
\pgfpathcurveto{\pgfqpoint{1.001011in}{1.084380in}}{\pgfqpoint{1.001789in}{1.084380in}}{\pgfqpoint{1.001789in}{1.080056in}}%
\pgfpathlineto{\pgfqpoint{1.001789in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{1.018862in}}%
\pgfpathcurveto{\pgfqpoint{0.996687in}{1.019069in}}{\pgfqpoint{1.004660in}{1.019069in}}{\pgfqpoint{1.007756in}{1.019069in}}%
\pgfpathcurveto{\pgfqpoint{1.010852in}{1.019069in}}{\pgfqpoint{1.018947in}{1.019069in}}{\pgfqpoint{1.021490in}{1.018862in}}%
\pgfpathlineto{\pgfqpoint{1.021490in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{1.021490in}{1.023584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.013845in}{1.078949in}}%
\pgfpathcurveto{\pgfqpoint{1.017944in}{1.083861in}}{\pgfqpoint{1.023807in}{1.085487in}}{\pgfqpoint{1.028131in}{1.085487in}}%
\pgfpathcurveto{\pgfqpoint{1.035327in}{1.085487in}}{\pgfqpoint{1.041847in}{1.079035in}}{\pgfqpoint{1.041847in}{1.064610in}}%
\pgfpathcurveto{\pgfqpoint{1.041847in}{1.048750in}}{\pgfqpoint{1.033891in}{1.043180in}}{\pgfqpoint{1.026800in}{1.043180in}}%
\pgfpathcurveto{\pgfqpoint{1.022043in}{1.043180in}}{\pgfqpoint{1.017287in}{1.045619in}}{\pgfqpoint{1.013845in}{1.050825in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{1.078949in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.112952in}{1.064455in}}%
\pgfpathcurveto{\pgfqpoint{1.115495in}{1.064455in}}{\pgfqpoint{1.116152in}{1.064455in}}{\pgfqpoint{1.116152in}{1.067205in}}%
\pgfpathcurveto{\pgfqpoint{1.116152in}{1.070508in}}{\pgfqpoint{1.115391in}{1.078724in}}{\pgfqpoint{1.110289in}{1.083896in}}%
\pgfpathcurveto{\pgfqpoint{1.105636in}{1.088496in}}{\pgfqpoint{1.099444in}{1.089915in}}{\pgfqpoint{1.093027in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.075748in}{1.089915in}}{\pgfqpoint{1.066339in}{1.078724in}}{\pgfqpoint{1.066339in}{1.064904in}}%
\pgfpathcurveto{\pgfqpoint{1.066339in}{1.049528in}}{\pgfqpoint{1.077754in}{1.039548in}}{\pgfqpoint{1.094462in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.111171in}{1.039548in}}{\pgfqpoint{1.116152in}{1.051171in}}{\pgfqpoint{1.116152in}{1.053039in}}%
\pgfpathcurveto{\pgfqpoint{1.116152in}{1.054682in}}{\pgfqpoint{1.114492in}{1.054682in}}{\pgfqpoint{1.113834in}{1.054682in}}%
\pgfpathcurveto{\pgfqpoint{1.112070in}{1.054682in}}{\pgfqpoint{1.111949in}{1.054354in}}{\pgfqpoint{1.111292in}{1.052935in}}%
\pgfpathcurveto{\pgfqpoint{1.108403in}{1.045809in}}{\pgfqpoint{1.101104in}{1.043509in}}{\pgfqpoint{1.095794in}{1.043509in}}%
\pgfpathcurveto{\pgfqpoint{1.079743in}{1.043509in}}{\pgfqpoint{1.079622in}{1.058314in}}{\pgfqpoint{1.079622in}{1.064455in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.064455in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.064455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.079622in}{1.067654in}}%
\pgfpathcurveto{\pgfqpoint{1.079847in}{1.072134in}}{\pgfqpoint{1.079968in}{1.076424in}}{\pgfqpoint{1.082286in}{1.080367in}}%
\pgfpathcurveto{\pgfqpoint{1.084396in}{1.083878in}}{\pgfqpoint{1.088270in}{1.086283in}}{\pgfqpoint{1.093027in}{1.086283in}}%
\pgfpathcurveto{\pgfqpoint{1.104875in}{1.086283in}}{\pgfqpoint{1.105861in}{1.073120in}}{\pgfqpoint{1.105982in}{1.067654in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{1.067654in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{1.067654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.161471in}{1.087061in}}%
\pgfpathcurveto{\pgfqpoint{1.161471in}{1.089154in}}{\pgfqpoint{1.161471in}{1.089915in}}{\pgfqpoint{1.159811in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.159136in}{1.089915in}}{\pgfqpoint{1.158929in}{1.089915in}}{\pgfqpoint{1.157268in}{1.088929in}}%
\pgfpathcurveto{\pgfqpoint{1.156819in}{1.088600in}}{\pgfqpoint{1.155608in}{1.087822in}}{\pgfqpoint{1.155054in}{1.087493in}}%
\pgfpathcurveto{\pgfqpoint{1.151941in}{1.089257in}}{\pgfqpoint{1.147859in}{1.089915in}}{\pgfqpoint{1.143864in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.140543in}{1.089915in}}{\pgfqpoint{1.123938in}{1.089915in}}{\pgfqpoint{1.123938in}{1.075663in}}%
\pgfpathcurveto{\pgfqpoint{1.123938in}{1.064126in}}{\pgfqpoint{1.137672in}{1.061722in}}{\pgfqpoint{1.141096in}{1.061168in}}%
\pgfpathcurveto{\pgfqpoint{1.144089in}{1.060632in}}{\pgfqpoint{1.147738in}{1.059958in}}{\pgfqpoint{1.148188in}{1.059958in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{1.058972in}}{\pgfqpoint{1.157044in}{1.056222in}}{\pgfqpoint{1.157044in}{1.051621in}}%
\pgfpathcurveto{\pgfqpoint{1.157044in}{1.043180in}}{\pgfqpoint{1.146960in}{1.043180in}}{\pgfqpoint{1.144642in}{1.043180in}}%
\pgfpathcurveto{\pgfqpoint{1.139004in}{1.043180in}}{\pgfqpoint{1.132016in}{1.044927in}}{\pgfqpoint{1.128920in}{1.055599in}}%
\pgfpathcurveto{\pgfqpoint{1.128263in}{1.057796in}}{\pgfqpoint{1.128141in}{1.057796in}}{\pgfqpoint{1.126273in}{1.057796in}}%
\pgfpathcurveto{\pgfqpoint{1.123938in}{1.057796in}}{\pgfqpoint{1.123938in}{1.057467in}}{\pgfqpoint{1.123938in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{1.123938in}{1.042385in}}%
\pgfpathcurveto{\pgfqpoint{1.123938in}{1.040309in}}{\pgfqpoint{1.123938in}{1.039548in}}{\pgfqpoint{1.125599in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.126377in}{1.039548in}}{\pgfqpoint{1.126602in}{1.039548in}}{\pgfqpoint{1.128816in}{1.041312in}}%
\pgfpathlineto{\pgfqpoint{1.131687in}{1.043405in}}%
\pgfpathcurveto{\pgfqpoint{1.136669in}{1.039548in}}{\pgfqpoint{1.142653in}{1.039548in}}{\pgfqpoint{1.144642in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.150730in}{1.039548in}}{\pgfqpoint{1.164567in}{1.040863in}}{\pgfqpoint{1.164567in}{1.055461in}}%
\pgfpathcurveto{\pgfqpoint{1.164567in}{1.060719in}}{\pgfqpoint{1.161696in}{1.064351in}}{\pgfqpoint{1.159482in}{1.066323in}}%
\pgfpathcurveto{\pgfqpoint{1.154933in}{1.070041in}}{\pgfqpoint{1.151180in}{1.070716in}}{\pgfqpoint{1.145196in}{1.071806in}}%
\pgfpathcurveto{\pgfqpoint{1.138104in}{1.073016in}}{\pgfqpoint{1.131462in}{1.074227in}}{\pgfqpoint{1.131462in}{1.079485in}}%
\pgfpathcurveto{\pgfqpoint{1.131462in}{1.086611in}}{\pgfqpoint{1.141321in}{1.086611in}}{\pgfqpoint{1.143639in}{1.086611in}}%
\pgfpathcurveto{\pgfqpoint{1.155937in}{1.086611in}}{\pgfqpoint{1.156594in}{1.078932in}}{\pgfqpoint{1.156819in}{1.076199in}}%
\pgfpathcurveto{\pgfqpoint{1.156922in}{1.074781in}}{\pgfqpoint{1.157822in}{1.074781in}}{\pgfqpoint{1.159136in}{1.074781in}}%
\pgfpathcurveto{\pgfqpoint{1.161471in}{1.074781in}}{\pgfqpoint{1.161471in}{1.075109in}}{\pgfqpoint{1.161471in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{1.161471in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{1.161471in}{1.087061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.210593in}{1.087061in}}%
\pgfpathcurveto{\pgfqpoint{1.210593in}{1.089154in}}{\pgfqpoint{1.210593in}{1.089915in}}{\pgfqpoint{1.208932in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.208258in}{1.089915in}}{\pgfqpoint{1.208050in}{1.089915in}}{\pgfqpoint{1.206390in}{1.088929in}}%
\pgfpathcurveto{\pgfqpoint{1.205940in}{1.088600in}}{\pgfqpoint{1.204729in}{1.087822in}}{\pgfqpoint{1.204176in}{1.087493in}}%
\pgfpathcurveto{\pgfqpoint{1.201063in}{1.089257in}}{\pgfqpoint{1.196981in}{1.089915in}}{\pgfqpoint{1.192985in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.189664in}{1.089915in}}{\pgfqpoint{1.173060in}{1.089915in}}{\pgfqpoint{1.173060in}{1.075663in}}%
\pgfpathcurveto{\pgfqpoint{1.173060in}{1.064126in}}{\pgfqpoint{1.186793in}{1.061722in}}{\pgfqpoint{1.190218in}{1.061168in}}%
\pgfpathcurveto{\pgfqpoint{1.193210in}{1.060632in}}{\pgfqpoint{1.196860in}{1.059958in}}{\pgfqpoint{1.197309in}{1.059958in}}%
\pgfpathcurveto{\pgfqpoint{1.201737in}{1.058972in}}{\pgfqpoint{1.206165in}{1.056222in}}{\pgfqpoint{1.206165in}{1.051621in}}%
\pgfpathcurveto{\pgfqpoint{1.206165in}{1.043180in}}{\pgfqpoint{1.196081in}{1.043180in}}{\pgfqpoint{1.193764in}{1.043180in}}%
\pgfpathcurveto{\pgfqpoint{1.188125in}{1.043180in}}{\pgfqpoint{1.181137in}{1.044927in}}{\pgfqpoint{1.178041in}{1.055599in}}%
\pgfpathcurveto{\pgfqpoint{1.177384in}{1.057796in}}{\pgfqpoint{1.177263in}{1.057796in}}{\pgfqpoint{1.175395in}{1.057796in}}%
\pgfpathcurveto{\pgfqpoint{1.173060in}{1.057796in}}{\pgfqpoint{1.173060in}{1.057467in}}{\pgfqpoint{1.173060in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{1.173060in}{1.042385in}}%
\pgfpathcurveto{\pgfqpoint{1.173060in}{1.040309in}}{\pgfqpoint{1.173060in}{1.039548in}}{\pgfqpoint{1.174720in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.175499in}{1.039548in}}{\pgfqpoint{1.175724in}{1.039548in}}{\pgfqpoint{1.177938in}{1.041312in}}%
\pgfpathlineto{\pgfqpoint{1.180809in}{1.043405in}}%
\pgfpathcurveto{\pgfqpoint{1.185790in}{1.039548in}}{\pgfqpoint{1.191775in}{1.039548in}}{\pgfqpoint{1.193764in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.199852in}{1.039548in}}{\pgfqpoint{1.213689in}{1.040863in}}{\pgfqpoint{1.213689in}{1.055461in}}%
\pgfpathcurveto{\pgfqpoint{1.213689in}{1.060719in}}{\pgfqpoint{1.210818in}{1.064351in}}{\pgfqpoint{1.208604in}{1.066323in}}%
\pgfpathcurveto{\pgfqpoint{1.204055in}{1.070041in}}{\pgfqpoint{1.200302in}{1.070716in}}{\pgfqpoint{1.194317in}{1.071806in}}%
\pgfpathcurveto{\pgfqpoint{1.187226in}{1.073016in}}{\pgfqpoint{1.180584in}{1.074227in}}{\pgfqpoint{1.180584in}{1.079485in}}%
\pgfpathcurveto{\pgfqpoint{1.180584in}{1.086611in}}{\pgfqpoint{1.190443in}{1.086611in}}{\pgfqpoint{1.192760in}{1.086611in}}%
\pgfpathcurveto{\pgfqpoint{1.205058in}{1.086611in}}{\pgfqpoint{1.205715in}{1.078932in}}{\pgfqpoint{1.205940in}{1.076199in}}%
\pgfpathcurveto{\pgfqpoint{1.206044in}{1.074781in}}{\pgfqpoint{1.206943in}{1.074781in}}{\pgfqpoint{1.208258in}{1.074781in}}%
\pgfpathcurveto{\pgfqpoint{1.210593in}{1.074781in}}{\pgfqpoint{1.210593in}{1.075109in}}{\pgfqpoint{1.210593in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{1.087061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.242660in}{1.108560in}}%
\pgfpathcurveto{\pgfqpoint{1.242660in}{1.113074in}}{\pgfqpoint{1.239011in}{1.116482in}}{\pgfqpoint{1.234687in}{1.116482in}}%
\pgfpathcurveto{\pgfqpoint{1.230155in}{1.116482in}}{\pgfqpoint{1.226730in}{1.112746in}}{\pgfqpoint{1.226730in}{1.108560in}}%
\pgfpathcurveto{\pgfqpoint{1.226730in}{1.104374in}}{\pgfqpoint{1.230155in}{1.100638in}}{\pgfqpoint{1.234687in}{1.100638in}}%
\pgfpathcurveto{\pgfqpoint{1.239011in}{1.100638in}}{\pgfqpoint{1.242660in}{1.104046in}}{\pgfqpoint{1.242660in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.242660in}{1.108560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223185in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{1.083636in}}%
\pgfpathcurveto{\pgfqpoint{1.229705in}{1.083636in}}{\pgfqpoint{1.230484in}{1.083636in}}{\pgfqpoint{1.230484in}{1.079364in}}%
\pgfpathlineto{\pgfqpoint{1.230484in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.222856in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.222856in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{1.225399in}{1.040102in}}{\pgfqpoint{1.233026in}{1.040102in}}{\pgfqpoint{1.236018in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{1.239114in}{1.040102in}}{\pgfqpoint{1.246206in}{1.040102in}}{\pgfqpoint{1.248870in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.248870in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.242003in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.242003in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{1.088808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.346005in}{1.073380in}}%
\pgfpathcurveto{\pgfqpoint{1.346005in}{1.083446in}}{\pgfqpoint{1.341681in}{1.089119in}}{\pgfqpoint{1.329280in}{1.089119in}}%
\pgfpathcurveto{\pgfqpoint{1.318106in}{1.089119in}}{\pgfqpoint{1.312900in}{1.081734in}}{\pgfqpoint{1.311136in}{1.078257in}}%
\pgfpathcurveto{\pgfqpoint{1.309355in}{1.087493in}}{\pgfqpoint{1.301831in}{1.089119in}}{\pgfqpoint{1.294739in}{1.089119in}}%
\pgfpathcurveto{\pgfqpoint{1.284119in}{1.089119in}}{\pgfqpoint{1.278360in}{1.082391in}}{\pgfqpoint{1.276042in}{1.077167in}}%
\pgfpathlineto{\pgfqpoint{1.275921in}{1.077167in}}%
\pgfpathlineto{\pgfqpoint{1.275921in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{1.083636in}}%
\pgfpathcurveto{\pgfqpoint{1.264090in}{1.083636in}}{\pgfqpoint{1.264851in}{1.083636in}}{\pgfqpoint{1.264851in}{1.079364in}}%
\pgfpathlineto{\pgfqpoint{1.264851in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{1.259766in}{1.040102in}}{\pgfqpoint{1.267740in}{1.040102in}}{\pgfqpoint{1.270836in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{1.273932in}{1.040102in}}{\pgfqpoint{1.282009in}{1.040102in}}{\pgfqpoint{1.284569in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.284569in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.276924in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.276924in}{1.067897in}}%
\pgfpathcurveto{\pgfqpoint{1.276924in}{1.079814in}}{\pgfqpoint{1.285884in}{1.085487in}}{\pgfqpoint{1.292871in}{1.085487in}}%
\pgfpathcurveto{\pgfqpoint{1.296953in}{1.085487in}}{\pgfqpoint{1.299392in}{1.083083in}}{\pgfqpoint{1.299392in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{1.299392in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.291764in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.291764in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{1.294307in}{1.040102in}}{\pgfqpoint{1.302280in}{1.040102in}}{\pgfqpoint{1.305376in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{1.308472in}{1.040102in}}{\pgfqpoint{1.316550in}{1.040102in}}{\pgfqpoint{1.319092in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.319092in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{1.067897in}}%
\pgfpathcurveto{\pgfqpoint{1.311465in}{1.079814in}}{\pgfqpoint{1.320424in}{1.085487in}}{\pgfqpoint{1.327395in}{1.085487in}}%
\pgfpathcurveto{\pgfqpoint{1.331494in}{1.085487in}}{\pgfqpoint{1.333933in}{1.083083in}}{\pgfqpoint{1.333933in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{1.333933in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.326288in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.326288in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{1.328847in}{1.040102in}}{\pgfqpoint{1.336804in}{1.040102in}}{\pgfqpoint{1.339917in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{1.343013in}{1.040102in}}{\pgfqpoint{1.351090in}{1.040102in}}{\pgfqpoint{1.353633in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.353633in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.073380in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.073380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.381030in}{1.108560in}}%
\pgfpathcurveto{\pgfqpoint{1.381030in}{1.113074in}}{\pgfqpoint{1.377381in}{1.116482in}}{\pgfqpoint{1.373057in}{1.116482in}}%
\pgfpathcurveto{\pgfqpoint{1.368525in}{1.116482in}}{\pgfqpoint{1.365100in}{1.112746in}}{\pgfqpoint{1.365100in}{1.108560in}}%
\pgfpathcurveto{\pgfqpoint{1.365100in}{1.104374in}}{\pgfqpoint{1.368525in}{1.100638in}}{\pgfqpoint{1.373057in}{1.100638in}}%
\pgfpathcurveto{\pgfqpoint{1.377381in}{1.100638in}}{\pgfqpoint{1.381030in}{1.104046in}}{\pgfqpoint{1.381030in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.381030in}{1.108560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.361555in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{1.083636in}}%
\pgfpathcurveto{\pgfqpoint{1.368075in}{1.083636in}}{\pgfqpoint{1.368854in}{1.083636in}}{\pgfqpoint{1.368854in}{1.079364in}}%
\pgfpathlineto{\pgfqpoint{1.368854in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.361226in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.361226in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{1.363769in}{1.040102in}}{\pgfqpoint{1.371396in}{1.040102in}}{\pgfqpoint{1.374388in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{1.377484in}{1.040102in}}{\pgfqpoint{1.384576in}{1.040102in}}{\pgfqpoint{1.387240in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.387240in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.380373in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.380373in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{1.088808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.432677in}{1.087061in}}%
\pgfpathcurveto{\pgfqpoint{1.432677in}{1.089154in}}{\pgfqpoint{1.432677in}{1.089915in}}{\pgfqpoint{1.431016in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.430342in}{1.089915in}}{\pgfqpoint{1.430134in}{1.089915in}}{\pgfqpoint{1.428474in}{1.088929in}}%
\pgfpathcurveto{\pgfqpoint{1.428024in}{1.088600in}}{\pgfqpoint{1.426813in}{1.087822in}}{\pgfqpoint{1.426260in}{1.087493in}}%
\pgfpathcurveto{\pgfqpoint{1.423147in}{1.089257in}}{\pgfqpoint{1.419065in}{1.089915in}}{\pgfqpoint{1.415069in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.411748in}{1.089915in}}{\pgfqpoint{1.395144in}{1.089915in}}{\pgfqpoint{1.395144in}{1.075663in}}%
\pgfpathcurveto{\pgfqpoint{1.395144in}{1.064126in}}{\pgfqpoint{1.408877in}{1.061722in}}{\pgfqpoint{1.412302in}{1.061168in}}%
\pgfpathcurveto{\pgfqpoint{1.415294in}{1.060632in}}{\pgfqpoint{1.418944in}{1.059958in}}{\pgfqpoint{1.419393in}{1.059958in}}%
\pgfpathcurveto{\pgfqpoint{1.423821in}{1.058972in}}{\pgfqpoint{1.428249in}{1.056222in}}{\pgfqpoint{1.428249in}{1.051621in}}%
\pgfpathcurveto{\pgfqpoint{1.428249in}{1.043180in}}{\pgfqpoint{1.418165in}{1.043180in}}{\pgfqpoint{1.415848in}{1.043180in}}%
\pgfpathcurveto{\pgfqpoint{1.410209in}{1.043180in}}{\pgfqpoint{1.403221in}{1.044927in}}{\pgfqpoint{1.400125in}{1.055599in}}%
\pgfpathcurveto{\pgfqpoint{1.399468in}{1.057796in}}{\pgfqpoint{1.399347in}{1.057796in}}{\pgfqpoint{1.397479in}{1.057796in}}%
\pgfpathcurveto{\pgfqpoint{1.395144in}{1.057796in}}{\pgfqpoint{1.395144in}{1.057467in}}{\pgfqpoint{1.395144in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{1.395144in}{1.042385in}}%
\pgfpathcurveto{\pgfqpoint{1.395144in}{1.040309in}}{\pgfqpoint{1.395144in}{1.039548in}}{\pgfqpoint{1.396804in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.397583in}{1.039548in}}{\pgfqpoint{1.397808in}{1.039548in}}{\pgfqpoint{1.400022in}{1.041312in}}%
\pgfpathlineto{\pgfqpoint{1.402893in}{1.043405in}}%
\pgfpathcurveto{\pgfqpoint{1.407874in}{1.039548in}}{\pgfqpoint{1.413859in}{1.039548in}}{\pgfqpoint{1.415848in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.421936in}{1.039548in}}{\pgfqpoint{1.435773in}{1.040863in}}{\pgfqpoint{1.435773in}{1.055461in}}%
\pgfpathcurveto{\pgfqpoint{1.435773in}{1.060719in}}{\pgfqpoint{1.432902in}{1.064351in}}{\pgfqpoint{1.430688in}{1.066323in}}%
\pgfpathcurveto{\pgfqpoint{1.426139in}{1.070041in}}{\pgfqpoint{1.422386in}{1.070716in}}{\pgfqpoint{1.416401in}{1.071806in}}%
\pgfpathcurveto{\pgfqpoint{1.409310in}{1.073016in}}{\pgfqpoint{1.402668in}{1.074227in}}{\pgfqpoint{1.402668in}{1.079485in}}%
\pgfpathcurveto{\pgfqpoint{1.402668in}{1.086611in}}{\pgfqpoint{1.412527in}{1.086611in}}{\pgfqpoint{1.414844in}{1.086611in}}%
\pgfpathcurveto{\pgfqpoint{1.427142in}{1.086611in}}{\pgfqpoint{1.427799in}{1.078932in}}{\pgfqpoint{1.428024in}{1.076199in}}%
\pgfpathcurveto{\pgfqpoint{1.428128in}{1.074781in}}{\pgfqpoint{1.429027in}{1.074781in}}{\pgfqpoint{1.430342in}{1.074781in}}%
\pgfpathcurveto{\pgfqpoint{1.432677in}{1.074781in}}{\pgfqpoint{1.432677in}{1.075109in}}{\pgfqpoint{1.432677in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{1.432677in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{1.432677in}{1.087061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.463412in}{1.084380in}}%
\pgfpathlineto{\pgfqpoint{1.479360in}{1.084380in}}%
\pgfpathlineto{\pgfqpoint{1.479360in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{1.458777in}{1.109840in}}%
\pgfpathcurveto{\pgfqpoint{1.458656in}{1.098995in}}{\pgfqpoint{1.453346in}{1.088116in}}{\pgfqpoint{1.442380in}{1.088116in}}%
\pgfpathlineto{\pgfqpoint{1.442380in}{1.084380in}}%
\pgfpathlineto{\pgfqpoint{1.451357in}{1.084380in}}%
\pgfpathlineto{\pgfqpoint{1.451357in}{1.053748in}}%
\pgfpathcurveto{\pgfqpoint{1.451357in}{1.042073in}}{\pgfqpoint{1.460437in}{1.039548in}}{\pgfqpoint{1.468394in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.476592in}{1.039548in}}{\pgfqpoint{1.481470in}{1.045723in}}{\pgfqpoint{1.481470in}{1.053852in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{1.059698in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{1.059698in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{1.053973in}}%
\pgfpathcurveto{\pgfqpoint{1.476817in}{1.046691in}}{\pgfqpoint{1.473496in}{1.043509in}}{\pgfqpoint{1.470054in}{1.043509in}}%
\pgfpathcurveto{\pgfqpoint{1.463412in}{1.043509in}}{\pgfqpoint{1.463412in}{1.050894in}}{\pgfqpoint{1.463412in}{1.053420in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{1.084380in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{1.084380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.513174in}{1.108560in}}%
\pgfpathcurveto{\pgfqpoint{1.513174in}{1.113074in}}{\pgfqpoint{1.509524in}{1.116482in}}{\pgfqpoint{1.505200in}{1.116482in}}%
\pgfpathcurveto{\pgfqpoint{1.500669in}{1.116482in}}{\pgfqpoint{1.497244in}{1.112746in}}{\pgfqpoint{1.497244in}{1.108560in}}%
\pgfpathcurveto{\pgfqpoint{1.497244in}{1.104374in}}{\pgfqpoint{1.500669in}{1.100638in}}{\pgfqpoint{1.505200in}{1.100638in}}%
\pgfpathcurveto{\pgfqpoint{1.509524in}{1.100638in}}{\pgfqpoint{1.513174in}{1.104046in}}{\pgfqpoint{1.513174in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{1.108560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.493698in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{1.083636in}}%
\pgfpathcurveto{\pgfqpoint{1.500219in}{1.083636in}}{\pgfqpoint{1.500997in}{1.083636in}}{\pgfqpoint{1.500997in}{1.079364in}}%
\pgfpathlineto{\pgfqpoint{1.500997in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{1.495912in}{1.040102in}}{\pgfqpoint{1.503540in}{1.040102in}}{\pgfqpoint{1.506532in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{1.509628in}{1.040102in}}{\pgfqpoint{1.516719in}{1.040102in}}{\pgfqpoint{1.519383in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.519383in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{1.088808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574887in}{1.053126in}}%
\pgfpathcurveto{\pgfqpoint{1.574887in}{1.054440in}}{\pgfqpoint{1.573676in}{1.054440in}}{\pgfqpoint{1.572569in}{1.054440in}}%
\pgfpathcurveto{\pgfqpoint{1.570788in}{1.054440in}}{\pgfqpoint{1.570684in}{1.054336in}}{\pgfqpoint{1.570130in}{1.053022in}}%
\pgfpathcurveto{\pgfqpoint{1.569352in}{1.050912in}}{\pgfqpoint{1.566360in}{1.043509in}}{\pgfqpoint{1.556189in}{1.043509in}}%
\pgfpathcurveto{\pgfqpoint{1.540571in}{1.043509in}}{\pgfqpoint{1.540571in}{1.060269in}}{\pgfqpoint{1.540571in}{1.065233in}}%
\pgfpathcurveto{\pgfqpoint{1.540571in}{1.071736in}}{\pgfqpoint{1.540692in}{1.086179in}}{\pgfqpoint{1.555186in}{1.086179in}}%
\pgfpathcurveto{\pgfqpoint{1.555965in}{1.086179in}}{\pgfqpoint{1.562485in}{1.086179in}}{\pgfqpoint{1.562485in}{1.085625in}}%
\pgfpathcurveto{\pgfqpoint{1.562485in}{1.085487in}}{\pgfqpoint{1.562382in}{1.085383in}}{\pgfqpoint{1.562157in}{1.085279in}}%
\pgfpathcurveto{\pgfqpoint{1.561828in}{1.084951in}}{\pgfqpoint{1.560392in}{1.083273in}}{\pgfqpoint{1.560392in}{1.080471in}}%
\pgfpathcurveto{\pgfqpoint{1.560392in}{1.075801in}}{\pgfqpoint{1.564146in}{1.073898in}}{\pgfqpoint{1.566913in}{1.073898in}}%
\pgfpathcurveto{\pgfqpoint{1.569248in}{1.073898in}}{\pgfqpoint{1.573451in}{1.075369in}}{\pgfqpoint{1.573451in}{1.080679in}}%
\pgfpathcurveto{\pgfqpoint{1.573451in}{1.089915in}}{\pgfqpoint{1.560721in}{1.089915in}}{\pgfqpoint{1.554737in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.535036in}{1.089915in}}{\pgfqpoint{1.527287in}{1.077202in}}{\pgfqpoint{1.527287in}{1.064558in}}%
\pgfpathcurveto{\pgfqpoint{1.527287in}{1.049649in}}{\pgfqpoint{1.537804in}{1.039548in}}{\pgfqpoint{1.554079in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.571462in}{1.039548in}}{\pgfqpoint{1.574887in}{1.052347in}}{\pgfqpoint{1.574887in}{1.053126in}}%
\pgfpathlineto{\pgfqpoint{1.574887in}{1.053126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650258in}{1.064455in}}%
\pgfpathcurveto{\pgfqpoint{0.652801in}{1.064455in}}{\pgfqpoint{0.653458in}{1.064455in}}{\pgfqpoint{0.653458in}{1.067205in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{1.070508in}}{\pgfqpoint{0.652697in}{1.078724in}}{\pgfqpoint{0.647594in}{1.083896in}}%
\pgfpathcurveto{\pgfqpoint{0.642942in}{1.088496in}}{\pgfqpoint{0.636750in}{1.089915in}}{\pgfqpoint{0.630333in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{0.613054in}{1.089915in}}{\pgfqpoint{0.603645in}{1.078724in}}{\pgfqpoint{0.603645in}{1.064904in}}%
\pgfpathcurveto{\pgfqpoint{0.603645in}{1.049528in}}{\pgfqpoint{0.615060in}{1.039548in}}{\pgfqpoint{0.631768in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{0.648477in}{1.039548in}}{\pgfqpoint{0.653458in}{1.051171in}}{\pgfqpoint{0.653458in}{1.053039in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{1.054682in}}{\pgfqpoint{0.651797in}{1.054682in}}{\pgfqpoint{0.651140in}{1.054682in}}%
\pgfpathcurveto{\pgfqpoint{0.649376in}{1.054682in}}{\pgfqpoint{0.649255in}{1.054354in}}{\pgfqpoint{0.648598in}{1.052935in}}%
\pgfpathcurveto{\pgfqpoint{0.645709in}{1.045809in}}{\pgfqpoint{0.638410in}{1.043509in}}{\pgfqpoint{0.633100in}{1.043509in}}%
\pgfpathcurveto{\pgfqpoint{0.617049in}{1.043509in}}{\pgfqpoint{0.616928in}{1.058314in}}{\pgfqpoint{0.616928in}{1.064455in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{1.064455in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{1.064455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616928in}{1.067654in}}%
\pgfpathcurveto{\pgfqpoint{0.617153in}{1.072134in}}{\pgfqpoint{0.617274in}{1.076424in}}{\pgfqpoint{0.619592in}{1.080367in}}%
\pgfpathcurveto{\pgfqpoint{0.621702in}{1.083878in}}{\pgfqpoint{0.625576in}{1.086283in}}{\pgfqpoint{0.630333in}{1.086283in}}%
\pgfpathcurveto{\pgfqpoint{0.642181in}{1.086283in}}{\pgfqpoint{0.643167in}{1.073120in}}{\pgfqpoint{0.643288in}{1.067654in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{1.067654in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{1.067654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.726780in}{1.114579in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{1.114579in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{1.044720in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{1.044720in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{0.664461in}{1.040102in}}{\pgfqpoint{0.677070in}{1.040102in}}{\pgfqpoint{0.681170in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{0.687033in}{1.040102in}}{\pgfqpoint{0.696892in}{1.040102in}}{\pgfqpoint{0.702323in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{0.702323in}{1.044720in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{1.044720in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{1.075213in}}%
\pgfpathlineto{\pgfqpoint{0.693675in}{1.075213in}}%
\pgfpathcurveto{\pgfqpoint{0.704312in}{1.075213in}}{\pgfqpoint{0.705194in}{1.070335in}}{\pgfqpoint{0.705194in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{1.092717in}}%
\pgfpathlineto{\pgfqpoint{0.705194in}{1.092717in}}%
\pgfpathcurveto{\pgfqpoint{0.705194in}{1.084743in}}{\pgfqpoint{0.704312in}{1.079952in}}{\pgfqpoint{0.693675in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{0.703430in}{1.109840in}}%
\pgfpathcurveto{\pgfqpoint{0.721020in}{1.109840in}}{\pgfqpoint{0.723788in}{1.101953in}}{\pgfqpoint{0.725344in}{1.088894in}}%
\pgfpathlineto{\pgfqpoint{0.729997in}{1.088894in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{1.114579in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{1.114579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759347in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{1.111310in}}%
\pgfpathcurveto{\pgfqpoint{0.747050in}{1.111310in}}{\pgfqpoint{0.747828in}{1.111310in}}{\pgfqpoint{0.747828in}{1.106969in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{0.742743in}{1.040102in}}{\pgfqpoint{0.750596in}{1.040102in}}{\pgfqpoint{0.753588in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{0.756580in}{1.040102in}}{\pgfqpoint{0.764433in}{1.040102in}}{\pgfqpoint{0.766975in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{0.766975in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{1.116482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.820836in}{1.072930in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{1.083065in}}{\pgfqpoint{0.812758in}{1.089897in}}{\pgfqpoint{0.797140in}{1.089897in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{1.089897in}}{\pgfqpoint{0.777889in}{1.089897in}}{\pgfqpoint{0.777889in}{1.080471in}}%
\pgfpathcurveto{\pgfqpoint{0.777889in}{1.075749in}}{\pgfqpoint{0.781435in}{1.073743in}}{\pgfqpoint{0.784410in}{1.073743in}}%
\pgfpathcurveto{\pgfqpoint{0.787731in}{1.073743in}}{\pgfqpoint{0.790948in}{1.076060in}}{\pgfqpoint{0.790948in}{1.080281in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{1.082391in}}{\pgfqpoint{0.790169in}{1.084363in}}{\pgfqpoint{0.788284in}{1.085591in}}%
\pgfpathcurveto{\pgfqpoint{0.791951in}{1.086594in}}{\pgfqpoint{0.794597in}{1.086594in}}{\pgfqpoint{0.796707in}{1.086594in}}%
\pgfpathcurveto{\pgfqpoint{0.804231in}{1.086594in}}{\pgfqpoint{0.808763in}{1.082391in}}{\pgfqpoint{0.808763in}{1.073293in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{1.068865in}}%
\pgfpathcurveto{\pgfqpoint{0.791276in}{1.068865in}}{\pgfqpoint{0.773686in}{1.064005in}}{\pgfqpoint{0.773686in}{1.051794in}}%
\pgfpathcurveto{\pgfqpoint{0.773686in}{1.041745in}}{\pgfqpoint{0.786520in}{1.039548in}}{\pgfqpoint{0.794165in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{0.802675in}{1.039548in}}{\pgfqpoint{0.808106in}{1.044132in}}{\pgfqpoint{0.810320in}{1.048923in}}%
\pgfpathcurveto{\pgfqpoint{0.810320in}{1.044841in}}{\pgfqpoint{0.810320in}{1.040102in}}{\pgfqpoint{0.821493in}{1.040102in}}%
\pgfpathlineto{\pgfqpoint{0.827149in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{0.829466in}{1.040102in}}{\pgfqpoint{0.830349in}{1.040102in}}{\pgfqpoint{0.830349in}{1.042609in}}%
\pgfpathcurveto{\pgfqpoint{0.830349in}{1.044823in}}{\pgfqpoint{0.829363in}{1.044823in}}{\pgfqpoint{0.827806in}{1.044823in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{1.044823in}}{\pgfqpoint{0.820836in}{1.046570in}}{\pgfqpoint{0.820836in}{1.049130in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{1.072930in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{1.072930in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.808763in}{1.055357in}}%
\pgfpathcurveto{\pgfqpoint{0.808763in}{1.045135in}}{\pgfqpoint{0.799475in}{1.043180in}}{\pgfqpoint{0.795929in}{1.043180in}}%
\pgfpathcurveto{\pgfqpoint{0.790498in}{1.043180in}}{\pgfqpoint{0.785966in}{1.046847in}}{\pgfqpoint{0.785966in}{1.051967in}}%
\pgfpathcurveto{\pgfqpoint{0.785966in}{1.062120in}}{\pgfqpoint{0.797918in}{1.065562in}}{\pgfqpoint{0.808763in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{1.055357in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{1.055357in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.872188in}{1.087061in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{1.089154in}}{\pgfqpoint{0.872188in}{1.089915in}}{\pgfqpoint{0.870528in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{0.869853in}{1.089915in}}{\pgfqpoint{0.869646in}{1.089915in}}{\pgfqpoint{0.867985in}{1.088929in}}%
\pgfpathcurveto{\pgfqpoint{0.867536in}{1.088600in}}{\pgfqpoint{0.866325in}{1.087822in}}{\pgfqpoint{0.865771in}{1.087493in}}%
\pgfpathcurveto{\pgfqpoint{0.862658in}{1.089257in}}{\pgfqpoint{0.858576in}{1.089915in}}{\pgfqpoint{0.854581in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{0.851260in}{1.089915in}}{\pgfqpoint{0.834655in}{1.089915in}}{\pgfqpoint{0.834655in}{1.075663in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{1.064126in}}{\pgfqpoint{0.848389in}{1.061722in}}{\pgfqpoint{0.851813in}{1.061168in}}%
\pgfpathcurveto{\pgfqpoint{0.854805in}{1.060632in}}{\pgfqpoint{0.858455in}{1.059958in}}{\pgfqpoint{0.858905in}{1.059958in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{1.058972in}}{\pgfqpoint{0.867760in}{1.056222in}}{\pgfqpoint{0.867760in}{1.051621in}}%
\pgfpathcurveto{\pgfqpoint{0.867760in}{1.043180in}}{\pgfqpoint{0.857677in}{1.043180in}}{\pgfqpoint{0.855359in}{1.043180in}}%
\pgfpathcurveto{\pgfqpoint{0.849720in}{1.043180in}}{\pgfqpoint{0.842733in}{1.044927in}}{\pgfqpoint{0.839637in}{1.055599in}}%
\pgfpathcurveto{\pgfqpoint{0.838979in}{1.057796in}}{\pgfqpoint{0.838858in}{1.057796in}}{\pgfqpoint{0.836990in}{1.057796in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{1.057796in}}{\pgfqpoint{0.834655in}{1.057467in}}{\pgfqpoint{0.834655in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{0.834655in}{1.042385in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{1.040309in}}{\pgfqpoint{0.834655in}{1.039548in}}{\pgfqpoint{0.836316in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{0.837094in}{1.039548in}}{\pgfqpoint{0.837319in}{1.039548in}}{\pgfqpoint{0.839533in}{1.041312in}}%
\pgfpathlineto{\pgfqpoint{0.842404in}{1.043405in}}%
\pgfpathcurveto{\pgfqpoint{0.847385in}{1.039548in}}{\pgfqpoint{0.853370in}{1.039548in}}{\pgfqpoint{0.855359in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{0.861447in}{1.039548in}}{\pgfqpoint{0.875284in}{1.040863in}}{\pgfqpoint{0.875284in}{1.055461in}}%
\pgfpathcurveto{\pgfqpoint{0.875284in}{1.060719in}}{\pgfqpoint{0.872413in}{1.064351in}}{\pgfqpoint{0.870199in}{1.066323in}}%
\pgfpathcurveto{\pgfqpoint{0.865650in}{1.070041in}}{\pgfqpoint{0.861897in}{1.070716in}}{\pgfqpoint{0.855912in}{1.071806in}}%
\pgfpathcurveto{\pgfqpoint{0.848821in}{1.073016in}}{\pgfqpoint{0.842179in}{1.074227in}}{\pgfqpoint{0.842179in}{1.079485in}}%
\pgfpathcurveto{\pgfqpoint{0.842179in}{1.086611in}}{\pgfqpoint{0.852038in}{1.086611in}}{\pgfqpoint{0.854356in}{1.086611in}}%
\pgfpathcurveto{\pgfqpoint{0.866653in}{1.086611in}}{\pgfqpoint{0.867311in}{1.078932in}}{\pgfqpoint{0.867536in}{1.076199in}}%
\pgfpathcurveto{\pgfqpoint{0.867639in}{1.074781in}}{\pgfqpoint{0.868539in}{1.074781in}}{\pgfqpoint{0.869853in}{1.074781in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{1.074781in}}{\pgfqpoint{0.872188in}{1.075109in}}{\pgfqpoint{0.872188in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{1.087061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.938347in}{1.073380in}}%
\pgfpathcurveto{\pgfqpoint{0.938347in}{1.083775in}}{\pgfqpoint{0.933815in}{1.089119in}}{\pgfqpoint{0.921638in}{1.089119in}}%
\pgfpathcurveto{\pgfqpoint{0.910465in}{1.089119in}}{\pgfqpoint{0.905034in}{1.081336in}}{\pgfqpoint{0.903477in}{1.078050in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{1.078050in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{1.116482in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{1.111310in}}%
\pgfpathcurveto{\pgfqpoint{0.891093in}{1.111310in}}{\pgfqpoint{0.891854in}{1.111310in}}{\pgfqpoint{0.891854in}{1.106830in}}%
\pgfpathlineto{\pgfqpoint{0.891854in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{0.886769in}{1.040102in}}{\pgfqpoint{0.894743in}{1.040102in}}{\pgfqpoint{0.897839in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{0.900935in}{1.040102in}}{\pgfqpoint{0.909012in}{1.040102in}}{\pgfqpoint{0.911572in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{0.911572in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{1.067897in}}%
\pgfpathcurveto{\pgfqpoint{0.903927in}{1.079693in}}{\pgfqpoint{0.912783in}{1.085487in}}{\pgfqpoint{0.919874in}{1.085487in}}%
\pgfpathcurveto{\pgfqpoint{0.923956in}{1.085487in}}{\pgfqpoint{0.926291in}{1.082875in}}{\pgfqpoint{0.926291in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{0.926291in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{0.921189in}{1.040102in}}{\pgfqpoint{0.929162in}{1.040102in}}{\pgfqpoint{0.932258in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{0.935372in}{1.040102in}}{\pgfqpoint{0.943449in}{1.040102in}}{\pgfqpoint{0.945991in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{0.945991in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{1.073380in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{1.073380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.021490in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{1.044737in}}%
\pgfpathcurveto{\pgfqpoint{1.016612in}{1.042315in}}{\pgfqpoint{1.021490in}{1.039548in}}{\pgfqpoint{1.028131in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.043300in}{1.039548in}}{\pgfqpoint{1.055131in}{1.048629in}}{\pgfqpoint{1.055131in}{1.064610in}}%
\pgfpathcurveto{\pgfqpoint{1.055131in}{1.079710in}}{\pgfqpoint{1.044840in}{1.089448in}}{\pgfqpoint{1.029896in}{1.089448in}}%
\pgfpathcurveto{\pgfqpoint{1.023375in}{1.089448in}}{\pgfqpoint{1.017719in}{1.087459in}}{\pgfqpoint{1.013291in}{1.084276in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{1.089552in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{1.089552in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{1.084380in}}%
\pgfpathcurveto{\pgfqpoint{1.001011in}{1.084380in}}{\pgfqpoint{1.001789in}{1.084380in}}{\pgfqpoint{1.001789in}{1.080056in}}%
\pgfpathlineto{\pgfqpoint{1.001789in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{1.018862in}}%
\pgfpathcurveto{\pgfqpoint{0.996687in}{1.019069in}}{\pgfqpoint{1.004660in}{1.019069in}}{\pgfqpoint{1.007756in}{1.019069in}}%
\pgfpathcurveto{\pgfqpoint{1.010852in}{1.019069in}}{\pgfqpoint{1.018947in}{1.019069in}}{\pgfqpoint{1.021490in}{1.018862in}}%
\pgfpathlineto{\pgfqpoint{1.021490in}{1.023584in}}%
\pgfpathlineto{\pgfqpoint{1.021490in}{1.023584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.013845in}{1.078949in}}%
\pgfpathcurveto{\pgfqpoint{1.017944in}{1.083861in}}{\pgfqpoint{1.023807in}{1.085487in}}{\pgfqpoint{1.028131in}{1.085487in}}%
\pgfpathcurveto{\pgfqpoint{1.035327in}{1.085487in}}{\pgfqpoint{1.041847in}{1.079035in}}{\pgfqpoint{1.041847in}{1.064610in}}%
\pgfpathcurveto{\pgfqpoint{1.041847in}{1.048750in}}{\pgfqpoint{1.033891in}{1.043180in}}{\pgfqpoint{1.026800in}{1.043180in}}%
\pgfpathcurveto{\pgfqpoint{1.022043in}{1.043180in}}{\pgfqpoint{1.017287in}{1.045619in}}{\pgfqpoint{1.013845in}{1.050825in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.013845in}{1.078949in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.112952in}{1.064455in}}%
\pgfpathcurveto{\pgfqpoint{1.115495in}{1.064455in}}{\pgfqpoint{1.116152in}{1.064455in}}{\pgfqpoint{1.116152in}{1.067205in}}%
\pgfpathcurveto{\pgfqpoint{1.116152in}{1.070508in}}{\pgfqpoint{1.115391in}{1.078724in}}{\pgfqpoint{1.110289in}{1.083896in}}%
\pgfpathcurveto{\pgfqpoint{1.105636in}{1.088496in}}{\pgfqpoint{1.099444in}{1.089915in}}{\pgfqpoint{1.093027in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.075748in}{1.089915in}}{\pgfqpoint{1.066339in}{1.078724in}}{\pgfqpoint{1.066339in}{1.064904in}}%
\pgfpathcurveto{\pgfqpoint{1.066339in}{1.049528in}}{\pgfqpoint{1.077754in}{1.039548in}}{\pgfqpoint{1.094462in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.111171in}{1.039548in}}{\pgfqpoint{1.116152in}{1.051171in}}{\pgfqpoint{1.116152in}{1.053039in}}%
\pgfpathcurveto{\pgfqpoint{1.116152in}{1.054682in}}{\pgfqpoint{1.114492in}{1.054682in}}{\pgfqpoint{1.113834in}{1.054682in}}%
\pgfpathcurveto{\pgfqpoint{1.112070in}{1.054682in}}{\pgfqpoint{1.111949in}{1.054354in}}{\pgfqpoint{1.111292in}{1.052935in}}%
\pgfpathcurveto{\pgfqpoint{1.108403in}{1.045809in}}{\pgfqpoint{1.101104in}{1.043509in}}{\pgfqpoint{1.095794in}{1.043509in}}%
\pgfpathcurveto{\pgfqpoint{1.079743in}{1.043509in}}{\pgfqpoint{1.079622in}{1.058314in}}{\pgfqpoint{1.079622in}{1.064455in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.064455in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.064455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.079622in}{1.067654in}}%
\pgfpathcurveto{\pgfqpoint{1.079847in}{1.072134in}}{\pgfqpoint{1.079968in}{1.076424in}}{\pgfqpoint{1.082286in}{1.080367in}}%
\pgfpathcurveto{\pgfqpoint{1.084396in}{1.083878in}}{\pgfqpoint{1.088270in}{1.086283in}}{\pgfqpoint{1.093027in}{1.086283in}}%
\pgfpathcurveto{\pgfqpoint{1.104875in}{1.086283in}}{\pgfqpoint{1.105861in}{1.073120in}}{\pgfqpoint{1.105982in}{1.067654in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{1.067654in}}%
\pgfpathlineto{\pgfqpoint{1.079622in}{1.067654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.161471in}{1.087061in}}%
\pgfpathcurveto{\pgfqpoint{1.161471in}{1.089154in}}{\pgfqpoint{1.161471in}{1.089915in}}{\pgfqpoint{1.159811in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.159136in}{1.089915in}}{\pgfqpoint{1.158929in}{1.089915in}}{\pgfqpoint{1.157268in}{1.088929in}}%
\pgfpathcurveto{\pgfqpoint{1.156819in}{1.088600in}}{\pgfqpoint{1.155608in}{1.087822in}}{\pgfqpoint{1.155054in}{1.087493in}}%
\pgfpathcurveto{\pgfqpoint{1.151941in}{1.089257in}}{\pgfqpoint{1.147859in}{1.089915in}}{\pgfqpoint{1.143864in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.140543in}{1.089915in}}{\pgfqpoint{1.123938in}{1.089915in}}{\pgfqpoint{1.123938in}{1.075663in}}%
\pgfpathcurveto{\pgfqpoint{1.123938in}{1.064126in}}{\pgfqpoint{1.137672in}{1.061722in}}{\pgfqpoint{1.141096in}{1.061168in}}%
\pgfpathcurveto{\pgfqpoint{1.144089in}{1.060632in}}{\pgfqpoint{1.147738in}{1.059958in}}{\pgfqpoint{1.148188in}{1.059958in}}%
\pgfpathcurveto{\pgfqpoint{1.152616in}{1.058972in}}{\pgfqpoint{1.157044in}{1.056222in}}{\pgfqpoint{1.157044in}{1.051621in}}%
\pgfpathcurveto{\pgfqpoint{1.157044in}{1.043180in}}{\pgfqpoint{1.146960in}{1.043180in}}{\pgfqpoint{1.144642in}{1.043180in}}%
\pgfpathcurveto{\pgfqpoint{1.139004in}{1.043180in}}{\pgfqpoint{1.132016in}{1.044927in}}{\pgfqpoint{1.128920in}{1.055599in}}%
\pgfpathcurveto{\pgfqpoint{1.128263in}{1.057796in}}{\pgfqpoint{1.128141in}{1.057796in}}{\pgfqpoint{1.126273in}{1.057796in}}%
\pgfpathcurveto{\pgfqpoint{1.123938in}{1.057796in}}{\pgfqpoint{1.123938in}{1.057467in}}{\pgfqpoint{1.123938in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{1.123938in}{1.042385in}}%
\pgfpathcurveto{\pgfqpoint{1.123938in}{1.040309in}}{\pgfqpoint{1.123938in}{1.039548in}}{\pgfqpoint{1.125599in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.126377in}{1.039548in}}{\pgfqpoint{1.126602in}{1.039548in}}{\pgfqpoint{1.128816in}{1.041312in}}%
\pgfpathlineto{\pgfqpoint{1.131687in}{1.043405in}}%
\pgfpathcurveto{\pgfqpoint{1.136669in}{1.039548in}}{\pgfqpoint{1.142653in}{1.039548in}}{\pgfqpoint{1.144642in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.150730in}{1.039548in}}{\pgfqpoint{1.164567in}{1.040863in}}{\pgfqpoint{1.164567in}{1.055461in}}%
\pgfpathcurveto{\pgfqpoint{1.164567in}{1.060719in}}{\pgfqpoint{1.161696in}{1.064351in}}{\pgfqpoint{1.159482in}{1.066323in}}%
\pgfpathcurveto{\pgfqpoint{1.154933in}{1.070041in}}{\pgfqpoint{1.151180in}{1.070716in}}{\pgfqpoint{1.145196in}{1.071806in}}%
\pgfpathcurveto{\pgfqpoint{1.138104in}{1.073016in}}{\pgfqpoint{1.131462in}{1.074227in}}{\pgfqpoint{1.131462in}{1.079485in}}%
\pgfpathcurveto{\pgfqpoint{1.131462in}{1.086611in}}{\pgfqpoint{1.141321in}{1.086611in}}{\pgfqpoint{1.143639in}{1.086611in}}%
\pgfpathcurveto{\pgfqpoint{1.155937in}{1.086611in}}{\pgfqpoint{1.156594in}{1.078932in}}{\pgfqpoint{1.156819in}{1.076199in}}%
\pgfpathcurveto{\pgfqpoint{1.156922in}{1.074781in}}{\pgfqpoint{1.157822in}{1.074781in}}{\pgfqpoint{1.159136in}{1.074781in}}%
\pgfpathcurveto{\pgfqpoint{1.161471in}{1.074781in}}{\pgfqpoint{1.161471in}{1.075109in}}{\pgfqpoint{1.161471in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{1.161471in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{1.161471in}{1.087061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.210593in}{1.087061in}}%
\pgfpathcurveto{\pgfqpoint{1.210593in}{1.089154in}}{\pgfqpoint{1.210593in}{1.089915in}}{\pgfqpoint{1.208932in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.208258in}{1.089915in}}{\pgfqpoint{1.208050in}{1.089915in}}{\pgfqpoint{1.206390in}{1.088929in}}%
\pgfpathcurveto{\pgfqpoint{1.205940in}{1.088600in}}{\pgfqpoint{1.204729in}{1.087822in}}{\pgfqpoint{1.204176in}{1.087493in}}%
\pgfpathcurveto{\pgfqpoint{1.201063in}{1.089257in}}{\pgfqpoint{1.196981in}{1.089915in}}{\pgfqpoint{1.192985in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.189664in}{1.089915in}}{\pgfqpoint{1.173060in}{1.089915in}}{\pgfqpoint{1.173060in}{1.075663in}}%
\pgfpathcurveto{\pgfqpoint{1.173060in}{1.064126in}}{\pgfqpoint{1.186793in}{1.061722in}}{\pgfqpoint{1.190218in}{1.061168in}}%
\pgfpathcurveto{\pgfqpoint{1.193210in}{1.060632in}}{\pgfqpoint{1.196860in}{1.059958in}}{\pgfqpoint{1.197309in}{1.059958in}}%
\pgfpathcurveto{\pgfqpoint{1.201737in}{1.058972in}}{\pgfqpoint{1.206165in}{1.056222in}}{\pgfqpoint{1.206165in}{1.051621in}}%
\pgfpathcurveto{\pgfqpoint{1.206165in}{1.043180in}}{\pgfqpoint{1.196081in}{1.043180in}}{\pgfqpoint{1.193764in}{1.043180in}}%
\pgfpathcurveto{\pgfqpoint{1.188125in}{1.043180in}}{\pgfqpoint{1.181137in}{1.044927in}}{\pgfqpoint{1.178041in}{1.055599in}}%
\pgfpathcurveto{\pgfqpoint{1.177384in}{1.057796in}}{\pgfqpoint{1.177263in}{1.057796in}}{\pgfqpoint{1.175395in}{1.057796in}}%
\pgfpathcurveto{\pgfqpoint{1.173060in}{1.057796in}}{\pgfqpoint{1.173060in}{1.057467in}}{\pgfqpoint{1.173060in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{1.173060in}{1.042385in}}%
\pgfpathcurveto{\pgfqpoint{1.173060in}{1.040309in}}{\pgfqpoint{1.173060in}{1.039548in}}{\pgfqpoint{1.174720in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.175499in}{1.039548in}}{\pgfqpoint{1.175724in}{1.039548in}}{\pgfqpoint{1.177938in}{1.041312in}}%
\pgfpathlineto{\pgfqpoint{1.180809in}{1.043405in}}%
\pgfpathcurveto{\pgfqpoint{1.185790in}{1.039548in}}{\pgfqpoint{1.191775in}{1.039548in}}{\pgfqpoint{1.193764in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.199852in}{1.039548in}}{\pgfqpoint{1.213689in}{1.040863in}}{\pgfqpoint{1.213689in}{1.055461in}}%
\pgfpathcurveto{\pgfqpoint{1.213689in}{1.060719in}}{\pgfqpoint{1.210818in}{1.064351in}}{\pgfqpoint{1.208604in}{1.066323in}}%
\pgfpathcurveto{\pgfqpoint{1.204055in}{1.070041in}}{\pgfqpoint{1.200302in}{1.070716in}}{\pgfqpoint{1.194317in}{1.071806in}}%
\pgfpathcurveto{\pgfqpoint{1.187226in}{1.073016in}}{\pgfqpoint{1.180584in}{1.074227in}}{\pgfqpoint{1.180584in}{1.079485in}}%
\pgfpathcurveto{\pgfqpoint{1.180584in}{1.086611in}}{\pgfqpoint{1.190443in}{1.086611in}}{\pgfqpoint{1.192760in}{1.086611in}}%
\pgfpathcurveto{\pgfqpoint{1.205058in}{1.086611in}}{\pgfqpoint{1.205715in}{1.078932in}}{\pgfqpoint{1.205940in}{1.076199in}}%
\pgfpathcurveto{\pgfqpoint{1.206044in}{1.074781in}}{\pgfqpoint{1.206943in}{1.074781in}}{\pgfqpoint{1.208258in}{1.074781in}}%
\pgfpathcurveto{\pgfqpoint{1.210593in}{1.074781in}}{\pgfqpoint{1.210593in}{1.075109in}}{\pgfqpoint{1.210593in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{1.210593in}{1.087061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.242660in}{1.108560in}}%
\pgfpathcurveto{\pgfqpoint{1.242660in}{1.113074in}}{\pgfqpoint{1.239011in}{1.116482in}}{\pgfqpoint{1.234687in}{1.116482in}}%
\pgfpathcurveto{\pgfqpoint{1.230155in}{1.116482in}}{\pgfqpoint{1.226730in}{1.112746in}}{\pgfqpoint{1.226730in}{1.108560in}}%
\pgfpathcurveto{\pgfqpoint{1.226730in}{1.104374in}}{\pgfqpoint{1.230155in}{1.100638in}}{\pgfqpoint{1.234687in}{1.100638in}}%
\pgfpathcurveto{\pgfqpoint{1.239011in}{1.100638in}}{\pgfqpoint{1.242660in}{1.104046in}}{\pgfqpoint{1.242660in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.242660in}{1.108560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223185in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{1.083636in}}%
\pgfpathcurveto{\pgfqpoint{1.229705in}{1.083636in}}{\pgfqpoint{1.230484in}{1.083636in}}{\pgfqpoint{1.230484in}{1.079364in}}%
\pgfpathlineto{\pgfqpoint{1.230484in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.222856in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.222856in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{1.225399in}{1.040102in}}{\pgfqpoint{1.233026in}{1.040102in}}{\pgfqpoint{1.236018in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{1.239114in}{1.040102in}}{\pgfqpoint{1.246206in}{1.040102in}}{\pgfqpoint{1.248870in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.248870in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.242003in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.242003in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.223185in}{1.088808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.346005in}{1.073380in}}%
\pgfpathcurveto{\pgfqpoint{1.346005in}{1.083446in}}{\pgfqpoint{1.341681in}{1.089119in}}{\pgfqpoint{1.329280in}{1.089119in}}%
\pgfpathcurveto{\pgfqpoint{1.318106in}{1.089119in}}{\pgfqpoint{1.312900in}{1.081734in}}{\pgfqpoint{1.311136in}{1.078257in}}%
\pgfpathcurveto{\pgfqpoint{1.309355in}{1.087493in}}{\pgfqpoint{1.301831in}{1.089119in}}{\pgfqpoint{1.294739in}{1.089119in}}%
\pgfpathcurveto{\pgfqpoint{1.284119in}{1.089119in}}{\pgfqpoint{1.278360in}{1.082391in}}{\pgfqpoint{1.276042in}{1.077167in}}%
\pgfpathlineto{\pgfqpoint{1.275921in}{1.077167in}}%
\pgfpathlineto{\pgfqpoint{1.275921in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{1.083636in}}%
\pgfpathcurveto{\pgfqpoint{1.264090in}{1.083636in}}{\pgfqpoint{1.264851in}{1.083636in}}{\pgfqpoint{1.264851in}{1.079364in}}%
\pgfpathlineto{\pgfqpoint{1.264851in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{1.259766in}{1.040102in}}{\pgfqpoint{1.267740in}{1.040102in}}{\pgfqpoint{1.270836in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{1.273932in}{1.040102in}}{\pgfqpoint{1.282009in}{1.040102in}}{\pgfqpoint{1.284569in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.284569in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.276924in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.276924in}{1.067897in}}%
\pgfpathcurveto{\pgfqpoint{1.276924in}{1.079814in}}{\pgfqpoint{1.285884in}{1.085487in}}{\pgfqpoint{1.292871in}{1.085487in}}%
\pgfpathcurveto{\pgfqpoint{1.296953in}{1.085487in}}{\pgfqpoint{1.299392in}{1.083083in}}{\pgfqpoint{1.299392in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{1.299392in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.291764in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.291764in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{1.294307in}{1.040102in}}{\pgfqpoint{1.302280in}{1.040102in}}{\pgfqpoint{1.305376in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{1.308472in}{1.040102in}}{\pgfqpoint{1.316550in}{1.040102in}}{\pgfqpoint{1.319092in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.319092in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{1.067897in}}%
\pgfpathcurveto{\pgfqpoint{1.311465in}{1.079814in}}{\pgfqpoint{1.320424in}{1.085487in}}{\pgfqpoint{1.327395in}{1.085487in}}%
\pgfpathcurveto{\pgfqpoint{1.331494in}{1.085487in}}{\pgfqpoint{1.333933in}{1.083083in}}{\pgfqpoint{1.333933in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{1.333933in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.326288in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.326288in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{1.328847in}{1.040102in}}{\pgfqpoint{1.336804in}{1.040102in}}{\pgfqpoint{1.339917in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{1.343013in}{1.040102in}}{\pgfqpoint{1.351090in}{1.040102in}}{\pgfqpoint{1.353633in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.353633in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.073380in}}%
\pgfpathlineto{\pgfqpoint{1.346005in}{1.073380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.381030in}{1.108560in}}%
\pgfpathcurveto{\pgfqpoint{1.381030in}{1.113074in}}{\pgfqpoint{1.377381in}{1.116482in}}{\pgfqpoint{1.373057in}{1.116482in}}%
\pgfpathcurveto{\pgfqpoint{1.368525in}{1.116482in}}{\pgfqpoint{1.365100in}{1.112746in}}{\pgfqpoint{1.365100in}{1.108560in}}%
\pgfpathcurveto{\pgfqpoint{1.365100in}{1.104374in}}{\pgfqpoint{1.368525in}{1.100638in}}{\pgfqpoint{1.373057in}{1.100638in}}%
\pgfpathcurveto{\pgfqpoint{1.377381in}{1.100638in}}{\pgfqpoint{1.381030in}{1.104046in}}{\pgfqpoint{1.381030in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.381030in}{1.108560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.361555in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{1.083636in}}%
\pgfpathcurveto{\pgfqpoint{1.368075in}{1.083636in}}{\pgfqpoint{1.368854in}{1.083636in}}{\pgfqpoint{1.368854in}{1.079364in}}%
\pgfpathlineto{\pgfqpoint{1.368854in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.361226in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.361226in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{1.363769in}{1.040102in}}{\pgfqpoint{1.371396in}{1.040102in}}{\pgfqpoint{1.374388in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{1.377484in}{1.040102in}}{\pgfqpoint{1.384576in}{1.040102in}}{\pgfqpoint{1.387240in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.387240in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.380373in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.380373in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.361555in}{1.088808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.432677in}{1.087061in}}%
\pgfpathcurveto{\pgfqpoint{1.432677in}{1.089154in}}{\pgfqpoint{1.432677in}{1.089915in}}{\pgfqpoint{1.431016in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.430342in}{1.089915in}}{\pgfqpoint{1.430134in}{1.089915in}}{\pgfqpoint{1.428474in}{1.088929in}}%
\pgfpathcurveto{\pgfqpoint{1.428024in}{1.088600in}}{\pgfqpoint{1.426813in}{1.087822in}}{\pgfqpoint{1.426260in}{1.087493in}}%
\pgfpathcurveto{\pgfqpoint{1.423147in}{1.089257in}}{\pgfqpoint{1.419065in}{1.089915in}}{\pgfqpoint{1.415069in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.411748in}{1.089915in}}{\pgfqpoint{1.395144in}{1.089915in}}{\pgfqpoint{1.395144in}{1.075663in}}%
\pgfpathcurveto{\pgfqpoint{1.395144in}{1.064126in}}{\pgfqpoint{1.408877in}{1.061722in}}{\pgfqpoint{1.412302in}{1.061168in}}%
\pgfpathcurveto{\pgfqpoint{1.415294in}{1.060632in}}{\pgfqpoint{1.418944in}{1.059958in}}{\pgfqpoint{1.419393in}{1.059958in}}%
\pgfpathcurveto{\pgfqpoint{1.423821in}{1.058972in}}{\pgfqpoint{1.428249in}{1.056222in}}{\pgfqpoint{1.428249in}{1.051621in}}%
\pgfpathcurveto{\pgfqpoint{1.428249in}{1.043180in}}{\pgfqpoint{1.418165in}{1.043180in}}{\pgfqpoint{1.415848in}{1.043180in}}%
\pgfpathcurveto{\pgfqpoint{1.410209in}{1.043180in}}{\pgfqpoint{1.403221in}{1.044927in}}{\pgfqpoint{1.400125in}{1.055599in}}%
\pgfpathcurveto{\pgfqpoint{1.399468in}{1.057796in}}{\pgfqpoint{1.399347in}{1.057796in}}{\pgfqpoint{1.397479in}{1.057796in}}%
\pgfpathcurveto{\pgfqpoint{1.395144in}{1.057796in}}{\pgfqpoint{1.395144in}{1.057467in}}{\pgfqpoint{1.395144in}{1.054942in}}%
\pgfpathlineto{\pgfqpoint{1.395144in}{1.042385in}}%
\pgfpathcurveto{\pgfqpoint{1.395144in}{1.040309in}}{\pgfqpoint{1.395144in}{1.039548in}}{\pgfqpoint{1.396804in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.397583in}{1.039548in}}{\pgfqpoint{1.397808in}{1.039548in}}{\pgfqpoint{1.400022in}{1.041312in}}%
\pgfpathlineto{\pgfqpoint{1.402893in}{1.043405in}}%
\pgfpathcurveto{\pgfqpoint{1.407874in}{1.039548in}}{\pgfqpoint{1.413859in}{1.039548in}}{\pgfqpoint{1.415848in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.421936in}{1.039548in}}{\pgfqpoint{1.435773in}{1.040863in}}{\pgfqpoint{1.435773in}{1.055461in}}%
\pgfpathcurveto{\pgfqpoint{1.435773in}{1.060719in}}{\pgfqpoint{1.432902in}{1.064351in}}{\pgfqpoint{1.430688in}{1.066323in}}%
\pgfpathcurveto{\pgfqpoint{1.426139in}{1.070041in}}{\pgfqpoint{1.422386in}{1.070716in}}{\pgfqpoint{1.416401in}{1.071806in}}%
\pgfpathcurveto{\pgfqpoint{1.409310in}{1.073016in}}{\pgfqpoint{1.402668in}{1.074227in}}{\pgfqpoint{1.402668in}{1.079485in}}%
\pgfpathcurveto{\pgfqpoint{1.402668in}{1.086611in}}{\pgfqpoint{1.412527in}{1.086611in}}{\pgfqpoint{1.414844in}{1.086611in}}%
\pgfpathcurveto{\pgfqpoint{1.427142in}{1.086611in}}{\pgfqpoint{1.427799in}{1.078932in}}{\pgfqpoint{1.428024in}{1.076199in}}%
\pgfpathcurveto{\pgfqpoint{1.428128in}{1.074781in}}{\pgfqpoint{1.429027in}{1.074781in}}{\pgfqpoint{1.430342in}{1.074781in}}%
\pgfpathcurveto{\pgfqpoint{1.432677in}{1.074781in}}{\pgfqpoint{1.432677in}{1.075109in}}{\pgfqpoint{1.432677in}{1.077634in}}%
\pgfpathlineto{\pgfqpoint{1.432677in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{1.432677in}{1.087061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.463412in}{1.084380in}}%
\pgfpathlineto{\pgfqpoint{1.479360in}{1.084380in}}%
\pgfpathlineto{\pgfqpoint{1.479360in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{1.458777in}{1.109840in}}%
\pgfpathcurveto{\pgfqpoint{1.458656in}{1.098995in}}{\pgfqpoint{1.453346in}{1.088116in}}{\pgfqpoint{1.442380in}{1.088116in}}%
\pgfpathlineto{\pgfqpoint{1.442380in}{1.084380in}}%
\pgfpathlineto{\pgfqpoint{1.451357in}{1.084380in}}%
\pgfpathlineto{\pgfqpoint{1.451357in}{1.053748in}}%
\pgfpathcurveto{\pgfqpoint{1.451357in}{1.042073in}}{\pgfqpoint{1.460437in}{1.039548in}}{\pgfqpoint{1.468394in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.476592in}{1.039548in}}{\pgfqpoint{1.481470in}{1.045723in}}{\pgfqpoint{1.481470in}{1.053852in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{1.059698in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{1.059698in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{1.053973in}}%
\pgfpathcurveto{\pgfqpoint{1.476817in}{1.046691in}}{\pgfqpoint{1.473496in}{1.043509in}}{\pgfqpoint{1.470054in}{1.043509in}}%
\pgfpathcurveto{\pgfqpoint{1.463412in}{1.043509in}}{\pgfqpoint{1.463412in}{1.050894in}}{\pgfqpoint{1.463412in}{1.053420in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{1.084380in}}%
\pgfpathlineto{\pgfqpoint{1.463412in}{1.084380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.513174in}{1.108560in}}%
\pgfpathcurveto{\pgfqpoint{1.513174in}{1.113074in}}{\pgfqpoint{1.509524in}{1.116482in}}{\pgfqpoint{1.505200in}{1.116482in}}%
\pgfpathcurveto{\pgfqpoint{1.500669in}{1.116482in}}{\pgfqpoint{1.497244in}{1.112746in}}{\pgfqpoint{1.497244in}{1.108560in}}%
\pgfpathcurveto{\pgfqpoint{1.497244in}{1.104374in}}{\pgfqpoint{1.500669in}{1.100638in}}{\pgfqpoint{1.505200in}{1.100638in}}%
\pgfpathcurveto{\pgfqpoint{1.509524in}{1.100638in}}{\pgfqpoint{1.513174in}{1.104046in}}{\pgfqpoint{1.513174in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{1.108560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.493698in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{1.083636in}}%
\pgfpathcurveto{\pgfqpoint{1.500219in}{1.083636in}}{\pgfqpoint{1.500997in}{1.083636in}}{\pgfqpoint{1.500997in}{1.079364in}}%
\pgfpathlineto{\pgfqpoint{1.500997in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.493370in}{1.039877in}}%
\pgfpathcurveto{\pgfqpoint{1.495912in}{1.040102in}}{\pgfqpoint{1.503540in}{1.040102in}}{\pgfqpoint{1.506532in}{1.040102in}}%
\pgfpathcurveto{\pgfqpoint{1.509628in}{1.040102in}}{\pgfqpoint{1.516719in}{1.040102in}}{\pgfqpoint{1.519383in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{1.519383in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{1.088808in}}%
\pgfpathlineto{\pgfqpoint{1.493698in}{1.088808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574887in}{1.053126in}}%
\pgfpathcurveto{\pgfqpoint{1.574887in}{1.054440in}}{\pgfqpoint{1.573676in}{1.054440in}}{\pgfqpoint{1.572569in}{1.054440in}}%
\pgfpathcurveto{\pgfqpoint{1.570788in}{1.054440in}}{\pgfqpoint{1.570684in}{1.054336in}}{\pgfqpoint{1.570130in}{1.053022in}}%
\pgfpathcurveto{\pgfqpoint{1.569352in}{1.050912in}}{\pgfqpoint{1.566360in}{1.043509in}}{\pgfqpoint{1.556189in}{1.043509in}}%
\pgfpathcurveto{\pgfqpoint{1.540571in}{1.043509in}}{\pgfqpoint{1.540571in}{1.060269in}}{\pgfqpoint{1.540571in}{1.065233in}}%
\pgfpathcurveto{\pgfqpoint{1.540571in}{1.071736in}}{\pgfqpoint{1.540692in}{1.086179in}}{\pgfqpoint{1.555186in}{1.086179in}}%
\pgfpathcurveto{\pgfqpoint{1.555965in}{1.086179in}}{\pgfqpoint{1.562485in}{1.086179in}}{\pgfqpoint{1.562485in}{1.085625in}}%
\pgfpathcurveto{\pgfqpoint{1.562485in}{1.085487in}}{\pgfqpoint{1.562382in}{1.085383in}}{\pgfqpoint{1.562157in}{1.085279in}}%
\pgfpathcurveto{\pgfqpoint{1.561828in}{1.084951in}}{\pgfqpoint{1.560392in}{1.083273in}}{\pgfqpoint{1.560392in}{1.080471in}}%
\pgfpathcurveto{\pgfqpoint{1.560392in}{1.075801in}}{\pgfqpoint{1.564146in}{1.073898in}}{\pgfqpoint{1.566913in}{1.073898in}}%
\pgfpathcurveto{\pgfqpoint{1.569248in}{1.073898in}}{\pgfqpoint{1.573451in}{1.075369in}}{\pgfqpoint{1.573451in}{1.080679in}}%
\pgfpathcurveto{\pgfqpoint{1.573451in}{1.089915in}}{\pgfqpoint{1.560721in}{1.089915in}}{\pgfqpoint{1.554737in}{1.089915in}}%
\pgfpathcurveto{\pgfqpoint{1.535036in}{1.089915in}}{\pgfqpoint{1.527287in}{1.077202in}}{\pgfqpoint{1.527287in}{1.064558in}}%
\pgfpathcurveto{\pgfqpoint{1.527287in}{1.049649in}}{\pgfqpoint{1.537804in}{1.039548in}}{\pgfqpoint{1.554079in}{1.039548in}}%
\pgfpathcurveto{\pgfqpoint{1.571462in}{1.039548in}}{\pgfqpoint{1.574887in}{1.052347in}}{\pgfqpoint{1.574887in}{1.053126in}}%
\pgfpathlineto{\pgfqpoint{1.574887in}{1.053126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650258in}{0.716868in}}%
\pgfpathcurveto{\pgfqpoint{0.652801in}{0.716868in}}{\pgfqpoint{0.653458in}{0.716868in}}{\pgfqpoint{0.653458in}{0.719619in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{0.722922in}}{\pgfqpoint{0.652697in}{0.731138in}}{\pgfqpoint{0.647594in}{0.736309in}}%
\pgfpathcurveto{\pgfqpoint{0.642942in}{0.740910in}}{\pgfqpoint{0.636750in}{0.742329in}}{\pgfqpoint{0.630333in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{0.613054in}{0.742329in}}{\pgfqpoint{0.603645in}{0.731138in}}{\pgfqpoint{0.603645in}{0.717318in}}%
\pgfpathcurveto{\pgfqpoint{0.603645in}{0.701942in}}{\pgfqpoint{0.615060in}{0.691962in}}{\pgfqpoint{0.631768in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{0.648477in}{0.691962in}}{\pgfqpoint{0.653458in}{0.703585in}}{\pgfqpoint{0.653458in}{0.705453in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{0.707096in}}{\pgfqpoint{0.651797in}{0.707096in}}{\pgfqpoint{0.651140in}{0.707096in}}%
\pgfpathcurveto{\pgfqpoint{0.649376in}{0.707096in}}{\pgfqpoint{0.649255in}{0.706767in}}{\pgfqpoint{0.648598in}{0.705349in}}%
\pgfpathcurveto{\pgfqpoint{0.645709in}{0.698223in}}{\pgfqpoint{0.638410in}{0.695923in}}{\pgfqpoint{0.633100in}{0.695923in}}%
\pgfpathcurveto{\pgfqpoint{0.617049in}{0.695923in}}{\pgfqpoint{0.616928in}{0.710728in}}{\pgfqpoint{0.616928in}{0.716868in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{0.716868in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{0.716868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616928in}{0.720068in}}%
\pgfpathcurveto{\pgfqpoint{0.617153in}{0.724548in}}{\pgfqpoint{0.617274in}{0.728837in}}{\pgfqpoint{0.619592in}{0.732781in}}%
\pgfpathcurveto{\pgfqpoint{0.621702in}{0.736292in}}{\pgfqpoint{0.625576in}{0.738696in}}{\pgfqpoint{0.630333in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{0.642181in}{0.738696in}}{\pgfqpoint{0.643167in}{0.725534in}}{\pgfqpoint{0.643288in}{0.720068in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{0.720068in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{0.720068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.726780in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{0.697133in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{0.697133in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{0.664461in}{0.692515in}}{\pgfqpoint{0.677070in}{0.692515in}}{\pgfqpoint{0.681170in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{0.687033in}{0.692515in}}{\pgfqpoint{0.696892in}{0.692515in}}{\pgfqpoint{0.702323in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{0.702323in}{0.697133in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{0.697133in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{0.727627in}}%
\pgfpathlineto{\pgfqpoint{0.693675in}{0.727627in}}%
\pgfpathcurveto{\pgfqpoint{0.704312in}{0.727627in}}{\pgfqpoint{0.705194in}{0.722749in}}{\pgfqpoint{0.705194in}{0.714655in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{0.714655in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{0.745131in}}%
\pgfpathlineto{\pgfqpoint{0.705194in}{0.745131in}}%
\pgfpathcurveto{\pgfqpoint{0.705194in}{0.737157in}}{\pgfqpoint{0.704312in}{0.732366in}}{\pgfqpoint{0.693675in}{0.732366in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{0.732366in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{0.703430in}{0.762254in}}%
\pgfpathcurveto{\pgfqpoint{0.721020in}{0.762254in}}{\pgfqpoint{0.723788in}{0.754367in}}{\pgfqpoint{0.725344in}{0.741308in}}%
\pgfpathlineto{\pgfqpoint{0.729997in}{0.741308in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{0.766993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759347in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{0.763724in}}%
\pgfpathcurveto{\pgfqpoint{0.747050in}{0.763724in}}{\pgfqpoint{0.747828in}{0.763724in}}{\pgfqpoint{0.747828in}{0.759383in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{0.742743in}{0.692515in}}{\pgfqpoint{0.750596in}{0.692515in}}{\pgfqpoint{0.753588in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{0.756580in}{0.692515in}}{\pgfqpoint{0.764433in}{0.692515in}}{\pgfqpoint{0.766975in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{0.766975in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{0.768896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.820836in}{0.725344in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{0.735479in}}{\pgfqpoint{0.812758in}{0.742311in}}{\pgfqpoint{0.797140in}{0.742311in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{0.742311in}}{\pgfqpoint{0.777889in}{0.742311in}}{\pgfqpoint{0.777889in}{0.732885in}}%
\pgfpathcurveto{\pgfqpoint{0.777889in}{0.728163in}}{\pgfqpoint{0.781435in}{0.726157in}}{\pgfqpoint{0.784410in}{0.726157in}}%
\pgfpathcurveto{\pgfqpoint{0.787731in}{0.726157in}}{\pgfqpoint{0.790948in}{0.728474in}}{\pgfqpoint{0.790948in}{0.732695in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{0.734805in}}{\pgfqpoint{0.790169in}{0.736776in}}{\pgfqpoint{0.788284in}{0.738004in}}%
\pgfpathcurveto{\pgfqpoint{0.791951in}{0.739008in}}{\pgfqpoint{0.794597in}{0.739008in}}{\pgfqpoint{0.796707in}{0.739008in}}%
\pgfpathcurveto{\pgfqpoint{0.804231in}{0.739008in}}{\pgfqpoint{0.808763in}{0.734805in}}{\pgfqpoint{0.808763in}{0.725707in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{0.721279in}}%
\pgfpathcurveto{\pgfqpoint{0.791276in}{0.721279in}}{\pgfqpoint{0.773686in}{0.716419in}}{\pgfqpoint{0.773686in}{0.704208in}}%
\pgfpathcurveto{\pgfqpoint{0.773686in}{0.694158in}}{\pgfqpoint{0.786520in}{0.691962in}}{\pgfqpoint{0.794165in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{0.802675in}{0.691962in}}{\pgfqpoint{0.808106in}{0.696545in}}{\pgfqpoint{0.810320in}{0.701336in}}%
\pgfpathcurveto{\pgfqpoint{0.810320in}{0.697254in}}{\pgfqpoint{0.810320in}{0.692515in}}{\pgfqpoint{0.821493in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{0.827149in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{0.829466in}{0.692515in}}{\pgfqpoint{0.830349in}{0.692515in}}{\pgfqpoint{0.830349in}{0.695023in}}%
\pgfpathcurveto{\pgfqpoint{0.830349in}{0.697237in}}{\pgfqpoint{0.829363in}{0.697237in}}{\pgfqpoint{0.827806in}{0.697237in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{0.697237in}}{\pgfqpoint{0.820836in}{0.698984in}}{\pgfqpoint{0.820836in}{0.701544in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{0.725344in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{0.725344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.808763in}{0.707771in}}%
\pgfpathcurveto{\pgfqpoint{0.808763in}{0.697549in}}{\pgfqpoint{0.799475in}{0.695594in}}{\pgfqpoint{0.795929in}{0.695594in}}%
\pgfpathcurveto{\pgfqpoint{0.790498in}{0.695594in}}{\pgfqpoint{0.785966in}{0.699261in}}{\pgfqpoint{0.785966in}{0.704381in}}%
\pgfpathcurveto{\pgfqpoint{0.785966in}{0.714533in}}{\pgfqpoint{0.797918in}{0.717975in}}{\pgfqpoint{0.808763in}{0.717975in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{0.707771in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{0.707771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.872188in}{0.739475in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{0.741567in}}{\pgfqpoint{0.872188in}{0.742329in}}{\pgfqpoint{0.870528in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{0.869853in}{0.742329in}}{\pgfqpoint{0.869646in}{0.742329in}}{\pgfqpoint{0.867985in}{0.741343in}}%
\pgfpathcurveto{\pgfqpoint{0.867536in}{0.741014in}}{\pgfqpoint{0.866325in}{0.740236in}}{\pgfqpoint{0.865771in}{0.739907in}}%
\pgfpathcurveto{\pgfqpoint{0.862658in}{0.741671in}}{\pgfqpoint{0.858576in}{0.742329in}}{\pgfqpoint{0.854581in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{0.851260in}{0.742329in}}{\pgfqpoint{0.834655in}{0.742329in}}{\pgfqpoint{0.834655in}{0.728076in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{0.716540in}}{\pgfqpoint{0.848389in}{0.714136in}}{\pgfqpoint{0.851813in}{0.713582in}}%
\pgfpathcurveto{\pgfqpoint{0.854805in}{0.713046in}}{\pgfqpoint{0.858455in}{0.712371in}}{\pgfqpoint{0.858905in}{0.712371in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.711386in}}{\pgfqpoint{0.867760in}{0.708635in}}{\pgfqpoint{0.867760in}{0.704035in}}%
\pgfpathcurveto{\pgfqpoint{0.867760in}{0.695594in}}{\pgfqpoint{0.857677in}{0.695594in}}{\pgfqpoint{0.855359in}{0.695594in}}%
\pgfpathcurveto{\pgfqpoint{0.849720in}{0.695594in}}{\pgfqpoint{0.842733in}{0.697341in}}{\pgfqpoint{0.839637in}{0.708013in}}%
\pgfpathcurveto{\pgfqpoint{0.838979in}{0.710209in}}{\pgfqpoint{0.838858in}{0.710209in}}{\pgfqpoint{0.836990in}{0.710209in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{0.710209in}}{\pgfqpoint{0.834655in}{0.709881in}}{\pgfqpoint{0.834655in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{0.834655in}{0.694798in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{0.692723in}}{\pgfqpoint{0.834655in}{0.691962in}}{\pgfqpoint{0.836316in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{0.837094in}{0.691962in}}{\pgfqpoint{0.837319in}{0.691962in}}{\pgfqpoint{0.839533in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{0.842404in}{0.695819in}}%
\pgfpathcurveto{\pgfqpoint{0.847385in}{0.691962in}}{\pgfqpoint{0.853370in}{0.691962in}}{\pgfqpoint{0.855359in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{0.861447in}{0.691962in}}{\pgfqpoint{0.875284in}{0.693276in}}{\pgfqpoint{0.875284in}{0.707874in}}%
\pgfpathcurveto{\pgfqpoint{0.875284in}{0.713132in}}{\pgfqpoint{0.872413in}{0.716765in}}{\pgfqpoint{0.870199in}{0.718736in}}%
\pgfpathcurveto{\pgfqpoint{0.865650in}{0.722455in}}{\pgfqpoint{0.861897in}{0.723130in}}{\pgfqpoint{0.855912in}{0.724219in}}%
\pgfpathcurveto{\pgfqpoint{0.848821in}{0.725430in}}{\pgfqpoint{0.842179in}{0.726641in}}{\pgfqpoint{0.842179in}{0.731899in}}%
\pgfpathcurveto{\pgfqpoint{0.842179in}{0.739025in}}{\pgfqpoint{0.852038in}{0.739025in}}{\pgfqpoint{0.854356in}{0.739025in}}%
\pgfpathcurveto{\pgfqpoint{0.866653in}{0.739025in}}{\pgfqpoint{0.867311in}{0.731345in}}{\pgfqpoint{0.867536in}{0.728613in}}%
\pgfpathcurveto{\pgfqpoint{0.867639in}{0.727194in}}{\pgfqpoint{0.868539in}{0.727194in}}{\pgfqpoint{0.869853in}{0.727194in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{0.727194in}}{\pgfqpoint{0.872188in}{0.727523in}}{\pgfqpoint{0.872188in}{0.730048in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{0.739475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.938347in}{0.725793in}}%
\pgfpathcurveto{\pgfqpoint{0.938347in}{0.736188in}}{\pgfqpoint{0.933815in}{0.741533in}}{\pgfqpoint{0.921638in}{0.741533in}}%
\pgfpathcurveto{\pgfqpoint{0.910465in}{0.741533in}}{\pgfqpoint{0.905034in}{0.733750in}}{\pgfqpoint{0.903477in}{0.730463in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{0.730463in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{0.763724in}}%
\pgfpathcurveto{\pgfqpoint{0.891093in}{0.763724in}}{\pgfqpoint{0.891854in}{0.763724in}}{\pgfqpoint{0.891854in}{0.759244in}}%
\pgfpathlineto{\pgfqpoint{0.891854in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{0.886769in}{0.692515in}}{\pgfqpoint{0.894743in}{0.692515in}}{\pgfqpoint{0.897839in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{0.900935in}{0.692515in}}{\pgfqpoint{0.909012in}{0.692515in}}{\pgfqpoint{0.911572in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{0.911572in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{0.720310in}}%
\pgfpathcurveto{\pgfqpoint{0.903927in}{0.732106in}}{\pgfqpoint{0.912783in}{0.737901in}}{\pgfqpoint{0.919874in}{0.737901in}}%
\pgfpathcurveto{\pgfqpoint{0.923956in}{0.737901in}}{\pgfqpoint{0.926291in}{0.735289in}}{\pgfqpoint{0.926291in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.926291in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{0.921189in}{0.692515in}}{\pgfqpoint{0.929162in}{0.692515in}}{\pgfqpoint{0.932258in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{0.935372in}{0.692515in}}{\pgfqpoint{0.943449in}{0.692515in}}{\pgfqpoint{0.945991in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{0.945991in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{0.725793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.048939in}{0.716644in}}%
\pgfpathcurveto{\pgfqpoint{1.048939in}{0.731466in}}{\pgfqpoint{1.038751in}{0.742329in}}{\pgfqpoint{1.021369in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{1.003329in}{0.742329in}}{\pgfqpoint{0.993695in}{0.730913in}}{\pgfqpoint{0.993695in}{0.716644in}}%
\pgfpathcurveto{\pgfqpoint{0.993695in}{0.702288in}}{\pgfqpoint{1.003882in}{0.691962in}}{\pgfqpoint{1.021265in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.039305in}{0.691962in}}{\pgfqpoint{1.048939in}{0.702824in}}{\pgfqpoint{1.048939in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{1.048939in}{0.716644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.021369in}{0.695923in}}%
\pgfpathcurveto{\pgfqpoint{1.006978in}{0.695923in}}{\pgfqpoint{1.006978in}{0.708757in}}{\pgfqpoint{1.006978in}{0.717751in}}%
\pgfpathcurveto{\pgfqpoint{1.006978in}{0.722905in}}{\pgfqpoint{1.006978in}{0.728388in}}{\pgfqpoint{1.009088in}{0.732349in}}%
\pgfpathcurveto{\pgfqpoint{1.011527in}{0.736725in}}{\pgfqpoint{1.016508in}{0.738696in}}{\pgfqpoint{1.021265in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.027578in}{0.738696in}}{\pgfqpoint{1.031556in}{0.735739in}}{\pgfqpoint{1.033441in}{0.732677in}}%
\pgfpathcurveto{\pgfqpoint{1.035655in}{0.728716in}}{\pgfqpoint{1.035655in}{0.723009in}}{\pgfqpoint{1.035655in}{0.717751in}}%
\pgfpathcurveto{\pgfqpoint{1.035655in}{0.708635in}}{\pgfqpoint{1.035655in}{0.695923in}}{\pgfqpoint{1.021369in}{0.695923in}}%
\pgfpathlineto{\pgfqpoint{1.021369in}{0.695923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.083756in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{0.697151in}}%
\pgfpathcurveto{\pgfqpoint{1.078879in}{0.694729in}}{\pgfqpoint{1.083756in}{0.691962in}}{\pgfqpoint{1.090398in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.105567in}{0.691962in}}{\pgfqpoint{1.117397in}{0.701042in}}{\pgfqpoint{1.117397in}{0.717024in}}%
\pgfpathcurveto{\pgfqpoint{1.117397in}{0.732124in}}{\pgfqpoint{1.107106in}{0.741862in}}{\pgfqpoint{1.092162in}{0.741862in}}%
\pgfpathcurveto{\pgfqpoint{1.085641in}{0.741862in}}{\pgfqpoint{1.079985in}{0.739872in}}{\pgfqpoint{1.075558in}{0.736690in}}%
\pgfpathlineto{\pgfqpoint{1.075558in}{0.741965in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{0.741965in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{0.736794in}}%
\pgfpathcurveto{\pgfqpoint{1.063277in}{0.736794in}}{\pgfqpoint{1.064056in}{0.736794in}}{\pgfqpoint{1.064056in}{0.732470in}}%
\pgfpathlineto{\pgfqpoint{1.064056in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{0.671276in}}%
\pgfpathcurveto{\pgfqpoint{1.058953in}{0.671483in}}{\pgfqpoint{1.066927in}{0.671483in}}{\pgfqpoint{1.070023in}{0.671483in}}%
\pgfpathcurveto{\pgfqpoint{1.073119in}{0.671483in}}{\pgfqpoint{1.081214in}{0.671483in}}{\pgfqpoint{1.083756in}{0.671276in}}%
\pgfpathlineto{\pgfqpoint{1.083756in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{1.083756in}{0.675997in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.076111in}{0.731363in}}%
\pgfpathcurveto{\pgfqpoint{1.080210in}{0.736275in}}{\pgfqpoint{1.086074in}{0.737901in}}{\pgfqpoint{1.090398in}{0.737901in}}%
\pgfpathcurveto{\pgfqpoint{1.097593in}{0.737901in}}{\pgfqpoint{1.104114in}{0.731449in}}{\pgfqpoint{1.104114in}{0.717024in}}%
\pgfpathcurveto{\pgfqpoint{1.104114in}{0.701163in}}{\pgfqpoint{1.096157in}{0.695594in}}{\pgfqpoint{1.089066in}{0.695594in}}%
\pgfpathcurveto{\pgfqpoint{1.084310in}{0.695594in}}{\pgfqpoint{1.079553in}{0.698033in}}{\pgfqpoint{1.076111in}{0.703239in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{0.731363in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{0.731363in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.145071in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{0.741516in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{0.741516in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{1.140436in}{0.762254in}}%
\pgfpathcurveto{\pgfqpoint{1.140315in}{0.751409in}}{\pgfqpoint{1.135005in}{0.740530in}}{\pgfqpoint{1.124039in}{0.740530in}}%
\pgfpathlineto{\pgfqpoint{1.124039in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.133016in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.133016in}{0.706162in}}%
\pgfpathcurveto{\pgfqpoint{1.133016in}{0.694487in}}{\pgfqpoint{1.142096in}{0.691962in}}{\pgfqpoint{1.150053in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.158251in}{0.691962in}}{\pgfqpoint{1.163129in}{0.698137in}}{\pgfqpoint{1.163129in}{0.706266in}}%
\pgfpathlineto{\pgfqpoint{1.163129in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{1.158476in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{1.158476in}{0.706387in}}%
\pgfpathcurveto{\pgfqpoint{1.158476in}{0.699105in}}{\pgfqpoint{1.155155in}{0.695923in}}{\pgfqpoint{1.151713in}{0.695923in}}%
\pgfpathcurveto{\pgfqpoint{1.145071in}{0.695923in}}{\pgfqpoint{1.145071in}{0.703308in}}{\pgfqpoint{1.145071in}{0.705833in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{0.736794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.194833in}{0.760974in}}%
\pgfpathcurveto{\pgfqpoint{1.194833in}{0.765488in}}{\pgfqpoint{1.191183in}{0.768896in}}{\pgfqpoint{1.186859in}{0.768896in}}%
\pgfpathcurveto{\pgfqpoint{1.182327in}{0.768896in}}{\pgfqpoint{1.178903in}{0.765160in}}{\pgfqpoint{1.178903in}{0.760974in}}%
\pgfpathcurveto{\pgfqpoint{1.178903in}{0.756788in}}{\pgfqpoint{1.182327in}{0.753052in}}{\pgfqpoint{1.186859in}{0.753052in}}%
\pgfpathcurveto{\pgfqpoint{1.191183in}{0.753052in}}{\pgfqpoint{1.194833in}{0.756460in}}{\pgfqpoint{1.194833in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{1.194833in}{0.760974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.175357in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{0.736050in}}%
\pgfpathcurveto{\pgfqpoint{1.181878in}{0.736050in}}{\pgfqpoint{1.182656in}{0.736050in}}{\pgfqpoint{1.182656in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.175028in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.175028in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{1.177571in}{0.692515in}}{\pgfqpoint{1.185199in}{0.692515in}}{\pgfqpoint{1.188191in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{1.191287in}{0.692515in}}{\pgfqpoint{1.198378in}{0.692515in}}{\pgfqpoint{1.201042in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.201042in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{0.741222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.298178in}{0.725793in}}%
\pgfpathcurveto{\pgfqpoint{1.298178in}{0.735860in}}{\pgfqpoint{1.293854in}{0.741533in}}{\pgfqpoint{1.281452in}{0.741533in}}%
\pgfpathcurveto{\pgfqpoint{1.270279in}{0.741533in}}{\pgfqpoint{1.265073in}{0.734147in}}{\pgfqpoint{1.263308in}{0.730671in}}%
\pgfpathcurveto{\pgfqpoint{1.261527in}{0.739907in}}{\pgfqpoint{1.254003in}{0.741533in}}{\pgfqpoint{1.246912in}{0.741533in}}%
\pgfpathcurveto{\pgfqpoint{1.236292in}{0.741533in}}{\pgfqpoint{1.230532in}{0.734805in}}{\pgfqpoint{1.228214in}{0.729581in}}%
\pgfpathlineto{\pgfqpoint{1.228093in}{0.729581in}}%
\pgfpathlineto{\pgfqpoint{1.228093in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{0.736050in}}%
\pgfpathcurveto{\pgfqpoint{1.216263in}{0.736050in}}{\pgfqpoint{1.217024in}{0.736050in}}{\pgfqpoint{1.217024in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{1.211939in}{0.692515in}}{\pgfqpoint{1.219912in}{0.692515in}}{\pgfqpoint{1.223008in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{1.226104in}{0.692515in}}{\pgfqpoint{1.234182in}{0.692515in}}{\pgfqpoint{1.236741in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.236741in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.229096in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.229096in}{0.720310in}}%
\pgfpathcurveto{\pgfqpoint{1.229096in}{0.732228in}}{\pgfqpoint{1.238056in}{0.737901in}}{\pgfqpoint{1.245044in}{0.737901in}}%
\pgfpathcurveto{\pgfqpoint{1.249126in}{0.737901in}}{\pgfqpoint{1.251564in}{0.735497in}}{\pgfqpoint{1.251564in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.251564in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.243937in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.243937in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{1.246479in}{0.692515in}}{\pgfqpoint{1.254453in}{0.692515in}}{\pgfqpoint{1.257549in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{1.260645in}{0.692515in}}{\pgfqpoint{1.268722in}{0.692515in}}{\pgfqpoint{1.271265in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.271265in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.263637in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.263637in}{0.720310in}}%
\pgfpathcurveto{\pgfqpoint{1.263637in}{0.732228in}}{\pgfqpoint{1.272597in}{0.737901in}}{\pgfqpoint{1.279567in}{0.737901in}}%
\pgfpathcurveto{\pgfqpoint{1.283666in}{0.737901in}}{\pgfqpoint{1.286105in}{0.735497in}}{\pgfqpoint{1.286105in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.278460in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.278460in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{1.281020in}{0.692515in}}{\pgfqpoint{1.288976in}{0.692515in}}{\pgfqpoint{1.292089in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{1.295185in}{0.692515in}}{\pgfqpoint{1.303263in}{0.692515in}}{\pgfqpoint{1.305805in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.305805in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.298178in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.298178in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{1.298178in}{0.725793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.333203in}{0.760974in}}%
\pgfpathcurveto{\pgfqpoint{1.333203in}{0.765488in}}{\pgfqpoint{1.329553in}{0.768896in}}{\pgfqpoint{1.325229in}{0.768896in}}%
\pgfpathcurveto{\pgfqpoint{1.320697in}{0.768896in}}{\pgfqpoint{1.317273in}{0.765160in}}{\pgfqpoint{1.317273in}{0.760974in}}%
\pgfpathcurveto{\pgfqpoint{1.317273in}{0.756788in}}{\pgfqpoint{1.320697in}{0.753052in}}{\pgfqpoint{1.325229in}{0.753052in}}%
\pgfpathcurveto{\pgfqpoint{1.329553in}{0.753052in}}{\pgfqpoint{1.333203in}{0.756460in}}{\pgfqpoint{1.333203in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{1.333203in}{0.760974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.313727in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{0.736050in}}%
\pgfpathcurveto{\pgfqpoint{1.320248in}{0.736050in}}{\pgfqpoint{1.321026in}{0.736050in}}{\pgfqpoint{1.321026in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.321026in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.313398in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.313398in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{1.315941in}{0.692515in}}{\pgfqpoint{1.323569in}{0.692515in}}{\pgfqpoint{1.326561in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{1.329657in}{0.692515in}}{\pgfqpoint{1.336748in}{0.692515in}}{\pgfqpoint{1.339412in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.339412in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{0.741222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.384849in}{0.739475in}}%
\pgfpathcurveto{\pgfqpoint{1.384849in}{0.741567in}}{\pgfqpoint{1.384849in}{0.742329in}}{\pgfqpoint{1.383189in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{1.382514in}{0.742329in}}{\pgfqpoint{1.382307in}{0.742329in}}{\pgfqpoint{1.380646in}{0.741343in}}%
\pgfpathcurveto{\pgfqpoint{1.380197in}{0.741014in}}{\pgfqpoint{1.378986in}{0.740236in}}{\pgfqpoint{1.378432in}{0.739907in}}%
\pgfpathcurveto{\pgfqpoint{1.375319in}{0.741671in}}{\pgfqpoint{1.371237in}{0.742329in}}{\pgfqpoint{1.367242in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{1.363921in}{0.742329in}}{\pgfqpoint{1.347316in}{0.742329in}}{\pgfqpoint{1.347316in}{0.728076in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{0.716540in}}{\pgfqpoint{1.361050in}{0.714136in}}{\pgfqpoint{1.364474in}{0.713582in}}%
\pgfpathcurveto{\pgfqpoint{1.367466in}{0.713046in}}{\pgfqpoint{1.371116in}{0.712371in}}{\pgfqpoint{1.371566in}{0.712371in}}%
\pgfpathcurveto{\pgfqpoint{1.375994in}{0.711386in}}{\pgfqpoint{1.380421in}{0.708635in}}{\pgfqpoint{1.380421in}{0.704035in}}%
\pgfpathcurveto{\pgfqpoint{1.380421in}{0.695594in}}{\pgfqpoint{1.370338in}{0.695594in}}{\pgfqpoint{1.368020in}{0.695594in}}%
\pgfpathcurveto{\pgfqpoint{1.362381in}{0.695594in}}{\pgfqpoint{1.355394in}{0.697341in}}{\pgfqpoint{1.352298in}{0.708013in}}%
\pgfpathcurveto{\pgfqpoint{1.351640in}{0.710209in}}{\pgfqpoint{1.351519in}{0.710209in}}{\pgfqpoint{1.349651in}{0.710209in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{0.710209in}}{\pgfqpoint{1.347316in}{0.709881in}}{\pgfqpoint{1.347316in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{1.347316in}{0.694798in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{0.692723in}}{\pgfqpoint{1.347316in}{0.691962in}}{\pgfqpoint{1.348977in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.349755in}{0.691962in}}{\pgfqpoint{1.349980in}{0.691962in}}{\pgfqpoint{1.352194in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{1.355065in}{0.695819in}}%
\pgfpathcurveto{\pgfqpoint{1.360046in}{0.691962in}}{\pgfqpoint{1.366031in}{0.691962in}}{\pgfqpoint{1.368020in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.374108in}{0.691962in}}{\pgfqpoint{1.387945in}{0.693276in}}{\pgfqpoint{1.387945in}{0.707874in}}%
\pgfpathcurveto{\pgfqpoint{1.387945in}{0.713132in}}{\pgfqpoint{1.385074in}{0.716765in}}{\pgfqpoint{1.382860in}{0.718736in}}%
\pgfpathcurveto{\pgfqpoint{1.378311in}{0.722455in}}{\pgfqpoint{1.374558in}{0.723130in}}{\pgfqpoint{1.368573in}{0.724219in}}%
\pgfpathcurveto{\pgfqpoint{1.361482in}{0.725430in}}{\pgfqpoint{1.354840in}{0.726641in}}{\pgfqpoint{1.354840in}{0.731899in}}%
\pgfpathcurveto{\pgfqpoint{1.354840in}{0.739025in}}{\pgfqpoint{1.364699in}{0.739025in}}{\pgfqpoint{1.367017in}{0.739025in}}%
\pgfpathcurveto{\pgfqpoint{1.379314in}{0.739025in}}{\pgfqpoint{1.379972in}{0.731345in}}{\pgfqpoint{1.380197in}{0.728613in}}%
\pgfpathcurveto{\pgfqpoint{1.380300in}{0.727194in}}{\pgfqpoint{1.381200in}{0.727194in}}{\pgfqpoint{1.382514in}{0.727194in}}%
\pgfpathcurveto{\pgfqpoint{1.384849in}{0.727194in}}{\pgfqpoint{1.384849in}{0.727523in}}{\pgfqpoint{1.384849in}{0.730048in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{0.739475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.415585in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.431532in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.431532in}{0.741516in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{0.741516in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{1.410949in}{0.762254in}}%
\pgfpathcurveto{\pgfqpoint{1.410828in}{0.751409in}}{\pgfqpoint{1.405518in}{0.740530in}}{\pgfqpoint{1.394553in}{0.740530in}}%
\pgfpathlineto{\pgfqpoint{1.394553in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.403529in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.403529in}{0.706162in}}%
\pgfpathcurveto{\pgfqpoint{1.403529in}{0.694487in}}{\pgfqpoint{1.412610in}{0.691962in}}{\pgfqpoint{1.420566in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.428765in}{0.691962in}}{\pgfqpoint{1.433642in}{0.698137in}}{\pgfqpoint{1.433642in}{0.706266in}}%
\pgfpathlineto{\pgfqpoint{1.433642in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{1.428989in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{1.428989in}{0.706387in}}%
\pgfpathcurveto{\pgfqpoint{1.428989in}{0.699105in}}{\pgfqpoint{1.425668in}{0.695923in}}{\pgfqpoint{1.422227in}{0.695923in}}%
\pgfpathcurveto{\pgfqpoint{1.415585in}{0.695923in}}{\pgfqpoint{1.415585in}{0.703308in}}{\pgfqpoint{1.415585in}{0.705833in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{0.736794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.465346in}{0.760974in}}%
\pgfpathcurveto{\pgfqpoint{1.465346in}{0.765488in}}{\pgfqpoint{1.461697in}{0.768896in}}{\pgfqpoint{1.457373in}{0.768896in}}%
\pgfpathcurveto{\pgfqpoint{1.452841in}{0.768896in}}{\pgfqpoint{1.449416in}{0.765160in}}{\pgfqpoint{1.449416in}{0.760974in}}%
\pgfpathcurveto{\pgfqpoint{1.449416in}{0.756788in}}{\pgfqpoint{1.452841in}{0.753052in}}{\pgfqpoint{1.457373in}{0.753052in}}%
\pgfpathcurveto{\pgfqpoint{1.461697in}{0.753052in}}{\pgfqpoint{1.465346in}{0.756460in}}{\pgfqpoint{1.465346in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.760974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.445871in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{0.736050in}}%
\pgfpathcurveto{\pgfqpoint{1.452391in}{0.736050in}}{\pgfqpoint{1.453170in}{0.736050in}}{\pgfqpoint{1.453170in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.445542in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.445542in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{1.448084in}{0.692515in}}{\pgfqpoint{1.455712in}{0.692515in}}{\pgfqpoint{1.458704in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{1.461800in}{0.692515in}}{\pgfqpoint{1.468892in}{0.692515in}}{\pgfqpoint{1.471555in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.471555in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.464689in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.464689in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{0.741222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.527059in}{0.705539in}}%
\pgfpathcurveto{\pgfqpoint{1.527059in}{0.706854in}}{\pgfqpoint{1.525848in}{0.706854in}}{\pgfqpoint{1.524741in}{0.706854in}}%
\pgfpathcurveto{\pgfqpoint{1.522960in}{0.706854in}}{\pgfqpoint{1.522856in}{0.706750in}}{\pgfqpoint{1.522303in}{0.705436in}}%
\pgfpathcurveto{\pgfqpoint{1.521524in}{0.703325in}}{\pgfqpoint{1.518532in}{0.695923in}}{\pgfqpoint{1.508362in}{0.695923in}}%
\pgfpathcurveto{\pgfqpoint{1.492743in}{0.695923in}}{\pgfqpoint{1.492743in}{0.712683in}}{\pgfqpoint{1.492743in}{0.717647in}}%
\pgfpathcurveto{\pgfqpoint{1.492743in}{0.724150in}}{\pgfqpoint{1.492864in}{0.738593in}}{\pgfqpoint{1.507359in}{0.738593in}}%
\pgfpathcurveto{\pgfqpoint{1.508137in}{0.738593in}}{\pgfqpoint{1.514658in}{0.738593in}}{\pgfqpoint{1.514658in}{0.738039in}}%
\pgfpathcurveto{\pgfqpoint{1.514658in}{0.737901in}}{\pgfqpoint{1.514554in}{0.737797in}}{\pgfqpoint{1.514329in}{0.737693in}}%
\pgfpathcurveto{\pgfqpoint{1.514000in}{0.737365in}}{\pgfqpoint{1.512565in}{0.735687in}}{\pgfqpoint{1.512565in}{0.732885in}}%
\pgfpathcurveto{\pgfqpoint{1.512565in}{0.728215in}}{\pgfqpoint{1.516318in}{0.726312in}}{\pgfqpoint{1.519086in}{0.726312in}}%
\pgfpathcurveto{\pgfqpoint{1.521421in}{0.726312in}}{\pgfqpoint{1.525624in}{0.727782in}}{\pgfqpoint{1.525624in}{0.733092in}}%
\pgfpathcurveto{\pgfqpoint{1.525624in}{0.742329in}}{\pgfqpoint{1.512893in}{0.742329in}}{\pgfqpoint{1.506909in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{1.487209in}{0.742329in}}{\pgfqpoint{1.479460in}{0.729616in}}{\pgfqpoint{1.479460in}{0.716972in}}%
\pgfpathcurveto{\pgfqpoint{1.479460in}{0.702063in}}{\pgfqpoint{1.489976in}{0.691962in}}{\pgfqpoint{1.506252in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.523634in}{0.691962in}}{\pgfqpoint{1.527059in}{0.704761in}}{\pgfqpoint{1.527059in}{0.705539in}}%
\pgfpathlineto{\pgfqpoint{1.527059in}{0.705539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650258in}{0.716868in}}%
\pgfpathcurveto{\pgfqpoint{0.652801in}{0.716868in}}{\pgfqpoint{0.653458in}{0.716868in}}{\pgfqpoint{0.653458in}{0.719619in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{0.722922in}}{\pgfqpoint{0.652697in}{0.731138in}}{\pgfqpoint{0.647594in}{0.736309in}}%
\pgfpathcurveto{\pgfqpoint{0.642942in}{0.740910in}}{\pgfqpoint{0.636750in}{0.742329in}}{\pgfqpoint{0.630333in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{0.613054in}{0.742329in}}{\pgfqpoint{0.603645in}{0.731138in}}{\pgfqpoint{0.603645in}{0.717318in}}%
\pgfpathcurveto{\pgfqpoint{0.603645in}{0.701942in}}{\pgfqpoint{0.615060in}{0.691962in}}{\pgfqpoint{0.631768in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{0.648477in}{0.691962in}}{\pgfqpoint{0.653458in}{0.703585in}}{\pgfqpoint{0.653458in}{0.705453in}}%
\pgfpathcurveto{\pgfqpoint{0.653458in}{0.707096in}}{\pgfqpoint{0.651797in}{0.707096in}}{\pgfqpoint{0.651140in}{0.707096in}}%
\pgfpathcurveto{\pgfqpoint{0.649376in}{0.707096in}}{\pgfqpoint{0.649255in}{0.706767in}}{\pgfqpoint{0.648598in}{0.705349in}}%
\pgfpathcurveto{\pgfqpoint{0.645709in}{0.698223in}}{\pgfqpoint{0.638410in}{0.695923in}}{\pgfqpoint{0.633100in}{0.695923in}}%
\pgfpathcurveto{\pgfqpoint{0.617049in}{0.695923in}}{\pgfqpoint{0.616928in}{0.710728in}}{\pgfqpoint{0.616928in}{0.716868in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{0.716868in}}%
\pgfpathlineto{\pgfqpoint{0.650258in}{0.716868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.616928in}{0.720068in}}%
\pgfpathcurveto{\pgfqpoint{0.617153in}{0.724548in}}{\pgfqpoint{0.617274in}{0.728837in}}{\pgfqpoint{0.619592in}{0.732781in}}%
\pgfpathcurveto{\pgfqpoint{0.621702in}{0.736292in}}{\pgfqpoint{0.625576in}{0.738696in}}{\pgfqpoint{0.630333in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{0.642181in}{0.738696in}}{\pgfqpoint{0.643167in}{0.725534in}}{\pgfqpoint{0.643288in}{0.720068in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{0.720068in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{0.720068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.726780in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{0.672989in}{0.697133in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{0.697133in}}%
\pgfpathlineto{\pgfqpoint{0.661244in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{0.664461in}{0.692515in}}{\pgfqpoint{0.677070in}{0.692515in}}{\pgfqpoint{0.681170in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{0.687033in}{0.692515in}}{\pgfqpoint{0.696892in}{0.692515in}}{\pgfqpoint{0.702323in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{0.702323in}{0.697133in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{0.697133in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{0.727627in}}%
\pgfpathlineto{\pgfqpoint{0.693675in}{0.727627in}}%
\pgfpathcurveto{\pgfqpoint{0.704312in}{0.727627in}}{\pgfqpoint{0.705194in}{0.722749in}}{\pgfqpoint{0.705194in}{0.714655in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{0.714655in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{0.745131in}}%
\pgfpathlineto{\pgfqpoint{0.705194in}{0.745131in}}%
\pgfpathcurveto{\pgfqpoint{0.705194in}{0.737157in}}{\pgfqpoint{0.704312in}{0.732366in}}{\pgfqpoint{0.693675in}{0.732366in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{0.732366in}}%
\pgfpathlineto{\pgfqpoint{0.687587in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{0.703430in}{0.762254in}}%
\pgfpathcurveto{\pgfqpoint{0.721020in}{0.762254in}}{\pgfqpoint{0.723788in}{0.754367in}}{\pgfqpoint{0.725344in}{0.741308in}}%
\pgfpathlineto{\pgfqpoint{0.729997in}{0.741308in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{0.766993in}}%
\pgfpathlineto{\pgfqpoint{0.726780in}{0.766993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759347in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{0.763724in}}%
\pgfpathcurveto{\pgfqpoint{0.747050in}{0.763724in}}{\pgfqpoint{0.747828in}{0.763724in}}{\pgfqpoint{0.747828in}{0.759383in}}%
\pgfpathlineto{\pgfqpoint{0.747828in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{0.742743in}{0.692515in}}{\pgfqpoint{0.750596in}{0.692515in}}{\pgfqpoint{0.753588in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{0.756580in}{0.692515in}}{\pgfqpoint{0.764433in}{0.692515in}}{\pgfqpoint{0.766975in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{0.766975in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{0.768896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.820836in}{0.725344in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{0.735479in}}{\pgfqpoint{0.812758in}{0.742311in}}{\pgfqpoint{0.797140in}{0.742311in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{0.742311in}}{\pgfqpoint{0.777889in}{0.742311in}}{\pgfqpoint{0.777889in}{0.732885in}}%
\pgfpathcurveto{\pgfqpoint{0.777889in}{0.728163in}}{\pgfqpoint{0.781435in}{0.726157in}}{\pgfqpoint{0.784410in}{0.726157in}}%
\pgfpathcurveto{\pgfqpoint{0.787731in}{0.726157in}}{\pgfqpoint{0.790948in}{0.728474in}}{\pgfqpoint{0.790948in}{0.732695in}}%
\pgfpathcurveto{\pgfqpoint{0.790948in}{0.734805in}}{\pgfqpoint{0.790169in}{0.736776in}}{\pgfqpoint{0.788284in}{0.738004in}}%
\pgfpathcurveto{\pgfqpoint{0.791951in}{0.739008in}}{\pgfqpoint{0.794597in}{0.739008in}}{\pgfqpoint{0.796707in}{0.739008in}}%
\pgfpathcurveto{\pgfqpoint{0.804231in}{0.739008in}}{\pgfqpoint{0.808763in}{0.734805in}}{\pgfqpoint{0.808763in}{0.725707in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{0.721279in}}%
\pgfpathcurveto{\pgfqpoint{0.791276in}{0.721279in}}{\pgfqpoint{0.773686in}{0.716419in}}{\pgfqpoint{0.773686in}{0.704208in}}%
\pgfpathcurveto{\pgfqpoint{0.773686in}{0.694158in}}{\pgfqpoint{0.786520in}{0.691962in}}{\pgfqpoint{0.794165in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{0.802675in}{0.691962in}}{\pgfqpoint{0.808106in}{0.696545in}}{\pgfqpoint{0.810320in}{0.701336in}}%
\pgfpathcurveto{\pgfqpoint{0.810320in}{0.697254in}}{\pgfqpoint{0.810320in}{0.692515in}}{\pgfqpoint{0.821493in}{0.692515in}}%
\pgfpathlineto{\pgfqpoint{0.827149in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{0.829466in}{0.692515in}}{\pgfqpoint{0.830349in}{0.692515in}}{\pgfqpoint{0.830349in}{0.695023in}}%
\pgfpathcurveto{\pgfqpoint{0.830349in}{0.697237in}}{\pgfqpoint{0.829363in}{0.697237in}}{\pgfqpoint{0.827806in}{0.697237in}}%
\pgfpathcurveto{\pgfqpoint{0.820836in}{0.697237in}}{\pgfqpoint{0.820836in}{0.698984in}}{\pgfqpoint{0.820836in}{0.701544in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{0.725344in}}%
\pgfpathlineto{\pgfqpoint{0.820836in}{0.725344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.808763in}{0.707771in}}%
\pgfpathcurveto{\pgfqpoint{0.808763in}{0.697549in}}{\pgfqpoint{0.799475in}{0.695594in}}{\pgfqpoint{0.795929in}{0.695594in}}%
\pgfpathcurveto{\pgfqpoint{0.790498in}{0.695594in}}{\pgfqpoint{0.785966in}{0.699261in}}{\pgfqpoint{0.785966in}{0.704381in}}%
\pgfpathcurveto{\pgfqpoint{0.785966in}{0.714533in}}{\pgfqpoint{0.797918in}{0.717975in}}{\pgfqpoint{0.808763in}{0.717975in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{0.707771in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{0.707771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.872188in}{0.739475in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{0.741567in}}{\pgfqpoint{0.872188in}{0.742329in}}{\pgfqpoint{0.870528in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{0.869853in}{0.742329in}}{\pgfqpoint{0.869646in}{0.742329in}}{\pgfqpoint{0.867985in}{0.741343in}}%
\pgfpathcurveto{\pgfqpoint{0.867536in}{0.741014in}}{\pgfqpoint{0.866325in}{0.740236in}}{\pgfqpoint{0.865771in}{0.739907in}}%
\pgfpathcurveto{\pgfqpoint{0.862658in}{0.741671in}}{\pgfqpoint{0.858576in}{0.742329in}}{\pgfqpoint{0.854581in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{0.851260in}{0.742329in}}{\pgfqpoint{0.834655in}{0.742329in}}{\pgfqpoint{0.834655in}{0.728076in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{0.716540in}}{\pgfqpoint{0.848389in}{0.714136in}}{\pgfqpoint{0.851813in}{0.713582in}}%
\pgfpathcurveto{\pgfqpoint{0.854805in}{0.713046in}}{\pgfqpoint{0.858455in}{0.712371in}}{\pgfqpoint{0.858905in}{0.712371in}}%
\pgfpathcurveto{\pgfqpoint{0.863333in}{0.711386in}}{\pgfqpoint{0.867760in}{0.708635in}}{\pgfqpoint{0.867760in}{0.704035in}}%
\pgfpathcurveto{\pgfqpoint{0.867760in}{0.695594in}}{\pgfqpoint{0.857677in}{0.695594in}}{\pgfqpoint{0.855359in}{0.695594in}}%
\pgfpathcurveto{\pgfqpoint{0.849720in}{0.695594in}}{\pgfqpoint{0.842733in}{0.697341in}}{\pgfqpoint{0.839637in}{0.708013in}}%
\pgfpathcurveto{\pgfqpoint{0.838979in}{0.710209in}}{\pgfqpoint{0.838858in}{0.710209in}}{\pgfqpoint{0.836990in}{0.710209in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{0.710209in}}{\pgfqpoint{0.834655in}{0.709881in}}{\pgfqpoint{0.834655in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{0.834655in}{0.694798in}}%
\pgfpathcurveto{\pgfqpoint{0.834655in}{0.692723in}}{\pgfqpoint{0.834655in}{0.691962in}}{\pgfqpoint{0.836316in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{0.837094in}{0.691962in}}{\pgfqpoint{0.837319in}{0.691962in}}{\pgfqpoint{0.839533in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{0.842404in}{0.695819in}}%
\pgfpathcurveto{\pgfqpoint{0.847385in}{0.691962in}}{\pgfqpoint{0.853370in}{0.691962in}}{\pgfqpoint{0.855359in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{0.861447in}{0.691962in}}{\pgfqpoint{0.875284in}{0.693276in}}{\pgfqpoint{0.875284in}{0.707874in}}%
\pgfpathcurveto{\pgfqpoint{0.875284in}{0.713132in}}{\pgfqpoint{0.872413in}{0.716765in}}{\pgfqpoint{0.870199in}{0.718736in}}%
\pgfpathcurveto{\pgfqpoint{0.865650in}{0.722455in}}{\pgfqpoint{0.861897in}{0.723130in}}{\pgfqpoint{0.855912in}{0.724219in}}%
\pgfpathcurveto{\pgfqpoint{0.848821in}{0.725430in}}{\pgfqpoint{0.842179in}{0.726641in}}{\pgfqpoint{0.842179in}{0.731899in}}%
\pgfpathcurveto{\pgfqpoint{0.842179in}{0.739025in}}{\pgfqpoint{0.852038in}{0.739025in}}{\pgfqpoint{0.854356in}{0.739025in}}%
\pgfpathcurveto{\pgfqpoint{0.866653in}{0.739025in}}{\pgfqpoint{0.867311in}{0.731345in}}{\pgfqpoint{0.867536in}{0.728613in}}%
\pgfpathcurveto{\pgfqpoint{0.867639in}{0.727194in}}{\pgfqpoint{0.868539in}{0.727194in}}{\pgfqpoint{0.869853in}{0.727194in}}%
\pgfpathcurveto{\pgfqpoint{0.872188in}{0.727194in}}{\pgfqpoint{0.872188in}{0.727523in}}{\pgfqpoint{0.872188in}{0.730048in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.872188in}{0.739475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.938347in}{0.725793in}}%
\pgfpathcurveto{\pgfqpoint{0.938347in}{0.736188in}}{\pgfqpoint{0.933815in}{0.741533in}}{\pgfqpoint{0.921638in}{0.741533in}}%
\pgfpathcurveto{\pgfqpoint{0.910465in}{0.741533in}}{\pgfqpoint{0.905034in}{0.733750in}}{\pgfqpoint{0.903477in}{0.730463in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{0.730463in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{0.763724in}}%
\pgfpathcurveto{\pgfqpoint{0.891093in}{0.763724in}}{\pgfqpoint{0.891854in}{0.763724in}}{\pgfqpoint{0.891854in}{0.759244in}}%
\pgfpathlineto{\pgfqpoint{0.891854in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.884227in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{0.886769in}{0.692515in}}{\pgfqpoint{0.894743in}{0.692515in}}{\pgfqpoint{0.897839in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{0.900935in}{0.692515in}}{\pgfqpoint{0.909012in}{0.692515in}}{\pgfqpoint{0.911572in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{0.911572in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.903927in}{0.720310in}}%
\pgfpathcurveto{\pgfqpoint{0.903927in}{0.732106in}}{\pgfqpoint{0.912783in}{0.737901in}}{\pgfqpoint{0.919874in}{0.737901in}}%
\pgfpathcurveto{\pgfqpoint{0.923956in}{0.737901in}}{\pgfqpoint{0.926291in}{0.735289in}}{\pgfqpoint{0.926291in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.926291in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.918646in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{0.921189in}{0.692515in}}{\pgfqpoint{0.929162in}{0.692515in}}{\pgfqpoint{0.932258in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{0.935372in}{0.692515in}}{\pgfqpoint{0.943449in}{0.692515in}}{\pgfqpoint{0.945991in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{0.945991in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{0.725793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.048939in}{0.716644in}}%
\pgfpathcurveto{\pgfqpoint{1.048939in}{0.731466in}}{\pgfqpoint{1.038751in}{0.742329in}}{\pgfqpoint{1.021369in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{1.003329in}{0.742329in}}{\pgfqpoint{0.993695in}{0.730913in}}{\pgfqpoint{0.993695in}{0.716644in}}%
\pgfpathcurveto{\pgfqpoint{0.993695in}{0.702288in}}{\pgfqpoint{1.003882in}{0.691962in}}{\pgfqpoint{1.021265in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.039305in}{0.691962in}}{\pgfqpoint{1.048939in}{0.702824in}}{\pgfqpoint{1.048939in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{1.048939in}{0.716644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.021369in}{0.695923in}}%
\pgfpathcurveto{\pgfqpoint{1.006978in}{0.695923in}}{\pgfqpoint{1.006978in}{0.708757in}}{\pgfqpoint{1.006978in}{0.717751in}}%
\pgfpathcurveto{\pgfqpoint{1.006978in}{0.722905in}}{\pgfqpoint{1.006978in}{0.728388in}}{\pgfqpoint{1.009088in}{0.732349in}}%
\pgfpathcurveto{\pgfqpoint{1.011527in}{0.736725in}}{\pgfqpoint{1.016508in}{0.738696in}}{\pgfqpoint{1.021265in}{0.738696in}}%
\pgfpathcurveto{\pgfqpoint{1.027578in}{0.738696in}}{\pgfqpoint{1.031556in}{0.735739in}}{\pgfqpoint{1.033441in}{0.732677in}}%
\pgfpathcurveto{\pgfqpoint{1.035655in}{0.728716in}}{\pgfqpoint{1.035655in}{0.723009in}}{\pgfqpoint{1.035655in}{0.717751in}}%
\pgfpathcurveto{\pgfqpoint{1.035655in}{0.708635in}}{\pgfqpoint{1.035655in}{0.695923in}}{\pgfqpoint{1.021369in}{0.695923in}}%
\pgfpathlineto{\pgfqpoint{1.021369in}{0.695923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.083756in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{0.697151in}}%
\pgfpathcurveto{\pgfqpoint{1.078879in}{0.694729in}}{\pgfqpoint{1.083756in}{0.691962in}}{\pgfqpoint{1.090398in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.105567in}{0.691962in}}{\pgfqpoint{1.117397in}{0.701042in}}{\pgfqpoint{1.117397in}{0.717024in}}%
\pgfpathcurveto{\pgfqpoint{1.117397in}{0.732124in}}{\pgfqpoint{1.107106in}{0.741862in}}{\pgfqpoint{1.092162in}{0.741862in}}%
\pgfpathcurveto{\pgfqpoint{1.085641in}{0.741862in}}{\pgfqpoint{1.079985in}{0.739872in}}{\pgfqpoint{1.075558in}{0.736690in}}%
\pgfpathlineto{\pgfqpoint{1.075558in}{0.741965in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{0.741965in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{0.736794in}}%
\pgfpathcurveto{\pgfqpoint{1.063277in}{0.736794in}}{\pgfqpoint{1.064056in}{0.736794in}}{\pgfqpoint{1.064056in}{0.732470in}}%
\pgfpathlineto{\pgfqpoint{1.064056in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{0.671276in}}%
\pgfpathcurveto{\pgfqpoint{1.058953in}{0.671483in}}{\pgfqpoint{1.066927in}{0.671483in}}{\pgfqpoint{1.070023in}{0.671483in}}%
\pgfpathcurveto{\pgfqpoint{1.073119in}{0.671483in}}{\pgfqpoint{1.081214in}{0.671483in}}{\pgfqpoint{1.083756in}{0.671276in}}%
\pgfpathlineto{\pgfqpoint{1.083756in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{1.083756in}{0.675997in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.076111in}{0.731363in}}%
\pgfpathcurveto{\pgfqpoint{1.080210in}{0.736275in}}{\pgfqpoint{1.086074in}{0.737901in}}{\pgfqpoint{1.090398in}{0.737901in}}%
\pgfpathcurveto{\pgfqpoint{1.097593in}{0.737901in}}{\pgfqpoint{1.104114in}{0.731449in}}{\pgfqpoint{1.104114in}{0.717024in}}%
\pgfpathcurveto{\pgfqpoint{1.104114in}{0.701163in}}{\pgfqpoint{1.096157in}{0.695594in}}{\pgfqpoint{1.089066in}{0.695594in}}%
\pgfpathcurveto{\pgfqpoint{1.084310in}{0.695594in}}{\pgfqpoint{1.079553in}{0.698033in}}{\pgfqpoint{1.076111in}{0.703239in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{0.731363in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{0.731363in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.145071in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{0.741516in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{0.741516in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{1.140436in}{0.762254in}}%
\pgfpathcurveto{\pgfqpoint{1.140315in}{0.751409in}}{\pgfqpoint{1.135005in}{0.740530in}}{\pgfqpoint{1.124039in}{0.740530in}}%
\pgfpathlineto{\pgfqpoint{1.124039in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.133016in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.133016in}{0.706162in}}%
\pgfpathcurveto{\pgfqpoint{1.133016in}{0.694487in}}{\pgfqpoint{1.142096in}{0.691962in}}{\pgfqpoint{1.150053in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.158251in}{0.691962in}}{\pgfqpoint{1.163129in}{0.698137in}}{\pgfqpoint{1.163129in}{0.706266in}}%
\pgfpathlineto{\pgfqpoint{1.163129in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{1.158476in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{1.158476in}{0.706387in}}%
\pgfpathcurveto{\pgfqpoint{1.158476in}{0.699105in}}{\pgfqpoint{1.155155in}{0.695923in}}{\pgfqpoint{1.151713in}{0.695923in}}%
\pgfpathcurveto{\pgfqpoint{1.145071in}{0.695923in}}{\pgfqpoint{1.145071in}{0.703308in}}{\pgfqpoint{1.145071in}{0.705833in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{0.736794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.194833in}{0.760974in}}%
\pgfpathcurveto{\pgfqpoint{1.194833in}{0.765488in}}{\pgfqpoint{1.191183in}{0.768896in}}{\pgfqpoint{1.186859in}{0.768896in}}%
\pgfpathcurveto{\pgfqpoint{1.182327in}{0.768896in}}{\pgfqpoint{1.178903in}{0.765160in}}{\pgfqpoint{1.178903in}{0.760974in}}%
\pgfpathcurveto{\pgfqpoint{1.178903in}{0.756788in}}{\pgfqpoint{1.182327in}{0.753052in}}{\pgfqpoint{1.186859in}{0.753052in}}%
\pgfpathcurveto{\pgfqpoint{1.191183in}{0.753052in}}{\pgfqpoint{1.194833in}{0.756460in}}{\pgfqpoint{1.194833in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{1.194833in}{0.760974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.175357in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{0.736050in}}%
\pgfpathcurveto{\pgfqpoint{1.181878in}{0.736050in}}{\pgfqpoint{1.182656in}{0.736050in}}{\pgfqpoint{1.182656in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.175028in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.175028in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{1.177571in}{0.692515in}}{\pgfqpoint{1.185199in}{0.692515in}}{\pgfqpoint{1.188191in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{1.191287in}{0.692515in}}{\pgfqpoint{1.198378in}{0.692515in}}{\pgfqpoint{1.201042in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.201042in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.194175in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.175357in}{0.741222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.298178in}{0.725793in}}%
\pgfpathcurveto{\pgfqpoint{1.298178in}{0.735860in}}{\pgfqpoint{1.293854in}{0.741533in}}{\pgfqpoint{1.281452in}{0.741533in}}%
\pgfpathcurveto{\pgfqpoint{1.270279in}{0.741533in}}{\pgfqpoint{1.265073in}{0.734147in}}{\pgfqpoint{1.263308in}{0.730671in}}%
\pgfpathcurveto{\pgfqpoint{1.261527in}{0.739907in}}{\pgfqpoint{1.254003in}{0.741533in}}{\pgfqpoint{1.246912in}{0.741533in}}%
\pgfpathcurveto{\pgfqpoint{1.236292in}{0.741533in}}{\pgfqpoint{1.230532in}{0.734805in}}{\pgfqpoint{1.228214in}{0.729581in}}%
\pgfpathlineto{\pgfqpoint{1.228093in}{0.729581in}}%
\pgfpathlineto{\pgfqpoint{1.228093in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{0.736050in}}%
\pgfpathcurveto{\pgfqpoint{1.216263in}{0.736050in}}{\pgfqpoint{1.217024in}{0.736050in}}{\pgfqpoint{1.217024in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.209396in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{1.211939in}{0.692515in}}{\pgfqpoint{1.219912in}{0.692515in}}{\pgfqpoint{1.223008in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{1.226104in}{0.692515in}}{\pgfqpoint{1.234182in}{0.692515in}}{\pgfqpoint{1.236741in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.236741in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.229096in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.229096in}{0.720310in}}%
\pgfpathcurveto{\pgfqpoint{1.229096in}{0.732228in}}{\pgfqpoint{1.238056in}{0.737901in}}{\pgfqpoint{1.245044in}{0.737901in}}%
\pgfpathcurveto{\pgfqpoint{1.249126in}{0.737901in}}{\pgfqpoint{1.251564in}{0.735497in}}{\pgfqpoint{1.251564in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.251564in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.243937in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.243937in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{1.246479in}{0.692515in}}{\pgfqpoint{1.254453in}{0.692515in}}{\pgfqpoint{1.257549in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{1.260645in}{0.692515in}}{\pgfqpoint{1.268722in}{0.692515in}}{\pgfqpoint{1.271265in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.271265in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.263637in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.263637in}{0.720310in}}%
\pgfpathcurveto{\pgfqpoint{1.263637in}{0.732228in}}{\pgfqpoint{1.272597in}{0.737901in}}{\pgfqpoint{1.279567in}{0.737901in}}%
\pgfpathcurveto{\pgfqpoint{1.283666in}{0.737901in}}{\pgfqpoint{1.286105in}{0.735497in}}{\pgfqpoint{1.286105in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.278460in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.278460in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{1.281020in}{0.692515in}}{\pgfqpoint{1.288976in}{0.692515in}}{\pgfqpoint{1.292089in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{1.295185in}{0.692515in}}{\pgfqpoint{1.303263in}{0.692515in}}{\pgfqpoint{1.305805in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.305805in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.298178in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.298178in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{1.298178in}{0.725793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.333203in}{0.760974in}}%
\pgfpathcurveto{\pgfqpoint{1.333203in}{0.765488in}}{\pgfqpoint{1.329553in}{0.768896in}}{\pgfqpoint{1.325229in}{0.768896in}}%
\pgfpathcurveto{\pgfqpoint{1.320697in}{0.768896in}}{\pgfqpoint{1.317273in}{0.765160in}}{\pgfqpoint{1.317273in}{0.760974in}}%
\pgfpathcurveto{\pgfqpoint{1.317273in}{0.756788in}}{\pgfqpoint{1.320697in}{0.753052in}}{\pgfqpoint{1.325229in}{0.753052in}}%
\pgfpathcurveto{\pgfqpoint{1.329553in}{0.753052in}}{\pgfqpoint{1.333203in}{0.756460in}}{\pgfqpoint{1.333203in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{1.333203in}{0.760974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.313727in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{0.736050in}}%
\pgfpathcurveto{\pgfqpoint{1.320248in}{0.736050in}}{\pgfqpoint{1.321026in}{0.736050in}}{\pgfqpoint{1.321026in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.321026in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.313398in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.313398in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{1.315941in}{0.692515in}}{\pgfqpoint{1.323569in}{0.692515in}}{\pgfqpoint{1.326561in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{1.329657in}{0.692515in}}{\pgfqpoint{1.336748in}{0.692515in}}{\pgfqpoint{1.339412in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.339412in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{0.741222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.384849in}{0.739475in}}%
\pgfpathcurveto{\pgfqpoint{1.384849in}{0.741567in}}{\pgfqpoint{1.384849in}{0.742329in}}{\pgfqpoint{1.383189in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{1.382514in}{0.742329in}}{\pgfqpoint{1.382307in}{0.742329in}}{\pgfqpoint{1.380646in}{0.741343in}}%
\pgfpathcurveto{\pgfqpoint{1.380197in}{0.741014in}}{\pgfqpoint{1.378986in}{0.740236in}}{\pgfqpoint{1.378432in}{0.739907in}}%
\pgfpathcurveto{\pgfqpoint{1.375319in}{0.741671in}}{\pgfqpoint{1.371237in}{0.742329in}}{\pgfqpoint{1.367242in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{1.363921in}{0.742329in}}{\pgfqpoint{1.347316in}{0.742329in}}{\pgfqpoint{1.347316in}{0.728076in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{0.716540in}}{\pgfqpoint{1.361050in}{0.714136in}}{\pgfqpoint{1.364474in}{0.713582in}}%
\pgfpathcurveto{\pgfqpoint{1.367466in}{0.713046in}}{\pgfqpoint{1.371116in}{0.712371in}}{\pgfqpoint{1.371566in}{0.712371in}}%
\pgfpathcurveto{\pgfqpoint{1.375994in}{0.711386in}}{\pgfqpoint{1.380421in}{0.708635in}}{\pgfqpoint{1.380421in}{0.704035in}}%
\pgfpathcurveto{\pgfqpoint{1.380421in}{0.695594in}}{\pgfqpoint{1.370338in}{0.695594in}}{\pgfqpoint{1.368020in}{0.695594in}}%
\pgfpathcurveto{\pgfqpoint{1.362381in}{0.695594in}}{\pgfqpoint{1.355394in}{0.697341in}}{\pgfqpoint{1.352298in}{0.708013in}}%
\pgfpathcurveto{\pgfqpoint{1.351640in}{0.710209in}}{\pgfqpoint{1.351519in}{0.710209in}}{\pgfqpoint{1.349651in}{0.710209in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{0.710209in}}{\pgfqpoint{1.347316in}{0.709881in}}{\pgfqpoint{1.347316in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{1.347316in}{0.694798in}}%
\pgfpathcurveto{\pgfqpoint{1.347316in}{0.692723in}}{\pgfqpoint{1.347316in}{0.691962in}}{\pgfqpoint{1.348977in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.349755in}{0.691962in}}{\pgfqpoint{1.349980in}{0.691962in}}{\pgfqpoint{1.352194in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{1.355065in}{0.695819in}}%
\pgfpathcurveto{\pgfqpoint{1.360046in}{0.691962in}}{\pgfqpoint{1.366031in}{0.691962in}}{\pgfqpoint{1.368020in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.374108in}{0.691962in}}{\pgfqpoint{1.387945in}{0.693276in}}{\pgfqpoint{1.387945in}{0.707874in}}%
\pgfpathcurveto{\pgfqpoint{1.387945in}{0.713132in}}{\pgfqpoint{1.385074in}{0.716765in}}{\pgfqpoint{1.382860in}{0.718736in}}%
\pgfpathcurveto{\pgfqpoint{1.378311in}{0.722455in}}{\pgfqpoint{1.374558in}{0.723130in}}{\pgfqpoint{1.368573in}{0.724219in}}%
\pgfpathcurveto{\pgfqpoint{1.361482in}{0.725430in}}{\pgfqpoint{1.354840in}{0.726641in}}{\pgfqpoint{1.354840in}{0.731899in}}%
\pgfpathcurveto{\pgfqpoint{1.354840in}{0.739025in}}{\pgfqpoint{1.364699in}{0.739025in}}{\pgfqpoint{1.367017in}{0.739025in}}%
\pgfpathcurveto{\pgfqpoint{1.379314in}{0.739025in}}{\pgfqpoint{1.379972in}{0.731345in}}{\pgfqpoint{1.380197in}{0.728613in}}%
\pgfpathcurveto{\pgfqpoint{1.380300in}{0.727194in}}{\pgfqpoint{1.381200in}{0.727194in}}{\pgfqpoint{1.382514in}{0.727194in}}%
\pgfpathcurveto{\pgfqpoint{1.384849in}{0.727194in}}{\pgfqpoint{1.384849in}{0.727523in}}{\pgfqpoint{1.384849in}{0.730048in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{1.384849in}{0.739475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.415585in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.431532in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.431532in}{0.741516in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{0.741516in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{0.762254in}}%
\pgfpathlineto{\pgfqpoint{1.410949in}{0.762254in}}%
\pgfpathcurveto{\pgfqpoint{1.410828in}{0.751409in}}{\pgfqpoint{1.405518in}{0.740530in}}{\pgfqpoint{1.394553in}{0.740530in}}%
\pgfpathlineto{\pgfqpoint{1.394553in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.403529in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.403529in}{0.706162in}}%
\pgfpathcurveto{\pgfqpoint{1.403529in}{0.694487in}}{\pgfqpoint{1.412610in}{0.691962in}}{\pgfqpoint{1.420566in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.428765in}{0.691962in}}{\pgfqpoint{1.433642in}{0.698137in}}{\pgfqpoint{1.433642in}{0.706266in}}%
\pgfpathlineto{\pgfqpoint{1.433642in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{1.428989in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{1.428989in}{0.706387in}}%
\pgfpathcurveto{\pgfqpoint{1.428989in}{0.699105in}}{\pgfqpoint{1.425668in}{0.695923in}}{\pgfqpoint{1.422227in}{0.695923in}}%
\pgfpathcurveto{\pgfqpoint{1.415585in}{0.695923in}}{\pgfqpoint{1.415585in}{0.703308in}}{\pgfqpoint{1.415585in}{0.705833in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{0.736794in}}%
\pgfpathlineto{\pgfqpoint{1.415585in}{0.736794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.465346in}{0.760974in}}%
\pgfpathcurveto{\pgfqpoint{1.465346in}{0.765488in}}{\pgfqpoint{1.461697in}{0.768896in}}{\pgfqpoint{1.457373in}{0.768896in}}%
\pgfpathcurveto{\pgfqpoint{1.452841in}{0.768896in}}{\pgfqpoint{1.449416in}{0.765160in}}{\pgfqpoint{1.449416in}{0.760974in}}%
\pgfpathcurveto{\pgfqpoint{1.449416in}{0.756788in}}{\pgfqpoint{1.452841in}{0.753052in}}{\pgfqpoint{1.457373in}{0.753052in}}%
\pgfpathcurveto{\pgfqpoint{1.461697in}{0.753052in}}{\pgfqpoint{1.465346in}{0.756460in}}{\pgfqpoint{1.465346in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{1.465346in}{0.760974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.445871in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{0.736050in}}%
\pgfpathcurveto{\pgfqpoint{1.452391in}{0.736050in}}{\pgfqpoint{1.453170in}{0.736050in}}{\pgfqpoint{1.453170in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.453170in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.445542in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.445542in}{0.692290in}}%
\pgfpathcurveto{\pgfqpoint{1.448084in}{0.692515in}}{\pgfqpoint{1.455712in}{0.692515in}}{\pgfqpoint{1.458704in}{0.692515in}}%
\pgfpathcurveto{\pgfqpoint{1.461800in}{0.692515in}}{\pgfqpoint{1.468892in}{0.692515in}}{\pgfqpoint{1.471555in}{0.692290in}}%
\pgfpathlineto{\pgfqpoint{1.471555in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.464689in}{0.697012in}}%
\pgfpathlineto{\pgfqpoint{1.464689in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{0.741222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.527059in}{0.705539in}}%
\pgfpathcurveto{\pgfqpoint{1.527059in}{0.706854in}}{\pgfqpoint{1.525848in}{0.706854in}}{\pgfqpoint{1.524741in}{0.706854in}}%
\pgfpathcurveto{\pgfqpoint{1.522960in}{0.706854in}}{\pgfqpoint{1.522856in}{0.706750in}}{\pgfqpoint{1.522303in}{0.705436in}}%
\pgfpathcurveto{\pgfqpoint{1.521524in}{0.703325in}}{\pgfqpoint{1.518532in}{0.695923in}}{\pgfqpoint{1.508362in}{0.695923in}}%
\pgfpathcurveto{\pgfqpoint{1.492743in}{0.695923in}}{\pgfqpoint{1.492743in}{0.712683in}}{\pgfqpoint{1.492743in}{0.717647in}}%
\pgfpathcurveto{\pgfqpoint{1.492743in}{0.724150in}}{\pgfqpoint{1.492864in}{0.738593in}}{\pgfqpoint{1.507359in}{0.738593in}}%
\pgfpathcurveto{\pgfqpoint{1.508137in}{0.738593in}}{\pgfqpoint{1.514658in}{0.738593in}}{\pgfqpoint{1.514658in}{0.738039in}}%
\pgfpathcurveto{\pgfqpoint{1.514658in}{0.737901in}}{\pgfqpoint{1.514554in}{0.737797in}}{\pgfqpoint{1.514329in}{0.737693in}}%
\pgfpathcurveto{\pgfqpoint{1.514000in}{0.737365in}}{\pgfqpoint{1.512565in}{0.735687in}}{\pgfqpoint{1.512565in}{0.732885in}}%
\pgfpathcurveto{\pgfqpoint{1.512565in}{0.728215in}}{\pgfqpoint{1.516318in}{0.726312in}}{\pgfqpoint{1.519086in}{0.726312in}}%
\pgfpathcurveto{\pgfqpoint{1.521421in}{0.726312in}}{\pgfqpoint{1.525624in}{0.727782in}}{\pgfqpoint{1.525624in}{0.733092in}}%
\pgfpathcurveto{\pgfqpoint{1.525624in}{0.742329in}}{\pgfqpoint{1.512893in}{0.742329in}}{\pgfqpoint{1.506909in}{0.742329in}}%
\pgfpathcurveto{\pgfqpoint{1.487209in}{0.742329in}}{\pgfqpoint{1.479460in}{0.729616in}}{\pgfqpoint{1.479460in}{0.716972in}}%
\pgfpathcurveto{\pgfqpoint{1.479460in}{0.702063in}}{\pgfqpoint{1.489976in}{0.691962in}}{\pgfqpoint{1.506252in}{0.691962in}}%
\pgfpathcurveto{\pgfqpoint{1.523634in}{0.691962in}}{\pgfqpoint{1.527059in}{0.704761in}}{\pgfqpoint{1.527059in}{0.705539in}}%
\pgfpathlineto{\pgfqpoint{1.527059in}{0.705539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650500in,y=2.282056in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Large factoring problem}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853625in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{3.038425in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{3.038425in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.853625in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.853625in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850000in}{0.523796in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.190000in,height=3.690000in]{areas_vs_TA-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038425in}{0.850994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135647in, y=0.802768in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038425in}{1.279793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135647in, y=1.231567in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038425in}{1.708592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135647in, y=1.660366in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038425in}{2.137391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135647in, y=2.089165in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038425in}{2.566190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135647in, y=2.517964in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038425in}{2.994988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135647in, y=2.946763in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038425in}{3.423787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135647in, y=3.375562in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038425in}{3.852586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135647in, y=3.804361in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368672in,y=2.366722in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}log Tiling Advantage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853625in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{2.946025in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{3.038425in}{0.518722in}}%
\pgfpathlineto{\pgfqpoint{3.038425in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.946025in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.853625in}{4.214722in}}%
\pgfpathlineto{\pgfqpoint{2.853625in}{0.518722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685500in,y=0.134722in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADC Area ($\lambda^2$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220000in, y=1.834490in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Coupler Area ($\lambda^2$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/adc_and_cell_scaling/tiling_advantage_vs_part_areas_prime62615533.pgf.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972522in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.517002in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.589843in}}%
\pgfpathlineto{\pgfqpoint{2.343167in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{0.627847in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{0.647511in}}%
\pgfpathlineto{\pgfqpoint{1.877501in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{0.658535in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.665577in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{0.669477in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{0.671651in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{0.672868in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{0.673550in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.673933in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352696in}{0.589843in}}%
\pgfpathlineto{\pgfqpoint{2.517002in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.862147in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.821201in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{2.776692in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.729173in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{0.760439in}}%
\pgfpathlineto{\pgfqpoint{2.670212in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.897866in}}%
\pgfpathlineto{\pgfqpoint{2.496981in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.354172in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.974745in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{1.019027in}}%
\pgfpathlineto{\pgfqpoint{2.042960in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{1.043014in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{1.057264in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.065131in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{1.071958in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{1.073331in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.074533in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.673933in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{0.673550in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{0.672868in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{0.671651in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{0.669477in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.665577in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{0.658535in}}%
\pgfpathlineto{\pgfqpoint{1.877501in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{0.647511in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{0.627847in}}%
\pgfpathlineto{\pgfqpoint{2.343167in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.589843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870261in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.042783in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.099201in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.088403in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.066455in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.055329in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.044115in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.042783in}{0.854428in}}%
\pgfpathlineto{\pgfqpoint{3.029802in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.014590in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{2.998911in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.982811in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{2.966331in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.949506in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.932366in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.914940in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{2.897251in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.879321in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{2.870261in}{1.516255in}}%
\pgfpathlineto{\pgfqpoint{2.856230in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{2.798556in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.768910in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{2.738780in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.708201in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{1.888199in}}%
\pgfpathlineto{\pgfqpoint{2.663740in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.611573in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{2.558579in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.097411in}}%
\pgfpathlineto{\pgfqpoint{2.490303in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{2.396913in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{2.215071in}}%
\pgfpathlineto{\pgfqpoint{2.264685in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{2.281225in}}%
\pgfpathlineto{\pgfqpoint{2.034474in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{2.318167in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{2.339335in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.351093in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{2.357659in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{2.363401in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{2.364560in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.365211in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.074533in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{1.073331in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{1.071958in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.065131in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{1.057264in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{1.043014in}}%
\pgfpathlineto{\pgfqpoint{2.042960in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{1.019027in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.974745in}}%
\pgfpathlineto{\pgfqpoint{2.354172in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{2.496981in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.897866in}}%
\pgfpathlineto{\pgfqpoint{2.591399in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{2.670212in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{0.760439in}}%
\pgfpathlineto{\pgfqpoint{2.729173in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{2.776692in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.821201in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{2.862147in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.870261in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215304in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.303952in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.303180in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.302431in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.301703in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.300993in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.300301in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.299624in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.298962in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.298313in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.297677in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.297051in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.296436in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.295831in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.295234in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.294646in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.294066in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.293493in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.292927in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.292368in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.291814in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.291266in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.290724in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.290186in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.289653in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.289124in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.288600in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.288080in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.287563in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.287050in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.286541in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.286034in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.285531in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.285030in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.284533in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.284038in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.283545in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.283055in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.282567in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.282082in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.281598in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{3.281117in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.280637in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{3.280159in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.279683in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{3.279209in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.278736in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{3.278265in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.277796in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{3.277328in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.276861in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{3.276395in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{3.275468in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.275007in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{3.274546in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.274087in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{3.273628in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.273171in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{3.272715in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.215304in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.042783in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.870261in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.365211in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{2.364560in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{2.363401in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{2.357659in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{2.351093in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{2.339335in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{2.318167in}}%
\pgfpathlineto{\pgfqpoint{2.034474in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{2.281225in}}%
\pgfpathlineto{\pgfqpoint{2.264685in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{2.215071in}}%
\pgfpathlineto{\pgfqpoint{2.396913in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{2.490303in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{2.097411in}}%
\pgfpathlineto{\pgfqpoint{2.558579in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.611573in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{2.663740in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{1.888199in}}%
\pgfpathlineto{\pgfqpoint{2.708201in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{2.738780in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{2.768910in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{2.798556in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.827677in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{2.856230in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.870261in}{1.516255in}}%
\pgfpathlineto{\pgfqpoint{2.879321in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{2.897251in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.914940in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{2.932366in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.949506in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.966331in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.982811in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{2.998911in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.014590in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.029802in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.042783in}{0.854428in}}%
\pgfpathlineto{\pgfqpoint{3.044115in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.055329in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.066455in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.077483in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.088403in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.099201in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.215304in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387826in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.493481in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.497645in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.501773in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.505869in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.509934in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.513970in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.517981in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.521968in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.525931in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.529874in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.533797in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.537702in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.541589in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.545461in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.549317in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.553158in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.556987in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{1.603825in}}%
\pgfpathlineto{\pgfqpoint{3.560741in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.564013in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.567243in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.570432in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.573582in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.576696in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.579775in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.582820in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.588817in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.591771in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.594696in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.597596in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.600469in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.603319in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.606144in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.608947in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.611729in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.614489in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.617230in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.619951in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.622654in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.625339in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{3.628006in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.630657in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{3.633292in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.635912in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{3.638516in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.641106in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{3.643683in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.646245in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{3.648795in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.651332in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{3.653857in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.656371in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{3.658872in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.661363in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{3.663843in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.666313in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{3.668772in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.671222in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{3.673662in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.272715in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.273171in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{3.273628in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.274087in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{3.274546in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.275007in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{3.275468in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.275931in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{3.276395in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.276861in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{3.277328in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.277796in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{3.278265in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.278736in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{3.279209in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.279683in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{3.280159in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.280637in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{3.281117in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.281598in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{3.282082in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.282567in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.283055in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.283545in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.284038in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.284533in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.285030in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.285531in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.286034in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.286541in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.287050in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.287563in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.288080in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.288600in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.289124in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.289653in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.290186in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.290724in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.291266in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.291814in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.292368in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.292927in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.293493in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.294066in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.294646in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.295234in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.295831in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.296436in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.297051in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.297677in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.298313in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.298962in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.299624in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.300301in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.300993in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.301703in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.302431in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.303180in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.303952in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560348in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.675193in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.681889in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.688462in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.694920in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.701272in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.707525in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.713685in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.719759in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.725752in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.731669in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.732870in}{1.114720in}}%
\pgfpathlineto{\pgfqpoint{3.737226in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.742604in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.753057in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.758142in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.763139in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.768052in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.772886in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.777645in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.782330in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.786947in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.791499in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.795987in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.800415in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.804786in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.809101in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.813363in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.817575in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.821738in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.825854in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.829925in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.833953in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.837939in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.841885in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.845793in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.849663in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.853498in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.857297in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.861064in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.864798in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{3.868501in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.872173in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{3.875817in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.879432in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{3.883020in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.886581in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{3.890117in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.893628in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{3.897115in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.900579in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{3.904020in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.905391in}{3.739849in}}%
\pgfpathlineto{\pgfqpoint{3.907194in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{3.910177in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.913131in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{3.916057in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.918955in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{3.921828in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.924674in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{3.927495in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.905391in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.732870in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.673662in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.671222in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{3.668772in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.666313in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{3.663843in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.661363in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{3.658872in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.656371in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{3.653857in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.651332in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{3.648795in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.646245in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{3.643683in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.641106in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{3.638516in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.635912in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{3.633292in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.630657in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{3.628006in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.625339in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{3.622654in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.619951in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.617230in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.614489in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.611729in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.608947in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.606144in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.603319in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.600469in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.597596in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.594696in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.591771in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.588817in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.582820in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.579775in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.576696in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.573582in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.570432in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.567243in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.564013in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.560741in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{1.603825in}}%
\pgfpathlineto{\pgfqpoint{3.556987in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.553158in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.549317in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.545461in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.541589in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.537702in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.533797in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.529874in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.525931in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.521968in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.517981in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.513970in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.509934in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.505869in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.501773in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.497645in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.493481in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732870in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.852761in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.860799in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.868645in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.876312in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.883812in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.891155in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.898352in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.905391in}{0.973899in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.912116in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.918667in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.925073in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.931341in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.937477in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.943489in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.949382in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.960834in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.966404in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.971876in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.977255in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.982543in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.987747in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.992868in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.997910in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.002876in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.007770in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.012595in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.017352in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.022045in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.026675in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.031246in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.035759in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.040217in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.044621in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.048973in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.053275in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.057529in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.061736in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.065898in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.070016in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.074091in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.077913in}{3.137340in}}%
\pgfpathlineto{\pgfqpoint{4.078112in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.081843in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.085528in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.089169in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.092767in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.096323in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.099838in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.103313in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.106750in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.110150in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.113513in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.116840in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.123391in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.126618in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.129812in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.132974in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.136107in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.077913in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.927495in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.924674in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{3.921828in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.918955in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{3.916057in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.913131in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{3.910177in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.907194in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{3.905391in}{3.739849in}}%
\pgfpathlineto{\pgfqpoint{3.904020in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.900579in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{3.897115in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.893628in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{3.890117in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.886581in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{3.883020in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.879432in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{3.875817in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.872173in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{3.868501in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.864798in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{3.861064in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.857297in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.853498in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.849663in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.845793in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.841885in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.837939in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.833953in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.829925in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.825854in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.821738in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.817575in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.813363in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.809101in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.804786in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.800415in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.795987in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.791499in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.786947in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.782330in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.777645in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.772886in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.768052in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.763139in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.758142in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.753057in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.747879in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.742604in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.737226in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.732870in}{1.114720in}}%
\pgfpathlineto{\pgfqpoint{3.731669in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.725752in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.719759in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.713685in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.707525in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.701272in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.694920in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.688462in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.681889in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.675193in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.732870in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905391in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.028081in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.036847in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.045375in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.053682in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.061782in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.069686in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.077406in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.077913in}{0.914641in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.092068in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.099129in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.106024in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.112763in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.119352in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.125800in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.132113in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.144358in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.150301in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.156133in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.161856in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.167477in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.172999in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.178427in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.183763in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.189012in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.194178in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.199262in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.204268in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.209199in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.214058in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.218847in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.223569in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.228226in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.232819in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.237353in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.241827in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.246244in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{2.883289in}}%
\pgfpathlineto{\pgfqpoint{4.250600in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.254752in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.258846in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.262885in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.266871in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.270806in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.274689in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.278524in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.282311in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.286052in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.289748in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.293400in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.297009in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.300577in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.304104in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.307592in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.311042in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.314453in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.317829in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.321168in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.324473in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.327744in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.136107in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.132974in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.129812in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.126618in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.123391in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.120133in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.116840in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.113513in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.110150in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.106750in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.103313in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.099838in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.096323in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.092767in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.089169in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.085528in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.081843in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.078112in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.077913in}{3.137340in}}%
\pgfpathlineto{\pgfqpoint{4.074091in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.070016in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.065898in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.061736in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.057529in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.053275in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.048973in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.044621in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.040217in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.035759in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.031246in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.026675in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.022045in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.017352in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.012595in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.007770in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.002876in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.997910in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.992868in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.987747in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.982543in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.977255in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.971876in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.966404in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.960834in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.955162in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.949382in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.943489in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.937477in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.931341in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.925073in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.918667in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.912116in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.905391in}{0.973899in}}%
\pgfpathlineto{\pgfqpoint{3.898352in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.891155in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.883812in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.876312in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.868645in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.860799in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.852761in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.905391in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077913in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.202164in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.211330in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.220232in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.228886in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.237307in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.245509in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.885913in}}%
\pgfpathlineto{\pgfqpoint{4.253477in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.261199in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.268724in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.276062in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.283224in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.290218in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.297053in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.303735in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.310272in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.316671in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.322938in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.329078in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.335098in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.341001in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.346793in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.352479in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.358062in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.363547in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.368937in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.374236in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.379447in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.384573in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.389618in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.394585in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.399475in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.404292in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.409038in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.413715in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.418326in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.422872in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.422957in}{2.759541in}}%
\pgfpathlineto{\pgfqpoint{4.427267in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.431596in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.435864in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.440072in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.444222in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.448316in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.452355in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.456341in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.460275in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.464158in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.467993in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.471780in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.475521in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.479216in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.482868in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.486476in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.490043in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.493569in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.497055in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.500502in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.503912in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.507284in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.510620in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.422957in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.327744in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.324473in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.321168in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.317829in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.314453in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.311042in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.307592in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.304104in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.300577in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.297009in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.293400in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.289748in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.286052in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.282311in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.278524in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.274689in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.270806in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.266871in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.262885in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.258846in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.254752in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.250600in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{2.883289in}}%
\pgfpathlineto{\pgfqpoint{4.246244in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.241827in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.237353in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.232819in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.228226in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.223569in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.218847in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.214058in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.209199in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.204268in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.199262in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.194178in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.189012in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.183763in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.178427in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.172999in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.167477in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.161856in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.156133in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.150301in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.144358in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.138297in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.132113in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.125800in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.119352in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.112763in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.106024in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.099129in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.092068in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.084833in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.077913in}{0.914641in}}%
\pgfpathlineto{\pgfqpoint{4.077406in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.069686in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.061782in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.053682in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.045375in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.036847in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.028081in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.077913in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250435in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.375559in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.384948in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.394056in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.402901in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.419862in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.422957in}{0.870851in}}%
\pgfpathlineto{\pgfqpoint{4.427981in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.435870in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.443556in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.458357in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.465492in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.472461in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.479272in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.485931in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.492447in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.498826in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.505072in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.511193in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.517192in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.523076in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.528848in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.534513in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.540076in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.545539in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.550907in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.556183in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.561371in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.566473in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.571493in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.576433in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.581296in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.586084in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.590801in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.595447in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.595478in}{2.695051in}}%
\pgfpathlineto{\pgfqpoint{4.599974in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.604434in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.613158in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.617427in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.621636in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.625788in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.629882in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.633922in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.637909in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.641844in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.649563in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.653350in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.660785in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.664436in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.668043in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.671608in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.675132in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.678616in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.682061in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.685467in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.688836in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.595478in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.510620in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.507284in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.503912in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.500502in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.497055in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.493569in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.490043in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.486476in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.482868in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.479216in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.475521in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.471780in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.467993in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.464158in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.460275in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.456341in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.452355in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.448316in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.444222in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.440072in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.435864in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.431596in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.427267in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.422957in}{2.759541in}}%
\pgfpathlineto{\pgfqpoint{4.422872in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.418326in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.413715in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.409038in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.404292in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.399475in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.394585in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.389618in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.384573in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.379447in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.374236in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.368937in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.363547in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.358062in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.352479in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.346793in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.341001in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.335098in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.329078in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.322938in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.316671in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.310272in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.303735in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.297053in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.290218in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.283224in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.276062in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.268724in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.261199in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.253477in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.885913in}}%
\pgfpathlineto{\pgfqpoint{4.245509in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.237307in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.228886in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.220232in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.211330in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.202164in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422957in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.548571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.558084in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.567307in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.576258in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.584953in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.593406in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.595478in}{0.862682in}}%
\pgfpathlineto{\pgfqpoint{4.601614in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.609597in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.617373in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.624951in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.632341in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.639554in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.646597in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.653479in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.660207in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.666787in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.673227in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.679532in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.685708in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.697693in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.703512in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.709222in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.714826in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.720329in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.725734in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.731045in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.736265in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.741397in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.746444in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.751410in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.756296in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.761106in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.765842in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.660385in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.688836in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.685467in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.682061in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.678616in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.675132in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.671608in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.668043in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.664436in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.660785in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.657090in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.653350in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.649563in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.645728in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.641844in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.637909in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.633922in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.629882in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.625788in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.621636in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.617427in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.613158in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.604434in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.599974in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.595478in}{2.695051in}}%
\pgfpathlineto{\pgfqpoint{4.595447in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.590801in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.586084in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.581296in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.576433in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.571493in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.566473in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.561371in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.556183in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.550907in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.545539in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.540076in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.534513in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.528848in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.523076in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.517192in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.511193in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.505072in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.498826in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.492447in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.485931in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.479272in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.472461in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.465492in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.458357in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.451048in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.443556in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.435870in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.427981in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.422957in}{0.870851in}}%
\pgfpathlineto{\pgfqpoint{4.419862in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.411498in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.402901in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.394056in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.384948in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.375559in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.422957in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595478in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.721368in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.730951in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.740238in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.749248in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.757997in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.766500in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.858181in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.660385in}}%
\pgfpathlineto{\pgfqpoint{4.765842in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.761106in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.756296in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.751410in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.746444in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.741397in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.736265in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.731045in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.725734in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.720329in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.714826in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.709222in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.703512in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.697693in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.691760in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.685708in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.679532in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.673227in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.666787in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.660207in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.653479in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.646597in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.639554in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.632341in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.624951in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.617373in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.609597in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.601614in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.595478in}{0.862682in}}%
\pgfpathlineto{\pgfqpoint{4.593406in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.584953in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.576258in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.567307in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.558084in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.548571in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.595478in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.858181in}}%
\pgfpathlineto{\pgfqpoint{4.766500in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.757997in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.749248in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.740238in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.730951in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.721368in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490087in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490087in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180174in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180174in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870261in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870261in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560348in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560348in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.250435in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ADC area (\(\displaystyle \lambda^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.101517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.053292in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.738759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.690533in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.327775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.013241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.965016in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.650483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.602257in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Coupler Area (\(\displaystyle \lambda^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.650483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.611310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.846621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.664487in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.664487in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869009in,y=3.682345in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SRAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869009in,y=1.643172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont eFlash pessimistic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869009in,y=0.878483in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont eFlash optimistic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492619in, y=1.767761in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wei et al. (8-bit, 4GSPS)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Large prime factoring problem}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.812308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.380923in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.380923in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.096615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{1.380923in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.380923in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.380923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.949538in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.949538in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.665231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{1.949538in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.949538in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{2.233846in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.233846in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.949538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{2.233846in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{2.233846in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{2.518154in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.518154in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.233846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{2.518154in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{2.518154in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.518154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.086769in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.086769in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.802462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{3.086769in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.086769in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.371077in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.371077in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.086769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{3.371077in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.371077in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.655385in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.655385in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.371077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{3.655385in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.655385in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.939692in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.939692in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.655385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{3.939692in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.939692in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.939692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=0.479775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{1.096615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=1.048390in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{1.665231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=1.617005in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{2.233846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=2.185621in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{2.802462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=2.754236in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{3.371077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=3.322852in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{3.939692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=3.891467in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.600492in,y=2.376000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont log Tiling Advantage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.108400in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.108400in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/adc_and_cell_scaling/tiling_advantage_vs_part_areas_uf75-01.pgf.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972522in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.283098in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{0.550468in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{0.580998in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.586681in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{0.589803in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{0.591535in}}%
\pgfpathlineto{\pgfqpoint{1.283972in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{0.592738in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{0.593444in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.593841in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317565in}{0.591535in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{0.589803in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.586681in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{0.580998in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{0.550468in}}%
\pgfpathlineto{\pgfqpoint{2.283098in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.752087in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.698056in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{0.592114in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.527598in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.720926in}}%
\pgfpathlineto{\pgfqpoint{2.378262in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.793820in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{0.834632in}}%
\pgfpathlineto{\pgfqpoint{2.084922in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{0.857391in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{0.870696in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{0.884352in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{0.885623in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{0.886337in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.886737in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.593841in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{0.593444in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{0.592738in}}%
\pgfpathlineto{\pgfqpoint{1.283972in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{0.591535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870261in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.017651in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.999559in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{2.980551in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.960746in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{2.940246in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.919134in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{2.897478in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.875339in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{2.870261in}{0.988996in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.811004in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{2.775945in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.739853in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.702830in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{1.301625in}}%
\pgfpathlineto{\pgfqpoint{2.645177in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{2.582663in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.477468in}}%
\pgfpathlineto{\pgfqpoint{2.513920in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{2.403284in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{1.576729in}}%
\pgfpathlineto{\pgfqpoint{2.244197in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{1.632285in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{1.663421in}}%
\pgfpathlineto{\pgfqpoint{1.890665in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{1.680857in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{1.696612in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{1.699770in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{1.701541in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.886737in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{0.886337in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{0.885623in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{0.884352in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{0.870696in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{0.857391in}}%
\pgfpathlineto{\pgfqpoint{2.084922in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{0.834632in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{0.793820in}}%
\pgfpathlineto{\pgfqpoint{2.378262in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{0.720926in}}%
\pgfpathlineto{\pgfqpoint{2.527598in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{0.592114in}}%
\pgfpathlineto{\pgfqpoint{2.698056in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{2.752087in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.870261in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042783in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.215304in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.232069in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.229243in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.226444in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.223670in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.220917in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.218185in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.215471in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.215304in}{0.914396in}}%
\pgfpathlineto{\pgfqpoint{3.212212in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.208858in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.205449in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.201990in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.198484in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.194937in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.191350in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.187728in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.184072in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.180386in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.176671in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.172929in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.169163in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.165374in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.161563in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.157732in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.153882in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.150015in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.146130in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.142230in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.138315in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.134387in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.130445in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.126490in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.122524in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.118546in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.114558in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.110560in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.106552in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.102535in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.098510in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.094476in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.090434in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{3.086385in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.082328in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{3.078265in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.074195in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{3.070119in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.066037in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{3.061950in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.057856in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{3.053758in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.049654in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{3.045545in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.042783in}{3.757214in}}%
\pgfpathlineto{\pgfqpoint{3.040608in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{3.033964in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.027293in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{3.020598in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.013879in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{3.007137in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.000373in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{2.993588in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.870261in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{1.145043in}{1.701541in}}%
\pgfpathlineto{\pgfqpoint{1.317565in}{1.699770in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{1.696612in}}%
\pgfpathlineto{\pgfqpoint{1.662609in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{1.680857in}}%
\pgfpathlineto{\pgfqpoint{1.890665in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{2.007652in}{1.663421in}}%
\pgfpathlineto{\pgfqpoint{2.180174in}{1.632285in}}%
\pgfpathlineto{\pgfqpoint{2.244197in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{1.576729in}}%
\pgfpathlineto{\pgfqpoint{2.403284in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{2.513920in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{2.525217in}{1.477468in}}%
\pgfpathlineto{\pgfqpoint{2.582663in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{2.645177in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{2.697739in}{1.301625in}}%
\pgfpathlineto{\pgfqpoint{2.702830in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.739853in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{2.775945in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.811004in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.870261in}{0.988996in}}%
\pgfpathlineto{\pgfqpoint{2.875339in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{2.897478in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{2.919134in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{2.940246in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{2.960746in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{2.980551in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{2.999559in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.017651in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.042783in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387826in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.425243in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.428410in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.431533in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.434615in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.437660in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.440671in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.443650in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.446599in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.449521in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.452418in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.455291in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.458141in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.460971in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.463782in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.466574in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.469349in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.472108in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.474852in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.477581in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.480297in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.483000in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.485692in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.488371in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.491040in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.493699in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.496348in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.498987in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.501618in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.504240in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.506854in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.509460in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.512060in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.514652in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.517237in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.519816in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.522389in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.524956in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.527518in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.530074in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.532625in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{3.535171in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.537712in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{3.540249in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.542781in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{3.545309in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{3.550353in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.552869in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{3.555381in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.557890in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{3.713004in}}%
\pgfpathlineto{\pgfqpoint{3.560384in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.562295in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{3.564194in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.566081in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{3.567957in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.569821in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{3.571675in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.573518in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{3.575351in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.215304in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.042783in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.993588in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.000373in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{3.007137in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.013879in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{3.020598in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.027293in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{3.033964in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.040608in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{3.042783in}{3.757214in}}%
\pgfpathlineto{\pgfqpoint{3.045545in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.049654in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{3.053758in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.057856in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{3.061950in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.066037in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{3.070119in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.074195in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{3.078265in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.082328in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{3.086385in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.090434in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{3.094476in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.098510in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.102535in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.106552in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.110560in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.114558in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.118546in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.122524in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.126490in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.130445in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.134387in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.138315in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.142230in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.146130in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.150015in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.153882in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.157732in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.161563in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.165374in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.169163in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.172929in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.176671in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.180386in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.184072in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.187728in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.191350in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.194937in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.198484in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.201990in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.205449in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.208858in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.212212in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.215304in}{0.914396in}}%
\pgfpathlineto{\pgfqpoint{3.215471in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.218185in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.220917in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.223670in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.226444in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.229243in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.232069in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.387826in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560348in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.609009in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.615304in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.621461in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.627490in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.633401in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.639201in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.644898in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.650499in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.656010in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.661437in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.666785in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.677262in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.682400in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.687476in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.692493in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.697454in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.707223in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.712034in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.716801in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.721525in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.726209in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.730854in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.732870in}{2.021681in}}%
\pgfpathlineto{\pgfqpoint{3.735176in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.739223in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.743214in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.754872in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.758661in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.766102in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.769758in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.773373in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.776949in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.780488in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.783989in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.787456in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{3.794288in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.797656in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{3.800993in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.804300in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{3.807579in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.810830in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{3.814054in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.817253in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{3.820425in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.823574in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{3.826699in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.829800in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{3.832880in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.835937in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{3.838974in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.841990in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{3.844986in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.847963in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{3.850922in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.732870in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.575351in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.573518in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{3.571675in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.569821in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{3.567957in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.566081in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{3.564194in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.562295in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{3.560384in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{3.713004in}}%
\pgfpathlineto{\pgfqpoint{3.557890in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{3.555381in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.552869in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{3.550353in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{3.545309in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.542781in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{3.540249in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.537712in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{3.535171in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.532625in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{3.530074in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.527518in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.524956in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.522389in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.519816in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.517237in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.514652in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.512060in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.509460in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.506854in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.504240in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.501618in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.498987in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.496348in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.493699in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.491040in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.488371in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.485692in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.483000in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.480297in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.477581in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.474852in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.472108in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.469349in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.466574in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.463782in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.460971in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.458141in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.455291in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.452418in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.449521in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.446599in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.443650in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.440671in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.437660in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.434615in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.431533in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.428410in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.425243in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.560348in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732870in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.787733in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.795707in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.803470in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.811037in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.818422in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.825636in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.832690in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.839595in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.846358in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.852989in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.859495in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.865883in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.872160in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.878331in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.884402in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.890379in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.896265in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.902067in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.905391in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{3.907651in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.912955in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.918165in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.923284in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.928316in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.933265in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.938135in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.942928in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.947647in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.952297in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.956878in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.961394in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.965847in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.970240in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.974575in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.978853in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.983078in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.987249in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.991371in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.995443in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.999468in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.003448in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.007383in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.011276in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.015127in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.018937in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.022709in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.026443in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.030141in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.033803in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.037430in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.041024in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.044586in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.048115in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.051614in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.055083in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.058523in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.061935in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.065319in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.068676in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.072007in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.905391in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.850922in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.847963in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{3.844986in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{3.841990in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{3.838974in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{3.835937in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{3.832880in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{3.829800in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{3.826699in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{3.823574in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{3.820425in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.817253in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{3.814054in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.810830in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{3.807579in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{3.804300in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{3.800993in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{3.797656in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{3.794288in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{3.787456in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.783989in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.780488in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.776949in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.773373in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.769758in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.766102in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.758661in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.754872in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.751037in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.747151in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.743214in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.739223in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.735176in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.732870in}{2.021681in}}%
\pgfpathlineto{\pgfqpoint{3.730854in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.726209in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.721525in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.716801in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.712034in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.707223in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.702363in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.697454in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.692493in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.687476in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.682400in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.677262in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.666785in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.661437in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.656010in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.650499in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.644898in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.639201in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.633401in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.627490in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.621461in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.615304in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.609009in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.732870in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905391in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.963704in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.972595in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.981228in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.997789in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.005746in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.013505in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.021078in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.028476in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.035708in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.042784in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.049711in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.056499in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.063153in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.069681in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.076088in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.077913in}{1.502385in}}%
\pgfpathlineto{\pgfqpoint{4.082244in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.088221in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.094080in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.099826in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.105463in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.110997in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.116431in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.121769in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.127015in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.132174in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.137248in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.142240in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.147153in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.151991in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.156756in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.161451in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.166078in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.170639in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.175137in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.179574in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.183952in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.188272in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.192537in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.196748in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.200906in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.205015in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.209074in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.213086in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.217052in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.220973in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.224851in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.232481in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.239951in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.243629in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.247270in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{3.897614in}}%
\pgfpathlineto{\pgfqpoint{4.250854in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.254248in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.257605in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.260925in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.264210in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.267459in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.077913in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.072007in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.068676in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.065319in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.061935in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.058523in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.055083in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.051614in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.048115in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.044586in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.041024in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.037430in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.033803in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.030141in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.026443in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.022709in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.018937in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.015127in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.011276in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.007383in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.003448in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{3.999468in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{3.995443in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{3.991371in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.987249in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{3.983078in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.978853in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{3.974575in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{3.970240in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{3.965847in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{3.961394in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.956878in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{3.952297in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{3.947647in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{3.942928in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{3.938135in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.933265in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{3.928316in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.923284in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{3.918165in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{3.912955in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{3.907651in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{3.905391in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{3.902067in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{3.896265in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{3.890379in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{3.884402in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{3.878331in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{3.872160in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.865883in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{3.859495in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.852989in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{3.846358in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{3.839595in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{3.832690in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{3.825636in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.818422in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.811037in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.803470in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.795707in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.787733in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.905391in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077913in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.138153in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.147551in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.156663in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.165507in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.174101in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.182459in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.190595in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.198523in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.206254in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.213798in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.221167in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.228369in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.235412in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.242304in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.249054in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.433469in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.261939in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.268168in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.274269in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.280249in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.286111in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.291862in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.297505in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.303045in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.308486in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.313831in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.319085in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.324251in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.329331in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.334329in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.339248in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.344091in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.348859in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.353557in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.358185in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.362746in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.367243in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.371677in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.376050in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.380365in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.384622in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.388824in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.392973in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.397069in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.401114in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.405111in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.409059in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.412961in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.416818in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.420630in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.422957in}{3.689828in}}%
\pgfpathlineto{\pgfqpoint{4.424360in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.427984in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.431565in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.435104in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.438602in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.442060in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.445479in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.448859in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.452203in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.422957in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.267459in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.264210in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.260925in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.257605in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.254248in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.250854in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{3.897614in}}%
\pgfpathlineto{\pgfqpoint{4.247270in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.243629in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.239951in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.236235in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.232481in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.228687in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.224851in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.220973in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.217052in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.213086in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.209074in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.205015in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.200906in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.196748in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.192537in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.188272in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.183952in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.179574in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.175137in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.170639in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.166078in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.161451in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.156756in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.151991in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.147153in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.142240in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.137248in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.132174in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.127015in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.121769in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.116431in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.110997in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.105463in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.099826in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.094080in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.088221in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.082244in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.077913in}{1.502385in}}%
\pgfpathlineto{\pgfqpoint{4.076088in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.069681in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.063153in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.056499in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.049711in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.042784in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.035708in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.028476in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.021078in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.013505in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.005746in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{3.997789in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{3.989621in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{3.981228in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{3.972595in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{3.963704in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.077913in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250435in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.311754in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.321435in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.330813in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.339907in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.348735in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.357312in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.365655in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.373775in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.381686in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.389398in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.396922in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.404268in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.411445in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.418461in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.422957in}{1.398182in}}%
\pgfpathlineto{\pgfqpoint{4.425301in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.431950in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.438454in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.444820in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.451053in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.457159in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.463143in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.469011in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.474766in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.480414in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.485958in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.491403in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.496752in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.507176in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.512257in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.517256in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.522174in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.527015in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.531781in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.536474in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.541097in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.545653in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.550142in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.554568in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.558932in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.563235in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.567481in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.571670in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.575803in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.579884in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.583912in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.587890in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.591819in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.595478in}{3.583130in}}%
\pgfpathlineto{\pgfqpoint{4.595696in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.599471in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.603199in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.610519in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.614113in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.617665in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.621176in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.624646in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.628077in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.595478in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.452203in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.448859in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.445479in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.442060in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.438602in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.435104in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.431565in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.427984in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.424360in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.422957in}{3.689828in}}%
\pgfpathlineto{\pgfqpoint{4.420630in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.416818in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.412961in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.409059in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.405111in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.401114in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.397069in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.392973in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.388824in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.384622in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.380365in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.376050in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.371677in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.367243in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.362746in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.358185in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.353557in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.348859in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.344091in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.339248in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.334329in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.329331in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.324251in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.319085in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.313831in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.308486in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.303045in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.297505in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.291862in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.286111in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.280249in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.274269in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.268168in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.261939in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.255577in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{1.433469in}}%
\pgfpathlineto{\pgfqpoint{4.249054in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.242304in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.235412in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.228369in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.221167in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.213798in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.206254in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.198523in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.190595in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.182459in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.174101in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.165507in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.156663in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.147551in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.138153in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.250435in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422957in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.484882in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.494721in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.504247in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.513480in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.522438in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.531138in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.539594in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.547820in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.555830in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.563633in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.571242in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.578666in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.585915in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.592996in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.595478in}{1.379276in}}%
\pgfpathlineto{\pgfqpoint{4.599895in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.606626in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.619650in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.625955in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.632131in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.638182in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.644114in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.649931in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.655637in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.661238in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.666736in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.672137in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.677442in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.682656in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.687782in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.692823in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.697782in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.702661in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.707463in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.712190in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.716846in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.721431in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.725949in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.730401in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.734790in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.739117in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.743383in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.747592in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.751743in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.755840in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.759883in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.763874in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.767814in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.526077in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.631470in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.628077in}{4.160276in}}%
\pgfpathlineto{\pgfqpoint{4.624646in}{4.096552in}}%
\pgfpathlineto{\pgfqpoint{4.621176in}{4.032828in}}%
\pgfpathlineto{\pgfqpoint{4.617665in}{3.969103in}}%
\pgfpathlineto{\pgfqpoint{4.614113in}{3.905379in}}%
\pgfpathlineto{\pgfqpoint{4.610519in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{4.606881in}{3.777931in}}%
\pgfpathlineto{\pgfqpoint{4.603199in}{3.714207in}}%
\pgfpathlineto{\pgfqpoint{4.599471in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.595696in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.595478in}{3.583130in}}%
\pgfpathlineto{\pgfqpoint{4.591819in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.587890in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.583912in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.579884in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.575803in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.571670in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.567481in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.563235in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.558932in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.554568in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.550142in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.545653in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.541097in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.536474in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.531781in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.527015in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.522174in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.517256in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.512257in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.507176in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.496752in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.491403in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.485958in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.480414in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.474766in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.469011in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.463143in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.457159in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.451053in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.444820in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.438454in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.431950in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.425301in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.422957in}{1.398182in}}%
\pgfpathlineto{\pgfqpoint{4.418461in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.411445in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.404268in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.396922in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.389398in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.381686in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.373775in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.365655in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.357312in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.348735in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.339907in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.330813in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.321435in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.311754in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.422957in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595478in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.657744in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.677281in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.686592in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.695622in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.704390in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.712910in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.721195in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.729259in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.737113in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.744769in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.752236in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.759524in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.766641in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.368875in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.526077in}}%
\pgfpathlineto{\pgfqpoint{4.767814in}{3.523034in}}%
\pgfpathlineto{\pgfqpoint{4.763874in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.759883in}{3.395586in}}%
\pgfpathlineto{\pgfqpoint{4.755840in}{3.331862in}}%
\pgfpathlineto{\pgfqpoint{4.751743in}{3.268138in}}%
\pgfpathlineto{\pgfqpoint{4.747592in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{4.743383in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{4.739117in}{3.076966in}}%
\pgfpathlineto{\pgfqpoint{4.734790in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{4.730401in}{2.949517in}}%
\pgfpathlineto{\pgfqpoint{4.725949in}{2.885793in}}%
\pgfpathlineto{\pgfqpoint{4.721431in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.716846in}{2.758345in}}%
\pgfpathlineto{\pgfqpoint{4.712190in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.707463in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{4.702661in}{2.567172in}}%
\pgfpathlineto{\pgfqpoint{4.697782in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{4.692823in}{2.439724in}}%
\pgfpathlineto{\pgfqpoint{4.687782in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.682656in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.677442in}{2.248552in}}%
\pgfpathlineto{\pgfqpoint{4.672137in}{2.184828in}}%
\pgfpathlineto{\pgfqpoint{4.666736in}{2.121103in}}%
\pgfpathlineto{\pgfqpoint{4.661238in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.655637in}{1.993655in}}%
\pgfpathlineto{\pgfqpoint{4.649931in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.644114in}{1.866207in}}%
\pgfpathlineto{\pgfqpoint{4.638182in}{1.802483in}}%
\pgfpathlineto{\pgfqpoint{4.632131in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{4.625955in}{1.675034in}}%
\pgfpathlineto{\pgfqpoint{4.619650in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.613209in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.606626in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{4.599895in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{4.595478in}{1.379276in}}%
\pgfpathlineto{\pgfqpoint{4.592996in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.585915in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.578666in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.571242in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.563633in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.555830in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.547820in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.539594in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.531138in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.522438in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.513480in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.504247in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.494721in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.484882in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.595478in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.368875in}}%
\pgfpathlineto{\pgfqpoint{4.766641in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{4.759524in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.752236in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.744769in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.737113in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{4.729259in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.721195in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{4.712910in}{0.910345in}}%
\pgfpathlineto{\pgfqpoint{4.704390in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.695622in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.686592in}{0.719172in}}%
\pgfpathlineto{\pgfqpoint{4.677281in}{0.655448in}}%
\pgfpathlineto{\pgfqpoint{4.667671in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{4.657744in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490087in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490087in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180174in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180174in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870261in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870261in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560348in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560348in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250435in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.250435in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ADC area (\(\displaystyle \lambda^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.101517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.053292in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.738759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=1.690533in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.327775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.013241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=2.965016in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.650483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.494444in, y=3.602257in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.438888in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Coupler Area (\(\displaystyle \lambda^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.650483in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.650483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.611310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.846621in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.846621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.664487in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.664487in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869009in,y=3.682345in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SRAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869009in,y=1.643172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont eFlash pessimistic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869009in,y=0.878483in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont eFlash optimistic}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492619in, y=1.767761in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wei et al. (8-bit, 4GSPS)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Small uniform SAT problem}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.812308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.380923in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.380923in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.096615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{1.380923in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.380923in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.380923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.949538in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.949538in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.665231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{1.949538in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{1.949538in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{2.233846in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.233846in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{1.949538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{2.233846in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{2.233846in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{2.518154in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.518154in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.233846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{2.518154in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{2.518154in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.518154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.086769in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.086769in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.802462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{3.086769in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.086769in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.371077in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.371077in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.086769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{3.371077in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.371077in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.655385in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.655385in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.371077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{3.655385in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.655385in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.939692in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.939692in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.655385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.016000in}{0.528000in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{3.939692in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{3.939692in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{3.939692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=0.479775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{1.096615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=1.048390in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{1.665231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=1.617005in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{2.233846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=2.185621in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{2.802462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=2.754236in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{3.371077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=3.322852in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{3.939692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=3.891467in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.639073in,y=2.376000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont log Tiling Advantage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.108400in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.108400in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/connection_block_occupancy/connection_block_occupancy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.408509in}{1.608232in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.408509in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.408509in}{1.608232in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.608232in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.700383in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.700383in}{1.361997in}}%
\pgfpathlineto{\pgfqpoint{0.476945in}{1.361997in}}%
\pgfpathlineto{\pgfqpoint{0.476945in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476945in}{0.499691in}}{\pgfqpoint{1.223438in}{0.862305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593184in}{0.586701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660715in}{0.540742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896087in}{0.566202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126948in}{0.628823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401679in}{0.667786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643828in}{0.707863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568385in}{0.627369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744920in}{0.565575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472470in}{0.685533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567060in}{0.787181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678445in}{0.559030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697477in}{0.560114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447378in}{0.755665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378857in}{0.674493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505639in}{0.692147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586692in}{0.696671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225362in}{0.638052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763266in}{0.562131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276295in}{0.650350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167482in}{0.787061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512663in}{0.680713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050129in}{0.635715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097198in}{0.609165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660503in}{0.554750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244506in}{0.644559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620581in}{0.914359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632747in}{0.709115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667941in}{0.556752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511694in}{0.778390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634655in}{0.551274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310340in}{0.657705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122473in}{0.628298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214119in}{0.710115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624183in}{0.705540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584302in}{0.687237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971498in}{0.586784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548665in}{0.718293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268625in}{0.643251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598163in}{0.577659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077913in}{0.763610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538665in}{0.726818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946527in}{0.581765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686664in}{0.550591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285894in}{0.658639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317211in}{0.641929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127425in}{0.661056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402755in}{0.660177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610633in}{0.578302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072661in}{0.627874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218750in}{0.803904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781838in}{0.574405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839762in}{0.568132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315626in}{0.659002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829917in}{0.566096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455805in}{0.675450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474544in}{0.716921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609840in}{0.713115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539948in}{0.700112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787150in}{0.542115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235048in}{0.671042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006153in}{0.623932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700445in}{0.563734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842768in}{0.573310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125296in}{0.664145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307857in}{0.658043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246730in}{0.644821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180055in}{0.632379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969896in}{0.591191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169128in}{0.619607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197060in}{0.641838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104106in}{0.614163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882879in}{0.591937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825953in}{0.683525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197219in}{0.609976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565409in}{0.694978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247283in}{0.623872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118218in}{0.624944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622172in}{0.554122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037529in}{0.608769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882434in}{0.604246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664092in}{0.563427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766100in}{0.566377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221478in}{0.644885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368235in}{0.672337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641488in}{0.701935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988581in}{0.599050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028147in}{0.577115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976042in}{0.599993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607139in}{0.708770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168295in}{0.656161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042461in}{0.619183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066949in}{0.645313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240712in}{0.675598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074994in}{0.633122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691220in}{0.580569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054174in}{0.752706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103533in}{0.614441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657307in}{0.539517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190697in}{0.644706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828725in}{0.617706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652210in}{0.562735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266379in}{0.704047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575435in}{0.695393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335794in}{0.664740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816691in}{0.562431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597640in}{0.697948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749156in}{0.598064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300996in}{0.668358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603747in}{0.699627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464728in}{0.672114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551398in}{0.645848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479825in}{0.691689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440494in}{0.682065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107459in}{0.628835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730740in}{0.564042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024663in}{0.596341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594479in}{0.563894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029370in}{0.670344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549463in}{0.794223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113225in}{0.615875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937826in}{0.583848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596138in}{0.650450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184006in}{0.682228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062586in}{0.617748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538186in}{0.692763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325855in}{0.643706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557284in}{0.702697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247248in}{0.624368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429460in}{0.672335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596733in}{0.754511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200978in}{0.664208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512160in}{0.687982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003103in}{0.597090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852306in}{0.606851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831746in}{0.577489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668915in}{0.559552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387805in}{0.702021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145253in}{0.694624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022676in}{0.599367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403732in}{0.668470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560196in}{0.880431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133323in}{0.621813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767734in}{0.566595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111264in}{0.689175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257315in}{0.646500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644323in}{0.548600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290116in}{0.654683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655476in}{0.599967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995866in}{0.593014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139786in}{0.707981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507941in}{0.672670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250603in}{0.645323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159967in}{0.625046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615434in}{0.712463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274066in}{0.639837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167644in}{0.620906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749804in}{0.570673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219780in}{0.631184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292009in}{0.647707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660890in}{0.538887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367327in}{0.656468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699558in}{0.581864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323200in}{0.655384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567316in}{0.699540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022228in}{1.322801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559970in}{0.727522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952682in}{0.581112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684949in}{0.557964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609020in}{0.694567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589944in}{0.704889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130146in}{0.626390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568471in}{0.612426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426467in}{0.653571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552827in}{0.938870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946165in}{0.602421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826609in}{0.576834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908713in}{0.603475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798239in}{0.562638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764160in}{0.561962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994441in}{0.605338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692746in}{0.563119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070403in}{0.616036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839186in}{0.586626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097461in}{0.624955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165035in}{0.619291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761165in}{0.560937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879082in}{0.579456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401165in}{0.667672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448918in}{0.670316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293970in}{0.642867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571049in}{0.632798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250888in}{0.645388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088618in}{0.681402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176796in}{0.620605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515814in}{0.848770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179690in}{0.634468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958003in}{1.019477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113398in}{0.638114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887518in}{0.589102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698038in}{0.545202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381616in}{0.651232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159887in}{0.625129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633496in}{0.553699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546275in}{0.711224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779419in}{0.570067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205938in}{0.801189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755819in}{0.565930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853992in}{0.572541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102782in}{0.614169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151323in}{0.628931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074325in}{0.628553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981819in}{0.600694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831781in}{0.577489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672705in}{0.539066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548502in}{0.701134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020122in}{0.603419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770918in}{0.566987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065026in}{0.618609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572184in}{0.760570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610282in}{0.694737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819966in}{0.579232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427958in}{0.684890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642071in}{0.707644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802893in}{0.570382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572151in}{0.596871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271804in}{0.643840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240804in}{0.675641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571385in}{0.633632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333853in}{0.645441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754427in}{0.615521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965528in}{0.595312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684684in}{0.552804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536446in}{0.679410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851736in}{0.552949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824020in}{0.576484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506857in}{0.687337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749003in}{0.597928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198300in}{0.633076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512351in}{0.680577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594287in}{0.563894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375113in}{0.691341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776695in}{0.548784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507529in}{0.696150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110555in}{0.610665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157630in}{0.625570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550896in}{0.711880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645905in}{0.560115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073709in}{0.616421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628713in}{0.606726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558279in}{0.693179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668039in}{0.577435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661120in}{0.552136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917591in}{0.578162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394391in}{0.664460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489790in}{0.673244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220942in}{0.637538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047169in}{0.648082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376126in}{0.674186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207268in}{0.655318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943943in}{0.611046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278067in}{1.179781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393620in}{0.665670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454403in}{0.674014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812229in}{0.574722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838977in}{0.595207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726029in}{0.571832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283620in}{0.645930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599243in}{0.542402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089955in}{0.622106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488432in}{0.670484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865374in}{1.091881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379405in}{0.713422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859149in}{0.581416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376518in}{0.661645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329537in}{0.692297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299273in}{0.664244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094143in}{0.617919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774291in}{0.561599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283025in}{0.645800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207091in}{0.633887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185675in}{0.628891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228525in}{0.633808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969037in}{0.599118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818155in}{0.583705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532091in}{1.317672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477667in}{0.673606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579067in}{0.599601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588284in}{0.563679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133818in}{0.762489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363196in}{0.844910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584984in}{0.696500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321986in}{0.645423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325849in}{0.717183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493974in}{0.694489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164115in}{0.626359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665747in}{0.539893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139589in}{0.619916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272323in}{0.676025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194311in}{0.641576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926045in}{0.608638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561346in}{0.698817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093794in}{0.605409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543837in}{0.884258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586884in}{0.703864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143935in}{0.630926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749683in}{0.567171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919964in}{0.584941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586602in}{0.693928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941263in}{0.580920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558019in}{0.662550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944259in}{0.589041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191577in}{0.663932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192102in}{0.625956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040434in}{0.603850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994946in}{0.585162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618405in}{0.690999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618829in}{0.555835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742386in}{0.558774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962949in}{0.589144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597713in}{0.693331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198232in}{0.631149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259047in}{0.646826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376191in}{0.674186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944539in}{0.589106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171658in}{0.646052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230971in}{0.622245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827510in}{1.115292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970623in}{0.599337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301025in}{0.697570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647633in}{0.563614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970750in}{0.602350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562052in}{0.693817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085557in}{0.630550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887184in}{0.632633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111218in}{0.644686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103392in}{0.607741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585830in}{0.590252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621596in}{0.546872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240570in}{0.671787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402813in}{0.649285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975280in}{0.599906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732408in}{0.568353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134953in}{0.678510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128950in}{0.626258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883528in}{0.566764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565913in}{0.738047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392499in}{0.676202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024717in}{0.596341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383763in}{0.658340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290805in}{0.654911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389079in}{0.663913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535599in}{0.979429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297093in}{0.684821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905340in}{0.730418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565869in}{0.699370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846545in}{0.571622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533180in}{0.699302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544018in}{0.727606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809370in}{0.577877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581172in}{0.696032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959870in}{0.672173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163719in}{0.630416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818696in}{0.561842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927506in}{0.579300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698062in}{0.545202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916270in}{0.613855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759542in}{0.562336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173162in}{0.657033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170242in}{0.631202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254207in}{0.633794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557279in}{0.702697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122887in}{0.618348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162766in}{0.608736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578185in}{0.582171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306798in}{0.685197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933756in}{0.603752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675494in}{0.569140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980506in}{0.598086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626608in}{0.715148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074650in}{0.623817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985485in}{0.581533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808513in}{0.551772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490265in}{0.770856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543689in}{0.787509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595468in}{0.711379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087155in}{0.626413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066236in}{0.615521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800629in}{0.550415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936374in}{0.590509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869877in}{0.566950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566961in}{0.787181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371764in}{0.673476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633674in}{0.558200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850464in}{0.574274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037982in}{0.607356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372785in}{0.660691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857334in}{0.572935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441625in}{0.664127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538172in}{0.686480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463709in}{0.904838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528476in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528476in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087320in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087320in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646165in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646165in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088664in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Input Fraction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476945in}{0.685885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.637659in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476945in}{0.998171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=0.949946in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476945in}{1.310458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310278in, y=1.262232in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254723in,y=0.930844in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Routing Area ($\lambda^2$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476945in,y=1.403663in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{8}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.476945in}{1.361997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700383in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.700383in}{1.361997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.700383in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476945in}{1.361997in}}%
\pgfpathlineto{\pgfqpoint{1.700383in}{1.361997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972703in}{0.908509in}}%
\pgfpathlineto{\pgfqpoint{1.004829in}{0.904378in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.862760in}{0.744541in}}{\pgfqpoint{0.725052in}{0.581263in}}%
\pgfpathlineto{\pgfqpoint{0.747197in}{0.577935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.723445in}{0.561290in}}{\pgfqpoint{0.690970in}{0.551529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.692917in}{0.585383in}}{\pgfqpoint{0.703586in}{0.612353in}}%
\pgfpathlineto{\pgfqpoint{0.711969in}{0.591588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.838775in}{0.763471in}}{\pgfqpoint{0.961219in}{0.938795in}}%
\pgfpathlineto{\pgfqpoint{0.972703in}{0.908509in}}%
\pgfpathlineto{\pgfqpoint{0.972703in}{0.908509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573183in,y=0.998171in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimal: $\sim 0.13$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050554in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.273992in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.273992in}{1.361997in}}%
\pgfpathlineto{\pgfqpoint{2.050554in}{1.361997in}}%
\pgfpathlineto{\pgfqpoint{2.050554in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050554in}{0.499691in}}{\pgfqpoint{1.223438in}{0.862305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517641in}{0.586701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391623in}{0.540742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188781in}{0.566202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073879in}{0.628823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634592in}{0.667786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152461in}{0.707863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469225in}{0.627369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114976in}{0.565575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629826in}{0.685533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211593in}{0.787181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416525in}{0.559030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779572in}{0.560114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270168in}{0.755665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413959in}{0.674493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971170in}{0.692147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889559in}{0.696671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885395in}{0.638052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309422in}{0.562131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578257in}{0.650350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127701in}{0.787061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649720in}{0.680713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546409in}{0.635715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884935in}{0.609165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868611in}{0.554750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710273in}{0.644559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959153in}{0.914359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356792in}{0.709115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044369in}{0.556752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402854in}{0.778390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359140in}{0.551274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375554in}{0.657705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584835in}{0.628298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087130in}{0.710115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620120in}{0.705540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229835in}{0.687237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395811in}{0.586784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641938in}{0.718293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538926in}{0.643251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274786in}{0.577659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673899in}{0.763610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010011in}{0.726818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664606in}{0.581765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992678in}{0.550591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430524in}{0.658639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796380in}{0.641929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164209in}{0.661056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302525in}{0.660177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175756in}{0.578302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612867in}{0.627874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035563in}{0.803904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631731in}{0.574405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356304in}{0.568132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738512in}{0.659002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156896in}{0.566096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930058in}{0.675450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032469in}{0.716921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558592in}{0.713115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980894in}{0.700112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188009in}{0.542115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793540in}{0.671042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948387in}{0.623932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018370in}{0.563734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642016in}{0.573310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831109in}{0.664145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119752in}{0.658043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664074in}{0.644821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893045in}{0.632379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413689in}{0.591191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308498in}{0.619607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381670in}{0.641838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269053in}{0.614163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805406in}{0.591937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988634in}{0.683525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212073in}{0.609976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340197in}{0.694978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213093in}{0.623872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532449in}{0.624944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411071in}{0.554122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043412in}{0.608769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912280in}{0.604246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195394in}{0.563427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819658in}{0.566377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395400in}{0.644885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025610in}{0.672337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527074in}{0.701935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733847in}{0.599050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208722in}{0.577115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805099in}{0.599993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815328in}{0.708770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765542in}{0.656161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079340in}{0.619183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130995in}{0.645313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993967in}{0.675598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551899in}{0.633122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164819in}{0.580569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500177in}{0.752706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217733in}{0.614441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999865in}{0.539517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510250in}{0.644706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451288in}{0.617706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146727in}{0.562735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211778in}{0.704047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691002in}{0.695393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903531in}{0.664740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239491in}{0.562431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023124in}{0.697948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692519in}{0.598064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885782in}{0.668358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772202in}{0.699627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760502in}{0.672114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868581in}{0.645848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367258in}{0.691689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462285in}{0.682065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154666in}{0.628835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019409in}{0.564042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134810in}{0.596341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836711in}{0.563894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127122in}{0.670344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231421in}{0.794223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273764in}{0.615875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189911in}{0.583848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332450in}{0.650450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018020in}{0.682228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271414in}{0.617748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195393in}{0.692763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832415in}{0.643706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749138in}{0.702697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189683in}{0.624368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744700in}{0.672335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184328in}{0.754511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056196in}{0.664208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210721in}{0.687982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648636in}{0.597090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615750in}{0.606851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078861in}{0.577489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995764in}{0.559552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695761in}{0.702021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847950in}{0.694624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153720in}{0.599367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421425in}{0.668470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411960in}{0.880431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334549in}{0.621813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505668in}{0.566595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690030in}{0.689175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862652in}{0.646500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051698in}{0.548600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504039in}{0.654683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363518in}{0.599967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169427in}{0.593014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128029in}{0.707981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929549in}{0.672670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863023in}{0.645323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180918in}{0.625046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162540in}{0.712463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784225in}{0.639837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321869in}{0.620906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039686in}{0.570673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651765in}{0.631184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960411in}{0.647707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273691in}{0.538887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216463in}{0.656468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991284in}{0.581864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992119in}{0.655384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442034in}{0.699540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106165in}{1.322801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020296in}{0.727522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359582in}{0.581112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076696in}{0.557964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767073in}{0.694567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166287in}{0.704889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859960in}{0.626390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426655in}{0.612426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238530in}{0.653571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995945in}{0.938870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409356in}{0.602421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869381in}{0.576834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731417in}{0.603475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254631in}{0.562638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484380in}{0.561962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643915in}{0.605338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349218in}{0.563119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661034in}{0.616036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906255in}{0.586626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018095in}{0.624955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189551in}{0.619291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121927in}{0.560937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680399in}{0.579456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486757in}{0.667672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594646in}{0.670316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891598in}{0.642867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051287in}{0.632798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750385in}{0.645388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589376in}{0.681402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907344in}{0.620605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176537in}{0.848770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346257in}{0.634468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033280in}{1.019477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807599in}{0.638114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525994in}{0.589102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902649in}{0.545202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271583in}{0.651232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335814in}{0.625129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034966in}{0.553699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236033in}{0.711224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779440in}{0.570067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981993in}{0.801189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129844in}{0.565930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703911in}{0.572541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109037in}{0.614169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797096in}{0.628931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673546in}{0.628553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876154in}{0.600694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850875in}{0.577489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029909in}{0.539066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754827in}{0.701134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980854in}{0.603419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940141in}{0.566987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089800in}{0.618609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671729in}{0.760570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538311in}{0.694737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421109in}{0.579232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190296in}{0.684890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602718in}{0.707644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163132in}{0.570382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100482in}{0.596871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106095in}{0.643840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833608in}{0.675641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160218in}{0.633632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268980in}{0.645441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823370in}{0.615521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176993in}{0.595312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012953in}{0.552804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695665in}{0.679410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198945in}{0.552949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900753in}{0.576484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027540in}{0.687337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498757in}{0.597928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173291in}{0.633076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127237in}{0.680577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810662in}{0.563894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571109in}{0.691341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198483in}{0.548784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038520in}{0.696150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810750in}{0.610665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440648in}{0.625570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711489in}{0.711880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512006in}{0.560115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213027in}{0.616421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397164in}{0.606726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382967in}{0.693179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782197in}{0.577435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334560in}{0.552136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411437in}{0.578162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367088in}{0.664460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359805in}{0.673244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821127in}{0.637538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172602in}{0.648082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861388in}{0.674186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284867in}{0.655318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895165in}{0.611046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354524in}{1.179781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245481in}{0.665670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168799in}{0.674014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629340in}{0.574722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557698in}{0.595207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794996in}{0.571832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436688in}{0.645930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069341in}{0.542402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692866in}{0.622106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040767in}{0.670484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061109in}{1.091881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155376in}{0.713422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851068in}{0.581416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735492in}{0.661645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611024in}{0.692297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160778in}{0.664244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746186in}{0.617919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092844in}{0.561599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064206in}{0.645800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721754in}{0.633887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064456in}{0.628891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765002in}{0.633808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840471in}{0.599118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485820in}{0.583705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421165in}{1.317672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582438in}{0.673606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119535in}{0.599601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398118in}{0.563679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126664in}{0.762489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102253in}{0.844910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444886in}{0.696500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183968in}{0.645423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185699in}{0.717183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029442in}{0.694489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065063in}{0.626359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164656in}{0.539893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570712in}{0.619916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479104in}{0.676025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589261in}{0.641576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877943in}{0.608638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643371in}{0.698817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911981in}{0.605409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561711in}{0.884258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902271in}{0.703864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848037in}{0.630926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426277in}{0.567171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705142in}{0.584941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158299in}{0.693928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778694in}{0.580920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139290in}{0.662550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446171in}{0.589041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146042in}{0.663932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945360in}{0.625956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078684in}{0.603850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301694in}{0.585162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026800in}{0.690999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206370in}{0.555835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014767in}{0.558774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500143in}{0.589144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649235in}{0.693331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070250in}{0.631149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998555in}{0.646826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793749in}{0.674186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553308in}{0.589106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188090in}{0.646052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189257in}{0.622245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106893in}{1.115292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641040in}{0.599337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161347in}{0.697570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681114in}{0.563614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390307in}{0.602350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218381in}{0.693817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197999in}{0.630550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561127in}{0.632633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748192in}{0.644686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356561in}{0.607741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026149in}{0.590252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184859in}{0.546872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076919in}{0.671787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266312in}{0.649285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443407in}{0.599906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382555in}{0.568353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142331in}{0.678510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690576in}{0.626258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169657in}{0.566764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296386in}{0.738047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399078in}{0.676202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843141in}{0.596341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650426in}{0.658340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576528in}{0.654911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192468in}{0.663913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811368in}{0.979429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150910in}{0.684821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125186in}{0.730418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045006in}{0.699370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038482in}{0.571622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698181in}{0.699302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781011in}{0.727606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096575in}{0.577877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982483in}{0.696032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133664in}{0.672173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112791in}{0.630416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349609in}{0.561842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075246in}{0.579300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642259in}{0.545202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701440in}{0.613855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335804in}{0.562336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648000in}{0.657033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840543in}{0.631202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872303in}{0.633794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088212in}{0.702697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285019in}{0.618348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182872in}{0.608736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037781in}{0.582171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919110in}{0.685197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975448in}{0.603752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234022in}{0.569140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195482in}{0.598086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623917in}{0.715148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153944in}{0.623817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175434in}{0.581533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257644in}{0.551772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080156in}{0.770856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146067in}{0.787509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842074in}{0.711379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337772in}{0.626413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217910in}{0.615521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151573in}{0.550415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510690in}{0.590509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187120in}{0.566950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024970in}{0.787181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592029in}{0.673476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691375in}{0.558200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455831in}{0.574274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333381in}{0.607356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322157in}{0.660691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618862in}{0.572935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909464in}{0.664127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886784in}{0.686480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114324in}{0.904838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102085in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102085in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660930in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660930in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219774in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219774in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662273in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Output Fraction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050554in}{0.685885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883887in, y=0.637659in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050554in}{0.998171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883887in, y=0.949946in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050554in}{1.310458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883887in, y=1.262232in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050554in,y=1.403663in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{8}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050554in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.050554in}{1.361997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273992in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.273992in}{1.361997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050554in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.273992in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050554in}{1.361997in}}%
\pgfpathlineto{\pgfqpoint{3.273992in}{1.361997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/greedy_packing/greedy_packing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.408131in}{2.396011in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.408131in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.408131in}{2.396011in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.396011in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.308131in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.308131in}{1.811290in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{1.811290in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988934in}{1.382651in}}%
\pgfpathlineto{\pgfqpoint{1.979579in}{1.353860in}}%
\pgfpathlineto{\pgfqpoint{1.949306in}{1.353860in}}%
\pgfpathlineto{\pgfqpoint{1.973797in}{1.336067in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{1.307276in}}%
\pgfpathlineto{\pgfqpoint{1.988934in}{1.325069in}}%
\pgfpathlineto{\pgfqpoint{2.013425in}{1.307276in}}%
\pgfpathlineto{\pgfqpoint{2.004070in}{1.336067in}}%
\pgfpathlineto{\pgfqpoint{2.028561in}{1.353860in}}%
\pgfpathlineto{\pgfqpoint{1.998288in}{1.353860in}}%
\pgfpathlineto{\pgfqpoint{1.988934in}{1.382651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064582in}{1.083588in}}%
\pgfpathlineto{\pgfqpoint{1.055228in}{1.054798in}}%
\pgfpathlineto{\pgfqpoint{1.024955in}{1.054798in}}%
\pgfpathlineto{\pgfqpoint{1.049446in}{1.037004in}}%
\pgfpathlineto{\pgfqpoint{1.040091in}{1.008213in}}%
\pgfpathlineto{\pgfqpoint{1.064582in}{1.026007in}}%
\pgfpathlineto{\pgfqpoint{1.089073in}{1.008213in}}%
\pgfpathlineto{\pgfqpoint{1.079719in}{1.037004in}}%
\pgfpathlineto{\pgfqpoint{1.104210in}{1.054798in}}%
\pgfpathlineto{\pgfqpoint{1.073937in}{1.054798in}}%
\pgfpathlineto{\pgfqpoint{1.064582in}{1.083588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695994in}{1.612981in}}%
\pgfpathlineto{\pgfqpoint{2.686640in}{1.584190in}}%
\pgfpathlineto{\pgfqpoint{2.656367in}{1.584190in}}%
\pgfpathlineto{\pgfqpoint{2.680858in}{1.566397in}}%
\pgfpathlineto{\pgfqpoint{2.671503in}{1.537606in}}%
\pgfpathlineto{\pgfqpoint{2.695994in}{1.555400in}}%
\pgfpathlineto{\pgfqpoint{2.720485in}{1.537606in}}%
\pgfpathlineto{\pgfqpoint{2.711131in}{1.566397in}}%
\pgfpathlineto{\pgfqpoint{2.735622in}{1.584190in}}%
\pgfpathlineto{\pgfqpoint{2.705349in}{1.584190in}}%
\pgfpathlineto{\pgfqpoint{2.695994in}{1.612981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085790in}{1.740183in}}%
\pgfpathlineto{\pgfqpoint{3.076435in}{1.711392in}}%
\pgfpathlineto{\pgfqpoint{3.046162in}{1.711392in}}%
\pgfpathlineto{\pgfqpoint{3.070653in}{1.693599in}}%
\pgfpathlineto{\pgfqpoint{3.061299in}{1.664808in}}%
\pgfpathlineto{\pgfqpoint{3.085790in}{1.682601in}}%
\pgfpathlineto{\pgfqpoint{3.110281in}{1.664808in}}%
\pgfpathlineto{\pgfqpoint{3.100926in}{1.693599in}}%
\pgfpathlineto{\pgfqpoint{3.125417in}{1.711392in}}%
\pgfpathlineto{\pgfqpoint{3.095144in}{1.711392in}}%
\pgfpathlineto{\pgfqpoint{3.085790in}{1.740183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870830in}{1.670021in}}%
\pgfpathlineto{\pgfqpoint{2.861475in}{1.641230in}}%
\pgfpathlineto{\pgfqpoint{2.831203in}{1.641230in}}%
\pgfpathlineto{\pgfqpoint{2.855694in}{1.623437in}}%
\pgfpathlineto{\pgfqpoint{2.846339in}{1.594646in}}%
\pgfpathlineto{\pgfqpoint{2.870830in}{1.612440in}}%
\pgfpathlineto{\pgfqpoint{2.895321in}{1.594646in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.623437in}}%
\pgfpathlineto{\pgfqpoint{2.910458in}{1.641230in}}%
\pgfpathlineto{\pgfqpoint{2.880185in}{1.641230in}}%
\pgfpathlineto{\pgfqpoint{2.870830in}{1.670021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451707in}{1.533323in}}%
\pgfpathlineto{\pgfqpoint{2.442352in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{2.412079in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{2.436571in}{1.486738in}}%
\pgfpathlineto{\pgfqpoint{2.427216in}{1.457947in}}%
\pgfpathlineto{\pgfqpoint{2.451707in}{1.475741in}}%
\pgfpathlineto{\pgfqpoint{2.476198in}{1.457947in}}%
\pgfpathlineto{\pgfqpoint{2.466843in}{1.486738in}}%
\pgfpathlineto{\pgfqpoint{2.491334in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{2.461062in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{2.451707in}{1.533323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211035in}{1.454935in}}%
\pgfpathlineto{\pgfqpoint{2.201681in}{1.426144in}}%
\pgfpathlineto{\pgfqpoint{2.171408in}{1.426144in}}%
\pgfpathlineto{\pgfqpoint{2.195899in}{1.408350in}}%
\pgfpathlineto{\pgfqpoint{2.186544in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{1.397353in}}%
\pgfpathlineto{\pgfqpoint{2.235527in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{2.226172in}{1.408350in}}%
\pgfpathlineto{\pgfqpoint{2.250663in}{1.426144in}}%
\pgfpathlineto{\pgfqpoint{2.220390in}{1.426144in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{1.454935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655337in}{1.273953in}}%
\pgfpathlineto{\pgfqpoint{1.645982in}{1.245162in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{1.245162in}}%
\pgfpathlineto{\pgfqpoint{1.640200in}{1.227368in}}%
\pgfpathlineto{\pgfqpoint{1.630846in}{1.198577in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{1.216371in}}%
\pgfpathlineto{\pgfqpoint{1.679828in}{1.198577in}}%
\pgfpathlineto{\pgfqpoint{1.670473in}{1.227368in}}%
\pgfpathlineto{\pgfqpoint{1.694964in}{1.245162in}}%
\pgfpathlineto{\pgfqpoint{1.664691in}{1.245162in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{1.273953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873825in}{1.320889in}}%
\pgfpathlineto{\pgfqpoint{1.864470in}{1.292098in}}%
\pgfpathlineto{\pgfqpoint{1.834197in}{1.292098in}}%
\pgfpathlineto{\pgfqpoint{1.858688in}{1.274304in}}%
\pgfpathlineto{\pgfqpoint{1.849334in}{1.245513in}}%
\pgfpathlineto{\pgfqpoint{1.873825in}{1.263307in}}%
\pgfpathlineto{\pgfqpoint{1.898316in}{1.245513in}}%
\pgfpathlineto{\pgfqpoint{1.888961in}{1.274304in}}%
\pgfpathlineto{\pgfqpoint{1.913452in}{1.292098in}}%
\pgfpathlineto{\pgfqpoint{1.883179in}{1.292098in}}%
\pgfpathlineto{\pgfqpoint{1.873825in}{1.320889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750946in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{1.741592in}{1.372133in}}%
\pgfpathlineto{\pgfqpoint{1.711319in}{1.372133in}}%
\pgfpathlineto{\pgfqpoint{1.735810in}{1.354339in}}%
\pgfpathlineto{\pgfqpoint{1.726455in}{1.325549in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.343342in}}%
\pgfpathlineto{\pgfqpoint{1.775438in}{1.325549in}}%
\pgfpathlineto{\pgfqpoint{1.766083in}{1.354339in}}%
\pgfpathlineto{\pgfqpoint{1.790574in}{1.372133in}}%
\pgfpathlineto{\pgfqpoint{1.760301in}{1.372133in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{1.400924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422609in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{1.413254in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{1.382981in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{1.407472in}{1.217306in}}%
\pgfpathlineto{\pgfqpoint{1.398117in}{1.188515in}}%
\pgfpathlineto{\pgfqpoint{1.422609in}{1.206309in}}%
\pgfpathlineto{\pgfqpoint{1.447100in}{1.188515in}}%
\pgfpathlineto{\pgfqpoint{1.437745in}{1.217306in}}%
\pgfpathlineto{\pgfqpoint{1.462236in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{1.431963in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{1.422609in}{1.263891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109196in}{1.179864in}}%
\pgfpathlineto{\pgfqpoint{1.099841in}{1.151073in}}%
\pgfpathlineto{\pgfqpoint{1.069568in}{1.151073in}}%
\pgfpathlineto{\pgfqpoint{1.094059in}{1.133279in}}%
\pgfpathlineto{\pgfqpoint{1.084705in}{1.104488in}}%
\pgfpathlineto{\pgfqpoint{1.109196in}{1.122282in}}%
\pgfpathlineto{\pgfqpoint{1.133687in}{1.104488in}}%
\pgfpathlineto{\pgfqpoint{1.124332in}{1.133279in}}%
\pgfpathlineto{\pgfqpoint{1.148823in}{1.151073in}}%
\pgfpathlineto{\pgfqpoint{1.118550in}{1.151073in}}%
\pgfpathlineto{\pgfqpoint{1.109196in}{1.179864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963607in}{1.330868in}}%
\pgfpathlineto{\pgfqpoint{1.954252in}{1.302077in}}%
\pgfpathlineto{\pgfqpoint{1.923979in}{1.302077in}}%
\pgfpathlineto{\pgfqpoint{1.948470in}{1.284283in}}%
\pgfpathlineto{\pgfqpoint{1.939116in}{1.255492in}}%
\pgfpathlineto{\pgfqpoint{1.963607in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{1.988098in}{1.255492in}}%
\pgfpathlineto{\pgfqpoint{1.978743in}{1.284283in}}%
\pgfpathlineto{\pgfqpoint{2.003234in}{1.302077in}}%
\pgfpathlineto{\pgfqpoint{1.972961in}{1.302077in}}%
\pgfpathlineto{\pgfqpoint{1.963607in}{1.330868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420264in}{1.557217in}}%
\pgfpathlineto{\pgfqpoint{2.410909in}{1.528426in}}%
\pgfpathlineto{\pgfqpoint{2.380637in}{1.528426in}}%
\pgfpathlineto{\pgfqpoint{2.405128in}{1.510632in}}%
\pgfpathlineto{\pgfqpoint{2.395773in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.420264in}{1.499635in}}%
\pgfpathlineto{\pgfqpoint{2.444755in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.435400in}{1.510632in}}%
\pgfpathlineto{\pgfqpoint{2.459891in}{1.528426in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{1.528426in}}%
\pgfpathlineto{\pgfqpoint{2.420264in}{1.557217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032431in}{1.390826in}}%
\pgfpathlineto{\pgfqpoint{2.023076in}{1.362035in}}%
\pgfpathlineto{\pgfqpoint{1.992803in}{1.362035in}}%
\pgfpathlineto{\pgfqpoint{2.017294in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{2.007940in}{1.315450in}}%
\pgfpathlineto{\pgfqpoint{2.032431in}{1.333244in}}%
\pgfpathlineto{\pgfqpoint{2.056922in}{1.315450in}}%
\pgfpathlineto{\pgfqpoint{2.047567in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{2.072058in}{1.362035in}}%
\pgfpathlineto{\pgfqpoint{2.041785in}{1.362035in}}%
\pgfpathlineto{\pgfqpoint{2.032431in}{1.390826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032431in}{1.390826in}}%
\pgfpathlineto{\pgfqpoint{2.023076in}{1.362035in}}%
\pgfpathlineto{\pgfqpoint{1.992803in}{1.362035in}}%
\pgfpathlineto{\pgfqpoint{2.017294in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{2.007940in}{1.315450in}}%
\pgfpathlineto{\pgfqpoint{2.032431in}{1.333244in}}%
\pgfpathlineto{\pgfqpoint{2.056922in}{1.315450in}}%
\pgfpathlineto{\pgfqpoint{2.047567in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{2.072058in}{1.362035in}}%
\pgfpathlineto{\pgfqpoint{2.041785in}{1.362035in}}%
\pgfpathlineto{\pgfqpoint{2.032431in}{1.390826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049957in}{1.441557in}}%
\pgfpathlineto{\pgfqpoint{2.040602in}{1.412766in}}%
\pgfpathlineto{\pgfqpoint{2.010330in}{1.412766in}}%
\pgfpathlineto{\pgfqpoint{2.034821in}{1.394972in}}%
\pgfpathlineto{\pgfqpoint{2.025466in}{1.366181in}}%
\pgfpathlineto{\pgfqpoint{2.049957in}{1.383975in}}%
\pgfpathlineto{\pgfqpoint{2.074448in}{1.366181in}}%
\pgfpathlineto{\pgfqpoint{2.065093in}{1.394972in}}%
\pgfpathlineto{\pgfqpoint{2.089584in}{1.412766in}}%
\pgfpathlineto{\pgfqpoint{2.059312in}{1.412766in}}%
\pgfpathlineto{\pgfqpoint{2.049957in}{1.441557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368981in}{1.538579in}}%
\pgfpathlineto{\pgfqpoint{2.359627in}{1.509788in}}%
\pgfpathlineto{\pgfqpoint{2.329354in}{1.509788in}}%
\pgfpathlineto{\pgfqpoint{2.353845in}{1.491994in}}%
\pgfpathlineto{\pgfqpoint{2.344490in}{1.463203in}}%
\pgfpathlineto{\pgfqpoint{2.368981in}{1.480997in}}%
\pgfpathlineto{\pgfqpoint{2.393472in}{1.463203in}}%
\pgfpathlineto{\pgfqpoint{2.384118in}{1.491994in}}%
\pgfpathlineto{\pgfqpoint{2.408609in}{1.509788in}}%
\pgfpathlineto{\pgfqpoint{2.378336in}{1.509788in}}%
\pgfpathlineto{\pgfqpoint{2.368981in}{1.538579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414332in}{1.246948in}}%
\pgfpathlineto{\pgfqpoint{1.404977in}{1.218157in}}%
\pgfpathlineto{\pgfqpoint{1.374705in}{1.218157in}}%
\pgfpathlineto{\pgfqpoint{1.399196in}{1.200363in}}%
\pgfpathlineto{\pgfqpoint{1.389841in}{1.171572in}}%
\pgfpathlineto{\pgfqpoint{1.414332in}{1.189366in}}%
\pgfpathlineto{\pgfqpoint{1.438823in}{1.171572in}}%
\pgfpathlineto{\pgfqpoint{1.429468in}{1.200363in}}%
\pgfpathlineto{\pgfqpoint{1.453959in}{1.218157in}}%
\pgfpathlineto{\pgfqpoint{1.423687in}{1.218157in}}%
\pgfpathlineto{\pgfqpoint{1.414332in}{1.246948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471405in}{1.165748in}}%
\pgfpathlineto{\pgfqpoint{1.462050in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{1.431777in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{1.456268in}{1.119164in}}%
\pgfpathlineto{\pgfqpoint{1.446914in}{1.090373in}}%
\pgfpathlineto{\pgfqpoint{1.471405in}{1.108166in}}%
\pgfpathlineto{\pgfqpoint{1.495896in}{1.090373in}}%
\pgfpathlineto{\pgfqpoint{1.486541in}{1.119164in}}%
\pgfpathlineto{\pgfqpoint{1.511032in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{1.471405in}{1.165748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581660in}{1.200562in}}%
\pgfpathlineto{\pgfqpoint{1.572306in}{1.171771in}}%
\pgfpathlineto{\pgfqpoint{1.542033in}{1.171771in}}%
\pgfpathlineto{\pgfqpoint{1.566524in}{1.153977in}}%
\pgfpathlineto{\pgfqpoint{1.557169in}{1.125186in}}%
\pgfpathlineto{\pgfqpoint{1.581660in}{1.142980in}}%
\pgfpathlineto{\pgfqpoint{1.606151in}{1.125186in}}%
\pgfpathlineto{\pgfqpoint{1.596797in}{1.153977in}}%
\pgfpathlineto{\pgfqpoint{1.621288in}{1.171771in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{1.171771in}}%
\pgfpathlineto{\pgfqpoint{1.581660in}{1.200562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671071in}{1.229844in}}%
\pgfpathlineto{\pgfqpoint{1.661716in}{1.201053in}}%
\pgfpathlineto{\pgfqpoint{1.631444in}{1.201053in}}%
\pgfpathlineto{\pgfqpoint{1.655935in}{1.183259in}}%
\pgfpathlineto{\pgfqpoint{1.646580in}{1.154468in}}%
\pgfpathlineto{\pgfqpoint{1.671071in}{1.172262in}}%
\pgfpathlineto{\pgfqpoint{1.695562in}{1.154468in}}%
\pgfpathlineto{\pgfqpoint{1.686207in}{1.183259in}}%
\pgfpathlineto{\pgfqpoint{1.710698in}{1.201053in}}%
\pgfpathlineto{\pgfqpoint{1.680426in}{1.201053in}}%
\pgfpathlineto{\pgfqpoint{1.671071in}{1.229844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747246in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{1.737891in}{1.226330in}}%
\pgfpathlineto{\pgfqpoint{1.707619in}{1.226330in}}%
\pgfpathlineto{\pgfqpoint{1.732110in}{1.208536in}}%
\pgfpathlineto{\pgfqpoint{1.722755in}{1.179745in}}%
\pgfpathlineto{\pgfqpoint{1.747246in}{1.197539in}}%
\pgfpathlineto{\pgfqpoint{1.771737in}{1.179745in}}%
\pgfpathlineto{\pgfqpoint{1.762382in}{1.208536in}}%
\pgfpathlineto{\pgfqpoint{1.786873in}{1.226330in}}%
\pgfpathlineto{\pgfqpoint{1.756601in}{1.226330in}}%
\pgfpathlineto{\pgfqpoint{1.747246in}{1.255121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812736in}{1.276141in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.247350in}}%
\pgfpathlineto{\pgfqpoint{1.773109in}{1.247350in}}%
\pgfpathlineto{\pgfqpoint{1.797600in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{1.788245in}{1.200765in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.218559in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.200765in}}%
\pgfpathlineto{\pgfqpoint{1.827873in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{1.852364in}{1.247350in}}%
\pgfpathlineto{\pgfqpoint{1.822091in}{1.247350in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.276141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701554in}{0.920176in}}%
\pgfpathlineto{\pgfqpoint{0.692199in}{0.891385in}}%
\pgfpathlineto{\pgfqpoint{0.661926in}{0.891385in}}%
\pgfpathlineto{\pgfqpoint{0.686418in}{0.873592in}}%
\pgfpathlineto{\pgfqpoint{0.677063in}{0.844801in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.862594in}}%
\pgfpathlineto{\pgfqpoint{0.726045in}{0.844801in}}%
\pgfpathlineto{\pgfqpoint{0.716690in}{0.873592in}}%
\pgfpathlineto{\pgfqpoint{0.741181in}{0.891385in}}%
\pgfpathlineto{\pgfqpoint{0.710909in}{0.891385in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.920176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867630in}{1.293760in}}%
\pgfpathlineto{\pgfqpoint{1.858276in}{1.264969in}}%
\pgfpathlineto{\pgfqpoint{1.828003in}{1.264969in}}%
\pgfpathlineto{\pgfqpoint{1.852494in}{1.247175in}}%
\pgfpathlineto{\pgfqpoint{1.843139in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{1.236178in}}%
\pgfpathlineto{\pgfqpoint{1.892121in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.882767in}{1.247175in}}%
\pgfpathlineto{\pgfqpoint{1.907258in}{1.264969in}}%
\pgfpathlineto{\pgfqpoint{1.876985in}{1.264969in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{1.293760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918890in}{1.311021in}}%
\pgfpathlineto{\pgfqpoint{1.909535in}{1.282230in}}%
\pgfpathlineto{\pgfqpoint{1.879263in}{1.282230in}}%
\pgfpathlineto{\pgfqpoint{1.903754in}{1.264436in}}%
\pgfpathlineto{\pgfqpoint{1.894399in}{1.235645in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{1.253439in}}%
\pgfpathlineto{\pgfqpoint{1.943381in}{1.235645in}}%
\pgfpathlineto{\pgfqpoint{1.934026in}{1.264436in}}%
\pgfpathlineto{\pgfqpoint{1.958517in}{1.282230in}}%
\pgfpathlineto{\pgfqpoint{1.928245in}{1.282230in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{1.311021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135616in}{1.056800in}}%
\pgfpathlineto{\pgfqpoint{1.126262in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{1.095989in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{1.120480in}{1.010216in}}%
\pgfpathlineto{\pgfqpoint{1.111125in}{0.981425in}}%
\pgfpathlineto{\pgfqpoint{1.135616in}{0.999218in}}%
\pgfpathlineto{\pgfqpoint{1.160107in}{0.981425in}}%
\pgfpathlineto{\pgfqpoint{1.150753in}{1.010216in}}%
\pgfpathlineto{\pgfqpoint{1.175244in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{1.144971in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{1.135616in}{1.056800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332827in}{1.120932in}}%
\pgfpathlineto{\pgfqpoint{1.323472in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{1.293199in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{1.317690in}{1.074348in}}%
\pgfpathlineto{\pgfqpoint{1.308335in}{1.045557in}}%
\pgfpathlineto{\pgfqpoint{1.332827in}{1.063351in}}%
\pgfpathlineto{\pgfqpoint{1.357318in}{1.045557in}}%
\pgfpathlineto{\pgfqpoint{1.347963in}{1.074348in}}%
\pgfpathlineto{\pgfqpoint{1.372454in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{1.342181in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{1.332827in}{1.120932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700227in}{1.627264in}}%
\pgfpathlineto{\pgfqpoint{2.690872in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{2.660599in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{2.685090in}{1.580680in}}%
\pgfpathlineto{\pgfqpoint{2.675736in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{2.700227in}{1.569682in}}%
\pgfpathlineto{\pgfqpoint{2.724718in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{2.715363in}{1.580680in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{2.709581in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{2.700227in}{1.627264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700227in}{1.627264in}}%
\pgfpathlineto{\pgfqpoint{2.690872in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{2.660599in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{2.685090in}{1.580680in}}%
\pgfpathlineto{\pgfqpoint{2.675736in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{2.700227in}{1.569682in}}%
\pgfpathlineto{\pgfqpoint{2.724718in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{2.715363in}{1.580680in}}%
\pgfpathlineto{\pgfqpoint{2.739854in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{2.709581in}{1.598473in}}%
\pgfpathlineto{\pgfqpoint{2.700227in}{1.627264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087851in}{1.755111in}}%
\pgfpathlineto{\pgfqpoint{3.078497in}{1.726320in}}%
\pgfpathlineto{\pgfqpoint{3.048224in}{1.726320in}}%
\pgfpathlineto{\pgfqpoint{3.072715in}{1.708527in}}%
\pgfpathlineto{\pgfqpoint{3.063360in}{1.679736in}}%
\pgfpathlineto{\pgfqpoint{3.087851in}{1.697529in}}%
\pgfpathlineto{\pgfqpoint{3.112343in}{1.679736in}}%
\pgfpathlineto{\pgfqpoint{3.102988in}{1.708527in}}%
\pgfpathlineto{\pgfqpoint{3.127479in}{1.726320in}}%
\pgfpathlineto{\pgfqpoint{3.097206in}{1.726320in}}%
\pgfpathlineto{\pgfqpoint{3.087851in}{1.755111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088444in}{1.755655in}}%
\pgfpathlineto{\pgfqpoint{3.079089in}{1.726864in}}%
\pgfpathlineto{\pgfqpoint{3.048817in}{1.726864in}}%
\pgfpathlineto{\pgfqpoint{3.073308in}{1.709070in}}%
\pgfpathlineto{\pgfqpoint{3.063953in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{3.088444in}{1.698073in}}%
\pgfpathlineto{\pgfqpoint{3.112935in}{1.680280in}}%
\pgfpathlineto{\pgfqpoint{3.103580in}{1.709070in}}%
\pgfpathlineto{\pgfqpoint{3.128071in}{1.726864in}}%
\pgfpathlineto{\pgfqpoint{3.097799in}{1.726864in}}%
\pgfpathlineto{\pgfqpoint{3.088444in}{1.755655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141614in}{1.771983in}}%
\pgfpathlineto{\pgfqpoint{3.132260in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{3.101987in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{3.126478in}{1.725398in}}%
\pgfpathlineto{\pgfqpoint{3.117123in}{1.696607in}}%
\pgfpathlineto{\pgfqpoint{3.141614in}{1.714401in}}%
\pgfpathlineto{\pgfqpoint{3.166106in}{1.696607in}}%
\pgfpathlineto{\pgfqpoint{3.156751in}{1.725398in}}%
\pgfpathlineto{\pgfqpoint{3.181242in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{3.150969in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{3.141614in}{1.771983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145414in}{1.773190in}}%
\pgfpathlineto{\pgfqpoint{3.136059in}{1.744399in}}%
\pgfpathlineto{\pgfqpoint{3.105787in}{1.744399in}}%
\pgfpathlineto{\pgfqpoint{3.130278in}{1.726605in}}%
\pgfpathlineto{\pgfqpoint{3.120923in}{1.697814in}}%
\pgfpathlineto{\pgfqpoint{3.145414in}{1.715608in}}%
\pgfpathlineto{\pgfqpoint{3.169905in}{1.697814in}}%
\pgfpathlineto{\pgfqpoint{3.160551in}{1.726605in}}%
\pgfpathlineto{\pgfqpoint{3.185042in}{1.744399in}}%
\pgfpathlineto{\pgfqpoint{3.154769in}{1.744399in}}%
\pgfpathlineto{\pgfqpoint{3.145414in}{1.773190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141270in}{1.771944in}}%
\pgfpathlineto{\pgfqpoint{3.131916in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{3.101643in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{3.126134in}{1.725359in}}%
\pgfpathlineto{\pgfqpoint{3.116779in}{1.696568in}}%
\pgfpathlineto{\pgfqpoint{3.141270in}{1.714362in}}%
\pgfpathlineto{\pgfqpoint{3.165761in}{1.696568in}}%
\pgfpathlineto{\pgfqpoint{3.156407in}{1.725359in}}%
\pgfpathlineto{\pgfqpoint{3.180898in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{3.150625in}{1.743153in}}%
\pgfpathlineto{\pgfqpoint{3.141270in}{1.771944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301851in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{2.292496in}{1.406188in}}%
\pgfpathlineto{\pgfqpoint{2.262224in}{1.406188in}}%
\pgfpathlineto{\pgfqpoint{2.286715in}{1.388394in}}%
\pgfpathlineto{\pgfqpoint{2.277360in}{1.359603in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{1.377397in}}%
\pgfpathlineto{\pgfqpoint{2.326342in}{1.359603in}}%
\pgfpathlineto{\pgfqpoint{2.316987in}{1.388394in}}%
\pgfpathlineto{\pgfqpoint{2.341478in}{1.406188in}}%
\pgfpathlineto{\pgfqpoint{2.311206in}{1.406188in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{1.434979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344354in}{1.442394in}}%
\pgfpathlineto{\pgfqpoint{2.335000in}{1.413603in}}%
\pgfpathlineto{\pgfqpoint{2.304727in}{1.413603in}}%
\pgfpathlineto{\pgfqpoint{2.329218in}{1.395809in}}%
\pgfpathlineto{\pgfqpoint{2.319863in}{1.367019in}}%
\pgfpathlineto{\pgfqpoint{2.344354in}{1.384812in}}%
\pgfpathlineto{\pgfqpoint{2.368845in}{1.367019in}}%
\pgfpathlineto{\pgfqpoint{2.359491in}{1.395809in}}%
\pgfpathlineto{\pgfqpoint{2.383982in}{1.413603in}}%
\pgfpathlineto{\pgfqpoint{2.353709in}{1.413603in}}%
\pgfpathlineto{\pgfqpoint{2.344354in}{1.442394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383770in}{1.455593in}}%
\pgfpathlineto{\pgfqpoint{2.374416in}{1.426802in}}%
\pgfpathlineto{\pgfqpoint{2.344143in}{1.426802in}}%
\pgfpathlineto{\pgfqpoint{2.368634in}{1.409008in}}%
\pgfpathlineto{\pgfqpoint{2.359279in}{1.380217in}}%
\pgfpathlineto{\pgfqpoint{2.383770in}{1.398011in}}%
\pgfpathlineto{\pgfqpoint{2.408261in}{1.380217in}}%
\pgfpathlineto{\pgfqpoint{2.398907in}{1.409008in}}%
\pgfpathlineto{\pgfqpoint{2.423398in}{1.426802in}}%
\pgfpathlineto{\pgfqpoint{2.393125in}{1.426802in}}%
\pgfpathlineto{\pgfqpoint{2.383770in}{1.455593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907420in}{1.703130in}}%
\pgfpathlineto{\pgfqpoint{2.898066in}{1.674339in}}%
\pgfpathlineto{\pgfqpoint{2.867793in}{1.674339in}}%
\pgfpathlineto{\pgfqpoint{2.892284in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{2.882929in}{1.627754in}}%
\pgfpathlineto{\pgfqpoint{2.907420in}{1.645548in}}%
\pgfpathlineto{\pgfqpoint{2.931912in}{1.627754in}}%
\pgfpathlineto{\pgfqpoint{2.922557in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{2.947048in}{1.674339in}}%
\pgfpathlineto{\pgfqpoint{2.916775in}{1.674339in}}%
\pgfpathlineto{\pgfqpoint{2.907420in}{1.703130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184009in}{1.793338in}}%
\pgfpathlineto{\pgfqpoint{3.174654in}{1.764547in}}%
\pgfpathlineto{\pgfqpoint{3.144381in}{1.764547in}}%
\pgfpathlineto{\pgfqpoint{3.168872in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{3.159518in}{1.717962in}}%
\pgfpathlineto{\pgfqpoint{3.184009in}{1.735756in}}%
\pgfpathlineto{\pgfqpoint{3.208500in}{1.717962in}}%
\pgfpathlineto{\pgfqpoint{3.199145in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{3.223636in}{1.764547in}}%
\pgfpathlineto{\pgfqpoint{3.193363in}{1.764547in}}%
\pgfpathlineto{\pgfqpoint{3.184009in}{1.793338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239182in}{1.478781in}}%
\pgfpathlineto{\pgfqpoint{2.229828in}{1.449990in}}%
\pgfpathlineto{\pgfqpoint{2.199555in}{1.449990in}}%
\pgfpathlineto{\pgfqpoint{2.224046in}{1.432196in}}%
\pgfpathlineto{\pgfqpoint{2.214691in}{1.403405in}}%
\pgfpathlineto{\pgfqpoint{2.239182in}{1.421199in}}%
\pgfpathlineto{\pgfqpoint{2.263673in}{1.403405in}}%
\pgfpathlineto{\pgfqpoint{2.254319in}{1.432196in}}%
\pgfpathlineto{\pgfqpoint{2.278810in}{1.449990in}}%
\pgfpathlineto{\pgfqpoint{2.248537in}{1.449990in}}%
\pgfpathlineto{\pgfqpoint{2.239182in}{1.478781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636949in}{1.620974in}}%
\pgfpathlineto{\pgfqpoint{2.627594in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{2.597322in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{2.621813in}{1.574389in}}%
\pgfpathlineto{\pgfqpoint{2.612458in}{1.545598in}}%
\pgfpathlineto{\pgfqpoint{2.636949in}{1.563392in}}%
\pgfpathlineto{\pgfqpoint{2.661440in}{1.545598in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.574389in}}%
\pgfpathlineto{\pgfqpoint{2.676577in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{2.646304in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{2.636949in}{1.620974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178536in}{1.422053in}}%
\pgfpathlineto{\pgfqpoint{2.169182in}{1.393262in}}%
\pgfpathlineto{\pgfqpoint{2.138909in}{1.393262in}}%
\pgfpathlineto{\pgfqpoint{2.163400in}{1.375469in}}%
\pgfpathlineto{\pgfqpoint{2.154045in}{1.346678in}}%
\pgfpathlineto{\pgfqpoint{2.178536in}{1.364472in}}%
\pgfpathlineto{\pgfqpoint{2.203028in}{1.346678in}}%
\pgfpathlineto{\pgfqpoint{2.193673in}{1.375469in}}%
\pgfpathlineto{\pgfqpoint{2.218164in}{1.393262in}}%
\pgfpathlineto{\pgfqpoint{2.187891in}{1.393262in}}%
\pgfpathlineto{\pgfqpoint{2.178536in}{1.422053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172980in}{1.451370in}}%
\pgfpathlineto{\pgfqpoint{2.163625in}{1.422579in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{1.422579in}}%
\pgfpathlineto{\pgfqpoint{2.157843in}{1.404785in}}%
\pgfpathlineto{\pgfqpoint{2.148489in}{1.375994in}}%
\pgfpathlineto{\pgfqpoint{2.172980in}{1.393788in}}%
\pgfpathlineto{\pgfqpoint{2.197471in}{1.375994in}}%
\pgfpathlineto{\pgfqpoint{2.188116in}{1.404785in}}%
\pgfpathlineto{\pgfqpoint{2.212607in}{1.422579in}}%
\pgfpathlineto{\pgfqpoint{2.182334in}{1.422579in}}%
\pgfpathlineto{\pgfqpoint{2.172980in}{1.451370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988934in}{1.034853in}}%
\pgfpathcurveto{\pgfqpoint{1.999984in}{1.034853in}}{\pgfqpoint{2.010583in}{1.039243in}}{\pgfqpoint{2.018396in}{1.047057in}}%
\pgfpathcurveto{\pgfqpoint{2.026210in}{1.054870in}}{\pgfqpoint{2.030600in}{1.065469in}}{\pgfqpoint{2.030600in}{1.076520in}}%
\pgfpathcurveto{\pgfqpoint{2.030600in}{1.087570in}}{\pgfqpoint{2.026210in}{1.098169in}}{\pgfqpoint{2.018396in}{1.105982in}}%
\pgfpathcurveto{\pgfqpoint{2.010583in}{1.113796in}}{\pgfqpoint{1.999984in}{1.118186in}}{\pgfqpoint{1.988934in}{1.118186in}}%
\pgfpathcurveto{\pgfqpoint{1.977884in}{1.118186in}}{\pgfqpoint{1.967285in}{1.113796in}}{\pgfqpoint{1.959471in}{1.105982in}}%
\pgfpathcurveto{\pgfqpoint{1.951657in}{1.098169in}}{\pgfqpoint{1.947267in}{1.087570in}}{\pgfqpoint{1.947267in}{1.076520in}}%
\pgfpathcurveto{\pgfqpoint{1.947267in}{1.065469in}}{\pgfqpoint{1.951657in}{1.054870in}}{\pgfqpoint{1.959471in}{1.047057in}}%
\pgfpathcurveto{\pgfqpoint{1.967285in}{1.039243in}}{\pgfqpoint{1.977884in}{1.034853in}}{\pgfqpoint{1.988934in}{1.034853in}}%
\pgfpathlineto{\pgfqpoint{1.988934in}{1.034853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064582in}{0.740001in}}%
\pgfpathcurveto{\pgfqpoint{1.075633in}{0.740001in}}{\pgfqpoint{1.086232in}{0.744391in}}{\pgfqpoint{1.094045in}{0.752204in}}%
\pgfpathcurveto{\pgfqpoint{1.101859in}{0.760018in}}{\pgfqpoint{1.106249in}{0.770617in}}{\pgfqpoint{1.106249in}{0.781667in}}%
\pgfpathcurveto{\pgfqpoint{1.106249in}{0.792717in}}{\pgfqpoint{1.101859in}{0.803316in}}{\pgfqpoint{1.094045in}{0.811130in}}%
\pgfpathcurveto{\pgfqpoint{1.086232in}{0.818944in}}{\pgfqpoint{1.075633in}{0.823334in}}{\pgfqpoint{1.064582in}{0.823334in}}%
\pgfpathcurveto{\pgfqpoint{1.053532in}{0.823334in}}{\pgfqpoint{1.042933in}{0.818944in}}{\pgfqpoint{1.035120in}{0.811130in}}%
\pgfpathcurveto{\pgfqpoint{1.027306in}{0.803316in}}{\pgfqpoint{1.022916in}{0.792717in}}{\pgfqpoint{1.022916in}{0.781667in}}%
\pgfpathcurveto{\pgfqpoint{1.022916in}{0.770617in}}{\pgfqpoint{1.027306in}{0.760018in}}{\pgfqpoint{1.035120in}{0.752204in}}%
\pgfpathcurveto{\pgfqpoint{1.042933in}{0.744391in}}{\pgfqpoint{1.053532in}{0.740001in}}{\pgfqpoint{1.064582in}{0.740001in}}%
\pgfpathlineto{\pgfqpoint{1.064582in}{0.740001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695994in}{1.259566in}}%
\pgfpathcurveto{\pgfqpoint{2.707045in}{1.259566in}}{\pgfqpoint{2.717644in}{1.263956in}}{\pgfqpoint{2.725457in}{1.271770in}}%
\pgfpathcurveto{\pgfqpoint{2.733271in}{1.279583in}}{\pgfqpoint{2.737661in}{1.290182in}}{\pgfqpoint{2.737661in}{1.301233in}}%
\pgfpathcurveto{\pgfqpoint{2.737661in}{1.312283in}}{\pgfqpoint{2.733271in}{1.322882in}}{\pgfqpoint{2.725457in}{1.330695in}}%
\pgfpathcurveto{\pgfqpoint{2.717644in}{1.338509in}}{\pgfqpoint{2.707045in}{1.342899in}}{\pgfqpoint{2.695994in}{1.342899in}}%
\pgfpathcurveto{\pgfqpoint{2.684944in}{1.342899in}}{\pgfqpoint{2.674345in}{1.338509in}}{\pgfqpoint{2.666532in}{1.330695in}}%
\pgfpathcurveto{\pgfqpoint{2.658718in}{1.322882in}}{\pgfqpoint{2.654328in}{1.312283in}}{\pgfqpoint{2.654328in}{1.301233in}}%
\pgfpathcurveto{\pgfqpoint{2.654328in}{1.290182in}}{\pgfqpoint{2.658718in}{1.279583in}}{\pgfqpoint{2.666532in}{1.271770in}}%
\pgfpathcurveto{\pgfqpoint{2.674345in}{1.263956in}}{\pgfqpoint{2.684944in}{1.259566in}}{\pgfqpoint{2.695994in}{1.259566in}}%
\pgfpathlineto{\pgfqpoint{2.695994in}{1.259566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085790in}{1.392066in}}%
\pgfpathcurveto{\pgfqpoint{3.096840in}{1.392066in}}{\pgfqpoint{3.107439in}{1.396456in}}{\pgfqpoint{3.115252in}{1.404270in}}%
\pgfpathcurveto{\pgfqpoint{3.123066in}{1.412084in}}{\pgfqpoint{3.127456in}{1.422683in}}{\pgfqpoint{3.127456in}{1.433733in}}%
\pgfpathcurveto{\pgfqpoint{3.127456in}{1.444783in}}{\pgfqpoint{3.123066in}{1.455382in}}{\pgfqpoint{3.115252in}{1.463196in}}%
\pgfpathcurveto{\pgfqpoint{3.107439in}{1.471009in}}{\pgfqpoint{3.096840in}{1.475399in}}{\pgfqpoint{3.085790in}{1.475399in}}%
\pgfpathcurveto{\pgfqpoint{3.074740in}{1.475399in}}{\pgfqpoint{3.064140in}{1.471009in}}{\pgfqpoint{3.056327in}{1.463196in}}%
\pgfpathcurveto{\pgfqpoint{3.048513in}{1.455382in}}{\pgfqpoint{3.044123in}{1.444783in}}{\pgfqpoint{3.044123in}{1.433733in}}%
\pgfpathcurveto{\pgfqpoint{3.044123in}{1.422683in}}{\pgfqpoint{3.048513in}{1.412084in}}{\pgfqpoint{3.056327in}{1.404270in}}%
\pgfpathcurveto{\pgfqpoint{3.064140in}{1.396456in}}{\pgfqpoint{3.074740in}{1.392066in}}{\pgfqpoint{3.085790in}{1.392066in}}%
\pgfpathlineto{\pgfqpoint{3.085790in}{1.392066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870830in}{1.322169in}}%
\pgfpathcurveto{\pgfqpoint{2.881880in}{1.322169in}}{\pgfqpoint{2.892479in}{1.326559in}}{\pgfqpoint{2.900293in}{1.334372in}}%
\pgfpathcurveto{\pgfqpoint{2.908107in}{1.342186in}}{\pgfqpoint{2.912497in}{1.352785in}}{\pgfqpoint{2.912497in}{1.363835in}}%
\pgfpathcurveto{\pgfqpoint{2.912497in}{1.374885in}}{\pgfqpoint{2.908107in}{1.385484in}}{\pgfqpoint{2.900293in}{1.393298in}}%
\pgfpathcurveto{\pgfqpoint{2.892479in}{1.401112in}}{\pgfqpoint{2.881880in}{1.405502in}}{\pgfqpoint{2.870830in}{1.405502in}}%
\pgfpathcurveto{\pgfqpoint{2.859780in}{1.405502in}}{\pgfqpoint{2.849181in}{1.401112in}}{\pgfqpoint{2.841367in}{1.393298in}}%
\pgfpathcurveto{\pgfqpoint{2.833554in}{1.385484in}}{\pgfqpoint{2.829163in}{1.374885in}}{\pgfqpoint{2.829163in}{1.363835in}}%
\pgfpathcurveto{\pgfqpoint{2.829163in}{1.352785in}}{\pgfqpoint{2.833554in}{1.342186in}}{\pgfqpoint{2.841367in}{1.334372in}}%
\pgfpathcurveto{\pgfqpoint{2.849181in}{1.326559in}}{\pgfqpoint{2.859780in}{1.322169in}}{\pgfqpoint{2.870830in}{1.322169in}}%
\pgfpathlineto{\pgfqpoint{2.870830in}{1.322169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451707in}{1.185306in}}%
\pgfpathcurveto{\pgfqpoint{2.462757in}{1.185306in}}{\pgfqpoint{2.473356in}{1.189696in}}{\pgfqpoint{2.481170in}{1.197510in}}%
\pgfpathcurveto{\pgfqpoint{2.488983in}{1.205323in}}{\pgfqpoint{2.493373in}{1.215922in}}{\pgfqpoint{2.493373in}{1.226972in}}%
\pgfpathcurveto{\pgfqpoint{2.493373in}{1.238023in}}{\pgfqpoint{2.488983in}{1.248622in}}{\pgfqpoint{2.481170in}{1.256435in}}%
\pgfpathcurveto{\pgfqpoint{2.473356in}{1.264249in}}{\pgfqpoint{2.462757in}{1.268639in}}{\pgfqpoint{2.451707in}{1.268639in}}%
\pgfpathcurveto{\pgfqpoint{2.440657in}{1.268639in}}{\pgfqpoint{2.430058in}{1.264249in}}{\pgfqpoint{2.422244in}{1.256435in}}%
\pgfpathcurveto{\pgfqpoint{2.414430in}{1.248622in}}{\pgfqpoint{2.410040in}{1.238023in}}{\pgfqpoint{2.410040in}{1.226972in}}%
\pgfpathcurveto{\pgfqpoint{2.410040in}{1.215922in}}{\pgfqpoint{2.414430in}{1.205323in}}{\pgfqpoint{2.422244in}{1.197510in}}%
\pgfpathcurveto{\pgfqpoint{2.430058in}{1.189696in}}{\pgfqpoint{2.440657in}{1.185306in}}{\pgfqpoint{2.451707in}{1.185306in}}%
\pgfpathlineto{\pgfqpoint{2.451707in}{1.185306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211035in}{1.104581in}}%
\pgfpathcurveto{\pgfqpoint{2.222086in}{1.104581in}}{\pgfqpoint{2.232685in}{1.108972in}}{\pgfqpoint{2.240498in}{1.116785in}}%
\pgfpathcurveto{\pgfqpoint{2.248312in}{1.124599in}}{\pgfqpoint{2.252702in}{1.135198in}}{\pgfqpoint{2.252702in}{1.146248in}}%
\pgfpathcurveto{\pgfqpoint{2.252702in}{1.157298in}}{\pgfqpoint{2.248312in}{1.167897in}}{\pgfqpoint{2.240498in}{1.175711in}}%
\pgfpathcurveto{\pgfqpoint{2.232685in}{1.183525in}}{\pgfqpoint{2.222086in}{1.187915in}}{\pgfqpoint{2.211035in}{1.187915in}}%
\pgfpathcurveto{\pgfqpoint{2.199985in}{1.187915in}}{\pgfqpoint{2.189386in}{1.183525in}}{\pgfqpoint{2.181573in}{1.175711in}}%
\pgfpathcurveto{\pgfqpoint{2.173759in}{1.167897in}}{\pgfqpoint{2.169369in}{1.157298in}}{\pgfqpoint{2.169369in}{1.146248in}}%
\pgfpathcurveto{\pgfqpoint{2.169369in}{1.135198in}}{\pgfqpoint{2.173759in}{1.124599in}}{\pgfqpoint{2.181573in}{1.116785in}}%
\pgfpathcurveto{\pgfqpoint{2.189386in}{1.108972in}}{\pgfqpoint{2.199985in}{1.104581in}}{\pgfqpoint{2.211035in}{1.104581in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{1.104581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655337in}{0.915557in}}%
\pgfpathcurveto{\pgfqpoint{1.666387in}{0.915557in}}{\pgfqpoint{1.676986in}{0.919947in}}{\pgfqpoint{1.684800in}{0.927761in}}%
\pgfpathcurveto{\pgfqpoint{1.692613in}{0.935574in}}{\pgfqpoint{1.697003in}{0.946173in}}{\pgfqpoint{1.697003in}{0.957224in}}%
\pgfpathcurveto{\pgfqpoint{1.697003in}{0.968274in}}{\pgfqpoint{1.692613in}{0.978873in}}{\pgfqpoint{1.684800in}{0.986686in}}%
\pgfpathcurveto{\pgfqpoint{1.676986in}{0.994500in}}{\pgfqpoint{1.666387in}{0.998890in}}{\pgfqpoint{1.655337in}{0.998890in}}%
\pgfpathcurveto{\pgfqpoint{1.644287in}{0.998890in}}{\pgfqpoint{1.633688in}{0.994500in}}{\pgfqpoint{1.625874in}{0.986686in}}%
\pgfpathcurveto{\pgfqpoint{1.618060in}{0.978873in}}{\pgfqpoint{1.613670in}{0.968274in}}{\pgfqpoint{1.613670in}{0.957224in}}%
\pgfpathcurveto{\pgfqpoint{1.613670in}{0.946173in}}{\pgfqpoint{1.618060in}{0.935574in}}{\pgfqpoint{1.625874in}{0.927761in}}%
\pgfpathcurveto{\pgfqpoint{1.633688in}{0.919947in}}{\pgfqpoint{1.644287in}{0.915557in}}{\pgfqpoint{1.655337in}{0.915557in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{0.915557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873825in}{0.874495in}}%
\pgfpathcurveto{\pgfqpoint{1.884875in}{0.874495in}}{\pgfqpoint{1.895474in}{0.878885in}}{\pgfqpoint{1.903287in}{0.886699in}}%
\pgfpathcurveto{\pgfqpoint{1.911101in}{0.894513in}}{\pgfqpoint{1.915491in}{0.905112in}}{\pgfqpoint{1.915491in}{0.916162in}}%
\pgfpathcurveto{\pgfqpoint{1.915491in}{0.927212in}}{\pgfqpoint{1.911101in}{0.937811in}}{\pgfqpoint{1.903287in}{0.945625in}}%
\pgfpathcurveto{\pgfqpoint{1.895474in}{0.953438in}}{\pgfqpoint{1.884875in}{0.957828in}}{\pgfqpoint{1.873825in}{0.957828in}}%
\pgfpathcurveto{\pgfqpoint{1.862774in}{0.957828in}}{\pgfqpoint{1.852175in}{0.953438in}}{\pgfqpoint{1.844362in}{0.945625in}}%
\pgfpathcurveto{\pgfqpoint{1.836548in}{0.937811in}}{\pgfqpoint{1.832158in}{0.927212in}}{\pgfqpoint{1.832158in}{0.916162in}}%
\pgfpathcurveto{\pgfqpoint{1.832158in}{0.905112in}}{\pgfqpoint{1.836548in}{0.894513in}}{\pgfqpoint{1.844362in}{0.886699in}}%
\pgfpathcurveto{\pgfqpoint{1.852175in}{0.878885in}}{\pgfqpoint{1.862774in}{0.874495in}}{\pgfqpoint{1.873825in}{0.874495in}}%
\pgfpathlineto{\pgfqpoint{1.873825in}{0.874495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750946in}{0.984455in}}%
\pgfpathcurveto{\pgfqpoint{1.761997in}{0.984455in}}{\pgfqpoint{1.772596in}{0.988845in}}{\pgfqpoint{1.780409in}{0.996659in}}%
\pgfpathcurveto{\pgfqpoint{1.788223in}{1.004472in}}{\pgfqpoint{1.792613in}{1.015072in}}{\pgfqpoint{1.792613in}{1.026122in}}%
\pgfpathcurveto{\pgfqpoint{1.792613in}{1.037172in}}{\pgfqpoint{1.788223in}{1.047771in}}{\pgfqpoint{1.780409in}{1.055584in}}%
\pgfpathcurveto{\pgfqpoint{1.772596in}{1.063398in}}{\pgfqpoint{1.761997in}{1.067788in}}{\pgfqpoint{1.750946in}{1.067788in}}%
\pgfpathcurveto{\pgfqpoint{1.739896in}{1.067788in}}{\pgfqpoint{1.729297in}{1.063398in}}{\pgfqpoint{1.721484in}{1.055584in}}%
\pgfpathcurveto{\pgfqpoint{1.713670in}{1.047771in}}{\pgfqpoint{1.709280in}{1.037172in}}{\pgfqpoint{1.709280in}{1.026122in}}%
\pgfpathcurveto{\pgfqpoint{1.709280in}{1.015072in}}{\pgfqpoint{1.713670in}{1.004472in}}{\pgfqpoint{1.721484in}{0.996659in}}%
\pgfpathcurveto{\pgfqpoint{1.729297in}{0.988845in}}{\pgfqpoint{1.739896in}{0.984455in}}{\pgfqpoint{1.750946in}{0.984455in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{0.984455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422609in}{0.818746in}}%
\pgfpathcurveto{\pgfqpoint{1.433659in}{0.818746in}}{\pgfqpoint{1.444258in}{0.823137in}}{\pgfqpoint{1.452071in}{0.830950in}}%
\pgfpathcurveto{\pgfqpoint{1.459885in}{0.838764in}}{\pgfqpoint{1.464275in}{0.849363in}}{\pgfqpoint{1.464275in}{0.860413in}}%
\pgfpathcurveto{\pgfqpoint{1.464275in}{0.871463in}}{\pgfqpoint{1.459885in}{0.882062in}}{\pgfqpoint{1.452071in}{0.889876in}}%
\pgfpathcurveto{\pgfqpoint{1.444258in}{0.897689in}}{\pgfqpoint{1.433659in}{0.902080in}}{\pgfqpoint{1.422609in}{0.902080in}}%
\pgfpathcurveto{\pgfqpoint{1.411558in}{0.902080in}}{\pgfqpoint{1.400959in}{0.897689in}}{\pgfqpoint{1.393146in}{0.889876in}}%
\pgfpathcurveto{\pgfqpoint{1.385332in}{0.882062in}}{\pgfqpoint{1.380942in}{0.871463in}}{\pgfqpoint{1.380942in}{0.860413in}}%
\pgfpathcurveto{\pgfqpoint{1.380942in}{0.849363in}}{\pgfqpoint{1.385332in}{0.838764in}}{\pgfqpoint{1.393146in}{0.830950in}}%
\pgfpathcurveto{\pgfqpoint{1.400959in}{0.823137in}}{\pgfqpoint{1.411558in}{0.818746in}}{\pgfqpoint{1.422609in}{0.818746in}}%
\pgfpathlineto{\pgfqpoint{1.422609in}{0.818746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109196in}{0.799611in}}%
\pgfpathcurveto{\pgfqpoint{1.120246in}{0.799611in}}{\pgfqpoint{1.130845in}{0.804001in}}{\pgfqpoint{1.138658in}{0.811815in}}%
\pgfpathcurveto{\pgfqpoint{1.146472in}{0.819629in}}{\pgfqpoint{1.150862in}{0.830228in}}{\pgfqpoint{1.150862in}{0.841278in}}%
\pgfpathcurveto{\pgfqpoint{1.150862in}{0.852328in}}{\pgfqpoint{1.146472in}{0.862927in}}{\pgfqpoint{1.138658in}{0.870741in}}%
\pgfpathcurveto{\pgfqpoint{1.130845in}{0.878554in}}{\pgfqpoint{1.120246in}{0.882945in}}{\pgfqpoint{1.109196in}{0.882945in}}%
\pgfpathcurveto{\pgfqpoint{1.098146in}{0.882945in}}{\pgfqpoint{1.087547in}{0.878554in}}{\pgfqpoint{1.079733in}{0.870741in}}%
\pgfpathcurveto{\pgfqpoint{1.071919in}{0.862927in}}{\pgfqpoint{1.067529in}{0.852328in}}{\pgfqpoint{1.067529in}{0.841278in}}%
\pgfpathcurveto{\pgfqpoint{1.067529in}{0.830228in}}{\pgfqpoint{1.071919in}{0.819629in}}{\pgfqpoint{1.079733in}{0.811815in}}%
\pgfpathcurveto{\pgfqpoint{1.087547in}{0.804001in}}{\pgfqpoint{1.098146in}{0.799611in}}{\pgfqpoint{1.109196in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{1.109196in}{0.799611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963607in}{0.884419in}}%
\pgfpathcurveto{\pgfqpoint{1.974657in}{0.884419in}}{\pgfqpoint{1.985256in}{0.888809in}}{\pgfqpoint{1.993069in}{0.896623in}}%
\pgfpathcurveto{\pgfqpoint{2.000883in}{0.904437in}}{\pgfqpoint{2.005273in}{0.915036in}}{\pgfqpoint{2.005273in}{0.926086in}}%
\pgfpathcurveto{\pgfqpoint{2.005273in}{0.937136in}}{\pgfqpoint{2.000883in}{0.947735in}}{\pgfqpoint{1.993069in}{0.955549in}}%
\pgfpathcurveto{\pgfqpoint{1.985256in}{0.963362in}}{\pgfqpoint{1.974657in}{0.967753in}}{\pgfqpoint{1.963607in}{0.967753in}}%
\pgfpathcurveto{\pgfqpoint{1.952556in}{0.967753in}}{\pgfqpoint{1.941957in}{0.963362in}}{\pgfqpoint{1.934144in}{0.955549in}}%
\pgfpathcurveto{\pgfqpoint{1.926330in}{0.947735in}}{\pgfqpoint{1.921940in}{0.937136in}}{\pgfqpoint{1.921940in}{0.926086in}}%
\pgfpathcurveto{\pgfqpoint{1.921940in}{0.915036in}}{\pgfqpoint{1.926330in}{0.904437in}}{\pgfqpoint{1.934144in}{0.896623in}}%
\pgfpathcurveto{\pgfqpoint{1.941957in}{0.888809in}}{\pgfqpoint{1.952556in}{0.884419in}}{\pgfqpoint{1.963607in}{0.884419in}}%
\pgfpathlineto{\pgfqpoint{1.963607in}{0.884419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420264in}{1.129787in}}%
\pgfpathcurveto{\pgfqpoint{2.431314in}{1.129787in}}{\pgfqpoint{2.441913in}{1.134178in}}{\pgfqpoint{2.449727in}{1.141991in}}%
\pgfpathcurveto{\pgfqpoint{2.457540in}{1.149805in}}{\pgfqpoint{2.461931in}{1.160404in}}{\pgfqpoint{2.461931in}{1.171454in}}%
\pgfpathcurveto{\pgfqpoint{2.461931in}{1.182504in}}{\pgfqpoint{2.457540in}{1.193103in}}{\pgfqpoint{2.449727in}{1.200917in}}%
\pgfpathcurveto{\pgfqpoint{2.441913in}{1.208730in}}{\pgfqpoint{2.431314in}{1.213121in}}{\pgfqpoint{2.420264in}{1.213121in}}%
\pgfpathcurveto{\pgfqpoint{2.409214in}{1.213121in}}{\pgfqpoint{2.398615in}{1.208730in}}{\pgfqpoint{2.390801in}{1.200917in}}%
\pgfpathcurveto{\pgfqpoint{2.382988in}{1.193103in}}{\pgfqpoint{2.378597in}{1.182504in}}{\pgfqpoint{2.378597in}{1.171454in}}%
\pgfpathcurveto{\pgfqpoint{2.378597in}{1.160404in}}{\pgfqpoint{2.382988in}{1.149805in}}{\pgfqpoint{2.390801in}{1.141991in}}%
\pgfpathcurveto{\pgfqpoint{2.398615in}{1.134178in}}{\pgfqpoint{2.409214in}{1.129787in}}{\pgfqpoint{2.420264in}{1.129787in}}%
\pgfpathlineto{\pgfqpoint{2.420264in}{1.129787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032431in}{0.983869in}}%
\pgfpathcurveto{\pgfqpoint{2.043481in}{0.983869in}}{\pgfqpoint{2.054080in}{0.988259in}}{\pgfqpoint{2.061893in}{0.996072in}}%
\pgfpathcurveto{\pgfqpoint{2.069707in}{1.003886in}}{\pgfqpoint{2.074097in}{1.014485in}}{\pgfqpoint{2.074097in}{1.025535in}}%
\pgfpathcurveto{\pgfqpoint{2.074097in}{1.036585in}}{\pgfqpoint{2.069707in}{1.047184in}}{\pgfqpoint{2.061893in}{1.054998in}}%
\pgfpathcurveto{\pgfqpoint{2.054080in}{1.062812in}}{\pgfqpoint{2.043481in}{1.067202in}}{\pgfqpoint{2.032431in}{1.067202in}}%
\pgfpathcurveto{\pgfqpoint{2.021380in}{1.067202in}}{\pgfqpoint{2.010781in}{1.062812in}}{\pgfqpoint{2.002968in}{1.054998in}}%
\pgfpathcurveto{\pgfqpoint{1.995154in}{1.047184in}}{\pgfqpoint{1.990764in}{1.036585in}}{\pgfqpoint{1.990764in}{1.025535in}}%
\pgfpathcurveto{\pgfqpoint{1.990764in}{1.014485in}}{\pgfqpoint{1.995154in}{1.003886in}}{\pgfqpoint{2.002968in}{0.996072in}}%
\pgfpathcurveto{\pgfqpoint{2.010781in}{0.988259in}}{\pgfqpoint{2.021380in}{0.983869in}}{\pgfqpoint{2.032431in}{0.983869in}}%
\pgfpathlineto{\pgfqpoint{2.032431in}{0.983869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032431in}{0.983869in}}%
\pgfpathcurveto{\pgfqpoint{2.043481in}{0.983869in}}{\pgfqpoint{2.054080in}{0.988259in}}{\pgfqpoint{2.061893in}{0.996072in}}%
\pgfpathcurveto{\pgfqpoint{2.069707in}{1.003886in}}{\pgfqpoint{2.074097in}{1.014485in}}{\pgfqpoint{2.074097in}{1.025535in}}%
\pgfpathcurveto{\pgfqpoint{2.074097in}{1.036585in}}{\pgfqpoint{2.069707in}{1.047184in}}{\pgfqpoint{2.061893in}{1.054998in}}%
\pgfpathcurveto{\pgfqpoint{2.054080in}{1.062812in}}{\pgfqpoint{2.043481in}{1.067202in}}{\pgfqpoint{2.032431in}{1.067202in}}%
\pgfpathcurveto{\pgfqpoint{2.021380in}{1.067202in}}{\pgfqpoint{2.010781in}{1.062812in}}{\pgfqpoint{2.002968in}{1.054998in}}%
\pgfpathcurveto{\pgfqpoint{1.995154in}{1.047184in}}{\pgfqpoint{1.990764in}{1.036585in}}{\pgfqpoint{1.990764in}{1.025535in}}%
\pgfpathcurveto{\pgfqpoint{1.990764in}{1.014485in}}{\pgfqpoint{1.995154in}{1.003886in}}{\pgfqpoint{2.002968in}{0.996072in}}%
\pgfpathcurveto{\pgfqpoint{2.010781in}{0.988259in}}{\pgfqpoint{2.021380in}{0.983869in}}{\pgfqpoint{2.032431in}{0.983869in}}%
\pgfpathlineto{\pgfqpoint{2.032431in}{0.983869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049957in}{1.008261in}}%
\pgfpathcurveto{\pgfqpoint{2.061007in}{1.008261in}}{\pgfqpoint{2.071606in}{1.012652in}}{\pgfqpoint{2.079420in}{1.020465in}}%
\pgfpathcurveto{\pgfqpoint{2.087233in}{1.028279in}}{\pgfqpoint{2.091624in}{1.038878in}}{\pgfqpoint{2.091624in}{1.049928in}}%
\pgfpathcurveto{\pgfqpoint{2.091624in}{1.060978in}}{\pgfqpoint{2.087233in}{1.071577in}}{\pgfqpoint{2.079420in}{1.079391in}}%
\pgfpathcurveto{\pgfqpoint{2.071606in}{1.087205in}}{\pgfqpoint{2.061007in}{1.091595in}}{\pgfqpoint{2.049957in}{1.091595in}}%
\pgfpathcurveto{\pgfqpoint{2.038907in}{1.091595in}}{\pgfqpoint{2.028308in}{1.087205in}}{\pgfqpoint{2.020494in}{1.079391in}}%
\pgfpathcurveto{\pgfqpoint{2.012681in}{1.071577in}}{\pgfqpoint{2.008290in}{1.060978in}}{\pgfqpoint{2.008290in}{1.049928in}}%
\pgfpathcurveto{\pgfqpoint{2.008290in}{1.038878in}}{\pgfqpoint{2.012681in}{1.028279in}}{\pgfqpoint{2.020494in}{1.020465in}}%
\pgfpathcurveto{\pgfqpoint{2.028308in}{1.012652in}}{\pgfqpoint{2.038907in}{1.008261in}}{\pgfqpoint{2.049957in}{1.008261in}}%
\pgfpathlineto{\pgfqpoint{2.049957in}{1.008261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368981in}{1.123247in}}%
\pgfpathcurveto{\pgfqpoint{2.380031in}{1.123247in}}{\pgfqpoint{2.390631in}{1.127637in}}{\pgfqpoint{2.398444in}{1.135451in}}%
\pgfpathcurveto{\pgfqpoint{2.406258in}{1.143264in}}{\pgfqpoint{2.410648in}{1.153863in}}{\pgfqpoint{2.410648in}{1.164913in}}%
\pgfpathcurveto{\pgfqpoint{2.410648in}{1.175963in}}{\pgfqpoint{2.406258in}{1.186562in}}{\pgfqpoint{2.398444in}{1.194376in}}%
\pgfpathcurveto{\pgfqpoint{2.390631in}{1.202190in}}{\pgfqpoint{2.380031in}{1.206580in}}{\pgfqpoint{2.368981in}{1.206580in}}%
\pgfpathcurveto{\pgfqpoint{2.357931in}{1.206580in}}{\pgfqpoint{2.347332in}{1.202190in}}{\pgfqpoint{2.339519in}{1.194376in}}%
\pgfpathcurveto{\pgfqpoint{2.331705in}{1.186562in}}{\pgfqpoint{2.327315in}{1.175963in}}{\pgfqpoint{2.327315in}{1.164913in}}%
\pgfpathcurveto{\pgfqpoint{2.327315in}{1.153863in}}{\pgfqpoint{2.331705in}{1.143264in}}{\pgfqpoint{2.339519in}{1.135451in}}%
\pgfpathcurveto{\pgfqpoint{2.347332in}{1.127637in}}{\pgfqpoint{2.357931in}{1.123247in}}{\pgfqpoint{2.368981in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{2.368981in}{1.123247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414332in}{0.822028in}}%
\pgfpathcurveto{\pgfqpoint{1.425382in}{0.822028in}}{\pgfqpoint{1.435981in}{0.826418in}}{\pgfqpoint{1.443795in}{0.834231in}}%
\pgfpathcurveto{\pgfqpoint{1.451608in}{0.842045in}}{\pgfqpoint{1.455999in}{0.852644in}}{\pgfqpoint{1.455999in}{0.863694in}}%
\pgfpathcurveto{\pgfqpoint{1.455999in}{0.874744in}}{\pgfqpoint{1.451608in}{0.885343in}}{\pgfqpoint{1.443795in}{0.893157in}}%
\pgfpathcurveto{\pgfqpoint{1.435981in}{0.900971in}}{\pgfqpoint{1.425382in}{0.905361in}}{\pgfqpoint{1.414332in}{0.905361in}}%
\pgfpathcurveto{\pgfqpoint{1.403282in}{0.905361in}}{\pgfqpoint{1.392683in}{0.900971in}}{\pgfqpoint{1.384869in}{0.893157in}}%
\pgfpathcurveto{\pgfqpoint{1.377056in}{0.885343in}}{\pgfqpoint{1.372665in}{0.874744in}}{\pgfqpoint{1.372665in}{0.863694in}}%
\pgfpathcurveto{\pgfqpoint{1.372665in}{0.852644in}}{\pgfqpoint{1.377056in}{0.842045in}}{\pgfqpoint{1.384869in}{0.834231in}}%
\pgfpathcurveto{\pgfqpoint{1.392683in}{0.826418in}}{\pgfqpoint{1.403282in}{0.822028in}}{\pgfqpoint{1.414332in}{0.822028in}}%
\pgfpathlineto{\pgfqpoint{1.414332in}{0.822028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471405in}{0.739715in}}%
\pgfpathcurveto{\pgfqpoint{1.482455in}{0.739715in}}{\pgfqpoint{1.493054in}{0.744106in}}{\pgfqpoint{1.500867in}{0.751919in}}%
\pgfpathcurveto{\pgfqpoint{1.508681in}{0.759733in}}{\pgfqpoint{1.513071in}{0.770332in}}{\pgfqpoint{1.513071in}{0.781382in}}%
\pgfpathcurveto{\pgfqpoint{1.513071in}{0.792432in}}{\pgfqpoint{1.508681in}{0.803031in}}{\pgfqpoint{1.500867in}{0.810845in}}%
\pgfpathcurveto{\pgfqpoint{1.493054in}{0.818658in}}{\pgfqpoint{1.482455in}{0.823049in}}{\pgfqpoint{1.471405in}{0.823049in}}%
\pgfpathcurveto{\pgfqpoint{1.460354in}{0.823049in}}{\pgfqpoint{1.449755in}{0.818658in}}{\pgfqpoint{1.441942in}{0.810845in}}%
\pgfpathcurveto{\pgfqpoint{1.434128in}{0.803031in}}{\pgfqpoint{1.429738in}{0.792432in}}{\pgfqpoint{1.429738in}{0.781382in}}%
\pgfpathcurveto{\pgfqpoint{1.429738in}{0.770332in}}{\pgfqpoint{1.434128in}{0.759733in}}{\pgfqpoint{1.441942in}{0.751919in}}%
\pgfpathcurveto{\pgfqpoint{1.449755in}{0.744106in}}{\pgfqpoint{1.460354in}{0.739715in}}{\pgfqpoint{1.471405in}{0.739715in}}%
\pgfpathlineto{\pgfqpoint{1.471405in}{0.739715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581660in}{0.769399in}}%
\pgfpathcurveto{\pgfqpoint{1.592711in}{0.769399in}}{\pgfqpoint{1.603310in}{0.773789in}}{\pgfqpoint{1.611123in}{0.781603in}}%
\pgfpathcurveto{\pgfqpoint{1.618937in}{0.789416in}}{\pgfqpoint{1.623327in}{0.800015in}}{\pgfqpoint{1.623327in}{0.811065in}}%
\pgfpathcurveto{\pgfqpoint{1.623327in}{0.822116in}}{\pgfqpoint{1.618937in}{0.832715in}}{\pgfqpoint{1.611123in}{0.840528in}}%
\pgfpathcurveto{\pgfqpoint{1.603310in}{0.848342in}}{\pgfqpoint{1.592711in}{0.852732in}}{\pgfqpoint{1.581660in}{0.852732in}}%
\pgfpathcurveto{\pgfqpoint{1.570610in}{0.852732in}}{\pgfqpoint{1.560011in}{0.848342in}}{\pgfqpoint{1.552198in}{0.840528in}}%
\pgfpathcurveto{\pgfqpoint{1.544384in}{0.832715in}}{\pgfqpoint{1.539994in}{0.822116in}}{\pgfqpoint{1.539994in}{0.811065in}}%
\pgfpathcurveto{\pgfqpoint{1.539994in}{0.800015in}}{\pgfqpoint{1.544384in}{0.789416in}}{\pgfqpoint{1.552198in}{0.781603in}}%
\pgfpathcurveto{\pgfqpoint{1.560011in}{0.773789in}}{\pgfqpoint{1.570610in}{0.769399in}}{\pgfqpoint{1.581660in}{0.769399in}}%
\pgfpathlineto{\pgfqpoint{1.581660in}{0.769399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671071in}{0.794856in}}%
\pgfpathcurveto{\pgfqpoint{1.682121in}{0.794856in}}{\pgfqpoint{1.692720in}{0.799246in}}{\pgfqpoint{1.700534in}{0.807060in}}%
\pgfpathcurveto{\pgfqpoint{1.708347in}{0.814873in}}{\pgfqpoint{1.712738in}{0.825472in}}{\pgfqpoint{1.712738in}{0.836523in}}%
\pgfpathcurveto{\pgfqpoint{1.712738in}{0.847573in}}{\pgfqpoint{1.708347in}{0.858172in}}{\pgfqpoint{1.700534in}{0.865985in}}%
\pgfpathcurveto{\pgfqpoint{1.692720in}{0.873799in}}{\pgfqpoint{1.682121in}{0.878189in}}{\pgfqpoint{1.671071in}{0.878189in}}%
\pgfpathcurveto{\pgfqpoint{1.660021in}{0.878189in}}{\pgfqpoint{1.649422in}{0.873799in}}{\pgfqpoint{1.641608in}{0.865985in}}%
\pgfpathcurveto{\pgfqpoint{1.633794in}{0.858172in}}{\pgfqpoint{1.629404in}{0.847573in}}{\pgfqpoint{1.629404in}{0.836523in}}%
\pgfpathcurveto{\pgfqpoint{1.629404in}{0.825472in}}{\pgfqpoint{1.633794in}{0.814873in}}{\pgfqpoint{1.641608in}{0.807060in}}%
\pgfpathcurveto{\pgfqpoint{1.649422in}{0.799246in}}{\pgfqpoint{1.660021in}{0.794856in}}{\pgfqpoint{1.671071in}{0.794856in}}%
\pgfpathlineto{\pgfqpoint{1.671071in}{0.794856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747246in}{0.817214in}}%
\pgfpathcurveto{\pgfqpoint{1.758296in}{0.817214in}}{\pgfqpoint{1.768895in}{0.821604in}}{\pgfqpoint{1.776709in}{0.829418in}}%
\pgfpathcurveto{\pgfqpoint{1.784522in}{0.837232in}}{\pgfqpoint{1.788913in}{0.847831in}}{\pgfqpoint{1.788913in}{0.858881in}}%
\pgfpathcurveto{\pgfqpoint{1.788913in}{0.869931in}}{\pgfqpoint{1.784522in}{0.880530in}}{\pgfqpoint{1.776709in}{0.888344in}}%
\pgfpathcurveto{\pgfqpoint{1.768895in}{0.896157in}}{\pgfqpoint{1.758296in}{0.900547in}}{\pgfqpoint{1.747246in}{0.900547in}}%
\pgfpathcurveto{\pgfqpoint{1.736196in}{0.900547in}}{\pgfqpoint{1.725597in}{0.896157in}}{\pgfqpoint{1.717783in}{0.888344in}}%
\pgfpathcurveto{\pgfqpoint{1.709969in}{0.880530in}}{\pgfqpoint{1.705579in}{0.869931in}}{\pgfqpoint{1.705579in}{0.858881in}}%
\pgfpathcurveto{\pgfqpoint{1.705579in}{0.847831in}}{\pgfqpoint{1.709969in}{0.837232in}}{\pgfqpoint{1.717783in}{0.829418in}}%
\pgfpathcurveto{\pgfqpoint{1.725597in}{0.821604in}}{\pgfqpoint{1.736196in}{0.817214in}}{\pgfqpoint{1.747246in}{0.817214in}}%
\pgfpathlineto{\pgfqpoint{1.747246in}{0.817214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812736in}{0.836285in}}%
\pgfpathcurveto{\pgfqpoint{1.823787in}{0.836285in}}{\pgfqpoint{1.834386in}{0.840676in}}{\pgfqpoint{1.842199in}{0.848489in}}%
\pgfpathcurveto{\pgfqpoint{1.850013in}{0.856303in}}{\pgfqpoint{1.854403in}{0.866902in}}{\pgfqpoint{1.854403in}{0.877952in}}%
\pgfpathcurveto{\pgfqpoint{1.854403in}{0.889002in}}{\pgfqpoint{1.850013in}{0.899601in}}{\pgfqpoint{1.842199in}{0.907415in}}%
\pgfpathcurveto{\pgfqpoint{1.834386in}{0.915228in}}{\pgfqpoint{1.823787in}{0.919619in}}{\pgfqpoint{1.812736in}{0.919619in}}%
\pgfpathcurveto{\pgfqpoint{1.801686in}{0.919619in}}{\pgfqpoint{1.791087in}{0.915228in}}{\pgfqpoint{1.783274in}{0.907415in}}%
\pgfpathcurveto{\pgfqpoint{1.775460in}{0.899601in}}{\pgfqpoint{1.771070in}{0.889002in}}{\pgfqpoint{1.771070in}{0.877952in}}%
\pgfpathcurveto{\pgfqpoint{1.771070in}{0.866902in}}{\pgfqpoint{1.775460in}{0.856303in}}{\pgfqpoint{1.783274in}{0.848489in}}%
\pgfpathcurveto{\pgfqpoint{1.791087in}{0.840676in}}{\pgfqpoint{1.801686in}{0.836285in}}{\pgfqpoint{1.812736in}{0.836285in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{0.836285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701554in}{0.573786in}}%
\pgfpathcurveto{\pgfqpoint{0.712604in}{0.573786in}}{\pgfqpoint{0.723203in}{0.578176in}}{\pgfqpoint{0.731017in}{0.585989in}}%
\pgfpathcurveto{\pgfqpoint{0.738830in}{0.593803in}}{\pgfqpoint{0.743221in}{0.604402in}}{\pgfqpoint{0.743221in}{0.615452in}}%
\pgfpathcurveto{\pgfqpoint{0.743221in}{0.626502in}}{\pgfqpoint{0.738830in}{0.637101in}}{\pgfqpoint{0.731017in}{0.644915in}}%
\pgfpathcurveto{\pgfqpoint{0.723203in}{0.652729in}}{\pgfqpoint{0.712604in}{0.657119in}}{\pgfqpoint{0.701554in}{0.657119in}}%
\pgfpathcurveto{\pgfqpoint{0.690504in}{0.657119in}}{\pgfqpoint{0.679905in}{0.652729in}}{\pgfqpoint{0.672091in}{0.644915in}}%
\pgfpathcurveto{\pgfqpoint{0.664277in}{0.637101in}}{\pgfqpoint{0.659887in}{0.626502in}}{\pgfqpoint{0.659887in}{0.615452in}}%
\pgfpathcurveto{\pgfqpoint{0.659887in}{0.604402in}}{\pgfqpoint{0.664277in}{0.593803in}}{\pgfqpoint{0.672091in}{0.585989in}}%
\pgfpathcurveto{\pgfqpoint{0.679905in}{0.578176in}}{\pgfqpoint{0.690504in}{0.573786in}}{\pgfqpoint{0.701554in}{0.573786in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.573786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867630in}{0.853144in}}%
\pgfpathcurveto{\pgfqpoint{1.878680in}{0.853144in}}{\pgfqpoint{1.889279in}{0.857534in}}{\pgfqpoint{1.897093in}{0.865348in}}%
\pgfpathcurveto{\pgfqpoint{1.904907in}{0.873161in}}{\pgfqpoint{1.909297in}{0.883760in}}{\pgfqpoint{1.909297in}{0.894810in}}%
\pgfpathcurveto{\pgfqpoint{1.909297in}{0.905860in}}{\pgfqpoint{1.904907in}{0.916459in}}{\pgfqpoint{1.897093in}{0.924273in}}%
\pgfpathcurveto{\pgfqpoint{1.889279in}{0.932087in}}{\pgfqpoint{1.878680in}{0.936477in}}{\pgfqpoint{1.867630in}{0.936477in}}%
\pgfpathcurveto{\pgfqpoint{1.856580in}{0.936477in}}{\pgfqpoint{1.845981in}{0.932087in}}{\pgfqpoint{1.838168in}{0.924273in}}%
\pgfpathcurveto{\pgfqpoint{1.830354in}{0.916459in}}{\pgfqpoint{1.825964in}{0.905860in}}{\pgfqpoint{1.825964in}{0.894810in}}%
\pgfpathcurveto{\pgfqpoint{1.825964in}{0.883760in}}{\pgfqpoint{1.830354in}{0.873161in}}{\pgfqpoint{1.838168in}{0.865348in}}%
\pgfpathcurveto{\pgfqpoint{1.845981in}{0.857534in}}{\pgfqpoint{1.856580in}{0.853144in}}{\pgfqpoint{1.867630in}{0.853144in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{0.853144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918890in}{0.868470in}}%
\pgfpathcurveto{\pgfqpoint{1.929940in}{0.868470in}}{\pgfqpoint{1.940539in}{0.872860in}}{\pgfqpoint{1.948353in}{0.880674in}}%
\pgfpathcurveto{\pgfqpoint{1.956166in}{0.888487in}}{\pgfqpoint{1.960557in}{0.899086in}}{\pgfqpoint{1.960557in}{0.910136in}}%
\pgfpathcurveto{\pgfqpoint{1.960557in}{0.921187in}}{\pgfqpoint{1.956166in}{0.931786in}}{\pgfqpoint{1.948353in}{0.939599in}}%
\pgfpathcurveto{\pgfqpoint{1.940539in}{0.947413in}}{\pgfqpoint{1.929940in}{0.951803in}}{\pgfqpoint{1.918890in}{0.951803in}}%
\pgfpathcurveto{\pgfqpoint{1.907840in}{0.951803in}}{\pgfqpoint{1.897241in}{0.947413in}}{\pgfqpoint{1.889427in}{0.939599in}}%
\pgfpathcurveto{\pgfqpoint{1.881614in}{0.931786in}}{\pgfqpoint{1.877223in}{0.921187in}}{\pgfqpoint{1.877223in}{0.910136in}}%
\pgfpathcurveto{\pgfqpoint{1.877223in}{0.899086in}}{\pgfqpoint{1.881614in}{0.888487in}}{\pgfqpoint{1.889427in}{0.880674in}}%
\pgfpathcurveto{\pgfqpoint{1.897241in}{0.872860in}}{\pgfqpoint{1.907840in}{0.868470in}}{\pgfqpoint{1.918890in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{0.868470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135616in}{0.652390in}}%
\pgfpathcurveto{\pgfqpoint{1.146666in}{0.652390in}}{\pgfqpoint{1.157265in}{0.656781in}}{\pgfqpoint{1.165079in}{0.664594in}}%
\pgfpathcurveto{\pgfqpoint{1.172893in}{0.672408in}}{\pgfqpoint{1.177283in}{0.683007in}}{\pgfqpoint{1.177283in}{0.694057in}}%
\pgfpathcurveto{\pgfqpoint{1.177283in}{0.705107in}}{\pgfqpoint{1.172893in}{0.715706in}}{\pgfqpoint{1.165079in}{0.723520in}}%
\pgfpathcurveto{\pgfqpoint{1.157265in}{0.731333in}}{\pgfqpoint{1.146666in}{0.735724in}}{\pgfqpoint{1.135616in}{0.735724in}}%
\pgfpathcurveto{\pgfqpoint{1.124566in}{0.735724in}}{\pgfqpoint{1.113967in}{0.731333in}}{\pgfqpoint{1.106154in}{0.723520in}}%
\pgfpathcurveto{\pgfqpoint{1.098340in}{0.715706in}}{\pgfqpoint{1.093950in}{0.705107in}}{\pgfqpoint{1.093950in}{0.694057in}}%
\pgfpathcurveto{\pgfqpoint{1.093950in}{0.683007in}}{\pgfqpoint{1.098340in}{0.672408in}}{\pgfqpoint{1.106154in}{0.664594in}}%
\pgfpathcurveto{\pgfqpoint{1.113967in}{0.656781in}}{\pgfqpoint{1.124566in}{0.652390in}}{\pgfqpoint{1.135616in}{0.652390in}}%
\pgfpathlineto{\pgfqpoint{1.135616in}{0.652390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332827in}{0.701214in}}%
\pgfpathcurveto{\pgfqpoint{1.343877in}{0.701214in}}{\pgfqpoint{1.354476in}{0.705604in}}{\pgfqpoint{1.362289in}{0.713418in}}%
\pgfpathcurveto{\pgfqpoint{1.370103in}{0.721231in}}{\pgfqpoint{1.374493in}{0.731831in}}{\pgfqpoint{1.374493in}{0.742881in}}%
\pgfpathcurveto{\pgfqpoint{1.374493in}{0.753931in}}{\pgfqpoint{1.370103in}{0.764530in}}{\pgfqpoint{1.362289in}{0.772343in}}%
\pgfpathcurveto{\pgfqpoint{1.354476in}{0.780157in}}{\pgfqpoint{1.343877in}{0.784547in}}{\pgfqpoint{1.332827in}{0.784547in}}%
\pgfpathcurveto{\pgfqpoint{1.321776in}{0.784547in}}{\pgfqpoint{1.311177in}{0.780157in}}{\pgfqpoint{1.303364in}{0.772343in}}%
\pgfpathcurveto{\pgfqpoint{1.295550in}{0.764530in}}{\pgfqpoint{1.291160in}{0.753931in}}{\pgfqpoint{1.291160in}{0.742881in}}%
\pgfpathcurveto{\pgfqpoint{1.291160in}{0.731831in}}{\pgfqpoint{1.295550in}{0.721231in}}{\pgfqpoint{1.303364in}{0.713418in}}%
\pgfpathcurveto{\pgfqpoint{1.311177in}{0.705604in}}{\pgfqpoint{1.321776in}{0.701214in}}{\pgfqpoint{1.332827in}{0.701214in}}%
\pgfpathlineto{\pgfqpoint{1.332827in}{0.701214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700227in}{1.230369in}}%
\pgfpathcurveto{\pgfqpoint{2.711277in}{1.230369in}}{\pgfqpoint{2.721876in}{1.234760in}}{\pgfqpoint{2.729689in}{1.242573in}}%
\pgfpathcurveto{\pgfqpoint{2.737503in}{1.250387in}}{\pgfqpoint{2.741893in}{1.260986in}}{\pgfqpoint{2.741893in}{1.272036in}}%
\pgfpathcurveto{\pgfqpoint{2.741893in}{1.283086in}}{\pgfqpoint{2.737503in}{1.293685in}}{\pgfqpoint{2.729689in}{1.301499in}}%
\pgfpathcurveto{\pgfqpoint{2.721876in}{1.309312in}}{\pgfqpoint{2.711277in}{1.313703in}}{\pgfqpoint{2.700227in}{1.313703in}}%
\pgfpathcurveto{\pgfqpoint{2.689177in}{1.313703in}}{\pgfqpoint{2.678577in}{1.309312in}}{\pgfqpoint{2.670764in}{1.301499in}}%
\pgfpathcurveto{\pgfqpoint{2.662950in}{1.293685in}}{\pgfqpoint{2.658560in}{1.283086in}}{\pgfqpoint{2.658560in}{1.272036in}}%
\pgfpathcurveto{\pgfqpoint{2.658560in}{1.260986in}}{\pgfqpoint{2.662950in}{1.250387in}}{\pgfqpoint{2.670764in}{1.242573in}}%
\pgfpathcurveto{\pgfqpoint{2.678577in}{1.234760in}}{\pgfqpoint{2.689177in}{1.230369in}}{\pgfqpoint{2.700227in}{1.230369in}}%
\pgfpathlineto{\pgfqpoint{2.700227in}{1.230369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700227in}{1.230369in}}%
\pgfpathcurveto{\pgfqpoint{2.711277in}{1.230369in}}{\pgfqpoint{2.721876in}{1.234760in}}{\pgfqpoint{2.729689in}{1.242573in}}%
\pgfpathcurveto{\pgfqpoint{2.737503in}{1.250387in}}{\pgfqpoint{2.741893in}{1.260986in}}{\pgfqpoint{2.741893in}{1.272036in}}%
\pgfpathcurveto{\pgfqpoint{2.741893in}{1.283086in}}{\pgfqpoint{2.737503in}{1.293685in}}{\pgfqpoint{2.729689in}{1.301499in}}%
\pgfpathcurveto{\pgfqpoint{2.721876in}{1.309312in}}{\pgfqpoint{2.711277in}{1.313703in}}{\pgfqpoint{2.700227in}{1.313703in}}%
\pgfpathcurveto{\pgfqpoint{2.689177in}{1.313703in}}{\pgfqpoint{2.678577in}{1.309312in}}{\pgfqpoint{2.670764in}{1.301499in}}%
\pgfpathcurveto{\pgfqpoint{2.662950in}{1.293685in}}{\pgfqpoint{2.658560in}{1.283086in}}{\pgfqpoint{2.658560in}{1.272036in}}%
\pgfpathcurveto{\pgfqpoint{2.658560in}{1.260986in}}{\pgfqpoint{2.662950in}{1.250387in}}{\pgfqpoint{2.670764in}{1.242573in}}%
\pgfpathcurveto{\pgfqpoint{2.678577in}{1.234760in}}{\pgfqpoint{2.689177in}{1.230369in}}{\pgfqpoint{2.700227in}{1.230369in}}%
\pgfpathlineto{\pgfqpoint{2.700227in}{1.230369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087851in}{1.349194in}}%
\pgfpathcurveto{\pgfqpoint{3.098902in}{1.349194in}}{\pgfqpoint{3.109501in}{1.353584in}}{\pgfqpoint{3.117314in}{1.361398in}}%
\pgfpathcurveto{\pgfqpoint{3.125128in}{1.369211in}}{\pgfqpoint{3.129518in}{1.379810in}}{\pgfqpoint{3.129518in}{1.390861in}}%
\pgfpathcurveto{\pgfqpoint{3.129518in}{1.401911in}}{\pgfqpoint{3.125128in}{1.412510in}}{\pgfqpoint{3.117314in}{1.420323in}}%
\pgfpathcurveto{\pgfqpoint{3.109501in}{1.428137in}}{\pgfqpoint{3.098902in}{1.432527in}}{\pgfqpoint{3.087851in}{1.432527in}}%
\pgfpathcurveto{\pgfqpoint{3.076801in}{1.432527in}}{\pgfqpoint{3.066202in}{1.428137in}}{\pgfqpoint{3.058389in}{1.420323in}}%
\pgfpathcurveto{\pgfqpoint{3.050575in}{1.412510in}}{\pgfqpoint{3.046185in}{1.401911in}}{\pgfqpoint{3.046185in}{1.390861in}}%
\pgfpathcurveto{\pgfqpoint{3.046185in}{1.379810in}}{\pgfqpoint{3.050575in}{1.369211in}}{\pgfqpoint{3.058389in}{1.361398in}}%
\pgfpathcurveto{\pgfqpoint{3.066202in}{1.353584in}}{\pgfqpoint{3.076801in}{1.349194in}}{\pgfqpoint{3.087851in}{1.349194in}}%
\pgfpathlineto{\pgfqpoint{3.087851in}{1.349194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088444in}{1.349129in}}%
\pgfpathcurveto{\pgfqpoint{3.099494in}{1.349129in}}{\pgfqpoint{3.110093in}{1.353519in}}{\pgfqpoint{3.117907in}{1.361333in}}%
\pgfpathcurveto{\pgfqpoint{3.125720in}{1.369146in}}{\pgfqpoint{3.130111in}{1.379745in}}{\pgfqpoint{3.130111in}{1.390795in}}%
\pgfpathcurveto{\pgfqpoint{3.130111in}{1.401846in}}{\pgfqpoint{3.125720in}{1.412445in}}{\pgfqpoint{3.117907in}{1.420258in}}%
\pgfpathcurveto{\pgfqpoint{3.110093in}{1.428072in}}{\pgfqpoint{3.099494in}{1.432462in}}{\pgfqpoint{3.088444in}{1.432462in}}%
\pgfpathcurveto{\pgfqpoint{3.077394in}{1.432462in}}{\pgfqpoint{3.066795in}{1.428072in}}{\pgfqpoint{3.058981in}{1.420258in}}%
\pgfpathcurveto{\pgfqpoint{3.051168in}{1.412445in}}{\pgfqpoint{3.046777in}{1.401846in}}{\pgfqpoint{3.046777in}{1.390795in}}%
\pgfpathcurveto{\pgfqpoint{3.046777in}{1.379745in}}{\pgfqpoint{3.051168in}{1.369146in}}{\pgfqpoint{3.058981in}{1.361333in}}%
\pgfpathcurveto{\pgfqpoint{3.066795in}{1.353519in}}{\pgfqpoint{3.077394in}{1.349129in}}{\pgfqpoint{3.088444in}{1.349129in}}%
\pgfpathlineto{\pgfqpoint{3.088444in}{1.349129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141614in}{1.366912in}}%
\pgfpathcurveto{\pgfqpoint{3.152665in}{1.366912in}}{\pgfqpoint{3.163264in}{1.371302in}}{\pgfqpoint{3.171077in}{1.379116in}}%
\pgfpathcurveto{\pgfqpoint{3.178891in}{1.386929in}}{\pgfqpoint{3.183281in}{1.397528in}}{\pgfqpoint{3.183281in}{1.408578in}}%
\pgfpathcurveto{\pgfqpoint{3.183281in}{1.419628in}}{\pgfqpoint{3.178891in}{1.430227in}}{\pgfqpoint{3.171077in}{1.438041in}}%
\pgfpathcurveto{\pgfqpoint{3.163264in}{1.445855in}}{\pgfqpoint{3.152665in}{1.450245in}}{\pgfqpoint{3.141614in}{1.450245in}}%
\pgfpathcurveto{\pgfqpoint{3.130564in}{1.450245in}}{\pgfqpoint{3.119965in}{1.445855in}}{\pgfqpoint{3.112152in}{1.438041in}}%
\pgfpathcurveto{\pgfqpoint{3.104338in}{1.430227in}}{\pgfqpoint{3.099948in}{1.419628in}}{\pgfqpoint{3.099948in}{1.408578in}}%
\pgfpathcurveto{\pgfqpoint{3.099948in}{1.397528in}}{\pgfqpoint{3.104338in}{1.386929in}}{\pgfqpoint{3.112152in}{1.379116in}}%
\pgfpathcurveto{\pgfqpoint{3.119965in}{1.371302in}}{\pgfqpoint{3.130564in}{1.366912in}}{\pgfqpoint{3.141614in}{1.366912in}}%
\pgfpathlineto{\pgfqpoint{3.141614in}{1.366912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145414in}{1.368598in}}%
\pgfpathcurveto{\pgfqpoint{3.156464in}{1.368598in}}{\pgfqpoint{3.167063in}{1.372988in}}{\pgfqpoint{3.174877in}{1.380802in}}%
\pgfpathcurveto{\pgfqpoint{3.182691in}{1.388615in}}{\pgfqpoint{3.187081in}{1.399215in}}{\pgfqpoint{3.187081in}{1.410265in}}%
\pgfpathcurveto{\pgfqpoint{3.187081in}{1.421315in}}{\pgfqpoint{3.182691in}{1.431914in}}{\pgfqpoint{3.174877in}{1.439727in}}%
\pgfpathcurveto{\pgfqpoint{3.167063in}{1.447541in}}{\pgfqpoint{3.156464in}{1.451931in}}{\pgfqpoint{3.145414in}{1.451931in}}%
\pgfpathcurveto{\pgfqpoint{3.134364in}{1.451931in}}{\pgfqpoint{3.123765in}{1.447541in}}{\pgfqpoint{3.115951in}{1.439727in}}%
\pgfpathcurveto{\pgfqpoint{3.108138in}{1.431914in}}{\pgfqpoint{3.103748in}{1.421315in}}{\pgfqpoint{3.103748in}{1.410265in}}%
\pgfpathcurveto{\pgfqpoint{3.103748in}{1.399215in}}{\pgfqpoint{3.108138in}{1.388615in}}{\pgfqpoint{3.115951in}{1.380802in}}%
\pgfpathcurveto{\pgfqpoint{3.123765in}{1.372988in}}{\pgfqpoint{3.134364in}{1.368598in}}{\pgfqpoint{3.145414in}{1.368598in}}%
\pgfpathlineto{\pgfqpoint{3.145414in}{1.368598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141270in}{1.366535in}}%
\pgfpathcurveto{\pgfqpoint{3.152321in}{1.366535in}}{\pgfqpoint{3.162920in}{1.370926in}}{\pgfqpoint{3.170733in}{1.378739in}}%
\pgfpathcurveto{\pgfqpoint{3.178547in}{1.386553in}}{\pgfqpoint{3.182937in}{1.397152in}}{\pgfqpoint{3.182937in}{1.408202in}}%
\pgfpathcurveto{\pgfqpoint{3.182937in}{1.419252in}}{\pgfqpoint{3.178547in}{1.429851in}}{\pgfqpoint{3.170733in}{1.437665in}}%
\pgfpathcurveto{\pgfqpoint{3.162920in}{1.445478in}}{\pgfqpoint{3.152321in}{1.449869in}}{\pgfqpoint{3.141270in}{1.449869in}}%
\pgfpathcurveto{\pgfqpoint{3.130220in}{1.449869in}}{\pgfqpoint{3.119621in}{1.445478in}}{\pgfqpoint{3.111808in}{1.437665in}}%
\pgfpathcurveto{\pgfqpoint{3.103994in}{1.429851in}}{\pgfqpoint{3.099604in}{1.419252in}}{\pgfqpoint{3.099604in}{1.408202in}}%
\pgfpathcurveto{\pgfqpoint{3.099604in}{1.397152in}}{\pgfqpoint{3.103994in}{1.386553in}}{\pgfqpoint{3.111808in}{1.378739in}}%
\pgfpathcurveto{\pgfqpoint{3.119621in}{1.370926in}}{\pgfqpoint{3.130220in}{1.366535in}}{\pgfqpoint{3.141270in}{1.366535in}}%
\pgfpathlineto{\pgfqpoint{3.141270in}{1.366535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301851in}{0.986925in}}%
\pgfpathcurveto{\pgfqpoint{2.312901in}{0.986925in}}{\pgfqpoint{2.323500in}{0.991315in}}{\pgfqpoint{2.331314in}{0.999129in}}%
\pgfpathcurveto{\pgfqpoint{2.339127in}{1.006943in}}{\pgfqpoint{2.343518in}{1.017542in}}{\pgfqpoint{2.343518in}{1.028592in}}%
\pgfpathcurveto{\pgfqpoint{2.343518in}{1.039642in}}{\pgfqpoint{2.339127in}{1.050241in}}{\pgfqpoint{2.331314in}{1.058055in}}%
\pgfpathcurveto{\pgfqpoint{2.323500in}{1.065868in}}{\pgfqpoint{2.312901in}{1.070258in}}{\pgfqpoint{2.301851in}{1.070258in}}%
\pgfpathcurveto{\pgfqpoint{2.290801in}{1.070258in}}{\pgfqpoint{2.280202in}{1.065868in}}{\pgfqpoint{2.272388in}{1.058055in}}%
\pgfpathcurveto{\pgfqpoint{2.264575in}{1.050241in}}{\pgfqpoint{2.260184in}{1.039642in}}{\pgfqpoint{2.260184in}{1.028592in}}%
\pgfpathcurveto{\pgfqpoint{2.260184in}{1.017542in}}{\pgfqpoint{2.264575in}{1.006943in}}{\pgfqpoint{2.272388in}{0.999129in}}%
\pgfpathcurveto{\pgfqpoint{2.280202in}{0.991315in}}{\pgfqpoint{2.290801in}{0.986925in}}{\pgfqpoint{2.301851in}{0.986925in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{0.986925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344354in}{0.996156in}}%
\pgfpathcurveto{\pgfqpoint{2.355404in}{0.996156in}}{\pgfqpoint{2.366004in}{1.000546in}}{\pgfqpoint{2.373817in}{1.008360in}}%
\pgfpathcurveto{\pgfqpoint{2.381631in}{1.016174in}}{\pgfqpoint{2.386021in}{1.026773in}}{\pgfqpoint{2.386021in}{1.037823in}}%
\pgfpathcurveto{\pgfqpoint{2.386021in}{1.048873in}}{\pgfqpoint{2.381631in}{1.059472in}}{\pgfqpoint{2.373817in}{1.067286in}}%
\pgfpathcurveto{\pgfqpoint{2.366004in}{1.075099in}}{\pgfqpoint{2.355404in}{1.079490in}}{\pgfqpoint{2.344354in}{1.079490in}}%
\pgfpathcurveto{\pgfqpoint{2.333304in}{1.079490in}}{\pgfqpoint{2.322705in}{1.075099in}}{\pgfqpoint{2.314892in}{1.067286in}}%
\pgfpathcurveto{\pgfqpoint{2.307078in}{1.059472in}}{\pgfqpoint{2.302688in}{1.048873in}}{\pgfqpoint{2.302688in}{1.037823in}}%
\pgfpathcurveto{\pgfqpoint{2.302688in}{1.026773in}}{\pgfqpoint{2.307078in}{1.016174in}}{\pgfqpoint{2.314892in}{1.008360in}}%
\pgfpathcurveto{\pgfqpoint{2.322705in}{1.000546in}}{\pgfqpoint{2.333304in}{0.996156in}}{\pgfqpoint{2.344354in}{0.996156in}}%
\pgfpathlineto{\pgfqpoint{2.344354in}{0.996156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383770in}{1.008740in}}%
\pgfpathcurveto{\pgfqpoint{2.394821in}{1.008740in}}{\pgfqpoint{2.405420in}{1.013130in}}{\pgfqpoint{2.413233in}{1.020944in}}%
\pgfpathcurveto{\pgfqpoint{2.421047in}{1.028757in}}{\pgfqpoint{2.425437in}{1.039356in}}{\pgfqpoint{2.425437in}{1.050407in}}%
\pgfpathcurveto{\pgfqpoint{2.425437in}{1.061457in}}{\pgfqpoint{2.421047in}{1.072056in}}{\pgfqpoint{2.413233in}{1.079869in}}%
\pgfpathcurveto{\pgfqpoint{2.405420in}{1.087683in}}{\pgfqpoint{2.394821in}{1.092073in}}{\pgfqpoint{2.383770in}{1.092073in}}%
\pgfpathcurveto{\pgfqpoint{2.372720in}{1.092073in}}{\pgfqpoint{2.362121in}{1.087683in}}{\pgfqpoint{2.354308in}{1.079869in}}%
\pgfpathcurveto{\pgfqpoint{2.346494in}{1.072056in}}{\pgfqpoint{2.342104in}{1.061457in}}{\pgfqpoint{2.342104in}{1.050407in}}%
\pgfpathcurveto{\pgfqpoint{2.342104in}{1.039356in}}{\pgfqpoint{2.346494in}{1.028757in}}{\pgfqpoint{2.354308in}{1.020944in}}%
\pgfpathcurveto{\pgfqpoint{2.362121in}{1.013130in}}{\pgfqpoint{2.372720in}{1.008740in}}{\pgfqpoint{2.383770in}{1.008740in}}%
\pgfpathlineto{\pgfqpoint{2.383770in}{1.008740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907420in}{1.309458in}}%
\pgfpathcurveto{\pgfqpoint{2.918471in}{1.309458in}}{\pgfqpoint{2.929070in}{1.313849in}}{\pgfqpoint{2.936883in}{1.321662in}}%
\pgfpathcurveto{\pgfqpoint{2.944697in}{1.329476in}}{\pgfqpoint{2.949087in}{1.340075in}}{\pgfqpoint{2.949087in}{1.351125in}}%
\pgfpathcurveto{\pgfqpoint{2.949087in}{1.362175in}}{\pgfqpoint{2.944697in}{1.372774in}}{\pgfqpoint{2.936883in}{1.380588in}}%
\pgfpathcurveto{\pgfqpoint{2.929070in}{1.388401in}}{\pgfqpoint{2.918471in}{1.392792in}}{\pgfqpoint{2.907420in}{1.392792in}}%
\pgfpathcurveto{\pgfqpoint{2.896370in}{1.392792in}}{\pgfqpoint{2.885771in}{1.388401in}}{\pgfqpoint{2.877958in}{1.380588in}}%
\pgfpathcurveto{\pgfqpoint{2.870144in}{1.372774in}}{\pgfqpoint{2.865754in}{1.362175in}}{\pgfqpoint{2.865754in}{1.351125in}}%
\pgfpathcurveto{\pgfqpoint{2.865754in}{1.340075in}}{\pgfqpoint{2.870144in}{1.329476in}}{\pgfqpoint{2.877958in}{1.321662in}}%
\pgfpathcurveto{\pgfqpoint{2.885771in}{1.313849in}}{\pgfqpoint{2.896370in}{1.309458in}}{\pgfqpoint{2.907420in}{1.309458in}}%
\pgfpathlineto{\pgfqpoint{2.907420in}{1.309458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184009in}{1.398633in}}%
\pgfpathcurveto{\pgfqpoint{3.195059in}{1.398633in}}{\pgfqpoint{3.205658in}{1.403023in}}{\pgfqpoint{3.213471in}{1.410837in}}%
\pgfpathcurveto{\pgfqpoint{3.221285in}{1.418651in}}{\pgfqpoint{3.225675in}{1.429250in}}{\pgfqpoint{3.225675in}{1.440300in}}%
\pgfpathcurveto{\pgfqpoint{3.225675in}{1.451350in}}{\pgfqpoint{3.221285in}{1.461949in}}{\pgfqpoint{3.213471in}{1.469763in}}%
\pgfpathcurveto{\pgfqpoint{3.205658in}{1.477576in}}{\pgfqpoint{3.195059in}{1.481967in}}{\pgfqpoint{3.184009in}{1.481967in}}%
\pgfpathcurveto{\pgfqpoint{3.172958in}{1.481967in}}{\pgfqpoint{3.162359in}{1.477576in}}{\pgfqpoint{3.154546in}{1.469763in}}%
\pgfpathcurveto{\pgfqpoint{3.146732in}{1.461949in}}{\pgfqpoint{3.142342in}{1.451350in}}{\pgfqpoint{3.142342in}{1.440300in}}%
\pgfpathcurveto{\pgfqpoint{3.142342in}{1.429250in}}{\pgfqpoint{3.146732in}{1.418651in}}{\pgfqpoint{3.154546in}{1.410837in}}%
\pgfpathcurveto{\pgfqpoint{3.162359in}{1.403023in}}{\pgfqpoint{3.172958in}{1.398633in}}{\pgfqpoint{3.184009in}{1.398633in}}%
\pgfpathlineto{\pgfqpoint{3.184009in}{1.398633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239182in}{1.036236in}}%
\pgfpathcurveto{\pgfqpoint{2.250233in}{1.036236in}}{\pgfqpoint{2.260832in}{1.040626in}}{\pgfqpoint{2.268645in}{1.048439in}}%
\pgfpathcurveto{\pgfqpoint{2.276459in}{1.056253in}}{\pgfqpoint{2.280849in}{1.066852in}}{\pgfqpoint{2.280849in}{1.077902in}}%
\pgfpathcurveto{\pgfqpoint{2.280849in}{1.088952in}}{\pgfqpoint{2.276459in}{1.099551in}}{\pgfqpoint{2.268645in}{1.107365in}}%
\pgfpathcurveto{\pgfqpoint{2.260832in}{1.115179in}}{\pgfqpoint{2.250233in}{1.119569in}}{\pgfqpoint{2.239182in}{1.119569in}}%
\pgfpathcurveto{\pgfqpoint{2.228132in}{1.119569in}}{\pgfqpoint{2.217533in}{1.115179in}}{\pgfqpoint{2.209720in}{1.107365in}}%
\pgfpathcurveto{\pgfqpoint{2.201906in}{1.099551in}}{\pgfqpoint{2.197516in}{1.088952in}}{\pgfqpoint{2.197516in}{1.077902in}}%
\pgfpathcurveto{\pgfqpoint{2.197516in}{1.066852in}}{\pgfqpoint{2.201906in}{1.056253in}}{\pgfqpoint{2.209720in}{1.048439in}}%
\pgfpathcurveto{\pgfqpoint{2.217533in}{1.040626in}}{\pgfqpoint{2.228132in}{1.036236in}}{\pgfqpoint{2.239182in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{2.239182in}{1.036236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636949in}{1.173380in}}%
\pgfpathcurveto{\pgfqpoint{2.647999in}{1.173380in}}{\pgfqpoint{2.658598in}{1.177770in}}{\pgfqpoint{2.666412in}{1.185584in}}%
\pgfpathcurveto{\pgfqpoint{2.674226in}{1.193398in}}{\pgfqpoint{2.678616in}{1.203997in}}{\pgfqpoint{2.678616in}{1.215047in}}%
\pgfpathcurveto{\pgfqpoint{2.678616in}{1.226097in}}{\pgfqpoint{2.674226in}{1.236696in}}{\pgfqpoint{2.666412in}{1.244510in}}%
\pgfpathcurveto{\pgfqpoint{2.658598in}{1.252323in}}{\pgfqpoint{2.647999in}{1.256714in}}{\pgfqpoint{2.636949in}{1.256714in}}%
\pgfpathcurveto{\pgfqpoint{2.625899in}{1.256714in}}{\pgfqpoint{2.615300in}{1.252323in}}{\pgfqpoint{2.607486in}{1.244510in}}%
\pgfpathcurveto{\pgfqpoint{2.599673in}{1.236696in}}{\pgfqpoint{2.595283in}{1.226097in}}{\pgfqpoint{2.595283in}{1.215047in}}%
\pgfpathcurveto{\pgfqpoint{2.595283in}{1.203997in}}{\pgfqpoint{2.599673in}{1.193398in}}{\pgfqpoint{2.607486in}{1.185584in}}%
\pgfpathcurveto{\pgfqpoint{2.615300in}{1.177770in}}{\pgfqpoint{2.625899in}{1.173380in}}{\pgfqpoint{2.636949in}{1.173380in}}%
\pgfpathlineto{\pgfqpoint{2.636949in}{1.173380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178536in}{1.006779in}}%
\pgfpathcurveto{\pgfqpoint{2.189587in}{1.006779in}}{\pgfqpoint{2.200186in}{1.011169in}}{\pgfqpoint{2.207999in}{1.018983in}}%
\pgfpathcurveto{\pgfqpoint{2.215813in}{1.026796in}}{\pgfqpoint{2.220203in}{1.037395in}}{\pgfqpoint{2.220203in}{1.048446in}}%
\pgfpathcurveto{\pgfqpoint{2.220203in}{1.059496in}}{\pgfqpoint{2.215813in}{1.070095in}}{\pgfqpoint{2.207999in}{1.077908in}}%
\pgfpathcurveto{\pgfqpoint{2.200186in}{1.085722in}}{\pgfqpoint{2.189587in}{1.090112in}}{\pgfqpoint{2.178536in}{1.090112in}}%
\pgfpathcurveto{\pgfqpoint{2.167486in}{1.090112in}}{\pgfqpoint{2.156887in}{1.085722in}}{\pgfqpoint{2.149074in}{1.077908in}}%
\pgfpathcurveto{\pgfqpoint{2.141260in}{1.070095in}}{\pgfqpoint{2.136870in}{1.059496in}}{\pgfqpoint{2.136870in}{1.048446in}}%
\pgfpathcurveto{\pgfqpoint{2.136870in}{1.037395in}}{\pgfqpoint{2.141260in}{1.026796in}}{\pgfqpoint{2.149074in}{1.018983in}}%
\pgfpathcurveto{\pgfqpoint{2.156887in}{1.011169in}}{\pgfqpoint{2.167486in}{1.006779in}}{\pgfqpoint{2.178536in}{1.006779in}}%
\pgfpathlineto{\pgfqpoint{2.178536in}{1.006779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172980in}{1.042268in}}%
\pgfpathcurveto{\pgfqpoint{2.184030in}{1.042268in}}{\pgfqpoint{2.194629in}{1.046658in}}{\pgfqpoint{2.202442in}{1.054472in}}%
\pgfpathcurveto{\pgfqpoint{2.210256in}{1.062285in}}{\pgfqpoint{2.214646in}{1.072884in}}{\pgfqpoint{2.214646in}{1.083934in}}%
\pgfpathcurveto{\pgfqpoint{2.214646in}{1.094985in}}{\pgfqpoint{2.210256in}{1.105584in}}{\pgfqpoint{2.202442in}{1.113397in}}%
\pgfpathcurveto{\pgfqpoint{2.194629in}{1.121211in}}{\pgfqpoint{2.184030in}{1.125601in}}{\pgfqpoint{2.172980in}{1.125601in}}%
\pgfpathcurveto{\pgfqpoint{2.161930in}{1.125601in}}{\pgfqpoint{2.151331in}{1.121211in}}{\pgfqpoint{2.143517in}{1.113397in}}%
\pgfpathcurveto{\pgfqpoint{2.135703in}{1.105584in}}{\pgfqpoint{2.131313in}{1.094985in}}{\pgfqpoint{2.131313in}{1.083934in}}%
\pgfpathcurveto{\pgfqpoint{2.131313in}{1.072884in}}{\pgfqpoint{2.135703in}{1.062285in}}{\pgfqpoint{2.143517in}{1.054472in}}%
\pgfpathcurveto{\pgfqpoint{2.151331in}{1.046658in}}{\pgfqpoint{2.161930in}{1.042268in}}{\pgfqpoint{2.172980in}{1.042268in}}%
\pgfpathlineto{\pgfqpoint{2.172980in}{1.042268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988934in}{0.973157in}}%
\pgfpathlineto{\pgfqpoint{1.947267in}{0.889824in}}%
\pgfpathlineto{\pgfqpoint{2.030600in}{0.889824in}}%
\pgfpathlineto{\pgfqpoint{1.988934in}{0.973157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064582in}{0.697105in}}%
\pgfpathlineto{\pgfqpoint{1.022916in}{0.613772in}}%
\pgfpathlineto{\pgfqpoint{1.106249in}{0.613772in}}%
\pgfpathlineto{\pgfqpoint{1.064582in}{0.697105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695994in}{1.201490in}}%
\pgfpathlineto{\pgfqpoint{2.654328in}{1.118156in}}%
\pgfpathlineto{\pgfqpoint{2.737661in}{1.118156in}}%
\pgfpathlineto{\pgfqpoint{2.695994in}{1.201490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085790in}{1.330666in}}%
\pgfpathlineto{\pgfqpoint{3.044123in}{1.247332in}}%
\pgfpathlineto{\pgfqpoint{3.127456in}{1.247332in}}%
\pgfpathlineto{\pgfqpoint{3.085790in}{1.330666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870830in}{1.261208in}}%
\pgfpathlineto{\pgfqpoint{2.829163in}{1.177875in}}%
\pgfpathlineto{\pgfqpoint{2.912497in}{1.177875in}}%
\pgfpathlineto{\pgfqpoint{2.870830in}{1.261208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451707in}{1.123578in}}%
\pgfpathlineto{\pgfqpoint{2.410040in}{1.040245in}}%
\pgfpathlineto{\pgfqpoint{2.493373in}{1.040245in}}%
\pgfpathlineto{\pgfqpoint{2.451707in}{1.123578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211035in}{1.042616in}}%
\pgfpathlineto{\pgfqpoint{2.169369in}{0.959283in}}%
\pgfpathlineto{\pgfqpoint{2.252702in}{0.959283in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{1.042616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655337in}{0.864338in}}%
\pgfpathlineto{\pgfqpoint{1.613670in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.697003in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{1.655337in}{0.864338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873825in}{0.807276in}}%
\pgfpathlineto{\pgfqpoint{1.832158in}{0.723943in}}%
\pgfpathlineto{\pgfqpoint{1.915491in}{0.723943in}}%
\pgfpathlineto{\pgfqpoint{1.873825in}{0.807276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750946in}{0.913337in}}%
\pgfpathlineto{\pgfqpoint{1.709280in}{0.830004in}}%
\pgfpathlineto{\pgfqpoint{1.792613in}{0.830004in}}%
\pgfpathlineto{\pgfqpoint{1.750946in}{0.913337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422609in}{0.739798in}}%
\pgfpathlineto{\pgfqpoint{1.380942in}{0.656465in}}%
\pgfpathlineto{\pgfqpoint{1.464275in}{0.656465in}}%
\pgfpathlineto{\pgfqpoint{1.422609in}{0.739798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109196in}{0.756460in}}%
\pgfpathlineto{\pgfqpoint{1.067529in}{0.673126in}}%
\pgfpathlineto{\pgfqpoint{1.150862in}{0.673126in}}%
\pgfpathlineto{\pgfqpoint{1.109196in}{0.756460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963607in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.729968in}}%
\pgfpathlineto{\pgfqpoint{2.005273in}{0.729968in}}%
\pgfpathlineto{\pgfqpoint{1.963607in}{0.813301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420264in}{1.059091in}}%
\pgfpathlineto{\pgfqpoint{2.378597in}{0.975757in}}%
\pgfpathlineto{\pgfqpoint{2.461931in}{0.975757in}}%
\pgfpathlineto{\pgfqpoint{2.420264in}{1.059091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032431in}{0.913287in}}%
\pgfpathlineto{\pgfqpoint{1.990764in}{0.829954in}}%
\pgfpathlineto{\pgfqpoint{2.074097in}{0.829954in}}%
\pgfpathlineto{\pgfqpoint{2.032431in}{0.913287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032431in}{0.913287in}}%
\pgfpathlineto{\pgfqpoint{1.990764in}{0.829954in}}%
\pgfpathlineto{\pgfqpoint{2.074097in}{0.829954in}}%
\pgfpathlineto{\pgfqpoint{2.032431in}{0.913287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049957in}{0.927705in}}%
\pgfpathlineto{\pgfqpoint{2.008290in}{0.844371in}}%
\pgfpathlineto{\pgfqpoint{2.091624in}{0.844371in}}%
\pgfpathlineto{\pgfqpoint{2.049957in}{0.927705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368981in}{1.039071in}}%
\pgfpathlineto{\pgfqpoint{2.327315in}{0.955738in}}%
\pgfpathlineto{\pgfqpoint{2.410648in}{0.955738in}}%
\pgfpathlineto{\pgfqpoint{2.368981in}{1.039071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414332in}{0.754640in}}%
\pgfpathlineto{\pgfqpoint{1.372665in}{0.671307in}}%
\pgfpathlineto{\pgfqpoint{1.455999in}{0.671307in}}%
\pgfpathlineto{\pgfqpoint{1.414332in}{0.754640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471405in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{1.429738in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{1.513071in}{0.600362in}}%
\pgfpathlineto{\pgfqpoint{1.471405in}{0.683695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581660in}{0.710557in}}%
\pgfpathlineto{\pgfqpoint{1.539994in}{0.627223in}}%
\pgfpathlineto{\pgfqpoint{1.623327in}{0.627223in}}%
\pgfpathlineto{\pgfqpoint{1.581660in}{0.710557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671071in}{0.734060in}}%
\pgfpathlineto{\pgfqpoint{1.629404in}{0.650726in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{0.650726in}}%
\pgfpathlineto{\pgfqpoint{1.671071in}{0.734060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747246in}{0.753842in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{0.670508in}}%
\pgfpathlineto{\pgfqpoint{1.788913in}{0.670508in}}%
\pgfpathlineto{\pgfqpoint{1.747246in}{0.753842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812736in}{0.771961in}}%
\pgfpathlineto{\pgfqpoint{1.771070in}{0.688627in}}%
\pgfpathlineto{\pgfqpoint{1.854403in}{0.688627in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{0.771961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701554in}{0.600976in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{0.517643in}}%
\pgfpathlineto{\pgfqpoint{0.743221in}{0.517643in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.600976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867630in}{0.787595in}}%
\pgfpathlineto{\pgfqpoint{1.825964in}{0.704262in}}%
\pgfpathlineto{\pgfqpoint{1.909297in}{0.704262in}}%
\pgfpathlineto{\pgfqpoint{1.867630in}{0.787595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918890in}{0.802047in}}%
\pgfpathlineto{\pgfqpoint{1.877223in}{0.718714in}}%
\pgfpathlineto{\pgfqpoint{1.960557in}{0.718714in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{0.802047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135616in}{0.635511in}}%
\pgfpathlineto{\pgfqpoint{1.093950in}{0.552177in}}%
\pgfpathlineto{\pgfqpoint{1.177283in}{0.552177in}}%
\pgfpathlineto{\pgfqpoint{1.135616in}{0.635511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332827in}{0.658904in}}%
\pgfpathlineto{\pgfqpoint{1.291160in}{0.575570in}}%
\pgfpathlineto{\pgfqpoint{1.374493in}{0.575570in}}%
\pgfpathlineto{\pgfqpoint{1.332827in}{0.658904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700227in}{1.151311in}}%
\pgfpathlineto{\pgfqpoint{2.658560in}{1.067978in}}%
\pgfpathlineto{\pgfqpoint{2.741893in}{1.067978in}}%
\pgfpathlineto{\pgfqpoint{2.700227in}{1.151311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700227in}{1.151311in}}%
\pgfpathlineto{\pgfqpoint{2.658560in}{1.067978in}}%
\pgfpathlineto{\pgfqpoint{2.741893in}{1.067978in}}%
\pgfpathlineto{\pgfqpoint{2.700227in}{1.151311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087851in}{1.268605in}}%
\pgfpathlineto{\pgfqpoint{3.046185in}{1.185272in}}%
\pgfpathlineto{\pgfqpoint{3.129518in}{1.185272in}}%
\pgfpathlineto{\pgfqpoint{3.087851in}{1.268605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088444in}{1.267665in}}%
\pgfpathlineto{\pgfqpoint{3.046777in}{1.184331in}}%
\pgfpathlineto{\pgfqpoint{3.130111in}{1.184331in}}%
\pgfpathlineto{\pgfqpoint{3.088444in}{1.267665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141614in}{1.286184in}}%
\pgfpathlineto{\pgfqpoint{3.099948in}{1.202851in}}%
\pgfpathlineto{\pgfqpoint{3.183281in}{1.202851in}}%
\pgfpathlineto{\pgfqpoint{3.141614in}{1.286184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145414in}{1.288447in}}%
\pgfpathlineto{\pgfqpoint{3.103748in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{3.187081in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{3.145414in}{1.288447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141270in}{1.285659in}}%
\pgfpathlineto{\pgfqpoint{3.099604in}{1.202325in}}%
\pgfpathlineto{\pgfqpoint{3.182937in}{1.202325in}}%
\pgfpathlineto{\pgfqpoint{3.141270in}{1.285659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301851in}{0.926844in}}%
\pgfpathlineto{\pgfqpoint{2.260184in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.343518in}{0.843510in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{0.926844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344354in}{0.934156in}}%
\pgfpathlineto{\pgfqpoint{2.302688in}{0.850822in}}%
\pgfpathlineto{\pgfqpoint{2.386021in}{0.850822in}}%
\pgfpathlineto{\pgfqpoint{2.344354in}{0.934156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383770in}{0.951065in}}%
\pgfpathlineto{\pgfqpoint{2.342104in}{0.867731in}}%
\pgfpathlineto{\pgfqpoint{2.425437in}{0.867731in}}%
\pgfpathlineto{\pgfqpoint{2.383770in}{0.951065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907420in}{1.231317in}}%
\pgfpathlineto{\pgfqpoint{2.865754in}{1.147983in}}%
\pgfpathlineto{\pgfqpoint{2.949087in}{1.147983in}}%
\pgfpathlineto{\pgfqpoint{2.907420in}{1.231317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184009in}{1.323730in}}%
\pgfpathlineto{\pgfqpoint{3.142342in}{1.240397in}}%
\pgfpathlineto{\pgfqpoint{3.225675in}{1.240397in}}%
\pgfpathlineto{\pgfqpoint{3.184009in}{1.323730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239182in}{0.950003in}}%
\pgfpathlineto{\pgfqpoint{2.197516in}{0.866670in}}%
\pgfpathlineto{\pgfqpoint{2.280849in}{0.866670in}}%
\pgfpathlineto{\pgfqpoint{2.239182in}{0.950003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636949in}{1.082682in}}%
\pgfpathlineto{\pgfqpoint{2.595283in}{0.999349in}}%
\pgfpathlineto{\pgfqpoint{2.678616in}{0.999349in}}%
\pgfpathlineto{\pgfqpoint{2.636949in}{1.082682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178536in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{2.136870in}{0.855126in}}%
\pgfpathlineto{\pgfqpoint{2.220203in}{0.855126in}}%
\pgfpathlineto{\pgfqpoint{2.178536in}{0.938460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.311599in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172980in}{0.975883in}}%
\pgfpathlineto{\pgfqpoint{2.131313in}{0.892550in}}%
\pgfpathlineto{\pgfqpoint{2.214646in}{0.892550in}}%
\pgfpathlineto{\pgfqpoint{2.172980in}{0.975883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650163in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650163in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784043in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784043in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917922in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917922in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598280in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991495in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191161in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332827in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442711in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532493in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608402in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674158in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732159in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125374in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325041in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466706in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576590in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666372in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742282in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808038in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866039in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259254in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942781in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# of QUBO variables}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.783263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.735038in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.154072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.105847in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.524882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.476656in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.524078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.589375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.635703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.671638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.700999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.725824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.747328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.766296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.894888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.960184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.006512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.042448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.071809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.096633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.118137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.137105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.265697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.330993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.377322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.413257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.442618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.467443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.488946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.507914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.636506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.701803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.748131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.784066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.155490in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Utilization Improvement}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{1.811290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308131in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.308131in}{1.811290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.308131in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{1.811290in}}%
\pgfpathlineto{\pgfqpoint{3.308131in}{1.811290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342014in}{1.879961in}}%
\pgfpathlineto{\pgfqpoint{3.270479in}{1.879961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.292701in}{1.879961in}}{\pgfqpoint{3.292701in}{1.902183in}}%
\pgfpathlineto{\pgfqpoint{3.292701in}{2.273788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.292701in}{2.296011in}}{\pgfqpoint{3.270479in}{2.296011in}}%
\pgfpathlineto{\pgfqpoint{0.342014in}{2.296011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.319791in}{2.296011in}}{\pgfqpoint{0.319791in}{2.273788in}}%
\pgfpathlineto{\pgfqpoint{0.319791in}{1.902183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.319791in}{1.879961in}}{\pgfqpoint{0.342014in}{1.879961in}}%
\pgfpathlineto{\pgfqpoint{0.342014in}{1.879961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475347in}{2.207122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586458in,y=2.168233in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAT2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475347in}{2.102183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586458in,y=2.063294in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAT2017 (Random)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475347in}{1.991072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586458in,y=1.952183in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAT2017 (Agile)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739868in}{2.207122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850979in,y=2.168233in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAT2017 (Main)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739868in}{2.101566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850979in,y=2.062677in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SATLIB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739868in}{2.002183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850979in,y=1.963294in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Factoring}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835444in}{2.207122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946555in,y=2.168233in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}O=1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835444in}{2.107739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946555in,y=2.068850in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}O=10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835444in}{2.008356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946555in,y=1.969467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}O=30}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/gridsearch_prime82919/prime82919_gridsearch_area.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399366in}{3.401355in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399366in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399366in}{3.401355in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.401355in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062668,0.271280,0.495732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811998in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.807810in}{2.857845in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.871553in}}%
\pgfpathlineto{\pgfqpoint{2.849441in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.901955in}}%
\pgfpathlineto{\pgfqpoint{2.811998in}{2.885398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163399,0.444983,0.697501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827394in}{2.901955in}}%
\pgfpathlineto{\pgfqpoint{2.849441in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.871553in}}%
\pgfpathlineto{\pgfqpoint{2.807810in}{2.857845in}}%
\pgfpathlineto{\pgfqpoint{2.811998in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.901955in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756421in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.737118in}{2.758385in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.821573in}}%
\pgfpathlineto{\pgfqpoint{2.929029in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.961719in}}%
\pgfpathlineto{\pgfqpoint{2.756421in}{2.885398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287043,0.591849,0.773010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981545in}{0.673484in}}%
\pgfpathlineto{\pgfqpoint{2.888783in}{0.630202in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{0.608220in}}%
\pgfpathlineto{\pgfqpoint{2.716122in}{0.560021in}}%
\pgfpathlineto{\pgfqpoint{2.688707in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{0.732843in}}%
\pgfpathlineto{\pgfqpoint{2.661448in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.638928in}{0.547970in}}%
\pgfpathlineto{\pgfqpoint{2.553668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{0.673484in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.981545in}{1.671755in}}%
\pgfpathlineto{\pgfqpoint{2.923467in}{1.665816in}}%
\pgfpathlineto{\pgfqpoint{2.966959in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.931635in}{1.513882in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{1.424887in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{1.671755in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.981545in}{2.911593in}}%
\pgfpathlineto{\pgfqpoint{2.950557in}{2.928996in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{3.021484in}}%
\pgfpathlineto{\pgfqpoint{2.700844in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{2.703782in}}%
\pgfpathlineto{\pgfqpoint{2.668280in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{2.661590in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.771594in}}%
\pgfpathlineto{\pgfqpoint{2.959721in}{2.854693in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.851777in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.911593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.827394in}{2.961719in}}%
\pgfpathlineto{\pgfqpoint{2.929029in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.821573in}}%
\pgfpathlineto{\pgfqpoint{2.737118in}{2.758385in}}%
\pgfpathlineto{\pgfqpoint{2.756421in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.961719in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.519091in}{2.967308in}}%
\pgfpathlineto{\pgfqpoint{2.455330in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.856231in}}%
\pgfpathlineto{\pgfqpoint{2.592414in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.967308in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.369060in}{1.795189in}}%
\pgfpathlineto{\pgfqpoint{2.369814in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.367178in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.808790in}}%
\pgfpathlineto{\pgfqpoint{2.359453in}{1.808706in}}%
\pgfpathlineto{\pgfqpoint{2.360827in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.362304in}{1.797278in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.795116in}}%
\pgfpathlineto{\pgfqpoint{2.369060in}{1.795189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.725298in}{2.917810in}}%
\pgfpathlineto{\pgfqpoint{1.728882in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.848386in}}%
\pgfpathlineto{\pgfqpoint{1.789128in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.778003in}{2.927141in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.935282in}}%
\pgfpathlineto{\pgfqpoint{1.725298in}{2.917810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542176,0.753326,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.638928in}{0.547970in}}%
\pgfpathlineto{\pgfqpoint{2.661448in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{0.732843in}}%
\pgfpathlineto{\pgfqpoint{2.688707in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.716122in}{0.560021in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{0.608220in}}%
\pgfpathlineto{\pgfqpoint{2.888783in}{0.630202in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{0.673484in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{1.424887in}}%
\pgfpathlineto{\pgfqpoint{2.931635in}{1.513882in}}%
\pgfpathlineto{\pgfqpoint{2.966959in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.923467in}{1.665816in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{1.671755in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.320733in}}%
\pgfpathlineto{\pgfqpoint{2.930200in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.918875in}{2.106041in}}%
\pgfpathlineto{\pgfqpoint{2.918995in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{1.879365in}}%
\pgfpathlineto{\pgfqpoint{2.702880in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{1.634257in}}%
\pgfpathlineto{\pgfqpoint{2.854088in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{1.531038in}}%
\pgfpathlineto{\pgfqpoint{2.708176in}{1.534954in}}%
\pgfpathlineto{\pgfqpoint{2.741633in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.741935in}{1.246985in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{1.263718in}}%
\pgfpathlineto{\pgfqpoint{2.914702in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.883742in}{1.012735in}}%
\pgfpathlineto{\pgfqpoint{2.922040in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.874002in}{0.867880in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{2.746236in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.717027in}{0.995059in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{1.009565in}}%
\pgfpathlineto{\pgfqpoint{2.612375in}{1.019092in}}%
\pgfpathlineto{\pgfqpoint{2.630493in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{2.457950in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.418615in}{0.641056in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{0.620561in}}%
\pgfpathlineto{\pgfqpoint{2.289867in}{0.610951in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{0.636933in}}%
\pgfpathlineto{\pgfqpoint{2.097665in}{0.658850in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{0.633074in}}%
\pgfpathlineto{\pgfqpoint{2.026575in}{0.541986in}}%
\pgfpathlineto{\pgfqpoint{1.958852in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.553668in}{0.499691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.981545in}{2.851777in}}%
\pgfpathlineto{\pgfqpoint{2.959721in}{2.854693in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.771594in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{2.661590in}}%
\pgfpathlineto{\pgfqpoint{2.668280in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{2.703782in}}%
\pgfpathlineto{\pgfqpoint{2.700844in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{3.021484in}}%
\pgfpathlineto{\pgfqpoint{2.950557in}{2.928996in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.911593in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.988603in}}%
\pgfpathlineto{\pgfqpoint{2.859455in}{3.057172in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{3.081248in}}%
\pgfpathlineto{\pgfqpoint{2.763964in}{3.013039in}}%
\pgfpathlineto{\pgfqpoint{2.751023in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.359935in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.334789in}{3.059861in}}%
\pgfpathlineto{\pgfqpoint{2.291689in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{2.842817in}}%
\pgfpathlineto{\pgfqpoint{2.389576in}{2.850736in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.791489in}}%
\pgfpathlineto{\pgfqpoint{2.640949in}{2.839964in}}%
\pgfpathlineto{\pgfqpoint{2.616826in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{2.589771in}}%
\pgfpathlineto{\pgfqpoint{2.751533in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.721615in}}%
\pgfpathlineto{\pgfqpoint{2.895559in}{2.764421in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.752931in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.851777in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.048125in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.036398in}{2.913874in}}%
\pgfpathlineto{\pgfqpoint{2.021017in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.856068in}}%
\pgfpathlineto{\pgfqpoint{2.125275in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.093150in}{3.050909in}}%
\pgfpathlineto{\pgfqpoint{2.062969in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.048125in}{3.102281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.271957in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{3.083975in}}%
\pgfpathlineto{\pgfqpoint{1.292517in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.271957in}{3.102281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.592414in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.856231in}}%
\pgfpathlineto{\pgfqpoint{2.455330in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.967308in}}%
\pgfpathlineto{\pgfqpoint{2.592414in}{2.885398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.364940in}{1.795116in}}%
\pgfpathlineto{\pgfqpoint{2.362304in}{1.797278in}}%
\pgfpathlineto{\pgfqpoint{2.360827in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.359453in}{1.808706in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.808790in}}%
\pgfpathlineto{\pgfqpoint{2.367178in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{2.369814in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.369060in}{1.795189in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.795116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748334in}{2.935282in}}%
\pgfpathlineto{\pgfqpoint{1.778003in}{2.927141in}}%
\pgfpathlineto{\pgfqpoint{1.789128in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.848386in}}%
\pgfpathlineto{\pgfqpoint{1.728882in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.725298in}{2.917810in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.935282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.470452in}{1.652536in}}%
\pgfpathlineto{\pgfqpoint{2.489771in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.422254in}{1.881624in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{2.000839in}}%
\pgfpathlineto{\pgfqpoint{2.224429in}{1.998677in}}%
\pgfpathlineto{\pgfqpoint{2.259620in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.297448in}{1.706028in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.650670in}}%
\pgfpathlineto{\pgfqpoint{2.470452in}{1.652536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.592808in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.930015in}}%
\pgfpathlineto{\pgfqpoint{1.596292in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.935991in}}%
\pgfpathlineto{\pgfqpoint{1.592808in}{0.933456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.822821in}{1.583251in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.583177in}}%
\pgfpathlineto{\pgfqpoint{0.823987in}{1.583315in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.823877in}{1.584737in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{0.822664in}{1.585177in}}%
\pgfpathlineto{\pgfqpoint{0.822934in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.822821in}{1.583251in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.694311in}{2.961406in}}%
\pgfpathlineto{\pgfqpoint{1.702718in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.798600in}}%
\pgfpathlineto{\pgfqpoint{1.844001in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.817911in}{2.983288in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{3.002379in}}%
\pgfpathlineto{\pgfqpoint{1.694311in}{2.961406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.364940in}{0.986704in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{1.032114in}}%
\pgfpathlineto{\pgfqpoint{2.300896in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{2.436320in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.456590in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{0.986704in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988514in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.173311in}}%
\pgfpathlineto{\pgfqpoint{2.113443in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.280049in}}%
\pgfpathlineto{\pgfqpoint{1.988514in}{2.234751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761476,0.868512,0.924567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.933342in}}%
\pgfpathlineto{\pgfqpoint{0.515287in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.933620in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.933342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.958852in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.026575in}{0.541986in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{0.633074in}}%
\pgfpathlineto{\pgfqpoint{2.097665in}{0.658850in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{0.636933in}}%
\pgfpathlineto{\pgfqpoint{2.289867in}{0.610951in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{0.620561in}}%
\pgfpathlineto{\pgfqpoint{2.418615in}{0.641056in}}%
\pgfpathlineto{\pgfqpoint{2.457950in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{2.630493in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.612375in}{1.019092in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{1.009565in}}%
\pgfpathlineto{\pgfqpoint{2.717027in}{0.995059in}}%
\pgfpathlineto{\pgfqpoint{2.746236in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{2.874002in}{0.867880in}}%
\pgfpathlineto{\pgfqpoint{2.922040in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.883742in}{1.012735in}}%
\pgfpathlineto{\pgfqpoint{2.914702in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{1.263718in}}%
\pgfpathlineto{\pgfqpoint{2.741935in}{1.246985in}}%
\pgfpathlineto{\pgfqpoint{2.741633in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.708176in}{1.534954in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{1.531038in}}%
\pgfpathlineto{\pgfqpoint{2.854088in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{1.634257in}}%
\pgfpathlineto{\pgfqpoint{2.702880in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{1.879365in}}%
\pgfpathlineto{\pgfqpoint{2.918995in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.918875in}{2.106041in}}%
\pgfpathlineto{\pgfqpoint{2.930200in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.320733in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.445043in}}%
\pgfpathlineto{\pgfqpoint{2.855966in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.852819in}{2.198980in}}%
\pgfpathlineto{\pgfqpoint{2.853064in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{1.979055in}}%
\pgfpathlineto{\pgfqpoint{2.777470in}{1.947629in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{1.933023in}}%
\pgfpathlineto{\pgfqpoint{2.593487in}{1.913197in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{1.909237in}}%
\pgfpathlineto{\pgfqpoint{2.477330in}{1.959113in}}%
\pgfpathlineto{\pgfqpoint{2.449083in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{2.177021in}}%
\pgfpathlineto{\pgfqpoint{2.323495in}{2.176441in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.149050in}}%
\pgfpathlineto{\pgfqpoint{2.148991in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.167922in}{1.861297in}}%
\pgfpathlineto{\pgfqpoint{2.141732in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.153409in}{1.720257in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{1.669509in}}%
\pgfpathlineto{\pgfqpoint{2.232591in}{1.614779in}}%
\pgfpathlineto{\pgfqpoint{2.269990in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.416404in}}%
\pgfpathlineto{\pgfqpoint{2.400870in}{1.417773in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.401220in}{1.316176in}}%
\pgfpathlineto{\pgfqpoint{2.472643in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.061381in}}%
\pgfpathlineto{\pgfqpoint{2.227571in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.284668in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{1.279670in}}%
\pgfpathlineto{\pgfqpoint{2.194229in}{1.173637in}}%
\pgfpathlineto{\pgfqpoint{2.182103in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.098506in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{2.211077in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.211783in}{0.932056in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{2.210176in}{0.932595in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{0.854354in}}%
\pgfpathlineto{\pgfqpoint{1.941256in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{1.928962in}{0.679323in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{0.662788in}}%
\pgfpathlineto{\pgfqpoint{1.832645in}{0.618312in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{1.702833in}{0.563709in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.551720in}}%
\pgfpathlineto{\pgfqpoint{1.521621in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.958852in}{0.499691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.981545in}{2.752931in}}%
\pgfpathlineto{\pgfqpoint{2.895559in}{2.764421in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.721615in}}%
\pgfpathlineto{\pgfqpoint{2.751533in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{2.589771in}}%
\pgfpathlineto{\pgfqpoint{2.616826in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.640949in}{2.839964in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.791489in}}%
\pgfpathlineto{\pgfqpoint{2.389576in}{2.850736in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{2.842817in}}%
\pgfpathlineto{\pgfqpoint{2.291689in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.334789in}{3.059861in}}%
\pgfpathlineto{\pgfqpoint{2.359935in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.308353in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.937691in}}%
\pgfpathlineto{\pgfqpoint{2.114092in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.062969in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.093150in}{3.050909in}}%
\pgfpathlineto{\pgfqpoint{2.125275in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.856068in}}%
\pgfpathlineto{\pgfqpoint{2.021017in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.036398in}{2.913874in}}%
\pgfpathlineto{\pgfqpoint{2.048125in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.979404in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.973211in}{3.002775in}}%
\pgfpathlineto{\pgfqpoint{1.909808in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.764496in}}%
\pgfpathlineto{\pgfqpoint{2.154613in}{2.806363in}}%
\pgfpathlineto{\pgfqpoint{2.170661in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.632171in}}%
\pgfpathlineto{\pgfqpoint{2.277853in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.296568in}{2.764711in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{2.724965in}}%
\pgfpathlineto{\pgfqpoint{2.457762in}{2.754803in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.726747in}}%
\pgfpathlineto{\pgfqpoint{2.576795in}{2.749702in}}%
\pgfpathlineto{\pgfqpoint{2.565372in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{2.517952in}}%
\pgfpathlineto{\pgfqpoint{2.822937in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.671635in}}%
\pgfpathlineto{\pgfqpoint{2.831398in}{2.674150in}}%
\pgfpathlineto{\pgfqpoint{2.873558in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.509411in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.752931in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.981545in}{3.065612in}}%
\pgfpathlineto{\pgfqpoint{2.916256in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.751023in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.763964in}{3.013039in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{3.081248in}}%
\pgfpathlineto{\pgfqpoint{2.859455in}{3.057172in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.988603in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{3.065612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.292517in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{3.083975in}}%
\pgfpathlineto{\pgfqpoint{1.271957in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.215747in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{3.010071in}}%
\pgfpathlineto{\pgfqpoint{1.319312in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.292517in}{3.102281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.790604in}}%
\pgfpathlineto{\pgfqpoint{0.521583in}{1.791899in}}%
\pgfpathlineto{\pgfqpoint{0.525943in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.810211in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.790604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.364940in}{1.650670in}}%
\pgfpathlineto{\pgfqpoint{2.297448in}{1.706028in}}%
\pgfpathlineto{\pgfqpoint{2.259620in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.224429in}{1.998677in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{2.000839in}}%
\pgfpathlineto{\pgfqpoint{2.422254in}{1.881624in}}%
\pgfpathlineto{\pgfqpoint{2.489771in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.470452in}{1.652536in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.650670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.594183in}{0.935991in}}%
\pgfpathlineto{\pgfqpoint{1.596292in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.930015in}}%
\pgfpathlineto{\pgfqpoint{1.592808in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.935991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.822934in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.822664in}{1.585177in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{0.823877in}{1.584737in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.823987in}{1.583315in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.583177in}}%
\pgfpathlineto{\pgfqpoint{0.822821in}{1.583251in}}%
\pgfpathlineto{\pgfqpoint{0.822934in}{1.584104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748334in}{3.002379in}}%
\pgfpathlineto{\pgfqpoint{1.817911in}{2.983288in}}%
\pgfpathlineto{\pgfqpoint{1.844001in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.798600in}}%
\pgfpathlineto{\pgfqpoint{1.702718in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.694311in}{2.961406in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{3.002379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.456590in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{2.436320in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{2.300896in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{1.032114in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{0.986704in}}%
\pgfpathlineto{\pgfqpoint{2.456590in}{1.062403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.056637in}{2.280049in}}%
\pgfpathlineto{\pgfqpoint{2.113443in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.173311in}}%
\pgfpathlineto{\pgfqpoint{1.988514in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.280049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.698398in}{2.627542in}}%
\pgfpathlineto{\pgfqpoint{0.683713in}{2.688829in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.765054in}}%
\pgfpathlineto{\pgfqpoint{0.555263in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{0.657450in}{2.651879in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.646455in}}%
\pgfpathlineto{\pgfqpoint{0.698398in}{2.627542in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.977578in}{2.868980in}}%
\pgfpathlineto{\pgfqpoint{0.986801in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.907208in}}%
\pgfpathlineto{\pgfqpoint{0.968180in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.868980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.607530in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.030097in}}%
\pgfpathlineto{\pgfqpoint{1.540737in}{2.093064in}}%
\pgfpathlineto{\pgfqpoint{1.546847in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.574122in}{1.989644in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.980113in}}%
\pgfpathlineto{\pgfqpoint{1.607530in}{2.017869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.732387in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.731153in}{1.776813in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.605877in}}%
\pgfpathlineto{\pgfqpoint{1.848019in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.811685in}}%
\pgfpathlineto{\pgfqpoint{1.732387in}{1.800986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.827394in}{2.647090in}}%
\pgfpathlineto{\pgfqpoint{2.768602in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.322234in}}%
\pgfpathlineto{\pgfqpoint{2.968414in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.647090in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.456245in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.901860in}}%
\pgfpathlineto{\pgfqpoint{1.412301in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.777723in}}%
\pgfpathlineto{\pgfqpoint{1.456245in}{2.885398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.544956in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.810229in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{1.544956in}{0.933456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.793376in}{1.541825in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.538153in}}%
\pgfpathlineto{\pgfqpoint{0.851242in}{1.544969in}}%
\pgfpathlineto{\pgfqpoint{0.888930in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.641693in}}%
\pgfpathlineto{\pgfqpoint{0.785597in}{1.637327in}}%
\pgfpathlineto{\pgfqpoint{0.798986in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.541825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.285880in}{2.619314in}}%
\pgfpathlineto{\pgfqpoint{1.307686in}{2.637836in}}%
\pgfpathlineto{\pgfqpoint{1.385190in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.730797in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.619314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.663325in}{3.005003in}}%
\pgfpathlineto{\pgfqpoint{1.676553in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.748815in}}%
\pgfpathlineto{\pgfqpoint{1.898873in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.857818in}{3.039436in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{3.069477in}}%
\pgfpathlineto{\pgfqpoint{1.663325in}{3.005003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.914970in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.106982in}}%
\pgfpathlineto{\pgfqpoint{2.174770in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.328952in}}%
\pgfpathlineto{\pgfqpoint{1.914970in}{2.234751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907266,0.939562,0.957324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.933620in}}%
\pgfpathlineto{\pgfqpoint{0.515287in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.933342in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.881748in}}%
\pgfpathlineto{\pgfqpoint{0.589054in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.933620in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.521621in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.551720in}}%
\pgfpathlineto{\pgfqpoint{1.702833in}{0.563709in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{1.832645in}{0.618312in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{0.662788in}}%
\pgfpathlineto{\pgfqpoint{1.928962in}{0.679323in}}%
\pgfpathlineto{\pgfqpoint{1.941256in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{0.854354in}}%
\pgfpathlineto{\pgfqpoint{2.210176in}{0.932595in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{2.211783in}{0.932056in}}%
\pgfpathlineto{\pgfqpoint{2.211077in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.098506in}}%
\pgfpathlineto{\pgfqpoint{2.182103in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.194229in}{1.173637in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{1.279670in}}%
\pgfpathlineto{\pgfqpoint{2.284668in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{2.227571in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.061381in}}%
\pgfpathlineto{\pgfqpoint{2.472643in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.401220in}{1.316176in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.400870in}{1.417773in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.416404in}}%
\pgfpathlineto{\pgfqpoint{2.269990in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.232591in}{1.614779in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{1.669509in}}%
\pgfpathlineto{\pgfqpoint{2.153409in}{1.720257in}}%
\pgfpathlineto{\pgfqpoint{2.141732in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.167922in}{1.861297in}}%
\pgfpathlineto{\pgfqpoint{2.148991in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.149050in}}%
\pgfpathlineto{\pgfqpoint{2.323495in}{2.176441in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{2.177021in}}%
\pgfpathlineto{\pgfqpoint{2.449083in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.477330in}{1.959113in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{1.909237in}}%
\pgfpathlineto{\pgfqpoint{2.593487in}{1.913197in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{1.933023in}}%
\pgfpathlineto{\pgfqpoint{2.777470in}{1.947629in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{1.979055in}}%
\pgfpathlineto{\pgfqpoint{2.853064in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.852819in}{2.198980in}}%
\pgfpathlineto{\pgfqpoint{2.855966in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.445043in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{2.509411in}}%
\pgfpathlineto{\pgfqpoint{2.873558in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.831398in}{2.674150in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.671635in}}%
\pgfpathlineto{\pgfqpoint{2.822937in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{2.517952in}}%
\pgfpathlineto{\pgfqpoint{2.565372in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.576795in}{2.749702in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.726747in}}%
\pgfpathlineto{\pgfqpoint{2.457762in}{2.754803in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{2.724965in}}%
\pgfpathlineto{\pgfqpoint{2.296568in}{2.764711in}}%
\pgfpathlineto{\pgfqpoint{2.277853in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.632171in}}%
\pgfpathlineto{\pgfqpoint{2.170661in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.154613in}{2.806363in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.764496in}}%
\pgfpathlineto{\pgfqpoint{1.909808in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.973211in}{3.002775in}}%
\pgfpathlineto{\pgfqpoint{1.979404in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.910023in}{3.091676in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{3.077722in}}%
\pgfpathlineto{\pgfqpoint{1.897725in}{3.095583in}}%
\pgfpathlineto{\pgfqpoint{1.873316in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.703117in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.632338in}{3.048599in}}%
\pgfpathlineto{\pgfqpoint{1.650388in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.699029in}}%
\pgfpathlineto{\pgfqpoint{1.809405in}{2.754438in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{2.709293in}}%
\pgfpathlineto{\pgfqpoint{2.049084in}{2.679143in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.672923in}}%
\pgfpathlineto{\pgfqpoint{2.061136in}{2.674846in}}%
\pgfpathlineto{\pgfqpoint{2.061873in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.533639in}}%
\pgfpathlineto{\pgfqpoint{2.305592in}{2.585017in}}%
\pgfpathlineto{\pgfqpoint{2.348542in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.296222in}{2.331433in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.306645in}}%
\pgfpathlineto{\pgfqpoint{2.177678in}{2.281336in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.377855in}}%
\pgfpathlineto{\pgfqpoint{1.957205in}{2.311738in}}%
\pgfpathlineto{\pgfqpoint{1.950995in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.046623in}{2.654426in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{2.616911in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{2.566708in}}%
\pgfpathlineto{\pgfqpoint{1.851625in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.845277in}{2.315241in}}%
\pgfpathlineto{\pgfqpoint{1.843661in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.859732in}{2.174599in}}%
\pgfpathlineto{\pgfqpoint{1.869582in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.856831in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.876865in}}%
\pgfpathlineto{\pgfqpoint{1.635238in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.626489in}{1.629557in}}%
\pgfpathlineto{\pgfqpoint{1.631058in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.466120in}}%
\pgfpathlineto{\pgfqpoint{1.843015in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{1.671687in}}%
\pgfpathlineto{\pgfqpoint{2.030277in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{1.417158in}}%
\pgfpathlineto{\pgfqpoint{1.874261in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.211613in}}%
\pgfpathlineto{\pgfqpoint{1.875499in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.776121in}{0.972550in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{1.046998in}}%
\pgfpathlineto{\pgfqpoint{1.963971in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{0.862277in}}%
\pgfpathlineto{\pgfqpoint{1.762064in}{0.914140in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{0.914262in}}%
\pgfpathlineto{\pgfqpoint{1.710381in}{0.880057in}}%
\pgfpathlineto{\pgfqpoint{1.743104in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.112496in}}%
\pgfpathlineto{\pgfqpoint{1.497103in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.570348in}{0.750109in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{0.687845in}}%
\pgfpathlineto{\pgfqpoint{1.406489in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{0.602366in}}%
\pgfpathlineto{\pgfqpoint{1.194409in}{0.587879in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.538893in}}%
\pgfpathlineto{\pgfqpoint{1.098177in}{0.546897in}}%
\pgfpathlineto{\pgfqpoint{1.094381in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.521621in}{0.499691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.916256in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{3.065612in}}%
\pgfpathlineto{\pgfqpoint{2.981545in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.916256in}{3.102281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.256772in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{3.024708in}}%
\pgfpathlineto{\pgfqpoint{2.165214in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.114092in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.937691in}}%
\pgfpathlineto{\pgfqpoint{2.308353in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.256772in}{3.102281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.319312in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{3.010071in}}%
\pgfpathlineto{\pgfqpoint{1.215747in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.159537in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.936167in}}%
\pgfpathlineto{\pgfqpoint{1.346107in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.319312in}{3.102281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.635907in}}%
\pgfpathlineto{\pgfqpoint{0.632514in}{2.616795in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.599932in}}%
\pgfpathlineto{\pgfqpoint{0.759812in}{2.541135in}}%
\pgfpathlineto{\pgfqpoint{0.714159in}{2.731665in}}%
\pgfpathlineto{\pgfqpoint{0.685041in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.705810in}{2.936801in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.914451in}}%
\pgfpathlineto{\pgfqpoint{0.619331in}{2.955668in}}%
\pgfpathlineto{\pgfqpoint{0.653167in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.710176in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.635907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.810211in}}%
\pgfpathlineto{\pgfqpoint{0.525943in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.521583in}{1.791899in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.790604in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.746776in}}%
\pgfpathlineto{\pgfqpoint{0.548850in}{1.753535in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.849156in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.810211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.669275in}{2.646455in}}%
\pgfpathlineto{\pgfqpoint{0.657450in}{2.651879in}}%
\pgfpathlineto{\pgfqpoint{0.555263in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.765054in}}%
\pgfpathlineto{\pgfqpoint{0.683713in}{2.688829in}}%
\pgfpathlineto{\pgfqpoint{0.698398in}{2.627542in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.646455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.968180in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.907208in}}%
\pgfpathlineto{\pgfqpoint{0.986801in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.868980in}}%
\pgfpathlineto{\pgfqpoint{0.968180in}{2.885398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.594183in}{1.980113in}}%
\pgfpathlineto{\pgfqpoint{1.574122in}{1.989644in}}%
\pgfpathlineto{\pgfqpoint{1.546847in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.540737in}{2.093064in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.030097in}}%
\pgfpathlineto{\pgfqpoint{1.607530in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.980113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748334in}{1.811685in}}%
\pgfpathlineto{\pgfqpoint{1.848019in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.605877in}}%
\pgfpathlineto{\pgfqpoint{1.731153in}{1.776813in}}%
\pgfpathlineto{\pgfqpoint{1.732387in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.811685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.968414in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.322234in}}%
\pgfpathlineto{\pgfqpoint{2.768602in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.827394in}{2.647090in}}%
\pgfpathlineto{\pgfqpoint{2.968414in}{2.451633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.440032in}{2.777723in}}%
\pgfpathlineto{\pgfqpoint{1.412301in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.901860in}}%
\pgfpathlineto{\pgfqpoint{1.456245in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.777723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.594183in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.810229in}}%
\pgfpathlineto{\pgfqpoint{1.544956in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.024244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.798986in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.785597in}{1.637327in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.641693in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{0.888930in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.851242in}{1.544969in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.538153in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.541825in}}%
\pgfpathlineto{\pgfqpoint{0.798986in}{1.584104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261256in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.730797in}}%
\pgfpathlineto{\pgfqpoint{1.385190in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.307686in}{2.637836in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.619314in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{2.668516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748334in}{3.069477in}}%
\pgfpathlineto{\pgfqpoint{1.857818in}{3.039436in}}%
\pgfpathlineto{\pgfqpoint{1.898873in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.748815in}}%
\pgfpathlineto{\pgfqpoint{1.676553in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.663325in}{3.005003in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{3.069477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.056637in}{2.328952in}}%
\pgfpathlineto{\pgfqpoint{2.174770in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.106982in}}%
\pgfpathlineto{\pgfqpoint{1.914970in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.328952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.977578in}{2.813871in}}%
\pgfpathlineto{\pgfqpoint{1.017761in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.980417in}}%
\pgfpathlineto{\pgfqpoint{0.936636in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.813871in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.652042in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.070877in}}%
\pgfpathlineto{\pgfqpoint{1.455089in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.477237in}{2.287097in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.261255in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.427891in}{2.034950in}}%
\pgfpathlineto{\pgfqpoint{1.415192in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{1.965043in}}%
\pgfpathlineto{\pgfqpoint{1.507220in}{1.895516in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.854198in}}%
\pgfpathlineto{\pgfqpoint{1.652042in}{2.017869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.474762in}{2.717379in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.946345in}}%
\pgfpathlineto{\pgfqpoint{1.337361in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{2.771811in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.822442in}}%
\pgfpathlineto{\pgfqpoint{1.225022in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.546914in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{2.592693in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.632380in}}%
\pgfpathlineto{\pgfqpoint{1.585244in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{2.717379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.763932in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.493129in}}%
\pgfpathlineto{\pgfqpoint{0.878496in}{1.506623in}}%
\pgfpathlineto{\pgfqpoint{0.953113in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.867676in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.698122in}}%
\pgfpathlineto{\pgfqpoint{0.748530in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{0.775038in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.763932in}{1.500398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.131729in}{1.145298in}}%
\pgfpathlineto{\pgfqpoint{1.138679in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.154935in}}%
\pgfpathlineto{\pgfqpoint{1.128465in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.145298in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.131729in}{2.481431in}}%
\pgfpathlineto{\pgfqpoint{1.110987in}{2.480816in}}%
\pgfpathlineto{\pgfqpoint{1.118597in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.117385in}{2.254933in}}%
\pgfpathlineto{\pgfqpoint{1.105141in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.116273in}{2.213006in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.186732in}}%
\pgfpathlineto{\pgfqpoint{1.148179in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.146807in}{2.430419in}}%
\pgfpathlineto{\pgfqpoint{1.168351in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.481431in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.080448in}{1.333720in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{1.282114in}}%
\pgfpathlineto{\pgfqpoint{1.974700in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{1.502117in}}%
\pgfpathlineto{\pgfqpoint{2.085680in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.080448in}{1.333720in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.364940in}{1.190484in}}%
\pgfpathlineto{\pgfqpoint{2.382229in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.136058in}}%
\pgfpathlineto{\pgfqpoint{2.342888in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.190484in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.080250in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.085090in}{1.977837in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{1.912314in}}%
\pgfpathlineto{\pgfqpoint{2.014405in}{1.958450in}}%
\pgfpathlineto{\pgfqpoint{1.999735in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.011524in}{2.081340in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.040653in}}%
\pgfpathlineto{\pgfqpoint{2.126661in}{2.116388in}}%
\pgfpathlineto{\pgfqpoint{2.080250in}{2.017869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978316,0.923414,0.891119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{0.589054in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.881748in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.830155in}}%
\pgfpathlineto{\pgfqpoint{0.662820in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.081231in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.007425in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.519772in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.502428in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.519772in}{0.499691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.094381in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.098177in}{0.546897in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.538893in}}%
\pgfpathlineto{\pgfqpoint{1.194409in}{0.587879in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{0.602366in}}%
\pgfpathlineto{\pgfqpoint{1.406489in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{0.687845in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{1.570348in}{0.750109in}}%
\pgfpathlineto{\pgfqpoint{1.497103in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.112496in}}%
\pgfpathlineto{\pgfqpoint{1.743104in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.710381in}{0.880057in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{0.914262in}}%
\pgfpathlineto{\pgfqpoint{1.762064in}{0.914140in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{0.862277in}}%
\pgfpathlineto{\pgfqpoint{1.963971in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{1.046998in}}%
\pgfpathlineto{\pgfqpoint{1.776121in}{0.972550in}}%
\pgfpathlineto{\pgfqpoint{1.875499in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.211613in}}%
\pgfpathlineto{\pgfqpoint{1.874261in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{1.417158in}}%
\pgfpathlineto{\pgfqpoint{2.030277in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{1.671687in}}%
\pgfpathlineto{\pgfqpoint{1.843015in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.466120in}}%
\pgfpathlineto{\pgfqpoint{1.631058in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.626489in}{1.629557in}}%
\pgfpathlineto{\pgfqpoint{1.635238in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.876865in}}%
\pgfpathlineto{\pgfqpoint{1.856831in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{1.869582in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.859732in}{2.174599in}}%
\pgfpathlineto{\pgfqpoint{1.843661in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.845277in}{2.315241in}}%
\pgfpathlineto{\pgfqpoint{1.851625in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{2.566708in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{2.616911in}}%
\pgfpathlineto{\pgfqpoint{2.046623in}{2.654426in}}%
\pgfpathlineto{\pgfqpoint{1.950995in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.957205in}{2.311738in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.377855in}}%
\pgfpathlineto{\pgfqpoint{2.177678in}{2.281336in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.306645in}}%
\pgfpathlineto{\pgfqpoint{2.296222in}{2.331433in}}%
\pgfpathlineto{\pgfqpoint{2.348542in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.305592in}{2.585017in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.533639in}}%
\pgfpathlineto{\pgfqpoint{2.061873in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.061136in}{2.674846in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.672923in}}%
\pgfpathlineto{\pgfqpoint{2.049084in}{2.679143in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{2.709293in}}%
\pgfpathlineto{\pgfqpoint{1.809405in}{2.754438in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.699029in}}%
\pgfpathlineto{\pgfqpoint{1.650388in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.632338in}{3.048599in}}%
\pgfpathlineto{\pgfqpoint{1.703117in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.614649in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.601351in}{3.092196in}}%
\pgfpathlineto{\pgfqpoint{1.624223in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.709465in}{2.723203in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.767368in}}%
\pgfpathlineto{\pgfqpoint{1.530356in}{2.795597in}}%
\pgfpathlineto{\pgfqpoint{1.543878in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.990831in}}%
\pgfpathlineto{\pgfqpoint{1.303002in}{2.909488in}}%
\pgfpathlineto{\pgfqpoint{1.372902in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.346107in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.936167in}}%
\pgfpathlineto{\pgfqpoint{1.159537in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{3.067889in}}%
\pgfpathlineto{\pgfqpoint{1.269764in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.260318in}{2.849433in}}%
\pgfpathlineto{\pgfqpoint{1.188788in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.474515in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{2.547549in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.574535in}}%
\pgfpathlineto{\pgfqpoint{1.546155in}{2.600944in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.511584in}}%
\pgfpathlineto{\pgfqpoint{1.669238in}{2.557231in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.562778in}}%
\pgfpathlineto{\pgfqpoint{1.778208in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.776372in}{2.412187in}}%
\pgfpathlineto{\pgfqpoint{1.772810in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.808238in}{2.102150in}}%
\pgfpathlineto{\pgfqpoint{1.813535in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.806678in}{1.935782in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.942045in}}%
\pgfpathlineto{\pgfqpoint{1.645316in}{1.872927in}}%
\pgfpathlineto{\pgfqpoint{1.696553in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.111658in}}%
\pgfpathlineto{\pgfqpoint{1.489704in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{2.407432in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.322183in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.390345in}{2.087774in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{1.801684in}}%
\pgfpathlineto{\pgfqpoint{1.440318in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{1.441164in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.440978in}{1.799654in}}%
\pgfpathlineto{\pgfqpoint{1.468181in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.414241in}}%
\pgfpathlineto{\pgfqpoint{1.674242in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.312793in}}%
\pgfpathlineto{\pgfqpoint{1.509441in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{1.473551in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.478908in}{0.988153in}}%
\pgfpathlineto{\pgfqpoint{1.449250in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.461081in}{0.903842in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{0.894854in}}%
\pgfpathlineto{\pgfqpoint{1.383251in}{0.796460in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{0.774712in}}%
\pgfpathlineto{\pgfqpoint{1.252859in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{1.193180in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.668548in}}%
\pgfpathlineto{\pgfqpoint{0.987208in}{0.703025in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{0.962296in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.094381in}{0.499691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.165214in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{3.024708in}}%
\pgfpathlineto{\pgfqpoint{2.256772in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.165214in}{3.102281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.873316in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.897725in}{3.095583in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{3.077722in}}%
\pgfpathlineto{\pgfqpoint{1.910023in}{3.091676in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.873316in}{3.102281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{3.090260in}}%
\pgfpathlineto{\pgfqpoint{0.613769in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.760184in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.710176in}}%
\pgfpathlineto{\pgfqpoint{0.653167in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.619331in}{2.955668in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.914451in}}%
\pgfpathlineto{\pgfqpoint{0.705810in}{2.936801in}}%
\pgfpathlineto{\pgfqpoint{0.685041in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.714159in}{2.731665in}}%
\pgfpathlineto{\pgfqpoint{0.759812in}{2.541135in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.599932in}}%
\pgfpathlineto{\pgfqpoint{0.632514in}{2.616795in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.635907in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.596762in}}%
\pgfpathlineto{\pgfqpoint{0.607577in}{2.581710in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.454728in}}%
\pgfpathlineto{\pgfqpoint{0.744605in}{2.774501in}}%
\pgfpathlineto{\pgfqpoint{0.723600in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.795169in}{3.062524in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.985509in}}%
\pgfpathlineto{\pgfqpoint{0.527775in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{3.090260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.849156in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.548850in}{1.753535in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.746776in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.702947in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{1.715171in}}%
\pgfpathlineto{\pgfqpoint{0.617290in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.888100in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.849156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.936636in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.980417in}}%
\pgfpathlineto{\pgfqpoint{1.017761in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.813871in}}%
\pgfpathlineto{\pgfqpoint{0.936636in}{2.885398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.594183in}{1.854198in}}%
\pgfpathlineto{\pgfqpoint{1.507220in}{1.895516in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{1.965043in}}%
\pgfpathlineto{\pgfqpoint{1.415192in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.427891in}{2.034950in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.261255in}}%
\pgfpathlineto{\pgfqpoint{1.477237in}{2.287097in}}%
\pgfpathlineto{\pgfqpoint{1.455089in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.070877in}}%
\pgfpathlineto{\pgfqpoint{1.652042in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.854198in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.585244in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.632380in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{2.592693in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.546914in}}%
\pgfpathlineto{\pgfqpoint{1.225022in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.822442in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{2.771811in}}%
\pgfpathlineto{\pgfqpoint{1.337361in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.946345in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{2.717379in}}%
\pgfpathlineto{\pgfqpoint{1.585244in}{2.668516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.775038in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.748530in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.698122in}}%
\pgfpathlineto{\pgfqpoint{0.867676in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{0.953113in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.878496in}{1.506623in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.493129in}}%
\pgfpathlineto{\pgfqpoint{0.763932in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{0.775038in}{1.584104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.128465in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.154935in}}%
\pgfpathlineto{\pgfqpoint{1.138679in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.145298in}}%
\pgfpathlineto{\pgfqpoint{1.128465in}{1.150339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.168351in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.146807in}{2.430419in}}%
\pgfpathlineto{\pgfqpoint{1.148179in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.186732in}}%
\pgfpathlineto{\pgfqpoint{1.116273in}{2.213006in}}%
\pgfpathlineto{\pgfqpoint{1.105141in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.117385in}{2.254933in}}%
\pgfpathlineto{\pgfqpoint{1.118597in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.110987in}{2.480816in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.481431in}}%
\pgfpathlineto{\pgfqpoint{1.168351in}{2.451633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.085680in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{1.502117in}}%
\pgfpathlineto{\pgfqpoint{1.974700in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{1.282114in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{2.080448in}{1.333720in}}%
\pgfpathlineto{\pgfqpoint{2.085680in}{1.367221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.342888in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.136058in}}%
\pgfpathlineto{\pgfqpoint{2.382229in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.190484in}}%
\pgfpathlineto{\pgfqpoint{2.342888in}{1.150339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.126661in}{2.116388in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.040653in}}%
\pgfpathlineto{\pgfqpoint{2.011524in}{2.081340in}}%
\pgfpathlineto{\pgfqpoint{1.999735in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.014405in}{1.958450in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{1.912314in}}%
\pgfpathlineto{\pgfqpoint{2.085090in}{1.977837in}}%
\pgfpathlineto{\pgfqpoint{2.080250in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.126661in}{2.116388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.977578in}{2.758762in}}%
\pgfpathlineto{\pgfqpoint{1.048720in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{3.053625in}}%
\pgfpathlineto{\pgfqpoint{0.905091in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.758762in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.674369in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.312658in}}%
\pgfpathlineto{\pgfqpoint{1.792215in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.071835in}}%
\pgfpathlineto{\pgfqpoint{1.674369in}{1.150339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.734487in}{1.458971in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.448105in}}%
\pgfpathlineto{\pgfqpoint{0.905751in}{1.468278in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.542861in}}%
\pgfpathlineto{\pgfqpoint{1.100977in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.613046in}}%
\pgfpathlineto{\pgfqpoint{0.889576in}{1.677173in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.754551in}}%
\pgfpathlineto{\pgfqpoint{0.711464in}{1.741629in}}%
\pgfpathlineto{\pgfqpoint{0.751091in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.734487in}{1.458971in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.131729in}{1.075835in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.218281in}}%
\pgfpathlineto{\pgfqpoint{1.083482in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.075835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.131729in}{2.554093in}}%
\pgfpathlineto{\pgfqpoint{1.060407in}{2.551980in}}%
\pgfpathlineto{\pgfqpoint{1.086575in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.085638in}{2.299599in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.082067in}{2.164879in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.080458in}}%
\pgfpathlineto{\pgfqpoint{1.184585in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.183576in}{2.378688in}}%
\pgfpathlineto{\pgfqpoint{1.257656in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.554093in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.128029in}{1.806191in}}%
\pgfpathlineto{\pgfqpoint{1.128900in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.729948in}}%
\pgfpathlineto{\pgfqpoint{1.179500in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.266234in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.547041in}}%
\pgfpathlineto{\pgfqpoint{1.351135in}{1.492294in}}%
\pgfpathlineto{\pgfqpoint{1.392213in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.438138in}{1.798322in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.621264in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.146994in}{1.822463in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.825519in}}%
\pgfpathlineto{\pgfqpoint{1.128029in}{1.806191in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.021019in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.527168in}}%
\pgfpathlineto{\pgfqpoint{2.172564in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.097448in}{2.394215in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.426758in}}%
\pgfpathlineto{\pgfqpoint{2.023112in}{2.404466in}}%
\pgfpathlineto{\pgfqpoint{2.021019in}{2.451633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982468,0.800692,0.706113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.081231in}}%
\pgfpathlineto{\pgfqpoint{0.662820in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.830155in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.778562in}}%
\pgfpathlineto{\pgfqpoint{0.602736in}{0.839839in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{0.850453in}}%
\pgfpathlineto{\pgfqpoint{0.730651in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.089818in}}%
\pgfpathlineto{\pgfqpoint{0.864806in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{0.867010in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.861363in}{1.203713in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{0.776364in}{1.216553in}}%
\pgfpathlineto{\pgfqpoint{0.781731in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.017585in}}%
\pgfpathlineto{\pgfqpoint{0.521649in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.522798in}{1.161136in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.155254in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.081231in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.502428in}}%
\pgfpathlineto{\pgfqpoint{0.519772in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.962296in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{0.987208in}{0.703025in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.668548in}}%
\pgfpathlineto{\pgfqpoint{1.193180in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{1.252859in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{0.774712in}}%
\pgfpathlineto{\pgfqpoint{1.383251in}{0.796460in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{0.894854in}}%
\pgfpathlineto{\pgfqpoint{1.461081in}{0.903842in}}%
\pgfpathlineto{\pgfqpoint{1.449250in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.478908in}{0.988153in}}%
\pgfpathlineto{\pgfqpoint{1.473551in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.509441in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.312793in}}%
\pgfpathlineto{\pgfqpoint{1.674242in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.414241in}}%
\pgfpathlineto{\pgfqpoint{1.468181in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.440978in}{1.799654in}}%
\pgfpathlineto{\pgfqpoint{1.441164in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.440318in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{1.801684in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.390345in}{2.087774in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.322183in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{2.407432in}}%
\pgfpathlineto{\pgfqpoint{1.489704in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.111658in}}%
\pgfpathlineto{\pgfqpoint{1.696553in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.645316in}{1.872927in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.942045in}}%
\pgfpathlineto{\pgfqpoint{1.806678in}{1.935782in}}%
\pgfpathlineto{\pgfqpoint{1.813535in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.808238in}{2.102150in}}%
\pgfpathlineto{\pgfqpoint{1.772810in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.776372in}{2.412187in}}%
\pgfpathlineto{\pgfqpoint{1.778208in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.562778in}}%
\pgfpathlineto{\pgfqpoint{1.669238in}{2.557231in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.511584in}}%
\pgfpathlineto{\pgfqpoint{1.546155in}{2.600944in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.574535in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{2.547549in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.474515in}}%
\pgfpathlineto{\pgfqpoint{1.188788in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.260318in}{2.849433in}}%
\pgfpathlineto{\pgfqpoint{1.269764in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{3.067889in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.744003in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{3.056567in}}%
\pgfpathlineto{\pgfqpoint{0.613880in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.527775in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.985509in}}%
\pgfpathlineto{\pgfqpoint{0.795169in}{3.062524in}}%
\pgfpathlineto{\pgfqpoint{0.723600in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.744605in}{2.774501in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.454728in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{0.607577in}{2.581710in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.596762in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.557618in}}%
\pgfpathlineto{\pgfqpoint{0.582640in}{2.546626in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.506885in}}%
\pgfpathlineto{\pgfqpoint{0.754354in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.403518in}}%
\pgfpathlineto{\pgfqpoint{0.867557in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.916218in}{2.582186in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.615447in}}%
\pgfpathlineto{\pgfqpoint{0.775051in}{2.817337in}}%
\pgfpathlineto{\pgfqpoint{0.762159in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{3.037028in}}%
\pgfpathlineto{\pgfqpoint{0.950711in}{3.064480in}}%
\pgfpathlineto{\pgfqpoint{0.873547in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.703653in}}%
\pgfpathlineto{\pgfqpoint{1.079680in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.003215in}{3.066211in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.999826in}}%
\pgfpathlineto{\pgfqpoint{1.218282in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.178660in}{2.734545in}}%
\pgfpathlineto{\pgfqpoint{1.152554in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.202116in}{2.569485in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.626755in}}%
\pgfpathlineto{\pgfqpoint{1.009827in}{2.623143in}}%
\pgfpathlineto{\pgfqpoint{1.054553in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.053891in}{2.344265in}}%
\pgfpathlineto{\pgfqpoint{0.987451in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.047861in}{2.116753in}}%
\pgfpathlineto{\pgfqpoint{1.106030in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.078776in}{1.875488in}}%
\pgfpathlineto{\pgfqpoint{1.091243in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.097989in}{1.631574in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.659816in}}%
\pgfpathlineto{\pgfqpoint{0.911476in}{1.707984in}}%
\pgfpathlineto{\pgfqpoint{0.831970in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.816908in}}%
\pgfpathlineto{\pgfqpoint{0.736837in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.674397in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{0.727143in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.705043in}{1.417545in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.403081in}}%
\pgfpathlineto{\pgfqpoint{0.933005in}{1.429932in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.476215in}}%
\pgfpathlineto{\pgfqpoint{1.079183in}{1.510174in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.500611in}}%
\pgfpathlineto{\pgfqpoint{1.209029in}{1.475977in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{1.371579in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.239257in}}%
\pgfpathlineto{\pgfqpoint{1.246544in}{1.205682in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.038500in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.006373in}}%
\pgfpathlineto{\pgfqpoint{1.238704in}{1.083963in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{1.346670in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.319430in}{0.886253in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{0.878759in}}%
\pgfpathlineto{\pgfqpoint{1.193764in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.797885in}}%
\pgfpathlineto{\pgfqpoint{1.049294in}{0.817474in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{0.916172in}{0.802968in}}%
\pgfpathlineto{\pgfqpoint{0.908661in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{0.566764in}}%
\pgfpathlineto{\pgfqpoint{0.681232in}{0.516513in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{0.512838in}}%
\pgfpathlineto{\pgfqpoint{0.657983in}{0.515579in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.599702in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.502428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.542076in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.920434in}}%
\pgfpathlineto{\pgfqpoint{1.598058in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.609054in}{2.864476in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.870173in}}%
\pgfpathlineto{\pgfqpoint{1.585950in}{2.873815in}}%
\pgfpathlineto{\pgfqpoint{1.587694in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{3.035316in}}%
\pgfpathlineto{\pgfqpoint{1.357698in}{2.986442in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.372902in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.303002in}{2.909488in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.990831in}}%
\pgfpathlineto{\pgfqpoint{1.543878in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.530356in}{2.795597in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.767368in}}%
\pgfpathlineto{\pgfqpoint{1.709465in}{2.723203in}}%
\pgfpathlineto{\pgfqpoint{1.624223in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.601351in}{3.092196in}}%
\pgfpathlineto{\pgfqpoint{1.614649in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.542076in}{3.102281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{3.008441in}}%
\pgfpathlineto{\pgfqpoint{0.574372in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.810193in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.760184in}}%
\pgfpathlineto{\pgfqpoint{0.613769in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{3.090260in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{3.008441in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.888100in}}%
\pgfpathlineto{\pgfqpoint{0.617290in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{1.715171in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.702947in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.659119in}}%
\pgfpathlineto{\pgfqpoint{0.603385in}{1.676807in}}%
\pgfpathlineto{\pgfqpoint{0.662964in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.927045in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.888100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.905091in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{3.053625in}}%
\pgfpathlineto{\pgfqpoint{1.048720in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.758762in}}%
\pgfpathlineto{\pgfqpoint{0.905091in}{2.885398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748334in}{1.071835in}}%
\pgfpathlineto{\pgfqpoint{1.792215in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.312658in}}%
\pgfpathlineto{\pgfqpoint{1.674369in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.071835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.751091in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.711464in}{1.741629in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.754551in}}%
\pgfpathlineto{\pgfqpoint{0.889576in}{1.677173in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.613046in}}%
\pgfpathlineto{\pgfqpoint{1.100977in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.542861in}}%
\pgfpathlineto{\pgfqpoint{0.905751in}{1.468278in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.448105in}}%
\pgfpathlineto{\pgfqpoint{0.734487in}{1.458971in}}%
\pgfpathlineto{\pgfqpoint{0.751091in}{1.584104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.083482in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.218281in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.075835in}}%
\pgfpathlineto{\pgfqpoint{1.083482in}{1.150339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.257656in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.183576in}{2.378688in}}%
\pgfpathlineto{\pgfqpoint{1.184585in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.080458in}}%
\pgfpathlineto{\pgfqpoint{1.082067in}{2.164879in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.085638in}{2.299599in}}%
\pgfpathlineto{\pgfqpoint{1.086575in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.060407in}{2.551980in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.554093in}}%
\pgfpathlineto{\pgfqpoint{1.257656in}{2.451633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.131729in}{1.825519in}}%
\pgfpathlineto{\pgfqpoint{1.146994in}{1.822463in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.621264in}}%
\pgfpathlineto{\pgfqpoint{1.438138in}{1.798322in}}%
\pgfpathlineto{\pgfqpoint{1.392213in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.351135in}{1.492294in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.547041in}}%
\pgfpathlineto{\pgfqpoint{1.266234in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{1.179500in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.729948in}}%
\pgfpathlineto{\pgfqpoint{1.128900in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.128029in}{1.806191in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.825519in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.023112in}{2.404466in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.426758in}}%
\pgfpathlineto{\pgfqpoint{2.097448in}{2.394215in}}%
\pgfpathlineto{\pgfqpoint{2.172564in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.527168in}}%
\pgfpathlineto{\pgfqpoint{2.021019in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.023112in}{2.404466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.741065in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.152439in}}%
\pgfpathlineto{\pgfqpoint{1.524318in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.399875in}}%
\pgfpathlineto{\pgfqpoint{1.710586in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.061176in}}%
\pgfpathlineto{\pgfqpoint{1.756744in}{2.029700in}}%
\pgfpathlineto{\pgfqpoint{1.757487in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.756525in}{2.006345in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.007224in}}%
\pgfpathlineto{\pgfqpoint{1.733872in}{1.997521in}}%
\pgfpathlineto{\pgfqpoint{1.741065in}{2.017869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.285880in}{1.947628in}}%
\pgfpathlineto{\pgfqpoint{1.347379in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{1.227194in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.947628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.403945in}{2.502405in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.516690in}}%
\pgfpathlineto{\pgfqpoint{1.496207in}{2.530669in}}%
\pgfpathlineto{\pgfqpoint{1.538686in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.383110in}}%
\pgfpathlineto{\pgfqpoint{1.351029in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.352800in}{2.140598in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.050580in}}%
\pgfpathlineto{\pgfqpoint{1.160618in}{2.058513in}}%
\pgfpathlineto{\pgfqpoint{1.220991in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.220344in}{2.326956in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.391489in}}%
\pgfpathlineto{\pgfqpoint{1.344175in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.403945in}{2.502405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.155254in}}%
\pgfpathlineto{\pgfqpoint{0.522798in}{1.161136in}}%
\pgfpathlineto{\pgfqpoint{0.521649in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.017585in}}%
\pgfpathlineto{\pgfqpoint{0.781731in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.776364in}{1.216553in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{0.861363in}{1.203713in}}%
\pgfpathlineto{\pgfqpoint{0.867010in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.864806in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.089818in}}%
\pgfpathlineto{\pgfqpoint{0.730651in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{0.850453in}}%
\pgfpathlineto{\pgfqpoint{0.602736in}{0.839839in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.778562in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.726968in}}%
\pgfpathlineto{\pgfqpoint{0.529815in}{0.737244in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{0.759490in}}%
\pgfpathlineto{\pgfqpoint{0.797914in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{0.976455in}}%
\pgfpathlineto{\pgfqpoint{0.942316in}{0.983067in}}%
\pgfpathlineto{\pgfqpoint{0.948650in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.932424in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{0.960260in}{1.391587in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.409569in}}%
\pgfpathlineto{\pgfqpoint{1.017055in}{1.422763in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.401895in}}%
\pgfpathlineto{\pgfqpoint{1.151823in}{1.395491in}}%
\pgfpathlineto{\pgfqpoint{1.210771in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.161575in}{1.325230in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.344971in}}%
\pgfpathlineto{\pgfqpoint{0.993517in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{0.940585in}}%
\pgfpathlineto{\pgfqpoint{1.146356in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.134668in}{0.929322in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.927034in}}%
\pgfpathlineto{\pgfqpoint{1.127824in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{0.891793in}}%
\pgfpathlineto{\pgfqpoint{0.848931in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{0.833196in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{0.699403in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{0.693643in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{0.651264in}}%
\pgfpathlineto{\pgfqpoint{0.539080in}{0.682869in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.696975in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.599702in}}%
\pgfpathlineto{\pgfqpoint{0.657983in}{0.515579in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{0.512838in}}%
\pgfpathlineto{\pgfqpoint{0.681232in}{0.516513in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{0.566764in}}%
\pgfpathlineto{\pgfqpoint{0.908661in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{0.916172in}{0.802968in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{1.049294in}{0.817474in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.797885in}}%
\pgfpathlineto{\pgfqpoint{1.193764in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{0.878759in}}%
\pgfpathlineto{\pgfqpoint{1.319430in}{0.886253in}}%
\pgfpathlineto{\pgfqpoint{1.346670in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{1.238704in}{1.083963in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.006373in}}%
\pgfpathlineto{\pgfqpoint{1.038500in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.246544in}{1.205682in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.239257in}}%
\pgfpathlineto{\pgfqpoint{1.371579in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{1.209029in}{1.475977in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.500611in}}%
\pgfpathlineto{\pgfqpoint{1.079183in}{1.510174in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.476215in}}%
\pgfpathlineto{\pgfqpoint{0.933005in}{1.429932in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.403081in}}%
\pgfpathlineto{\pgfqpoint{0.705043in}{1.417545in}}%
\pgfpathlineto{\pgfqpoint{0.727143in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.674397in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{0.736837in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.816908in}}%
\pgfpathlineto{\pgfqpoint{0.831970in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.911476in}{1.707984in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.659816in}}%
\pgfpathlineto{\pgfqpoint{1.097989in}{1.631574in}}%
\pgfpathlineto{\pgfqpoint{1.091243in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.078776in}{1.875488in}}%
\pgfpathlineto{\pgfqpoint{1.106030in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.047861in}{2.116753in}}%
\pgfpathlineto{\pgfqpoint{0.987451in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.053891in}{2.344265in}}%
\pgfpathlineto{\pgfqpoint{1.054553in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.009827in}{2.623143in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.626755in}}%
\pgfpathlineto{\pgfqpoint{1.202116in}{2.569485in}}%
\pgfpathlineto{\pgfqpoint{1.152554in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.178660in}{2.734545in}}%
\pgfpathlineto{\pgfqpoint{1.218282in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.999826in}}%
\pgfpathlineto{\pgfqpoint{1.003215in}{3.066211in}}%
\pgfpathlineto{\pgfqpoint{1.079680in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.703653in}}%
\pgfpathlineto{\pgfqpoint{0.873547in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.950711in}{3.064480in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{3.037028in}}%
\pgfpathlineto{\pgfqpoint{0.762159in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.775051in}{2.817337in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.615447in}}%
\pgfpathlineto{\pgfqpoint{0.916218in}{2.582186in}}%
\pgfpathlineto{\pgfqpoint{0.867557in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.403518in}}%
\pgfpathlineto{\pgfqpoint{0.754354in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.506885in}}%
\pgfpathlineto{\pgfqpoint{0.582640in}{2.546626in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.557618in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.518474in}}%
\pgfpathlineto{\pgfqpoint{0.557704in}{2.511541in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.460362in}}%
\pgfpathlineto{\pgfqpoint{0.682716in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.353616in}}%
\pgfpathlineto{\pgfqpoint{0.913326in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.624013in}}%
\pgfpathlineto{\pgfqpoint{1.022531in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.022144in}{2.388931in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.315472in}}%
\pgfpathlineto{\pgfqpoint{0.937665in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.139094in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{2.068626in}}%
\pgfpathlineto{\pgfqpoint{1.043513in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.029523in}{1.944784in}}%
\pgfpathlineto{\pgfqpoint{1.053585in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.058096in}{1.687701in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.706586in}}%
\pgfpathlineto{\pgfqpoint{0.933376in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.880210in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.906812in}}%
\pgfpathlineto{\pgfqpoint{0.732624in}{1.890115in}}%
\pgfpathlineto{\pgfqpoint{0.730066in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.708189in}{2.072619in}}%
\pgfpathlineto{\pgfqpoint{0.703568in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.404815in}}%
\pgfpathlineto{\pgfqpoint{0.625301in}{2.296620in}}%
\pgfpathlineto{\pgfqpoint{0.635043in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.617103in}{2.161348in}}%
\pgfpathlineto{\pgfqpoint{0.611240in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.608722in}{1.886181in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.965989in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.927045in}}%
\pgfpathlineto{\pgfqpoint{0.662964in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.603385in}{1.676807in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.659119in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.615290in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{1.638443in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.718944in}}%
\pgfpathlineto{\pgfqpoint{0.703195in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.675599in}{1.376118in}}%
\pgfpathlineto{\pgfqpoint{0.748419in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{0.688208in}{1.340583in}}%
\pgfpathlineto{\pgfqpoint{0.703630in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{0.624176in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.643378in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.232481in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.155254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.474286in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.497424in}{3.021533in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{3.079802in}}%
\pgfpathlineto{\pgfqpoint{1.412394in}{3.063396in}}%
\pgfpathlineto{\pgfqpoint{1.426492in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.357698in}{2.986442in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{3.035316in}}%
\pgfpathlineto{\pgfqpoint{1.587694in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.585950in}{2.873815in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.870173in}}%
\pgfpathlineto{\pgfqpoint{1.609054in}{2.864476in}}%
\pgfpathlineto{\pgfqpoint{1.598058in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.920434in}}%
\pgfpathlineto{\pgfqpoint{1.542076in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.474286in}{3.102281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.613880in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{3.056567in}}%
\pgfpathlineto{\pgfqpoint{0.744003in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.613880in}{3.102281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.926623in}}%
\pgfpathlineto{\pgfqpoint{0.534974in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.860201in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.810193in}}%
\pgfpathlineto{\pgfqpoint{0.574372in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{3.008441in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.926623in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.733872in}{1.997521in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.007224in}}%
\pgfpathlineto{\pgfqpoint{1.756525in}{2.006345in}}%
\pgfpathlineto{\pgfqpoint{1.757487in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.756744in}{2.029700in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.061176in}}%
\pgfpathlineto{\pgfqpoint{1.710586in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.399875in}}%
\pgfpathlineto{\pgfqpoint{1.524318in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.152439in}}%
\pgfpathlineto{\pgfqpoint{1.741065in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.733872in}{1.997521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.227194in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{1.347379in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.947628in}}%
\pgfpathlineto{\pgfqpoint{1.227194in}{1.800986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.344175in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.391489in}}%
\pgfpathlineto{\pgfqpoint{1.220344in}{2.326956in}}%
\pgfpathlineto{\pgfqpoint{1.220991in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.160618in}{2.058513in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.050580in}}%
\pgfpathlineto{\pgfqpoint{1.352800in}{2.140598in}}%
\pgfpathlineto{\pgfqpoint{1.351029in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.383110in}}%
\pgfpathlineto{\pgfqpoint{1.538686in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.496207in}{2.530669in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.516690in}}%
\pgfpathlineto{\pgfqpoint{1.403945in}{2.502405in}}%
\pgfpathlineto{\pgfqpoint{1.344175in}{2.451633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.805497in}{2.860172in}}%
\pgfpathlineto{\pgfqpoint{0.800719in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.941597in}}%
\pgfpathlineto{\pgfqpoint{0.870602in}{2.951772in}}%
\pgfpathlineto{\pgfqpoint{0.842003in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.918851in}{2.751141in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.785345in}}%
\pgfpathlineto{\pgfqpoint{0.805497in}{2.860172in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.594183in}{2.193220in}}%
\pgfpathlineto{\pgfqpoint{1.558932in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.318065in}}%
\pgfpathlineto{\pgfqpoint{1.652915in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.678808in}{2.115688in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.193220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.131729in}{2.931764in}}%
\pgfpathlineto{\pgfqpoint{1.166799in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.751874in}}%
\pgfpathlineto{\pgfqpoint{1.031109in}{2.743832in}}%
\pgfpathlineto{\pgfqpoint{1.110639in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.079656in}{2.958662in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.931764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.436032in}{2.457261in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.458845in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{2.460394in}}%
\pgfpathlineto{\pgfqpoint{1.450967in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.444038in}}%
\pgfpathlineto{\pgfqpoint{1.314478in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.315255in}{2.193422in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.153908in}}%
\pgfpathlineto{\pgfqpoint{1.230896in}{2.157391in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.257113in}{2.275225in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.303552in}}%
\pgfpathlineto{\pgfqpoint{1.429406in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{2.457261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.232481in}}%
\pgfpathlineto{\pgfqpoint{0.643378in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{0.624176in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{0.703630in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.688208in}{1.340583in}}%
\pgfpathlineto{\pgfqpoint{0.748419in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{0.675599in}{1.376118in}}%
\pgfpathlineto{\pgfqpoint{0.703195in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.718944in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{1.638443in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.615290in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.523555in}}%
\pgfpathlineto{\pgfqpoint{0.578203in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.657920in}{1.600080in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.623747in}}%
\pgfpathlineto{\pgfqpoint{0.679248in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.508944in}}%
\pgfpathlineto{\pgfqpoint{0.590159in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.309708in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.232481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.696975in}}%
\pgfpathlineto{\pgfqpoint{0.539080in}{0.682869in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{0.651264in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{0.693643in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{0.699403in}}%
\pgfpathlineto{\pgfqpoint{0.833196in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{0.848931in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{0.891793in}}%
\pgfpathlineto{\pgfqpoint{1.127824in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.927034in}}%
\pgfpathlineto{\pgfqpoint{1.134668in}{0.929322in}}%
\pgfpathlineto{\pgfqpoint{1.146356in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{0.940585in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{0.993517in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.344971in}}%
\pgfpathlineto{\pgfqpoint{1.161575in}{1.325230in}}%
\pgfpathlineto{\pgfqpoint{1.210771in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.151823in}{1.395491in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.401895in}}%
\pgfpathlineto{\pgfqpoint{1.017055in}{1.422763in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.409569in}}%
\pgfpathlineto{\pgfqpoint{0.960260in}{1.391587in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{0.932424in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{0.948650in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.942316in}{0.983067in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{0.976455in}}%
\pgfpathlineto{\pgfqpoint{0.797914in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{0.759490in}}%
\pgfpathlineto{\pgfqpoint{0.529815in}{0.737244in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.726968in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.696975in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.426492in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.412394in}{3.063396in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{3.079802in}}%
\pgfpathlineto{\pgfqpoint{1.497424in}{3.021533in}}%
\pgfpathlineto{\pgfqpoint{1.474286in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.426492in}{3.102281in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.860201in}}%
\pgfpathlineto{\pgfqpoint{0.534974in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.926623in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.860201in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.479330in}}%
\pgfpathlineto{\pgfqpoint{0.532767in}{2.476457in}}%
\pgfpathlineto{\pgfqpoint{0.586883in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.560777in}{2.387402in}}%
\pgfpathlineto{\pgfqpoint{0.584812in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.540550in}{2.053642in}}%
\pgfpathlineto{\pgfqpoint{0.539088in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.538460in}{1.985035in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.004934in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.965989in}}%
\pgfpathlineto{\pgfqpoint{0.608722in}{1.886181in}}%
\pgfpathlineto{\pgfqpoint{0.611240in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.617103in}{2.161348in}}%
\pgfpathlineto{\pgfqpoint{0.635043in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.625301in}{2.296620in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.404815in}}%
\pgfpathlineto{\pgfqpoint{0.703568in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.708189in}{2.072619in}}%
\pgfpathlineto{\pgfqpoint{0.730066in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.732624in}{1.890115in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.906812in}}%
\pgfpathlineto{\pgfqpoint{0.880210in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.933376in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.706586in}}%
\pgfpathlineto{\pgfqpoint{1.058096in}{1.687701in}}%
\pgfpathlineto{\pgfqpoint{1.053585in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.029523in}{1.944784in}}%
\pgfpathlineto{\pgfqpoint{1.043513in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{2.068626in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.139094in}}%
\pgfpathlineto{\pgfqpoint{0.937665in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.315472in}}%
\pgfpathlineto{\pgfqpoint{1.022144in}{2.388931in}}%
\pgfpathlineto{\pgfqpoint{1.022531in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.624013in}}%
\pgfpathlineto{\pgfqpoint{0.913326in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.353616in}}%
\pgfpathlineto{\pgfqpoint{0.682716in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.460362in}}%
\pgfpathlineto{\pgfqpoint{0.557704in}{2.511541in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.518474in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.479330in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.823426in}{2.785345in}}%
\pgfpathlineto{\pgfqpoint{0.918851in}{2.751141in}}%
\pgfpathlineto{\pgfqpoint{0.842003in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.870602in}{2.951772in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.941597in}}%
\pgfpathlineto{\pgfqpoint{0.800719in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.805497in}{2.860172in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.785345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.678808in}{2.115688in}}%
\pgfpathlineto{\pgfqpoint{1.652915in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.318065in}}%
\pgfpathlineto{\pgfqpoint{1.558932in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.193220in}}%
\pgfpathlineto{\pgfqpoint{1.678808in}{2.115688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.079656in}{2.958662in}}%
\pgfpathlineto{\pgfqpoint{1.110639in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.031109in}{2.743832in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.751874in}}%
\pgfpathlineto{\pgfqpoint{1.166799in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.931764in}}%
\pgfpathlineto{\pgfqpoint{1.079656in}{2.958662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.429406in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.303552in}}%
\pgfpathlineto{\pgfqpoint{1.257113in}{2.275225in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.230896in}{2.157391in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.153908in}}%
\pgfpathlineto{\pgfqpoint{1.315255in}{2.193422in}}%
\pgfpathlineto{\pgfqpoint{1.314478in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.444038in}}%
\pgfpathlineto{\pgfqpoint{1.450967in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{2.460394in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.458845in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{2.457261in}}%
\pgfpathlineto{\pgfqpoint{1.429406in}{2.451633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.977578in}{2.501218in}}%
\pgfpathlineto{\pgfqpoint{0.990508in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.990397in}{2.433597in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.412467in}}%
\pgfpathlineto{\pgfqpoint{0.889704in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.024152in}}%
\pgfpathlineto{\pgfqpoint{0.979448in}{2.020499in}}%
\pgfpathlineto{\pgfqpoint{0.980995in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.980270in}{2.014080in}}%
\pgfpathlineto{\pgfqpoint{1.015928in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{1.743827in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.753356in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{1.769608in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.996715in}}%
\pgfpathlineto{\pgfqpoint{0.806131in}{1.993535in}}%
\pgfpathlineto{\pgfqpoint{0.805644in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{2.140686in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.726345in}{2.371339in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.303713in}}%
\pgfpathlineto{\pgfqpoint{0.959096in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.501218in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.594183in}{2.234001in}}%
\pgfpathlineto{\pgfqpoint{1.593546in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.236256in}}%
\pgfpathlineto{\pgfqpoint{1.595244in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.595712in}{2.232601in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.234001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.155017,0.197386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.309708in}}%
\pgfpathlineto{\pgfqpoint{0.590159in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.508944in}}%
\pgfpathlineto{\pgfqpoint{0.679248in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.623747in}}%
\pgfpathlineto{\pgfqpoint{0.657920in}{1.600080in}}%
\pgfpathlineto{\pgfqpoint{0.578203in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.523555in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.309708in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.358332in}}%
\pgfpathlineto{\pgfqpoint{0.534582in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.155134in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.004934in}}%
\pgfpathlineto{\pgfqpoint{0.538460in}{1.985035in}}%
\pgfpathlineto{\pgfqpoint{0.539088in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.540550in}{2.053642in}}%
\pgfpathlineto{\pgfqpoint{0.584812in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.560777in}{2.387402in}}%
\pgfpathlineto{\pgfqpoint{0.586883in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.532767in}{2.476457in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.479330in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.358332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.959096in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.303713in}}%
\pgfpathlineto{\pgfqpoint{0.726345in}{2.371339in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{2.140686in}}%
\pgfpathlineto{\pgfqpoint{0.805644in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.806131in}{1.993535in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.996715in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{1.769608in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.753356in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{1.743827in}}%
\pgfpathlineto{\pgfqpoint{1.015928in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.980270in}{2.014080in}}%
\pgfpathlineto{\pgfqpoint{0.980995in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.979448in}{2.020499in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.024152in}}%
\pgfpathlineto{\pgfqpoint{0.889704in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.412467in}}%
\pgfpathlineto{\pgfqpoint{0.990397in}{2.433597in}}%
\pgfpathlineto{\pgfqpoint{0.990508in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.501218in}}%
\pgfpathlineto{\pgfqpoint{0.959096in}{2.451633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.595712in}{2.232601in}}%
\pgfpathlineto{\pgfqpoint{1.595244in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.236256in}}%
\pgfpathlineto{\pgfqpoint{1.593546in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.234001in}}%
\pgfpathlineto{\pgfqpoint{1.595712in}{2.232601in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.976690in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.973957in}{1.806080in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.805125in}}%
\pgfpathlineto{\pgfqpoint{0.978270in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.978312in}{1.799954in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.800126in}}%
\pgfpathlineto{\pgfqpoint{0.977175in}{1.800419in}}%
\pgfpathlineto{\pgfqpoint{0.976690in}{1.800986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.796595in}{2.272501in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.253811in}}%
\pgfpathlineto{\pgfqpoint{0.883618in}{2.319438in}}%
\pgfpathlineto{\pgfqpoint{0.841744in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.867785in}{2.172341in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.162510in}}%
\pgfpathlineto{\pgfqpoint{0.804948in}{2.208754in}}%
\pgfpathlineto{\pgfqpoint{0.804207in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.796595in}{2.272501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.155134in}}%
\pgfpathlineto{\pgfqpoint{0.534582in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.358332in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.155134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.977175in}{1.800419in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.800126in}}%
\pgfpathlineto{\pgfqpoint{0.978312in}{1.799954in}}%
\pgfpathlineto{\pgfqpoint{0.978270in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.805125in}}%
\pgfpathlineto{\pgfqpoint{0.973957in}{1.806080in}}%
\pgfpathlineto{\pgfqpoint{0.976690in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.977175in}{1.800419in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.804207in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.804948in}{2.208754in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.162510in}}%
\pgfpathlineto{\pgfqpoint{0.867785in}{2.172341in}}%
\pgfpathlineto{\pgfqpoint{0.841744in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.883618in}{2.319438in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.253811in}}%
\pgfpathlineto{\pgfqpoint{0.796595in}{2.272501in}}%
\pgfpathlineto{\pgfqpoint{0.804207in}{2.234751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727082in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727082in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208805in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208805in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690528in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690528in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172251in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172251in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653973in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653973in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594183in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tile Input Size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.668348in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.258780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.210555in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.752761in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{2.343192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.294967in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.837173in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.800986in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tile Output Size}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553668in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.638928in}{0.547970in}}%
\pgfpathlineto{\pgfqpoint{2.661448in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{0.732843in}}%
\pgfpathlineto{\pgfqpoint{2.683242in}{0.722323in}}%
\pgfpathmoveto{\pgfqpoint{2.683242in}{2.670696in}}%
\pgfpathlineto{\pgfqpoint{2.680128in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{2.661590in}}%
\pgfpathlineto{\pgfqpoint{2.668280in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{2.703782in}}%
\pgfpathlineto{\pgfqpoint{2.683242in}{2.769581in}}%
\pgfpathmoveto{\pgfqpoint{2.592414in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.856231in}}%
\pgfpathlineto{\pgfqpoint{2.455330in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.967308in}}%
\pgfpathlineto{\pgfqpoint{2.592414in}{2.885398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.364940in}{1.795116in}}%
\pgfpathlineto{\pgfqpoint{2.362304in}{1.797278in}}%
\pgfpathlineto{\pgfqpoint{2.360827in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.359453in}{1.808706in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.808790in}}%
\pgfpathlineto{\pgfqpoint{2.367178in}{1.804135in}}%
\pgfpathlineto{\pgfqpoint{2.369814in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.369060in}{1.795189in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.795116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748334in}{2.935282in}}%
\pgfpathlineto{\pgfqpoint{1.778003in}{2.927141in}}%
\pgfpathlineto{\pgfqpoint{1.789128in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.848386in}}%
\pgfpathlineto{\pgfqpoint{1.728882in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.725298in}{2.917810in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.935282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958852in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.026575in}{0.541986in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{0.633074in}}%
\pgfpathlineto{\pgfqpoint{2.097665in}{0.658850in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{0.636933in}}%
\pgfpathlineto{\pgfqpoint{2.289867in}{0.610951in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{0.620561in}}%
\pgfpathlineto{\pgfqpoint{2.418615in}{0.641056in}}%
\pgfpathlineto{\pgfqpoint{2.457950in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{2.630493in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.612375in}{1.019092in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{1.009565in}}%
\pgfpathlineto{\pgfqpoint{2.683242in}{1.006252in}}%
\pgfpathmoveto{\pgfqpoint{2.683242in}{2.599829in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{2.589771in}}%
\pgfpathlineto{\pgfqpoint{2.616826in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.640949in}{2.839964in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.791489in}}%
\pgfpathlineto{\pgfqpoint{2.389576in}{2.850736in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{2.842817in}}%
\pgfpathlineto{\pgfqpoint{2.291689in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.334789in}{3.059861in}}%
\pgfpathlineto{\pgfqpoint{2.359935in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{2.062969in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.093150in}{3.050909in}}%
\pgfpathlineto{\pgfqpoint{2.125275in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.856068in}}%
\pgfpathlineto{\pgfqpoint{2.021017in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.036398in}{2.913874in}}%
\pgfpathlineto{\pgfqpoint{2.048125in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{1.292517in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{3.083975in}}%
\pgfpathlineto{\pgfqpoint{1.271957in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{2.364940in}{1.650670in}}%
\pgfpathlineto{\pgfqpoint{2.297448in}{1.706028in}}%
\pgfpathlineto{\pgfqpoint{2.259620in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.224429in}{1.998677in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{2.000839in}}%
\pgfpathlineto{\pgfqpoint{2.422254in}{1.881624in}}%
\pgfpathlineto{\pgfqpoint{2.489771in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.470452in}{1.652536in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.650670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.594183in}{0.935991in}}%
\pgfpathlineto{\pgfqpoint{1.596292in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.930015in}}%
\pgfpathlineto{\pgfqpoint{1.592808in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.935991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.822934in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.822664in}{1.585177in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.585265in}}%
\pgfpathlineto{\pgfqpoint{0.823877in}{1.584737in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.823987in}{1.583315in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.583177in}}%
\pgfpathlineto{\pgfqpoint{0.822821in}{1.583251in}}%
\pgfpathlineto{\pgfqpoint{0.822934in}{1.584104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748334in}{3.002379in}}%
\pgfpathlineto{\pgfqpoint{1.817911in}{2.983288in}}%
\pgfpathlineto{\pgfqpoint{1.844001in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.798600in}}%
\pgfpathlineto{\pgfqpoint{1.702718in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.694311in}{2.961406in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{3.002379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.456590in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{2.436320in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{2.300896in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.294818in}{1.032114in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{0.986704in}}%
\pgfpathlineto{\pgfqpoint{2.456590in}{1.062403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.056637in}{2.280049in}}%
\pgfpathlineto{\pgfqpoint{2.113443in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.173311in}}%
\pgfpathlineto{\pgfqpoint{1.988514in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.280049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.933620in}}%
\pgfpathlineto{\pgfqpoint{0.515287in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.933342in}}%
\pgfpathmoveto{\pgfqpoint{1.521621in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.551720in}}%
\pgfpathlineto{\pgfqpoint{1.702833in}{0.563709in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{1.832645in}{0.618312in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{0.662788in}}%
\pgfpathlineto{\pgfqpoint{1.928962in}{0.679323in}}%
\pgfpathlineto{\pgfqpoint{1.941256in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{0.854354in}}%
\pgfpathlineto{\pgfqpoint{2.210176in}{0.932595in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{0.932451in}}%
\pgfpathlineto{\pgfqpoint{2.211783in}{0.932056in}}%
\pgfpathlineto{\pgfqpoint{2.211077in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{2.173948in}{1.098506in}}%
\pgfpathlineto{\pgfqpoint{2.182103in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.194229in}{1.173637in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{1.279670in}}%
\pgfpathlineto{\pgfqpoint{2.284668in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{2.227571in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.061381in}}%
\pgfpathlineto{\pgfqpoint{2.472643in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.401220in}{1.316176in}}%
\pgfpathlineto{\pgfqpoint{2.445667in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.400870in}{1.417773in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.416404in}}%
\pgfpathlineto{\pgfqpoint{2.269990in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.232591in}{1.614779in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{1.669509in}}%
\pgfpathlineto{\pgfqpoint{2.153409in}{1.720257in}}%
\pgfpathlineto{\pgfqpoint{2.141732in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.167922in}{1.861297in}}%
\pgfpathlineto{\pgfqpoint{2.148991in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.149050in}}%
\pgfpathlineto{\pgfqpoint{2.323495in}{2.176441in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{2.177021in}}%
\pgfpathlineto{\pgfqpoint{2.449083in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.477330in}{1.959113in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{1.909237in}}%
\pgfpathlineto{\pgfqpoint{2.593487in}{1.913197in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{1.933023in}}%
\pgfpathlineto{\pgfqpoint{2.683242in}{1.934424in}}%
\pgfpathmoveto{\pgfqpoint{2.683242in}{2.528010in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{2.517952in}}%
\pgfpathlineto{\pgfqpoint{2.565372in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.576795in}{2.749702in}}%
\pgfpathlineto{\pgfqpoint{2.519091in}{2.726747in}}%
\pgfpathlineto{\pgfqpoint{2.457762in}{2.754803in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{2.724965in}}%
\pgfpathlineto{\pgfqpoint{2.296568in}{2.764711in}}%
\pgfpathlineto{\pgfqpoint{2.277853in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.632171in}}%
\pgfpathlineto{\pgfqpoint{2.170661in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.154613in}{2.806363in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.764496in}}%
\pgfpathlineto{\pgfqpoint{1.909808in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.973211in}{3.002775in}}%
\pgfpathlineto{\pgfqpoint{1.979404in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{2.114092in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.937691in}}%
\pgfpathlineto{\pgfqpoint{2.308353in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{1.319312in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{3.010071in}}%
\pgfpathlineto{\pgfqpoint{1.215747in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.810211in}}%
\pgfpathlineto{\pgfqpoint{0.525943in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.521583in}{1.791899in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.790604in}}%
\pgfpathmoveto{\pgfqpoint{0.669275in}{2.646455in}}%
\pgfpathlineto{\pgfqpoint{0.657450in}{2.651879in}}%
\pgfpathlineto{\pgfqpoint{0.555263in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.765054in}}%
\pgfpathlineto{\pgfqpoint{0.683713in}{2.688829in}}%
\pgfpathlineto{\pgfqpoint{0.698398in}{2.627542in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.646455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.968180in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.907208in}}%
\pgfpathlineto{\pgfqpoint{0.986801in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.868980in}}%
\pgfpathlineto{\pgfqpoint{0.968180in}{2.885398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.594183in}{1.980113in}}%
\pgfpathlineto{\pgfqpoint{1.574122in}{1.989644in}}%
\pgfpathlineto{\pgfqpoint{1.546847in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.540737in}{2.093064in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.030097in}}%
\pgfpathlineto{\pgfqpoint{1.607530in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.980113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748334in}{1.811685in}}%
\pgfpathlineto{\pgfqpoint{1.848019in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.605877in}}%
\pgfpathlineto{\pgfqpoint{1.731153in}{1.776813in}}%
\pgfpathlineto{\pgfqpoint{1.732387in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.811685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.440032in}{2.777723in}}%
\pgfpathlineto{\pgfqpoint{1.412301in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.901860in}}%
\pgfpathlineto{\pgfqpoint{1.456245in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.777723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.594183in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{1.669698in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.810229in}}%
\pgfpathlineto{\pgfqpoint{1.544956in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.024244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.798986in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.785597in}{1.637327in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.641693in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{0.888930in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.851242in}{1.544969in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.538153in}}%
\pgfpathlineto{\pgfqpoint{0.793376in}{1.541825in}}%
\pgfpathlineto{\pgfqpoint{0.798986in}{1.584104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261256in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.730797in}}%
\pgfpathlineto{\pgfqpoint{1.385190in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.307686in}{2.637836in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.619314in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{2.668516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748334in}{3.069477in}}%
\pgfpathlineto{\pgfqpoint{1.857818in}{3.039436in}}%
\pgfpathlineto{\pgfqpoint{1.898873in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.748815in}}%
\pgfpathlineto{\pgfqpoint{1.676553in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.663325in}{3.005003in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{3.069477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.056637in}{2.328952in}}%
\pgfpathlineto{\pgfqpoint{2.174770in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.106982in}}%
\pgfpathlineto{\pgfqpoint{1.914970in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.328952in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{0.589054in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.881748in}}%
\pgfpathmoveto{\pgfqpoint{1.094381in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.098177in}{0.546897in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.538893in}}%
\pgfpathlineto{\pgfqpoint{1.194409in}{0.587879in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{0.602366in}}%
\pgfpathlineto{\pgfqpoint{1.406489in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{0.687845in}}%
\pgfpathlineto{\pgfqpoint{1.491807in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{1.570348in}{0.750109in}}%
\pgfpathlineto{\pgfqpoint{1.497103in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.112496in}}%
\pgfpathlineto{\pgfqpoint{1.743104in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.710381in}{0.880057in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{0.914262in}}%
\pgfpathlineto{\pgfqpoint{1.762064in}{0.914140in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{0.862277in}}%
\pgfpathlineto{\pgfqpoint{1.963971in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{1.046998in}}%
\pgfpathlineto{\pgfqpoint{1.776121in}{0.972550in}}%
\pgfpathlineto{\pgfqpoint{1.875499in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.211613in}}%
\pgfpathlineto{\pgfqpoint{1.874261in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{1.417158in}}%
\pgfpathlineto{\pgfqpoint{2.030277in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{1.671687in}}%
\pgfpathlineto{\pgfqpoint{1.843015in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.466120in}}%
\pgfpathlineto{\pgfqpoint{1.631058in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.626489in}{1.629557in}}%
\pgfpathlineto{\pgfqpoint{1.635238in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.876865in}}%
\pgfpathlineto{\pgfqpoint{1.856831in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{1.869582in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.859732in}{2.174599in}}%
\pgfpathlineto{\pgfqpoint{1.843661in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.845277in}{2.315241in}}%
\pgfpathlineto{\pgfqpoint{1.851625in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.820695in}{2.566708in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{2.616911in}}%
\pgfpathlineto{\pgfqpoint{2.046623in}{2.654426in}}%
\pgfpathlineto{\pgfqpoint{1.950995in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.957205in}{2.311738in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.377855in}}%
\pgfpathlineto{\pgfqpoint{2.177678in}{2.281336in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.306645in}}%
\pgfpathlineto{\pgfqpoint{2.296222in}{2.331433in}}%
\pgfpathlineto{\pgfqpoint{2.348542in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.305592in}{2.585017in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{2.533639in}}%
\pgfpathlineto{\pgfqpoint{2.061873in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.061136in}{2.674846in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.672923in}}%
\pgfpathlineto{\pgfqpoint{2.049084in}{2.679143in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{2.709293in}}%
\pgfpathlineto{\pgfqpoint{1.809405in}{2.754438in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.699029in}}%
\pgfpathlineto{\pgfqpoint{1.650388in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.632338in}{3.048599in}}%
\pgfpathlineto{\pgfqpoint{1.703117in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{2.165214in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{3.024708in}}%
\pgfpathlineto{\pgfqpoint{2.256772in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{1.873316in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.897725in}{3.095583in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{3.077722in}}%
\pgfpathlineto{\pgfqpoint{1.910023in}{3.091676in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{1.346107in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.936167in}}%
\pgfpathlineto{\pgfqpoint{1.159537in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.710176in}}%
\pgfpathlineto{\pgfqpoint{0.653167in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.619331in}{2.955668in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.914451in}}%
\pgfpathlineto{\pgfqpoint{0.705810in}{2.936801in}}%
\pgfpathlineto{\pgfqpoint{0.685041in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.714159in}{2.731665in}}%
\pgfpathlineto{\pgfqpoint{0.759812in}{2.541135in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.599932in}}%
\pgfpathlineto{\pgfqpoint{0.632514in}{2.616795in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.635907in}}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.849156in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.548850in}{1.753535in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.746776in}}%
\pgfpathmoveto{\pgfqpoint{0.936636in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.980417in}}%
\pgfpathlineto{\pgfqpoint{1.017761in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.813871in}}%
\pgfpathlineto{\pgfqpoint{0.936636in}{2.885398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.594183in}{1.854198in}}%
\pgfpathlineto{\pgfqpoint{1.507220in}{1.895516in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{1.965043in}}%
\pgfpathlineto{\pgfqpoint{1.415192in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.427891in}{2.034950in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.261255in}}%
\pgfpathlineto{\pgfqpoint{1.477237in}{2.287097in}}%
\pgfpathlineto{\pgfqpoint{1.455089in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.070877in}}%
\pgfpathlineto{\pgfqpoint{1.652042in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.854198in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.585244in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.632380in}}%
\pgfpathlineto{\pgfqpoint{1.339773in}{2.592693in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.546914in}}%
\pgfpathlineto{\pgfqpoint{1.225022in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.822442in}}%
\pgfpathlineto{\pgfqpoint{1.366614in}{2.771811in}}%
\pgfpathlineto{\pgfqpoint{1.337361in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.946345in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{2.717379in}}%
\pgfpathlineto{\pgfqpoint{1.585244in}{2.668516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.775038in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.748530in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.698122in}}%
\pgfpathlineto{\pgfqpoint{0.867676in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{0.953113in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.878496in}{1.506623in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.493129in}}%
\pgfpathlineto{\pgfqpoint{0.763932in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{0.775038in}{1.584104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.128465in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.154935in}}%
\pgfpathlineto{\pgfqpoint{1.138679in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.145298in}}%
\pgfpathlineto{\pgfqpoint{1.128465in}{1.150339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.168351in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.146807in}{2.430419in}}%
\pgfpathlineto{\pgfqpoint{1.148179in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.186732in}}%
\pgfpathlineto{\pgfqpoint{1.116273in}{2.213006in}}%
\pgfpathlineto{\pgfqpoint{1.105141in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.117385in}{2.254933in}}%
\pgfpathlineto{\pgfqpoint{1.118597in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.110987in}{2.480816in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.481431in}}%
\pgfpathlineto{\pgfqpoint{1.168351in}{2.451633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.085680in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{1.502117in}}%
\pgfpathlineto{\pgfqpoint{1.974700in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{1.282114in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{2.080448in}{1.333720in}}%
\pgfpathlineto{\pgfqpoint{2.085680in}{1.367221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.342888in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.136058in}}%
\pgfpathlineto{\pgfqpoint{2.382229in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.364940in}{1.190484in}}%
\pgfpathlineto{\pgfqpoint{2.342888in}{1.150339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.126661in}{2.116388in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.040653in}}%
\pgfpathlineto{\pgfqpoint{2.011524in}{2.081340in}}%
\pgfpathlineto{\pgfqpoint{1.999735in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.014405in}{1.958450in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{1.912314in}}%
\pgfpathlineto{\pgfqpoint{2.085090in}{1.977837in}}%
\pgfpathlineto{\pgfqpoint{2.080250in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.126661in}{2.116388in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.081231in}}%
\pgfpathlineto{\pgfqpoint{0.662820in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.830155in}}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.502428in}}%
\pgfpathlineto{\pgfqpoint{0.519772in}{0.499691in}}%
\pgfpathmoveto{\pgfqpoint{0.962296in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{0.987208in}{0.703025in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.668548in}}%
\pgfpathlineto{\pgfqpoint{1.193180in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{1.252859in}{0.763032in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{0.774712in}}%
\pgfpathlineto{\pgfqpoint{1.383251in}{0.796460in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{0.894854in}}%
\pgfpathlineto{\pgfqpoint{1.461081in}{0.903842in}}%
\pgfpathlineto{\pgfqpoint{1.449250in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.478908in}{0.988153in}}%
\pgfpathlineto{\pgfqpoint{1.473551in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.509441in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.312793in}}%
\pgfpathlineto{\pgfqpoint{1.674242in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{1.414241in}}%
\pgfpathlineto{\pgfqpoint{1.468181in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.440978in}{1.799654in}}%
\pgfpathlineto{\pgfqpoint{1.441164in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.440318in}{1.801388in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{1.801684in}}%
\pgfpathlineto{\pgfqpoint{1.338377in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.390345in}{2.087774in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.322183in}}%
\pgfpathlineto{\pgfqpoint{1.562766in}{2.407432in}}%
\pgfpathlineto{\pgfqpoint{1.489704in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.111658in}}%
\pgfpathlineto{\pgfqpoint{1.696553in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.645316in}{1.872927in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.942045in}}%
\pgfpathlineto{\pgfqpoint{1.806678in}{1.935782in}}%
\pgfpathlineto{\pgfqpoint{1.813535in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.808238in}{2.102150in}}%
\pgfpathlineto{\pgfqpoint{1.772810in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.776372in}{2.412187in}}%
\pgfpathlineto{\pgfqpoint{1.778208in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.562778in}}%
\pgfpathlineto{\pgfqpoint{1.669238in}{2.557231in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.511584in}}%
\pgfpathlineto{\pgfqpoint{1.546155in}{2.600944in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.574535in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{2.547549in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.474515in}}%
\pgfpathlineto{\pgfqpoint{1.188788in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.260318in}{2.849433in}}%
\pgfpathlineto{\pgfqpoint{1.269764in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{3.067889in}}%
\pgfpathlineto{\pgfqpoint{1.065150in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{1.372902in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.303002in}{2.909488in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.990831in}}%
\pgfpathlineto{\pgfqpoint{1.543878in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.530356in}{2.795597in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.767368in}}%
\pgfpathlineto{\pgfqpoint{1.709465in}{2.723203in}}%
\pgfpathlineto{\pgfqpoint{1.624223in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.601351in}{3.092196in}}%
\pgfpathlineto{\pgfqpoint{1.614649in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{0.527775in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.985509in}}%
\pgfpathlineto{\pgfqpoint{0.795169in}{3.062524in}}%
\pgfpathlineto{\pgfqpoint{0.723600in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.744605in}{2.774501in}}%
\pgfpathlineto{\pgfqpoint{0.821227in}{2.454728in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.553408in}}%
\pgfpathlineto{\pgfqpoint{0.607577in}{2.581710in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.596762in}}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.760184in}}%
\pgfpathlineto{\pgfqpoint{0.613769in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{3.090260in}}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.888100in}}%
\pgfpathlineto{\pgfqpoint{0.617290in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.576118in}{1.715171in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.702947in}}%
\pgfpathmoveto{\pgfqpoint{0.905091in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{3.053625in}}%
\pgfpathlineto{\pgfqpoint{1.048720in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.758762in}}%
\pgfpathlineto{\pgfqpoint{0.905091in}{2.885398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748334in}{1.071835in}}%
\pgfpathlineto{\pgfqpoint{1.792215in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.312658in}}%
\pgfpathlineto{\pgfqpoint{1.674369in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.071835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.751091in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.711464in}{1.741629in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.754551in}}%
\pgfpathlineto{\pgfqpoint{0.889576in}{1.677173in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.613046in}}%
\pgfpathlineto{\pgfqpoint{1.100977in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.542861in}}%
\pgfpathlineto{\pgfqpoint{0.905751in}{1.468278in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.448105in}}%
\pgfpathlineto{\pgfqpoint{0.734487in}{1.458971in}}%
\pgfpathlineto{\pgfqpoint{0.751091in}{1.584104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.083482in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.218281in}}%
\pgfpathlineto{\pgfqpoint{1.234447in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.075835in}}%
\pgfpathlineto{\pgfqpoint{1.083482in}{1.150339in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.257656in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.183576in}{2.378688in}}%
\pgfpathlineto{\pgfqpoint{1.184585in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.080458in}}%
\pgfpathlineto{\pgfqpoint{1.082067in}{2.164879in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.085638in}{2.299599in}}%
\pgfpathlineto{\pgfqpoint{1.086575in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.060407in}{2.551980in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.554093in}}%
\pgfpathlineto{\pgfqpoint{1.257656in}{2.451633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.131729in}{1.825519in}}%
\pgfpathlineto{\pgfqpoint{1.146994in}{1.822463in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.621264in}}%
\pgfpathlineto{\pgfqpoint{1.438138in}{1.798322in}}%
\pgfpathlineto{\pgfqpoint{1.392213in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.351135in}{1.492294in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.547041in}}%
\pgfpathlineto{\pgfqpoint{1.266234in}{1.556463in}}%
\pgfpathlineto{\pgfqpoint{1.179500in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.729948in}}%
\pgfpathlineto{\pgfqpoint{1.128900in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.128029in}{1.806191in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.825519in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.023112in}{2.404466in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.426758in}}%
\pgfpathlineto{\pgfqpoint{2.097448in}{2.394215in}}%
\pgfpathlineto{\pgfqpoint{2.172564in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{2.527168in}}%
\pgfpathlineto{\pgfqpoint{2.021019in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.023112in}{2.404466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.155254in}}%
\pgfpathlineto{\pgfqpoint{0.522798in}{1.161136in}}%
\pgfpathlineto{\pgfqpoint{0.521649in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.017585in}}%
\pgfpathlineto{\pgfqpoint{0.781731in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.776364in}{1.216553in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.237374in}}%
\pgfpathlineto{\pgfqpoint{0.861363in}{1.203713in}}%
\pgfpathlineto{\pgfqpoint{0.867010in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.864806in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.089818in}}%
\pgfpathlineto{\pgfqpoint{0.730651in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{0.850453in}}%
\pgfpathlineto{\pgfqpoint{0.602736in}{0.839839in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.778562in}}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.599702in}}%
\pgfpathlineto{\pgfqpoint{0.657983in}{0.515579in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{0.512838in}}%
\pgfpathlineto{\pgfqpoint{0.681232in}{0.516513in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{0.566764in}}%
\pgfpathlineto{\pgfqpoint{0.908661in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{0.916172in}{0.802968in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{1.049294in}{0.817474in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.797885in}}%
\pgfpathlineto{\pgfqpoint{1.193764in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{0.878759in}}%
\pgfpathlineto{\pgfqpoint{1.319430in}{0.886253in}}%
\pgfpathlineto{\pgfqpoint{1.346670in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{1.238704in}{1.083963in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.006373in}}%
\pgfpathlineto{\pgfqpoint{1.038500in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.246544in}{1.205682in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.239257in}}%
\pgfpathlineto{\pgfqpoint{1.371579in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{1.209029in}{1.475977in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.500611in}}%
\pgfpathlineto{\pgfqpoint{1.079183in}{1.510174in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.476215in}}%
\pgfpathlineto{\pgfqpoint{0.933005in}{1.429932in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.403081in}}%
\pgfpathlineto{\pgfqpoint{0.705043in}{1.417545in}}%
\pgfpathlineto{\pgfqpoint{0.727143in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.674397in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{0.736837in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.816908in}}%
\pgfpathlineto{\pgfqpoint{0.831970in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.911476in}{1.707984in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.659816in}}%
\pgfpathlineto{\pgfqpoint{1.097989in}{1.631574in}}%
\pgfpathlineto{\pgfqpoint{1.091243in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.078776in}{1.875488in}}%
\pgfpathlineto{\pgfqpoint{1.106030in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.047861in}{2.116753in}}%
\pgfpathlineto{\pgfqpoint{0.987451in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.053891in}{2.344265in}}%
\pgfpathlineto{\pgfqpoint{1.054553in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.009827in}{2.623143in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.626755in}}%
\pgfpathlineto{\pgfqpoint{1.202116in}{2.569485in}}%
\pgfpathlineto{\pgfqpoint{1.152554in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{1.178660in}{2.734545in}}%
\pgfpathlineto{\pgfqpoint{1.218282in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.999826in}}%
\pgfpathlineto{\pgfqpoint{1.003215in}{3.066211in}}%
\pgfpathlineto{\pgfqpoint{1.079680in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.703653in}}%
\pgfpathlineto{\pgfqpoint{0.873547in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.950711in}{3.064480in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{3.037028in}}%
\pgfpathlineto{\pgfqpoint{0.762159in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.775051in}{2.817337in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.615447in}}%
\pgfpathlineto{\pgfqpoint{0.916218in}{2.582186in}}%
\pgfpathlineto{\pgfqpoint{0.867557in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.403518in}}%
\pgfpathlineto{\pgfqpoint{0.754354in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.506885in}}%
\pgfpathlineto{\pgfqpoint{0.582640in}{2.546626in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.557618in}}%
\pgfpathmoveto{\pgfqpoint{1.399697in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.357698in}{2.986442in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{3.035316in}}%
\pgfpathlineto{\pgfqpoint{1.587694in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.585950in}{2.873815in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.870173in}}%
\pgfpathlineto{\pgfqpoint{1.609054in}{2.864476in}}%
\pgfpathlineto{\pgfqpoint{1.598058in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.920434in}}%
\pgfpathlineto{\pgfqpoint{1.542076in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{0.613880in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{3.056567in}}%
\pgfpathlineto{\pgfqpoint{0.744003in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.810193in}}%
\pgfpathlineto{\pgfqpoint{0.574372in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{3.008441in}}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.927045in}}%
\pgfpathlineto{\pgfqpoint{0.662964in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.603385in}{1.676807in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.659119in}}%
\pgfpathmoveto{\pgfqpoint{1.733872in}{1.997521in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.007224in}}%
\pgfpathlineto{\pgfqpoint{1.756525in}{2.006345in}}%
\pgfpathlineto{\pgfqpoint{1.757487in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.756744in}{2.029700in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{2.061176in}}%
\pgfpathlineto{\pgfqpoint{1.710586in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.399875in}}%
\pgfpathlineto{\pgfqpoint{1.524318in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.152439in}}%
\pgfpathlineto{\pgfqpoint{1.741065in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.733872in}{1.997521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.227194in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{1.347379in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{1.947628in}}%
\pgfpathlineto{\pgfqpoint{1.227194in}{1.800986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.344175in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.391489in}}%
\pgfpathlineto{\pgfqpoint{1.220344in}{2.326956in}}%
\pgfpathlineto{\pgfqpoint{1.220991in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.160618in}{2.058513in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.050580in}}%
\pgfpathlineto{\pgfqpoint{1.352800in}{2.140598in}}%
\pgfpathlineto{\pgfqpoint{1.351029in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.383110in}}%
\pgfpathlineto{\pgfqpoint{1.538686in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.496207in}{2.530669in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.516690in}}%
\pgfpathlineto{\pgfqpoint{1.403945in}{2.502405in}}%
\pgfpathlineto{\pgfqpoint{1.344175in}{2.451633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.232481in}}%
\pgfpathlineto{\pgfqpoint{0.643378in}{1.330786in}}%
\pgfpathlineto{\pgfqpoint{0.624176in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{0.703630in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.688208in}{1.340583in}}%
\pgfpathlineto{\pgfqpoint{0.748419in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{0.675599in}{1.376118in}}%
\pgfpathlineto{\pgfqpoint{0.703195in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.718944in}}%
\pgfpathlineto{\pgfqpoint{0.630653in}{1.638443in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.615290in}}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.696975in}}%
\pgfpathlineto{\pgfqpoint{0.539080in}{0.682869in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{0.651264in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{0.693643in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{0.699403in}}%
\pgfpathlineto{\pgfqpoint{0.833196in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{0.848931in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{0.891793in}}%
\pgfpathlineto{\pgfqpoint{1.127824in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.927034in}}%
\pgfpathlineto{\pgfqpoint{1.134668in}{0.929322in}}%
\pgfpathlineto{\pgfqpoint{1.146356in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.136796in}{0.940585in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{0.993517in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.344971in}}%
\pgfpathlineto{\pgfqpoint{1.161575in}{1.325230in}}%
\pgfpathlineto{\pgfqpoint{1.210771in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{1.151823in}{1.395491in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{1.401895in}}%
\pgfpathlineto{\pgfqpoint{1.017055in}{1.422763in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.409569in}}%
\pgfpathlineto{\pgfqpoint{0.960260in}{1.391587in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{0.932424in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{0.948650in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{0.942316in}{0.983067in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{0.976455in}}%
\pgfpathlineto{\pgfqpoint{0.797914in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{0.759490in}}%
\pgfpathlineto{\pgfqpoint{0.529815in}{0.737244in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.726968in}}%
\pgfpathmoveto{\pgfqpoint{1.426492in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{1.412394in}{3.063396in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{3.079802in}}%
\pgfpathlineto{\pgfqpoint{1.497424in}{3.021533in}}%
\pgfpathlineto{\pgfqpoint{1.474286in}{3.102281in}}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.860201in}}%
\pgfpathlineto{\pgfqpoint{0.534974in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.926623in}}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.965989in}}%
\pgfpathlineto{\pgfqpoint{0.608722in}{1.886181in}}%
\pgfpathlineto{\pgfqpoint{0.611240in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.617103in}{2.161348in}}%
\pgfpathlineto{\pgfqpoint{0.635043in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.625301in}{2.296620in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.404815in}}%
\pgfpathlineto{\pgfqpoint{0.703568in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.708189in}{2.072619in}}%
\pgfpathlineto{\pgfqpoint{0.730066in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.732624in}{1.890115in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.906812in}}%
\pgfpathlineto{\pgfqpoint{0.880210in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.933376in}{1.738796in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.706586in}}%
\pgfpathlineto{\pgfqpoint{1.058096in}{1.687701in}}%
\pgfpathlineto{\pgfqpoint{1.053585in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{1.029523in}{1.944784in}}%
\pgfpathlineto{\pgfqpoint{1.043513in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{2.068626in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.139094in}}%
\pgfpathlineto{\pgfqpoint{0.937665in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.315472in}}%
\pgfpathlineto{\pgfqpoint{1.022144in}{2.388931in}}%
\pgfpathlineto{\pgfqpoint{1.022531in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.624013in}}%
\pgfpathlineto{\pgfqpoint{0.913326in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.353616in}}%
\pgfpathlineto{\pgfqpoint{0.682716in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{2.460362in}}%
\pgfpathlineto{\pgfqpoint{0.557704in}{2.511541in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.518474in}}%
\pgfpathmoveto{\pgfqpoint{0.823426in}{2.785345in}}%
\pgfpathlineto{\pgfqpoint{0.918851in}{2.751141in}}%
\pgfpathlineto{\pgfqpoint{0.842003in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.870602in}{2.951772in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.941597in}}%
\pgfpathlineto{\pgfqpoint{0.800719in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{0.805497in}{2.860172in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.785345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.678808in}{2.115688in}}%
\pgfpathlineto{\pgfqpoint{1.652915in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.318065in}}%
\pgfpathlineto{\pgfqpoint{1.558932in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.193220in}}%
\pgfpathlineto{\pgfqpoint{1.678808in}{2.115688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.079656in}{2.958662in}}%
\pgfpathlineto{\pgfqpoint{1.110639in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.031109in}{2.743832in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.751874in}}%
\pgfpathlineto{\pgfqpoint{1.166799in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{2.931764in}}%
\pgfpathlineto{\pgfqpoint{1.079656in}{2.958662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.429406in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.303552in}}%
\pgfpathlineto{\pgfqpoint{1.257113in}{2.275225in}}%
\pgfpathlineto{\pgfqpoint{1.257397in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.230896in}{2.157391in}}%
\pgfpathlineto{\pgfqpoint{1.285880in}{2.153908in}}%
\pgfpathlineto{\pgfqpoint{1.315255in}{2.193422in}}%
\pgfpathlineto{\pgfqpoint{1.314478in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.444038in}}%
\pgfpathlineto{\pgfqpoint{1.450967in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{2.460394in}}%
\pgfpathlineto{\pgfqpoint{1.440032in}{2.458845in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{2.457261in}}%
\pgfpathlineto{\pgfqpoint{1.429406in}{2.451633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{1.309708in}}%
\pgfpathlineto{\pgfqpoint{0.590159in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.508944in}}%
\pgfpathlineto{\pgfqpoint{0.679248in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.669275in}{1.623747in}}%
\pgfpathlineto{\pgfqpoint{0.657920in}{1.600080in}}%
\pgfpathlineto{\pgfqpoint{0.578203in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{1.523555in}}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.004934in}}%
\pgfpathlineto{\pgfqpoint{0.538460in}{1.985035in}}%
\pgfpathlineto{\pgfqpoint{0.539088in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.540550in}{2.053642in}}%
\pgfpathlineto{\pgfqpoint{0.584812in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.560777in}{2.387402in}}%
\pgfpathlineto{\pgfqpoint{0.586883in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.532767in}{2.476457in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.479330in}}%
\pgfpathmoveto{\pgfqpoint{0.959096in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.303713in}}%
\pgfpathlineto{\pgfqpoint{0.726345in}{2.371339in}}%
\pgfpathlineto{\pgfqpoint{0.753888in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.756569in}{2.140686in}}%
\pgfpathlineto{\pgfqpoint{0.805644in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.806131in}{1.993535in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{1.996715in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{1.769608in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.753356in}}%
\pgfpathlineto{\pgfqpoint{1.018204in}{1.743827in}}%
\pgfpathlineto{\pgfqpoint{1.015928in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.980270in}{2.014080in}}%
\pgfpathlineto{\pgfqpoint{0.980995in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{0.979448in}{2.020499in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.024152in}}%
\pgfpathlineto{\pgfqpoint{0.889704in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.412467in}}%
\pgfpathlineto{\pgfqpoint{0.990397in}{2.433597in}}%
\pgfpathlineto{\pgfqpoint{0.990508in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{2.501218in}}%
\pgfpathlineto{\pgfqpoint{0.959096in}{2.451633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.595712in}{2.232601in}}%
\pgfpathlineto{\pgfqpoint{1.595244in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.236256in}}%
\pgfpathlineto{\pgfqpoint{1.593546in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{2.234001in}}%
\pgfpathlineto{\pgfqpoint{1.595712in}{2.232601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{2.155134in}}%
\pgfpathlineto{\pgfqpoint{0.534582in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{2.358332in}}%
\pgfpathmoveto{\pgfqpoint{0.977175in}{1.800419in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.800126in}}%
\pgfpathlineto{\pgfqpoint{0.978312in}{1.799954in}}%
\pgfpathlineto{\pgfqpoint{0.978270in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.805125in}}%
\pgfpathlineto{\pgfqpoint{0.973957in}{1.806080in}}%
\pgfpathlineto{\pgfqpoint{0.976690in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{0.977175in}{1.800419in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.804207in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.804948in}{2.208754in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.162510in}}%
\pgfpathlineto{\pgfqpoint{0.867785in}{2.172341in}}%
\pgfpathlineto{\pgfqpoint{0.841744in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{0.883618in}{2.319438in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.253811in}}%
\pgfpathlineto{\pgfqpoint{0.796595in}{2.272501in}}%
\pgfpathlineto{\pgfqpoint{0.804207in}{2.234751in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{2.158119in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669275in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669275in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669275in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669275in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669275in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669275in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669275in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669275in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669275in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669275in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669275in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669275in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669275in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823426in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823426in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823426in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823426in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823426in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823426in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823426in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823426in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823426in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823426in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823426in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823426in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977578in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977578in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977578in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977578in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977578in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977578in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977578in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977578in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977578in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977578in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977578in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977578in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977578in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131729in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131729in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131729in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131729in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131729in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131729in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131729in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131729in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131729in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131729in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131729in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131729in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131729in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285880in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285880in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285880in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285880in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285880in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285880in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285880in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285880in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285880in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285880in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285880in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285880in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285880in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440032in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440032in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440032in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440032in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440032in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440032in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440032in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440032in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440032in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440032in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440032in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440032in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440032in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594183in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594183in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594183in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594183in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594183in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594183in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594183in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594183in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594183in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594183in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594183in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594183in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594183in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748334in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748334in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748334in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748334in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748334in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748334in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748334in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748334in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748334in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748334in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748334in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748334in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748334in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902486in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902486in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902486in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902486in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902486in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902486in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902486in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902486in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902486in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902486in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902486in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902486in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902486in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056637in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056637in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056637in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056637in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056637in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056637in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056637in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056637in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056637in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056637in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056637in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056637in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056637in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210788in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210788in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210788in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210788in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210788in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210788in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210788in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210788in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210788in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210788in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210788in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210788in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210788in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364940in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364940in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364940in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364940in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364940in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364940in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364940in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364940in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364940in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364940in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364940in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364940in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364940in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519091in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519091in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519091in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519091in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519091in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519091in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519091in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519091in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519091in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519091in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519091in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519091in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519091in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673242in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673242in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673242in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673242in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673242in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673242in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673242in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673242in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673242in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673242in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673242in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673242in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673242in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827394in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827394in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827394in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827394in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827394in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827394in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827394in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827394in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827394in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827394in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827394in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827394in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827394in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981545in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981545in}{0.716574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981545in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981545in}{1.150339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981545in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981545in}{1.584104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981545in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981545in}{2.017869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981545in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981545in}{2.451633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981545in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981545in}{2.885398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981545in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{3.102281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673242in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{3.102281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{3.102281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594183in,y=3.185614in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5-digit semiprime factoring}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808125in}{0.499691in}}{\pgfqpoint{0.130129in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062668,0.271280,0.495732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{0.499691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808125in}{0.499691in}}{\pgfqpoint{0.130129in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163399,0.444983,0.697501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{0.716574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808125in}{0.499691in}}{\pgfqpoint{0.130129in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287043,0.591849,0.773010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{0.933456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808125in}{0.499691in}}{\pgfqpoint{0.130129in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542176,0.753326,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{1.150339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808125in}{0.499691in}}{\pgfqpoint{0.130129in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761476,0.868512,0.924567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{1.367221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808125in}{0.499691in}}{\pgfqpoint{0.130129in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907266,0.939562,0.957324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{1.584104in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{1.584104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808125in}{0.499691in}}{\pgfqpoint{0.130129in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978316,0.923414,0.891119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{1.800986in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{1.800986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808125in}{0.499691in}}{\pgfqpoint{0.130129in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982468,0.800692,0.706113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{2.017869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808125in}{0.499691in}}{\pgfqpoint{0.130129in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945329,0.620531,0.489427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{2.234751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808125in}{0.499691in}}{\pgfqpoint{0.130129in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{2.451633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808125in}{0.499691in}}{\pgfqpoint{0.130129in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.155017,0.197386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{2.668516in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{2.668516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808125in}{0.499691in}}{\pgfqpoint{0.130129in}{2.602590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{2.885398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938254in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035477in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938254in}{0.933456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035477in, y=0.885231in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938254in}{1.367221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035477in, y=1.318996in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938254in}{1.800986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035477in, y=1.752761in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938254in}{2.234751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035477in, y=2.186526in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938254in}{2.668516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035477in, y=2.620291in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938254in}{3.102281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035477in, y=3.054056in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160477in,y=1.800986in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tiling Advantage (pessimistic eFlash model)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808125in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.873190in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.938254in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.873190in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{3.102281in}}%
\pgfpathlineto{\pgfqpoint{2.808125in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/hnn_schematic/hnn_schematic.tikz.tex <==
\begin{tikzpicture}[
        neuron/.style  = {fill=blue!20, regular polygon, regular polygon sides=3, shape border rotate=-90, draw, thick},
        xp/.style = {draw, thick, circle, fill=green!40},
        xplabel/.style = {below left,font=\footnotesize},
        yscale=0.52, xscale=1.0
    ]
    \begin{scope}[xscale=0.9]
        \draw (0,0) node [xp] (xp11) {} node[xplabel] () {$w^{(2)}_{1,1}$};
        \draw (1,0) node [xp] (xp12) {} node[xplabel] () {$w^{(2)}_{1,2}$};
        \draw (3,0) node [xp] (xp1N) {} node[xplabel] () {$w^{(2)}_{1,N}$};
        \draw (0,-1) node [xp] (xp21) {} node[xplabel] () {$w^{(2)}_{2,1}$};
        \draw (1,-1) node [xp] (xp22) {} node[xplabel] () {$w^{(2)}_{2,2}$};
        \draw (3,-1) node [xp] (xp2N) {} node[xplabel] () {$w^{(2)}_{2,N}$};
        \draw (0,-3) node [xp] (xpN1) {} node[xplabel] () {$w^{(2)}_{N,1}$};
        \draw (1,-3) node [xp] (xpN2) {} node[xplabel] () {$w^{(2)}_{N,2}$};
        \draw (3,-3) node [xp] (xpNN) {} node[xplabel] () {$w^{(2)}_{N,N}$};
        \draw (2,-2) node [anchor=center] () {$\ddots$};
        \draw (2,-0.5) node [anchor=center] () {$\ldots$};
        \draw (0.5,-2) node [anchor=center] () {$\vdots$};
        \draw (4,0) node [xp] (xpb1) {} node [xplabel] () {$w^{(1)}_1$};
        \draw (4,-1) node [xp] (xpb2) {} node [xplabel] () {$w^{(1)}_2$};
        \draw (4,-3) node [xp] (xpbN) {} node [xplabel] () {$w^{(1)}_N$};
    
        \draw (5,0) node[neuron] (N1) {} node[above right] () {$x_1$};
        \draw (5,-1) node[neuron] (N2) {} node[above right] () {$x_2$};
        \draw (5,-3) node[neuron] (NN) {} node[above right] () {$x_N$};
    
        \draw (5,-1.8) node [anchor=center] () {$\vdots$};
        % \draw ($(NN.center)+(0,-1.0)$) node [anchor=center] () {\small $\vdots$};
        \begin{scope}[on background layer]
            \draw (xp11.center) -- (N1);
            \draw (xp21.center) -- (N2);
            \draw (xpN1.center) -- (NN);
            \draw (xpN1.center) -- (xp11.center);
            \draw (xpN2.center) -- (xp12.center);
            \draw (xpNN.center) -- (xp1N.center);
            \draw (N1) -- ++(1.33,0) |- ($(xpN1.center)+(0,-2.0)$) -- (xpN1.center);
            \draw (N2) -- ++(1.0,0) |- ($(xpN2.center)+(0,-1.5)$) -- (xpN2.center);
            \draw (NN) -- ++(0.33,0) |- ($(xpNN.center)+(0,-1.0)$) -- (xpNN.center);
            \draw (xpbN.center) -- ($(xpb1.center)+(0,0.4)$) node [above] () {BIAS};
        \end{scope}
    \end{scope}

    \matrix [draw,anchor=west] at ($(current bounding box.east)+(0.3,-0.1)$) {
        \node [xp,label=right:Coupler] {}; \\
        \node [neuron,label=right:Spin] {}; \\
    };
\end{tikzpicture}

==> fig/loc_vs_shr/loc_vs_shr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.425791in}{1.745219in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.425791in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.425791in}{1.745219in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.745219in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.229441in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.229441in}{1.270841in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.270841in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.675737in}{0.771150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.024552in}}{\pgfqpoint{0.039284in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.024552in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.024552in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911979in}{1.045862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359444in}{1.156198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074765in}{0.611723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979417in}{0.898261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979417in}{0.947784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996591in}{1.087151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309194in}{1.047473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373760in}{0.846588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824004in}{0.911482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703599in}{0.534743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381870in}{0.732352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.675737in}{0.771150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.024552in}}{\pgfqpoint{0.039284in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.024552in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.024552in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243415in}{1.101519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285063in}{1.075376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323685in}{1.088172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.675737in}{0.771150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.024552in}}{\pgfqpoint{0.039284in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.024552in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.024552in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633772in}{1.147834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633772in}{1.145970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013595in}{1.154619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014175in}{1.128671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066276in}{1.188099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069999in}{1.156396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065938in}{1.155103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.675737in}{0.771150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.024552in}}{\pgfqpoint{0.039284in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.024552in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.024552in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836795in}{1.128536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107816in}{1.208669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571768in}{1.115134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122582in}{1.227695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117137in}{1.033595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182008in}{1.079325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.675737in}{0.771150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.024552in}}{\pgfqpoint{0.039284in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.024552in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.024552in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429684in}{1.229315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537720in}{1.131589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625331in}{1.199279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699973in}{1.122078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675329in}{0.888029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764145in}{1.178677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817934in}{1.111038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868162in}{1.196510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100654in}{1.087487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293895in}{1.075988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.675737in}{0.771150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.024552in}}{\pgfqpoint{0.039284in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.024552in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.024552in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936796in}{0.852113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031050in}{0.610029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629625in}{1.034827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800942in}{1.149387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390254in}{1.114729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154427in}{1.057383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609914in}{0.768082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624972in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624972in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736029in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736029in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847086in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.847086in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574133in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959434in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155081in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293895in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401567in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489542in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563924in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628356in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685190in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070490in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266138in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404952in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512624in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600599in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674981in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739413in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796246in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181547in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891572in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# of QUBO variables}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.709119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.660894in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.235789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.187563in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=0.885266in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Area ratio}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.675737in}{0.771150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.235789in}}%
\pgfpathlineto{\pgfqpoint{3.229441in}{1.235789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.270841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229441in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.229441in}{1.270841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.229441in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.270841in}}%
\pgfpathlineto{\pgfqpoint{3.229441in}{1.270841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212003in}{1.334108in}}%
\pgfpathlineto{\pgfqpoint{3.303569in}{1.334108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.325791in}{1.334108in}}{\pgfqpoint{3.325791in}{1.356330in}}%
\pgfpathlineto{\pgfqpoint{3.325791in}{1.622997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.325791in}{1.645219in}}{\pgfqpoint{3.303569in}{1.645219in}}%
\pgfpathlineto{\pgfqpoint{0.212003in}{1.645219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.189780in}{1.645219in}}{\pgfqpoint{0.189780in}{1.622997in}}%
\pgfpathlineto{\pgfqpoint{0.189780in}{1.356330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.189780in}{1.334108in}}{\pgfqpoint{0.212003in}{1.334108in}}%
\pgfpathlineto{\pgfqpoint{0.212003in}{1.334108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.024552in}}{\pgfqpoint{0.039284in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.024552in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.024552in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345336in}{1.546608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456447in,y=1.517441in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAT2020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.024552in}}{\pgfqpoint{0.039284in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.024552in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.024552in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345336in}{1.441670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.456447in,y=1.412503in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAT2017 (Random)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.024552in}}{\pgfqpoint{0.039284in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.024552in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.024552in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598746in}{1.546608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709857in,y=1.517441in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAT2017 (Agile)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.024552in}}{\pgfqpoint{0.039284in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.024552in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.024552in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598746in}{1.435497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709857in,y=1.406330in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAT2017 (Main)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.024552in}}{\pgfqpoint{0.039284in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.024552in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.024552in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683210in}{1.546608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794322in,y=1.517441in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SATLIB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.024552in}}{\pgfqpoint{0.039284in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{-0.024552in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{-0.024552in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683210in}{1.447225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794322in,y=1.418058in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Factoring}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/pin_underutilization/pin_underutilization_uf100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.293157in}{1.500922in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.293157in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.293157in}{1.500922in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500922in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{1.400922in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{1.400922in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.499691in}}{\pgfqpoint{2.732046in}{0.901231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.020833in}}{\pgfqpoint{0.033333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.020833in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585295in}{0.540656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585295in}{0.541615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585295in}{0.542880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585295in}{0.541615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585295in}{0.544053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585295in}{0.544053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940106in}{0.751425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940106in}{0.752521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940106in}{0.751425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940106in}{0.751425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940106in}{0.749932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940106in}{0.749932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294918in}{0.925033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294918in}{0.917351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294918in}{0.925033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294918in}{0.925033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294918in}{0.915882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294918in}{0.917351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649729in}{1.078978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649729in}{1.065159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649729in}{1.065159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649729in}{1.065159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649729in}{1.062251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649729in}{1.065159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004540in}{1.043066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004540in}{1.149553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004540in}{1.147471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004540in}{1.140772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004540in}{1.149553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004540in}{1.140772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359351in}{1.347737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359351in}{1.359957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359351in}{1.359957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359351in}{1.359957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359351in}{1.342359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359351in}{1.338679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714162in}{1.306869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714162in}{1.188360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714162in}{1.310300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714162in}{1.310300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714162in}{1.306869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714162in}{1.306869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714162in}{1.212050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714162in}{1.212050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068973in}{0.963048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068973in}{0.911843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068973in}{0.883808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068973in}{0.994381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068973in}{1.012162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940106in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940106in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649729in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649729in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359351in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359351in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068973in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068973in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827134in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Target Spin Occupancy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{0.807297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.759071in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{1.266618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.218393in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.950307in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}T.A. (SRAM)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{1.400922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193157in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{1.400922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{1.400922in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{1.400922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/qubo_sparsity/qubo_sparsity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.452625in}{2.769525in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.452625in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.452625in}{2.769525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.769525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648693in}{1.499612in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{1.499612in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{2.300922in}}%
\pgfpathlineto{\pgfqpoint{0.648693in}{2.300922in}}%
\pgfpathlineto{\pgfqpoint{0.648693in}{1.499612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046359in}{1.880204in}}%
\pgfpathcurveto{\pgfqpoint{2.057409in}{1.880204in}}{\pgfqpoint{2.068008in}{1.884594in}}{\pgfqpoint{2.075822in}{1.892407in}}%
\pgfpathcurveto{\pgfqpoint{2.083635in}{1.900221in}}{\pgfqpoint{2.088026in}{1.910820in}}{\pgfqpoint{2.088026in}{1.921870in}}%
\pgfpathcurveto{\pgfqpoint{2.088026in}{1.932920in}}{\pgfqpoint{2.083635in}{1.943519in}}{\pgfqpoint{2.075822in}{1.951333in}}%
\pgfpathcurveto{\pgfqpoint{2.068008in}{1.959147in}}{\pgfqpoint{2.057409in}{1.963537in}}{\pgfqpoint{2.046359in}{1.963537in}}%
\pgfpathcurveto{\pgfqpoint{2.035309in}{1.963537in}}{\pgfqpoint{2.024710in}{1.959147in}}{\pgfqpoint{2.016896in}{1.951333in}}%
\pgfpathcurveto{\pgfqpoint{2.009083in}{1.943519in}}{\pgfqpoint{2.004692in}{1.932920in}}{\pgfqpoint{2.004692in}{1.921870in}}%
\pgfpathcurveto{\pgfqpoint{2.004692in}{1.910820in}}{\pgfqpoint{2.009083in}{1.900221in}}{\pgfqpoint{2.016896in}{1.892407in}}%
\pgfpathcurveto{\pgfqpoint{2.024710in}{1.884594in}}{\pgfqpoint{2.035309in}{1.880204in}}{\pgfqpoint{2.046359in}{1.880204in}}%
\pgfpathlineto{\pgfqpoint{2.046359in}{1.880204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131069in}{1.630701in}}%
\pgfpathcurveto{\pgfqpoint{1.142119in}{1.630701in}}{\pgfqpoint{1.152718in}{1.635091in}}{\pgfqpoint{1.160531in}{1.642905in}}%
\pgfpathcurveto{\pgfqpoint{1.168345in}{1.650718in}}{\pgfqpoint{1.172735in}{1.661317in}}{\pgfqpoint{1.172735in}{1.672367in}}%
\pgfpathcurveto{\pgfqpoint{1.172735in}{1.683418in}}{\pgfqpoint{1.168345in}{1.694017in}}{\pgfqpoint{1.160531in}{1.701830in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{1.709644in}}{\pgfqpoint{1.142119in}{1.714034in}}{\pgfqpoint{1.131069in}{1.714034in}}%
\pgfpathcurveto{\pgfqpoint{1.120018in}{1.714034in}}{\pgfqpoint{1.109419in}{1.709644in}}{\pgfqpoint{1.101606in}{1.701830in}}%
\pgfpathcurveto{\pgfqpoint{1.093792in}{1.694017in}}{\pgfqpoint{1.089402in}{1.683418in}}{\pgfqpoint{1.089402in}{1.672367in}}%
\pgfpathcurveto{\pgfqpoint{1.089402in}{1.661317in}}{\pgfqpoint{1.093792in}{1.650718in}}{\pgfqpoint{1.101606in}{1.642905in}}%
\pgfpathcurveto{\pgfqpoint{1.109419in}{1.635091in}}{\pgfqpoint{1.120018in}{1.630701in}}{\pgfqpoint{1.131069in}{1.630701in}}%
\pgfpathlineto{\pgfqpoint{1.131069in}{1.630701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746489in}{2.072364in}}%
\pgfpathcurveto{\pgfqpoint{2.757539in}{2.072364in}}{\pgfqpoint{2.768138in}{2.076754in}}{\pgfqpoint{2.775952in}{2.084568in}}%
\pgfpathcurveto{\pgfqpoint{2.783765in}{2.092381in}}{\pgfqpoint{2.788155in}{2.102981in}}{\pgfqpoint{2.788155in}{2.114031in}}%
\pgfpathcurveto{\pgfqpoint{2.788155in}{2.125081in}}{\pgfqpoint{2.783765in}{2.135680in}}{\pgfqpoint{2.775952in}{2.143493in}}%
\pgfpathcurveto{\pgfqpoint{2.768138in}{2.151307in}}{\pgfqpoint{2.757539in}{2.155697in}}{\pgfqpoint{2.746489in}{2.155697in}}%
\pgfpathcurveto{\pgfqpoint{2.735439in}{2.155697in}}{\pgfqpoint{2.724840in}{2.151307in}}{\pgfqpoint{2.717026in}{2.143493in}}%
\pgfpathcurveto{\pgfqpoint{2.709212in}{2.135680in}}{\pgfqpoint{2.704822in}{2.125081in}}{\pgfqpoint{2.704822in}{2.114031in}}%
\pgfpathcurveto{\pgfqpoint{2.704822in}{2.102981in}}{\pgfqpoint{2.709212in}{2.092381in}}{\pgfqpoint{2.717026in}{2.084568in}}%
\pgfpathcurveto{\pgfqpoint{2.724840in}{2.076754in}}{\pgfqpoint{2.735439in}{2.072364in}}{\pgfqpoint{2.746489in}{2.072364in}}%
\pgfpathlineto{\pgfqpoint{2.746489in}{2.072364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132463in}{2.178486in}}%
\pgfpathcurveto{\pgfqpoint{3.143513in}{2.178486in}}{\pgfqpoint{3.154112in}{2.182877in}}{\pgfqpoint{3.161926in}{2.190690in}}%
\pgfpathcurveto{\pgfqpoint{3.169740in}{2.198504in}}{\pgfqpoint{3.174130in}{2.209103in}}{\pgfqpoint{3.174130in}{2.220153in}}%
\pgfpathcurveto{\pgfqpoint{3.174130in}{2.231203in}}{\pgfqpoint{3.169740in}{2.241802in}}{\pgfqpoint{3.161926in}{2.249616in}}%
\pgfpathcurveto{\pgfqpoint{3.154112in}{2.257429in}}{\pgfqpoint{3.143513in}{2.261820in}}{\pgfqpoint{3.132463in}{2.261820in}}%
\pgfpathcurveto{\pgfqpoint{3.121413in}{2.261820in}}{\pgfqpoint{3.110814in}{2.257429in}}{\pgfqpoint{3.103000in}{2.249616in}}%
\pgfpathcurveto{\pgfqpoint{3.095187in}{2.241802in}}{\pgfqpoint{3.090796in}{2.231203in}}{\pgfqpoint{3.090796in}{2.220153in}}%
\pgfpathcurveto{\pgfqpoint{3.090796in}{2.209103in}}{\pgfqpoint{3.095187in}{2.198504in}}{\pgfqpoint{3.103000in}{2.190690in}}%
\pgfpathcurveto{\pgfqpoint{3.110814in}{2.182877in}}{\pgfqpoint{3.121413in}{2.178486in}}{\pgfqpoint{3.132463in}{2.178486in}}%
\pgfpathlineto{\pgfqpoint{3.132463in}{2.178486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919611in}{2.119951in}}%
\pgfpathcurveto{\pgfqpoint{2.930661in}{2.119951in}}{\pgfqpoint{2.941260in}{2.124342in}}{\pgfqpoint{2.949074in}{2.132155in}}%
\pgfpathcurveto{\pgfqpoint{2.956887in}{2.139969in}}{\pgfqpoint{2.961277in}{2.150568in}}{\pgfqpoint{2.961277in}{2.161618in}}%
\pgfpathcurveto{\pgfqpoint{2.961277in}{2.172668in}}{\pgfqpoint{2.956887in}{2.183267in}}{\pgfqpoint{2.949074in}{2.191081in}}%
\pgfpathcurveto{\pgfqpoint{2.941260in}{2.198895in}}{\pgfqpoint{2.930661in}{2.203285in}}{\pgfqpoint{2.919611in}{2.203285in}}%
\pgfpathcurveto{\pgfqpoint{2.908561in}{2.203285in}}{\pgfqpoint{2.897962in}{2.198895in}}{\pgfqpoint{2.890148in}{2.191081in}}%
\pgfpathcurveto{\pgfqpoint{2.882334in}{2.183267in}}{\pgfqpoint{2.877944in}{2.172668in}}{\pgfqpoint{2.877944in}{2.161618in}}%
\pgfpathcurveto{\pgfqpoint{2.877944in}{2.150568in}}{\pgfqpoint{2.882334in}{2.139969in}}{\pgfqpoint{2.890148in}{2.132155in}}%
\pgfpathcurveto{\pgfqpoint{2.897962in}{2.124342in}}{\pgfqpoint{2.908561in}{2.119951in}}{\pgfqpoint{2.919611in}{2.119951in}}%
\pgfpathlineto{\pgfqpoint{2.919611in}{2.119951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504596in}{2.005906in}}%
\pgfpathcurveto{\pgfqpoint{2.515646in}{2.005906in}}{\pgfqpoint{2.526245in}{2.010297in}}{\pgfqpoint{2.534059in}{2.018110in}}%
\pgfpathcurveto{\pgfqpoint{2.541872in}{2.025924in}}{\pgfqpoint{2.546262in}{2.036523in}}{\pgfqpoint{2.546262in}{2.047573in}}%
\pgfpathcurveto{\pgfqpoint{2.546262in}{2.058623in}}{\pgfqpoint{2.541872in}{2.069222in}}{\pgfqpoint{2.534059in}{2.077036in}}%
\pgfpathcurveto{\pgfqpoint{2.526245in}{2.084849in}}{\pgfqpoint{2.515646in}{2.089240in}}{\pgfqpoint{2.504596in}{2.089240in}}%
\pgfpathcurveto{\pgfqpoint{2.493546in}{2.089240in}}{\pgfqpoint{2.482947in}{2.084849in}}{\pgfqpoint{2.475133in}{2.077036in}}%
\pgfpathcurveto{\pgfqpoint{2.467319in}{2.069222in}}{\pgfqpoint{2.462929in}{2.058623in}}{\pgfqpoint{2.462929in}{2.047573in}}%
\pgfpathcurveto{\pgfqpoint{2.462929in}{2.036523in}}{\pgfqpoint{2.467319in}{2.025924in}}{\pgfqpoint{2.475133in}{2.018110in}}%
\pgfpathcurveto{\pgfqpoint{2.482947in}{2.010297in}}{\pgfqpoint{2.493546in}{2.005906in}}{\pgfqpoint{2.504596in}{2.005906in}}%
\pgfpathlineto{\pgfqpoint{2.504596in}{2.005906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266284in}{1.940509in}}%
\pgfpathcurveto{\pgfqpoint{2.277334in}{1.940509in}}{\pgfqpoint{2.287933in}{1.944899in}}{\pgfqpoint{2.295746in}{1.952712in}}%
\pgfpathcurveto{\pgfqpoint{2.303560in}{1.960526in}}{\pgfqpoint{2.307950in}{1.971125in}}{\pgfqpoint{2.307950in}{1.982175in}}%
\pgfpathcurveto{\pgfqpoint{2.307950in}{1.993225in}}{\pgfqpoint{2.303560in}{2.003824in}}{\pgfqpoint{2.295746in}{2.011638in}}%
\pgfpathcurveto{\pgfqpoint{2.287933in}{2.019452in}}{\pgfqpoint{2.277334in}{2.023842in}}{\pgfqpoint{2.266284in}{2.023842in}}%
\pgfpathcurveto{\pgfqpoint{2.255234in}{2.023842in}}{\pgfqpoint{2.244634in}{2.019452in}}{\pgfqpoint{2.236821in}{2.011638in}}%
\pgfpathcurveto{\pgfqpoint{2.229007in}{2.003824in}}{\pgfqpoint{2.224617in}{1.993225in}}{\pgfqpoint{2.224617in}{1.982175in}}%
\pgfpathcurveto{\pgfqpoint{2.224617in}{1.971125in}}{\pgfqpoint{2.229007in}{1.960526in}}{\pgfqpoint{2.236821in}{1.952712in}}%
\pgfpathcurveto{\pgfqpoint{2.244634in}{1.944899in}}{\pgfqpoint{2.255234in}{1.940509in}}{\pgfqpoint{2.266284in}{1.940509in}}%
\pgfpathlineto{\pgfqpoint{2.266284in}{1.940509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716032in}{1.789518in}}%
\pgfpathcurveto{\pgfqpoint{1.727082in}{1.789518in}}{\pgfqpoint{1.737681in}{1.793908in}}{\pgfqpoint{1.745495in}{1.801722in}}%
\pgfpathcurveto{\pgfqpoint{1.753308in}{1.809536in}}{\pgfqpoint{1.757699in}{1.820135in}}{\pgfqpoint{1.757699in}{1.831185in}}%
\pgfpathcurveto{\pgfqpoint{1.757699in}{1.842235in}}{\pgfqpoint{1.753308in}{1.852834in}}{\pgfqpoint{1.745495in}{1.860648in}}%
\pgfpathcurveto{\pgfqpoint{1.737681in}{1.868461in}}{\pgfqpoint{1.727082in}{1.872851in}}{\pgfqpoint{1.716032in}{1.872851in}}%
\pgfpathcurveto{\pgfqpoint{1.704982in}{1.872851in}}{\pgfqpoint{1.694383in}{1.868461in}}{\pgfqpoint{1.686569in}{1.860648in}}%
\pgfpathcurveto{\pgfqpoint{1.678756in}{1.852834in}}{\pgfqpoint{1.674365in}{1.842235in}}{\pgfqpoint{1.674365in}{1.831185in}}%
\pgfpathcurveto{\pgfqpoint{1.674365in}{1.820135in}}{\pgfqpoint{1.678756in}{1.809536in}}{\pgfqpoint{1.686569in}{1.801722in}}%
\pgfpathcurveto{\pgfqpoint{1.694383in}{1.793908in}}{\pgfqpoint{1.704982in}{1.789518in}}{\pgfqpoint{1.716032in}{1.789518in}}%
\pgfpathlineto{\pgfqpoint{1.716032in}{1.789518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932378in}{1.828676in}}%
\pgfpathcurveto{\pgfqpoint{1.943428in}{1.828676in}}{\pgfqpoint{1.954027in}{1.833066in}}{\pgfqpoint{1.961841in}{1.840880in}}%
\pgfpathcurveto{\pgfqpoint{1.969655in}{1.848694in}}{\pgfqpoint{1.974045in}{1.859293in}}{\pgfqpoint{1.974045in}{1.870343in}}%
\pgfpathcurveto{\pgfqpoint{1.974045in}{1.881393in}}{\pgfqpoint{1.969655in}{1.891992in}}{\pgfqpoint{1.961841in}{1.899806in}}%
\pgfpathcurveto{\pgfqpoint{1.954027in}{1.907619in}}{\pgfqpoint{1.943428in}{1.912010in}}{\pgfqpoint{1.932378in}{1.912010in}}%
\pgfpathcurveto{\pgfqpoint{1.921328in}{1.912010in}}{\pgfqpoint{1.910729in}{1.907619in}}{\pgfqpoint{1.902915in}{1.899806in}}%
\pgfpathcurveto{\pgfqpoint{1.895102in}{1.891992in}}{\pgfqpoint{1.890712in}{1.881393in}}{\pgfqpoint{1.890712in}{1.870343in}}%
\pgfpathcurveto{\pgfqpoint{1.890712in}{1.859293in}}{\pgfqpoint{1.895102in}{1.848694in}}{\pgfqpoint{1.902915in}{1.840880in}}%
\pgfpathcurveto{\pgfqpoint{1.910729in}{1.833066in}}{\pgfqpoint{1.921328in}{1.828676in}}{\pgfqpoint{1.932378in}{1.828676in}}%
\pgfpathlineto{\pgfqpoint{1.932378in}{1.828676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810705in}{1.895448in}}%
\pgfpathcurveto{\pgfqpoint{1.821755in}{1.895448in}}{\pgfqpoint{1.832354in}{1.899839in}}{\pgfqpoint{1.840167in}{1.907652in}}%
\pgfpathcurveto{\pgfqpoint{1.847981in}{1.915466in}}{\pgfqpoint{1.852371in}{1.926065in}}{\pgfqpoint{1.852371in}{1.937115in}}%
\pgfpathcurveto{\pgfqpoint{1.852371in}{1.948165in}}{\pgfqpoint{1.847981in}{1.958764in}}{\pgfqpoint{1.840167in}{1.966578in}}%
\pgfpathcurveto{\pgfqpoint{1.832354in}{1.974391in}}{\pgfqpoint{1.821755in}{1.978782in}}{\pgfqpoint{1.810705in}{1.978782in}}%
\pgfpathcurveto{\pgfqpoint{1.799654in}{1.978782in}}{\pgfqpoint{1.789055in}{1.974391in}}{\pgfqpoint{1.781242in}{1.966578in}}%
\pgfpathcurveto{\pgfqpoint{1.773428in}{1.958764in}}{\pgfqpoint{1.769038in}{1.948165in}}{\pgfqpoint{1.769038in}{1.937115in}}%
\pgfpathcurveto{\pgfqpoint{1.769038in}{1.926065in}}{\pgfqpoint{1.773428in}{1.915466in}}{\pgfqpoint{1.781242in}{1.907652in}}%
\pgfpathcurveto{\pgfqpoint{1.789055in}{1.899839in}}{\pgfqpoint{1.799654in}{1.895448in}}{\pgfqpoint{1.810705in}{1.895448in}}%
\pgfpathlineto{\pgfqpoint{1.810705in}{1.895448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485585in}{1.781124in}}%
\pgfpathcurveto{\pgfqpoint{1.496635in}{1.781124in}}{\pgfqpoint{1.507234in}{1.785514in}}{\pgfqpoint{1.515048in}{1.793328in}}%
\pgfpathcurveto{\pgfqpoint{1.522862in}{1.801142in}}{\pgfqpoint{1.527252in}{1.811741in}}{\pgfqpoint{1.527252in}{1.822791in}}%
\pgfpathcurveto{\pgfqpoint{1.527252in}{1.833841in}}{\pgfqpoint{1.522862in}{1.844440in}}{\pgfqpoint{1.515048in}{1.852254in}}%
\pgfpathcurveto{\pgfqpoint{1.507234in}{1.860067in}}{\pgfqpoint{1.496635in}{1.864457in}}{\pgfqpoint{1.485585in}{1.864457in}}%
\pgfpathcurveto{\pgfqpoint{1.474535in}{1.864457in}}{\pgfqpoint{1.463936in}{1.860067in}}{\pgfqpoint{1.456122in}{1.852254in}}%
\pgfpathcurveto{\pgfqpoint{1.448309in}{1.844440in}}{\pgfqpoint{1.443919in}{1.833841in}}{\pgfqpoint{1.443919in}{1.822791in}}%
\pgfpathcurveto{\pgfqpoint{1.443919in}{1.811741in}}{\pgfqpoint{1.448309in}{1.801142in}}{\pgfqpoint{1.456122in}{1.793328in}}%
\pgfpathcurveto{\pgfqpoint{1.463936in}{1.785514in}}{\pgfqpoint{1.474535in}{1.781124in}}{\pgfqpoint{1.485585in}{1.781124in}}%
\pgfpathlineto{\pgfqpoint{1.485585in}{1.781124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175245in}{1.711021in}}%
\pgfpathcurveto{\pgfqpoint{1.186295in}{1.711021in}}{\pgfqpoint{1.196894in}{1.715412in}}{\pgfqpoint{1.204707in}{1.723225in}}%
\pgfpathcurveto{\pgfqpoint{1.212521in}{1.731039in}}{\pgfqpoint{1.216911in}{1.741638in}}{\pgfqpoint{1.216911in}{1.752688in}}%
\pgfpathcurveto{\pgfqpoint{1.216911in}{1.763738in}}{\pgfqpoint{1.212521in}{1.774337in}}{\pgfqpoint{1.204707in}{1.782151in}}%
\pgfpathcurveto{\pgfqpoint{1.196894in}{1.789964in}}{\pgfqpoint{1.186295in}{1.794355in}}{\pgfqpoint{1.175245in}{1.794355in}}%
\pgfpathcurveto{\pgfqpoint{1.164194in}{1.794355in}}{\pgfqpoint{1.153595in}{1.789964in}}{\pgfqpoint{1.145782in}{1.782151in}}%
\pgfpathcurveto{\pgfqpoint{1.137968in}{1.774337in}}{\pgfqpoint{1.133578in}{1.763738in}}{\pgfqpoint{1.133578in}{1.752688in}}%
\pgfpathcurveto{\pgfqpoint{1.133578in}{1.741638in}}{\pgfqpoint{1.137968in}{1.731039in}}{\pgfqpoint{1.145782in}{1.723225in}}%
\pgfpathcurveto{\pgfqpoint{1.153595in}{1.715412in}}{\pgfqpoint{1.164194in}{1.711021in}}{\pgfqpoint{1.175245in}{1.711021in}}%
\pgfpathlineto{\pgfqpoint{1.175245in}{1.711021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021280in}{1.837002in}}%
\pgfpathcurveto{\pgfqpoint{2.032330in}{1.837002in}}{\pgfqpoint{2.042929in}{1.841392in}}{\pgfqpoint{2.050743in}{1.849206in}}%
\pgfpathcurveto{\pgfqpoint{2.058557in}{1.857019in}}{\pgfqpoint{2.062947in}{1.867618in}}{\pgfqpoint{2.062947in}{1.878669in}}%
\pgfpathcurveto{\pgfqpoint{2.062947in}{1.889719in}}{\pgfqpoint{2.058557in}{1.900318in}}{\pgfqpoint{2.050743in}{1.908131in}}%
\pgfpathcurveto{\pgfqpoint{2.042929in}{1.915945in}}{\pgfqpoint{2.032330in}{1.920335in}}{\pgfqpoint{2.021280in}{1.920335in}}%
\pgfpathcurveto{\pgfqpoint{2.010230in}{1.920335in}}{\pgfqpoint{1.999631in}{1.915945in}}{\pgfqpoint{1.991817in}{1.908131in}}%
\pgfpathcurveto{\pgfqpoint{1.984004in}{1.900318in}}{\pgfqpoint{1.979613in}{1.889719in}}{\pgfqpoint{1.979613in}{1.878669in}}%
\pgfpathcurveto{\pgfqpoint{1.979613in}{1.867618in}}{\pgfqpoint{1.984004in}{1.857019in}}{\pgfqpoint{1.991817in}{1.849206in}}%
\pgfpathcurveto{\pgfqpoint{1.999631in}{1.841392in}}{\pgfqpoint{2.010230in}{1.837002in}}{\pgfqpoint{2.021280in}{1.837002in}}%
\pgfpathlineto{\pgfqpoint{2.021280in}{1.837002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473461in}{2.025841in}}%
\pgfpathcurveto{\pgfqpoint{2.484511in}{2.025841in}}{\pgfqpoint{2.495110in}{2.030231in}}{\pgfqpoint{2.502924in}{2.038045in}}%
\pgfpathcurveto{\pgfqpoint{2.510738in}{2.045858in}}{\pgfqpoint{2.515128in}{2.056457in}}{\pgfqpoint{2.515128in}{2.067507in}}%
\pgfpathcurveto{\pgfqpoint{2.515128in}{2.078558in}}{\pgfqpoint{2.510738in}{2.089157in}}{\pgfqpoint{2.502924in}{2.096970in}}%
\pgfpathcurveto{\pgfqpoint{2.495110in}{2.104784in}}{\pgfqpoint{2.484511in}{2.109174in}}{\pgfqpoint{2.473461in}{2.109174in}}%
\pgfpathcurveto{\pgfqpoint{2.462411in}{2.109174in}}{\pgfqpoint{2.451812in}{2.104784in}}{\pgfqpoint{2.443998in}{2.096970in}}%
\pgfpathcurveto{\pgfqpoint{2.436185in}{2.089157in}}{\pgfqpoint{2.431795in}{2.078558in}}{\pgfqpoint{2.431795in}{2.067507in}}%
\pgfpathcurveto{\pgfqpoint{2.431795in}{2.056457in}}{\pgfqpoint{2.436185in}{2.045858in}}{\pgfqpoint{2.443998in}{2.038045in}}%
\pgfpathcurveto{\pgfqpoint{2.451812in}{2.030231in}}{\pgfqpoint{2.462411in}{2.025841in}}{\pgfqpoint{2.473461in}{2.025841in}}%
\pgfpathlineto{\pgfqpoint{2.473461in}{2.025841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089430in}{1.887024in}}%
\pgfpathcurveto{\pgfqpoint{2.100480in}{1.887024in}}{\pgfqpoint{2.111079in}{1.891414in}}{\pgfqpoint{2.118892in}{1.899227in}}%
\pgfpathcurveto{\pgfqpoint{2.126706in}{1.907041in}}{\pgfqpoint{2.131096in}{1.917640in}}{\pgfqpoint{2.131096in}{1.928690in}}%
\pgfpathcurveto{\pgfqpoint{2.131096in}{1.939740in}}{\pgfqpoint{2.126706in}{1.950339in}}{\pgfqpoint{2.118892in}{1.958153in}}%
\pgfpathcurveto{\pgfqpoint{2.111079in}{1.965967in}}{\pgfqpoint{2.100480in}{1.970357in}}{\pgfqpoint{2.089430in}{1.970357in}}%
\pgfpathcurveto{\pgfqpoint{2.078379in}{1.970357in}}{\pgfqpoint{2.067780in}{1.965967in}}{\pgfqpoint{2.059967in}{1.958153in}}%
\pgfpathcurveto{\pgfqpoint{2.052153in}{1.950339in}}{\pgfqpoint{2.047763in}{1.939740in}}{\pgfqpoint{2.047763in}{1.928690in}}%
\pgfpathcurveto{\pgfqpoint{2.047763in}{1.917640in}}{\pgfqpoint{2.052153in}{1.907041in}}{\pgfqpoint{2.059967in}{1.899227in}}%
\pgfpathcurveto{\pgfqpoint{2.067780in}{1.891414in}}{\pgfqpoint{2.078379in}{1.887024in}}{\pgfqpoint{2.089430in}{1.887024in}}%
\pgfpathlineto{\pgfqpoint{2.089430in}{1.887024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089430in}{1.887024in}}%
\pgfpathcurveto{\pgfqpoint{2.100480in}{1.887024in}}{\pgfqpoint{2.111079in}{1.891414in}}{\pgfqpoint{2.118892in}{1.899227in}}%
\pgfpathcurveto{\pgfqpoint{2.126706in}{1.907041in}}{\pgfqpoint{2.131096in}{1.917640in}}{\pgfqpoint{2.131096in}{1.928690in}}%
\pgfpathcurveto{\pgfqpoint{2.131096in}{1.939740in}}{\pgfqpoint{2.126706in}{1.950339in}}{\pgfqpoint{2.118892in}{1.958153in}}%
\pgfpathcurveto{\pgfqpoint{2.111079in}{1.965967in}}{\pgfqpoint{2.100480in}{1.970357in}}{\pgfqpoint{2.089430in}{1.970357in}}%
\pgfpathcurveto{\pgfqpoint{2.078379in}{1.970357in}}{\pgfqpoint{2.067780in}{1.965967in}}{\pgfqpoint{2.059967in}{1.958153in}}%
\pgfpathcurveto{\pgfqpoint{2.052153in}{1.950339in}}{\pgfqpoint{2.047763in}{1.939740in}}{\pgfqpoint{2.047763in}{1.928690in}}%
\pgfpathcurveto{\pgfqpoint{2.047763in}{1.917640in}}{\pgfqpoint{2.052153in}{1.907041in}}{\pgfqpoint{2.059967in}{1.899227in}}%
\pgfpathcurveto{\pgfqpoint{2.067780in}{1.891414in}}{\pgfqpoint{2.078379in}{1.887024in}}{\pgfqpoint{2.089430in}{1.887024in}}%
\pgfpathlineto{\pgfqpoint{2.089430in}{1.887024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106784in}{1.929347in}}%
\pgfpathcurveto{\pgfqpoint{2.117834in}{1.929347in}}{\pgfqpoint{2.128433in}{1.933738in}}{\pgfqpoint{2.136247in}{1.941551in}}%
\pgfpathcurveto{\pgfqpoint{2.144060in}{1.949365in}}{\pgfqpoint{2.148451in}{1.959964in}}{\pgfqpoint{2.148451in}{1.971014in}}%
\pgfpathcurveto{\pgfqpoint{2.148451in}{1.982064in}}{\pgfqpoint{2.144060in}{1.992663in}}{\pgfqpoint{2.136247in}{2.000477in}}%
\pgfpathcurveto{\pgfqpoint{2.128433in}{2.008290in}}{\pgfqpoint{2.117834in}{2.012681in}}{\pgfqpoint{2.106784in}{2.012681in}}%
\pgfpathcurveto{\pgfqpoint{2.095734in}{2.012681in}}{\pgfqpoint{2.085135in}{2.008290in}}{\pgfqpoint{2.077321in}{2.000477in}}%
\pgfpathcurveto{\pgfqpoint{2.069508in}{1.992663in}}{\pgfqpoint{2.065117in}{1.982064in}}{\pgfqpoint{2.065117in}{1.971014in}}%
\pgfpathcurveto{\pgfqpoint{2.065117in}{1.959964in}}{\pgfqpoint{2.069508in}{1.949365in}}{\pgfqpoint{2.077321in}{1.941551in}}%
\pgfpathcurveto{\pgfqpoint{2.085135in}{1.933738in}}{\pgfqpoint{2.095734in}{1.929347in}}{\pgfqpoint{2.106784in}{1.929347in}}%
\pgfpathlineto{\pgfqpoint{2.106784in}{1.929347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422681in}{2.010291in}}%
\pgfpathcurveto{\pgfqpoint{2.433731in}{2.010291in}}{\pgfqpoint{2.444330in}{2.014681in}}{\pgfqpoint{2.452144in}{2.022495in}}%
\pgfpathcurveto{\pgfqpoint{2.459958in}{2.030309in}}{\pgfqpoint{2.464348in}{2.040908in}}{\pgfqpoint{2.464348in}{2.051958in}}%
\pgfpathcurveto{\pgfqpoint{2.464348in}{2.063008in}}{\pgfqpoint{2.459958in}{2.073607in}}{\pgfqpoint{2.452144in}{2.081421in}}%
\pgfpathcurveto{\pgfqpoint{2.444330in}{2.089234in}}{\pgfqpoint{2.433731in}{2.093624in}}{\pgfqpoint{2.422681in}{2.093624in}}%
\pgfpathcurveto{\pgfqpoint{2.411631in}{2.093624in}}{\pgfqpoint{2.401032in}{2.089234in}}{\pgfqpoint{2.393218in}{2.081421in}}%
\pgfpathcurveto{\pgfqpoint{2.385405in}{2.073607in}}{\pgfqpoint{2.381015in}{2.063008in}}{\pgfqpoint{2.381015in}{2.051958in}}%
\pgfpathcurveto{\pgfqpoint{2.381015in}{2.040908in}}{\pgfqpoint{2.385405in}{2.030309in}}{\pgfqpoint{2.393218in}{2.022495in}}%
\pgfpathcurveto{\pgfqpoint{2.401032in}{2.014681in}}{\pgfqpoint{2.411631in}{2.010291in}}{\pgfqpoint{2.422681in}{2.010291in}}%
\pgfpathlineto{\pgfqpoint{2.422681in}{2.010291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477390in}{1.766989in}}%
\pgfpathcurveto{\pgfqpoint{1.488440in}{1.766989in}}{\pgfqpoint{1.499039in}{1.771379in}}{\pgfqpoint{1.506853in}{1.779193in}}%
\pgfpathcurveto{\pgfqpoint{1.514666in}{1.787006in}}{\pgfqpoint{1.519057in}{1.797605in}}{\pgfqpoint{1.519057in}{1.808655in}}%
\pgfpathcurveto{\pgfqpoint{1.519057in}{1.819706in}}{\pgfqpoint{1.514666in}{1.830305in}}{\pgfqpoint{1.506853in}{1.838118in}}%
\pgfpathcurveto{\pgfqpoint{1.499039in}{1.845932in}}{\pgfqpoint{1.488440in}{1.850322in}}{\pgfqpoint{1.477390in}{1.850322in}}%
\pgfpathcurveto{\pgfqpoint{1.466340in}{1.850322in}}{\pgfqpoint{1.455741in}{1.845932in}}{\pgfqpoint{1.447927in}{1.838118in}}%
\pgfpathcurveto{\pgfqpoint{1.440113in}{1.830305in}}{\pgfqpoint{1.435723in}{1.819706in}}{\pgfqpoint{1.435723in}{1.808655in}}%
\pgfpathcurveto{\pgfqpoint{1.435723in}{1.797605in}}{\pgfqpoint{1.440113in}{1.787006in}}{\pgfqpoint{1.447927in}{1.779193in}}%
\pgfpathcurveto{\pgfqpoint{1.455741in}{1.771379in}}{\pgfqpoint{1.466340in}{1.766989in}}{\pgfqpoint{1.477390in}{1.766989in}}%
\pgfpathlineto{\pgfqpoint{1.477390in}{1.766989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533903in}{1.699245in}}%
\pgfpathcurveto{\pgfqpoint{1.544953in}{1.699245in}}{\pgfqpoint{1.555552in}{1.703636in}}{\pgfqpoint{1.563366in}{1.711449in}}%
\pgfpathcurveto{\pgfqpoint{1.571179in}{1.719263in}}{\pgfqpoint{1.575570in}{1.729862in}}{\pgfqpoint{1.575570in}{1.740912in}}%
\pgfpathcurveto{\pgfqpoint{1.575570in}{1.751962in}}{\pgfqpoint{1.571179in}{1.762561in}}{\pgfqpoint{1.563366in}{1.770375in}}%
\pgfpathcurveto{\pgfqpoint{1.555552in}{1.778188in}}{\pgfqpoint{1.544953in}{1.782579in}}{\pgfqpoint{1.533903in}{1.782579in}}%
\pgfpathcurveto{\pgfqpoint{1.522853in}{1.782579in}}{\pgfqpoint{1.512254in}{1.778188in}}{\pgfqpoint{1.504440in}{1.770375in}}%
\pgfpathcurveto{\pgfqpoint{1.496627in}{1.762561in}}{\pgfqpoint{1.492236in}{1.751962in}}{\pgfqpoint{1.492236in}{1.740912in}}%
\pgfpathcurveto{\pgfqpoint{1.492236in}{1.729862in}}{\pgfqpoint{1.496627in}{1.719263in}}{\pgfqpoint{1.504440in}{1.711449in}}%
\pgfpathcurveto{\pgfqpoint{1.512254in}{1.703636in}}{\pgfqpoint{1.522853in}{1.699245in}}{\pgfqpoint{1.533903in}{1.699245in}}%
\pgfpathlineto{\pgfqpoint{1.533903in}{1.699245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643078in}{1.728289in}}%
\pgfpathcurveto{\pgfqpoint{1.654128in}{1.728289in}}{\pgfqpoint{1.664727in}{1.732680in}}{\pgfqpoint{1.672541in}{1.740493in}}%
\pgfpathcurveto{\pgfqpoint{1.680354in}{1.748307in}}{\pgfqpoint{1.684745in}{1.758906in}}{\pgfqpoint{1.684745in}{1.769956in}}%
\pgfpathcurveto{\pgfqpoint{1.684745in}{1.781006in}}{\pgfqpoint{1.680354in}{1.791605in}}{\pgfqpoint{1.672541in}{1.799419in}}%
\pgfpathcurveto{\pgfqpoint{1.664727in}{1.807233in}}{\pgfqpoint{1.654128in}{1.811623in}}{\pgfqpoint{1.643078in}{1.811623in}}%
\pgfpathcurveto{\pgfqpoint{1.632028in}{1.811623in}}{\pgfqpoint{1.621429in}{1.807233in}}{\pgfqpoint{1.613615in}{1.799419in}}%
\pgfpathcurveto{\pgfqpoint{1.605802in}{1.791605in}}{\pgfqpoint{1.601411in}{1.781006in}}{\pgfqpoint{1.601411in}{1.769956in}}%
\pgfpathcurveto{\pgfqpoint{1.601411in}{1.758906in}}{\pgfqpoint{1.605802in}{1.748307in}}{\pgfqpoint{1.613615in}{1.740493in}}%
\pgfpathcurveto{\pgfqpoint{1.621429in}{1.732680in}}{\pgfqpoint{1.632028in}{1.728289in}}{\pgfqpoint{1.643078in}{1.728289in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.728289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731612in}{1.752719in}}%
\pgfpathcurveto{\pgfqpoint{1.742662in}{1.752719in}}{\pgfqpoint{1.753261in}{1.757109in}}{\pgfqpoint{1.761075in}{1.764923in}}%
\pgfpathcurveto{\pgfqpoint{1.768888in}{1.772736in}}{\pgfqpoint{1.773279in}{1.783335in}}{\pgfqpoint{1.773279in}{1.794385in}}%
\pgfpathcurveto{\pgfqpoint{1.773279in}{1.805436in}}{\pgfqpoint{1.768888in}{1.816035in}}{\pgfqpoint{1.761075in}{1.823848in}}%
\pgfpathcurveto{\pgfqpoint{1.753261in}{1.831662in}}{\pgfqpoint{1.742662in}{1.836052in}}{\pgfqpoint{1.731612in}{1.836052in}}%
\pgfpathcurveto{\pgfqpoint{1.720562in}{1.836052in}}{\pgfqpoint{1.709963in}{1.831662in}}{\pgfqpoint{1.702149in}{1.823848in}}%
\pgfpathcurveto{\pgfqpoint{1.694336in}{1.816035in}}{\pgfqpoint{1.689945in}{1.805436in}}{\pgfqpoint{1.689945in}{1.794385in}}%
\pgfpathcurveto{\pgfqpoint{1.689945in}{1.783335in}}{\pgfqpoint{1.694336in}{1.772736in}}{\pgfqpoint{1.702149in}{1.764923in}}%
\pgfpathcurveto{\pgfqpoint{1.709963in}{1.757109in}}{\pgfqpoint{1.720562in}{1.752719in}}{\pgfqpoint{1.731612in}{1.752719in}}%
\pgfpathlineto{\pgfqpoint{1.731612in}{1.752719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807040in}{1.773807in}}%
\pgfpathcurveto{\pgfqpoint{1.818090in}{1.773807in}}{\pgfqpoint{1.828689in}{1.778197in}}{\pgfqpoint{1.836503in}{1.786011in}}%
\pgfpathcurveto{\pgfqpoint{1.844317in}{1.793825in}}{\pgfqpoint{1.848707in}{1.804424in}}{\pgfqpoint{1.848707in}{1.815474in}}%
\pgfpathcurveto{\pgfqpoint{1.848707in}{1.826524in}}{\pgfqpoint{1.844317in}{1.837123in}}{\pgfqpoint{1.836503in}{1.844937in}}%
\pgfpathcurveto{\pgfqpoint{1.828689in}{1.852750in}}{\pgfqpoint{1.818090in}{1.857140in}}{\pgfqpoint{1.807040in}{1.857140in}}%
\pgfpathcurveto{\pgfqpoint{1.795990in}{1.857140in}}{\pgfqpoint{1.785391in}{1.852750in}}{\pgfqpoint{1.777578in}{1.844937in}}%
\pgfpathcurveto{\pgfqpoint{1.769764in}{1.837123in}}{\pgfqpoint{1.765374in}{1.826524in}}{\pgfqpoint{1.765374in}{1.815474in}}%
\pgfpathcurveto{\pgfqpoint{1.765374in}{1.804424in}}{\pgfqpoint{1.769764in}{1.793825in}}{\pgfqpoint{1.777578in}{1.786011in}}%
\pgfpathcurveto{\pgfqpoint{1.785391in}{1.778197in}}{\pgfqpoint{1.795990in}{1.773807in}}{\pgfqpoint{1.807040in}{1.773807in}}%
\pgfpathlineto{\pgfqpoint{1.807040in}{1.773807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871889in}{1.791344in}}%
\pgfpathcurveto{\pgfqpoint{1.882939in}{1.791344in}}{\pgfqpoint{1.893538in}{1.795734in}}{\pgfqpoint{1.901352in}{1.803547in}}%
\pgfpathcurveto{\pgfqpoint{1.909165in}{1.811361in}}{\pgfqpoint{1.913555in}{1.821960in}}{\pgfqpoint{1.913555in}{1.833010in}}%
\pgfpathcurveto{\pgfqpoint{1.913555in}{1.844060in}}{\pgfqpoint{1.909165in}{1.854659in}}{\pgfqpoint{1.901352in}{1.862473in}}%
\pgfpathcurveto{\pgfqpoint{1.893538in}{1.870287in}}{\pgfqpoint{1.882939in}{1.874677in}}{\pgfqpoint{1.871889in}{1.874677in}}%
\pgfpathcurveto{\pgfqpoint{1.860839in}{1.874677in}}{\pgfqpoint{1.850240in}{1.870287in}}{\pgfqpoint{1.842426in}{1.862473in}}%
\pgfpathcurveto{\pgfqpoint{1.834612in}{1.854659in}}{\pgfqpoint{1.830222in}{1.844060in}}{\pgfqpoint{1.830222in}{1.833010in}}%
\pgfpathcurveto{\pgfqpoint{1.830222in}{1.821960in}}{\pgfqpoint{1.834612in}{1.811361in}}{\pgfqpoint{1.842426in}{1.803547in}}%
\pgfpathcurveto{\pgfqpoint{1.850240in}{1.795734in}}{\pgfqpoint{1.860839in}{1.791344in}}{\pgfqpoint{1.871889in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{1.791344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771599in}{1.494369in}}%
\pgfpathcurveto{\pgfqpoint{0.782649in}{1.494369in}}{\pgfqpoint{0.793248in}{1.498759in}}{\pgfqpoint{0.801061in}{1.506573in}}%
\pgfpathcurveto{\pgfqpoint{0.808875in}{1.514386in}}{\pgfqpoint{0.813265in}{1.524985in}}{\pgfqpoint{0.813265in}{1.536035in}}%
\pgfpathcurveto{\pgfqpoint{0.813265in}{1.547086in}}{\pgfqpoint{0.808875in}{1.557685in}}{\pgfqpoint{0.801061in}{1.565498in}}%
\pgfpathcurveto{\pgfqpoint{0.793248in}{1.573312in}}{\pgfqpoint{0.782649in}{1.577702in}}{\pgfqpoint{0.771599in}{1.577702in}}%
\pgfpathcurveto{\pgfqpoint{0.760548in}{1.577702in}}{\pgfqpoint{0.749949in}{1.573312in}}{\pgfqpoint{0.742136in}{1.565498in}}%
\pgfpathcurveto{\pgfqpoint{0.734322in}{1.557685in}}{\pgfqpoint{0.729932in}{1.547086in}}{\pgfqpoint{0.729932in}{1.536035in}}%
\pgfpathcurveto{\pgfqpoint{0.729932in}{1.524985in}}{\pgfqpoint{0.734322in}{1.514386in}}{\pgfqpoint{0.742136in}{1.506573in}}%
\pgfpathcurveto{\pgfqpoint{0.749949in}{1.498759in}}{\pgfqpoint{0.760548in}{1.494369in}}{\pgfqpoint{0.771599in}{1.494369in}}%
\pgfpathlineto{\pgfqpoint{0.771599in}{1.494369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926245in}{1.806043in}}%
\pgfpathcurveto{\pgfqpoint{1.937295in}{1.806043in}}{\pgfqpoint{1.947894in}{1.810433in}}{\pgfqpoint{1.955707in}{1.818247in}}%
\pgfpathcurveto{\pgfqpoint{1.963521in}{1.826061in}}{\pgfqpoint{1.967911in}{1.836660in}}{\pgfqpoint{1.967911in}{1.847710in}}%
\pgfpathcurveto{\pgfqpoint{1.967911in}{1.858760in}}{\pgfqpoint{1.963521in}{1.869359in}}{\pgfqpoint{1.955707in}{1.877173in}}%
\pgfpathcurveto{\pgfqpoint{1.947894in}{1.884986in}}{\pgfqpoint{1.937295in}{1.889376in}}{\pgfqpoint{1.926245in}{1.889376in}}%
\pgfpathcurveto{\pgfqpoint{1.915195in}{1.889376in}}{\pgfqpoint{1.904595in}{1.884986in}}{\pgfqpoint{1.896782in}{1.877173in}}%
\pgfpathcurveto{\pgfqpoint{1.888968in}{1.869359in}}{\pgfqpoint{1.884578in}{1.858760in}}{\pgfqpoint{1.884578in}{1.847710in}}%
\pgfpathcurveto{\pgfqpoint{1.884578in}{1.836660in}}{\pgfqpoint{1.888968in}{1.826061in}}{\pgfqpoint{1.896782in}{1.818247in}}%
\pgfpathcurveto{\pgfqpoint{1.904595in}{1.810433in}}{\pgfqpoint{1.915195in}{1.806043in}}{\pgfqpoint{1.926245in}{1.806043in}}%
\pgfpathlineto{\pgfqpoint{1.926245in}{1.806043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977002in}{1.820443in}}%
\pgfpathcurveto{\pgfqpoint{1.988052in}{1.820443in}}{\pgfqpoint{1.998651in}{1.824834in}}{\pgfqpoint{2.006465in}{1.832647in}}%
\pgfpathcurveto{\pgfqpoint{2.014278in}{1.840461in}}{\pgfqpoint{2.018669in}{1.851060in}}{\pgfqpoint{2.018669in}{1.862110in}}%
\pgfpathcurveto{\pgfqpoint{2.018669in}{1.873160in}}{\pgfqpoint{2.014278in}{1.883759in}}{\pgfqpoint{2.006465in}{1.891573in}}%
\pgfpathcurveto{\pgfqpoint{1.998651in}{1.899386in}}{\pgfqpoint{1.988052in}{1.903777in}}{\pgfqpoint{1.977002in}{1.903777in}}%
\pgfpathcurveto{\pgfqpoint{1.965952in}{1.903777in}}{\pgfqpoint{1.955353in}{1.899386in}}{\pgfqpoint{1.947539in}{1.891573in}}%
\pgfpathcurveto{\pgfqpoint{1.939726in}{1.883759in}}{\pgfqpoint{1.935335in}{1.873160in}}{\pgfqpoint{1.935335in}{1.862110in}}%
\pgfpathcurveto{\pgfqpoint{1.935335in}{1.851060in}}{\pgfqpoint{1.939726in}{1.840461in}}{\pgfqpoint{1.947539in}{1.832647in}}%
\pgfpathcurveto{\pgfqpoint{1.955353in}{1.824834in}}{\pgfqpoint{1.965952in}{1.820443in}}{\pgfqpoint{1.977002in}{1.820443in}}%
\pgfpathlineto{\pgfqpoint{1.977002in}{1.820443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201406in}{1.608352in}}%
\pgfpathcurveto{\pgfqpoint{1.212456in}{1.608352in}}{\pgfqpoint{1.223055in}{1.612742in}}{\pgfqpoint{1.230869in}{1.620556in}}%
\pgfpathcurveto{\pgfqpoint{1.238683in}{1.628369in}}{\pgfqpoint{1.243073in}{1.638968in}}{\pgfqpoint{1.243073in}{1.650019in}}%
\pgfpathcurveto{\pgfqpoint{1.243073in}{1.661069in}}{\pgfqpoint{1.238683in}{1.671668in}}{\pgfqpoint{1.230869in}{1.679481in}}%
\pgfpathcurveto{\pgfqpoint{1.223055in}{1.687295in}}{\pgfqpoint{1.212456in}{1.691685in}}{\pgfqpoint{1.201406in}{1.691685in}}%
\pgfpathcurveto{\pgfqpoint{1.190356in}{1.691685in}}{\pgfqpoint{1.179757in}{1.687295in}}{\pgfqpoint{1.171943in}{1.679481in}}%
\pgfpathcurveto{\pgfqpoint{1.164130in}{1.671668in}}{\pgfqpoint{1.159740in}{1.661069in}}{\pgfqpoint{1.159740in}{1.650019in}}%
\pgfpathcurveto{\pgfqpoint{1.159740in}{1.638968in}}{\pgfqpoint{1.164130in}{1.628369in}}{\pgfqpoint{1.171943in}{1.620556in}}%
\pgfpathcurveto{\pgfqpoint{1.179757in}{1.612742in}}{\pgfqpoint{1.190356in}{1.608352in}}{\pgfqpoint{1.201406in}{1.608352in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{1.608352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396683in}{1.661856in}}%
\pgfpathcurveto{\pgfqpoint{1.407733in}{1.661856in}}{\pgfqpoint{1.418332in}{1.666246in}}{\pgfqpoint{1.426146in}{1.674060in}}%
\pgfpathcurveto{\pgfqpoint{1.433960in}{1.681874in}}{\pgfqpoint{1.438350in}{1.692473in}}{\pgfqpoint{1.438350in}{1.703523in}}%
\pgfpathcurveto{\pgfqpoint{1.438350in}{1.714573in}}{\pgfqpoint{1.433960in}{1.725172in}}{\pgfqpoint{1.426146in}{1.732986in}}%
\pgfpathcurveto{\pgfqpoint{1.418332in}{1.740799in}}{\pgfqpoint{1.407733in}{1.745189in}}{\pgfqpoint{1.396683in}{1.745189in}}%
\pgfpathcurveto{\pgfqpoint{1.385633in}{1.745189in}}{\pgfqpoint{1.375034in}{1.740799in}}{\pgfqpoint{1.367220in}{1.732986in}}%
\pgfpathcurveto{\pgfqpoint{1.359407in}{1.725172in}}{\pgfqpoint{1.355017in}{1.714573in}}{\pgfqpoint{1.355017in}{1.703523in}}%
\pgfpathcurveto{\pgfqpoint{1.355017in}{1.692473in}}{\pgfqpoint{1.359407in}{1.681874in}}{\pgfqpoint{1.367220in}{1.674060in}}%
\pgfpathcurveto{\pgfqpoint{1.375034in}{1.666246in}}{\pgfqpoint{1.385633in}{1.661856in}}{\pgfqpoint{1.396683in}{1.661856in}}%
\pgfpathlineto{\pgfqpoint{1.396683in}{1.661856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750680in}{2.084280in}}%
\pgfpathcurveto{\pgfqpoint{2.761730in}{2.084280in}}{\pgfqpoint{2.772329in}{2.088670in}}{\pgfqpoint{2.780142in}{2.096484in}}%
\pgfpathcurveto{\pgfqpoint{2.787956in}{2.104298in}}{\pgfqpoint{2.792346in}{2.114897in}}{\pgfqpoint{2.792346in}{2.125947in}}%
\pgfpathcurveto{\pgfqpoint{2.792346in}{2.136997in}}{\pgfqpoint{2.787956in}{2.147596in}}{\pgfqpoint{2.780142in}{2.155409in}}%
\pgfpathcurveto{\pgfqpoint{2.772329in}{2.163223in}}{\pgfqpoint{2.761730in}{2.167613in}}{\pgfqpoint{2.750680in}{2.167613in}}%
\pgfpathcurveto{\pgfqpoint{2.739629in}{2.167613in}}{\pgfqpoint{2.729030in}{2.163223in}}{\pgfqpoint{2.721217in}{2.155409in}}%
\pgfpathcurveto{\pgfqpoint{2.713403in}{2.147596in}}{\pgfqpoint{2.709013in}{2.136997in}}{\pgfqpoint{2.709013in}{2.125947in}}%
\pgfpathcurveto{\pgfqpoint{2.709013in}{2.114897in}}{\pgfqpoint{2.713403in}{2.104298in}}{\pgfqpoint{2.721217in}{2.096484in}}%
\pgfpathcurveto{\pgfqpoint{2.729030in}{2.088670in}}{\pgfqpoint{2.739629in}{2.084280in}}{\pgfqpoint{2.750680in}{2.084280in}}%
\pgfpathlineto{\pgfqpoint{2.750680in}{2.084280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750680in}{2.084280in}}%
\pgfpathcurveto{\pgfqpoint{2.761730in}{2.084280in}}{\pgfqpoint{2.772329in}{2.088670in}}{\pgfqpoint{2.780142in}{2.096484in}}%
\pgfpathcurveto{\pgfqpoint{2.787956in}{2.104298in}}{\pgfqpoint{2.792346in}{2.114897in}}{\pgfqpoint{2.792346in}{2.125947in}}%
\pgfpathcurveto{\pgfqpoint{2.792346in}{2.136997in}}{\pgfqpoint{2.787956in}{2.147596in}}{\pgfqpoint{2.780142in}{2.155409in}}%
\pgfpathcurveto{\pgfqpoint{2.772329in}{2.163223in}}{\pgfqpoint{2.761730in}{2.167613in}}{\pgfqpoint{2.750680in}{2.167613in}}%
\pgfpathcurveto{\pgfqpoint{2.739629in}{2.167613in}}{\pgfqpoint{2.729030in}{2.163223in}}{\pgfqpoint{2.721217in}{2.155409in}}%
\pgfpathcurveto{\pgfqpoint{2.713403in}{2.147596in}}{\pgfqpoint{2.709013in}{2.136997in}}{\pgfqpoint{2.709013in}{2.125947in}}%
\pgfpathcurveto{\pgfqpoint{2.709013in}{2.114897in}}{\pgfqpoint{2.713403in}{2.104298in}}{\pgfqpoint{2.721217in}{2.096484in}}%
\pgfpathcurveto{\pgfqpoint{2.729030in}{2.088670in}}{\pgfqpoint{2.739629in}{2.084280in}}{\pgfqpoint{2.750680in}{2.084280in}}%
\pgfpathlineto{\pgfqpoint{2.750680in}{2.084280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134505in}{2.190941in}}%
\pgfpathcurveto{\pgfqpoint{3.145555in}{2.190941in}}{\pgfqpoint{3.156154in}{2.195331in}}{\pgfqpoint{3.163968in}{2.203144in}}%
\pgfpathcurveto{\pgfqpoint{3.171781in}{2.210958in}}{\pgfqpoint{3.176171in}{2.221557in}}{\pgfqpoint{3.176171in}{2.232607in}}%
\pgfpathcurveto{\pgfqpoint{3.176171in}{2.243657in}}{\pgfqpoint{3.171781in}{2.254256in}}{\pgfqpoint{3.163968in}{2.262070in}}%
\pgfpathcurveto{\pgfqpoint{3.156154in}{2.269884in}}{\pgfqpoint{3.145555in}{2.274274in}}{\pgfqpoint{3.134505in}{2.274274in}}%
\pgfpathcurveto{\pgfqpoint{3.123455in}{2.274274in}}{\pgfqpoint{3.112856in}{2.269884in}}{\pgfqpoint{3.105042in}{2.262070in}}%
\pgfpathcurveto{\pgfqpoint{3.097228in}{2.254256in}}{\pgfqpoint{3.092838in}{2.243657in}}{\pgfqpoint{3.092838in}{2.232607in}}%
\pgfpathcurveto{\pgfqpoint{3.092838in}{2.221557in}}{\pgfqpoint{3.097228in}{2.210958in}}{\pgfqpoint{3.105042in}{2.203144in}}%
\pgfpathcurveto{\pgfqpoint{3.112856in}{2.195331in}}{\pgfqpoint{3.123455in}{2.190941in}}{\pgfqpoint{3.134505in}{2.190941in}}%
\pgfpathlineto{\pgfqpoint{3.134505in}{2.190941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135091in}{2.191394in}}%
\pgfpathcurveto{\pgfqpoint{3.146142in}{2.191394in}}{\pgfqpoint{3.156741in}{2.195785in}}{\pgfqpoint{3.164554in}{2.203598in}}%
\pgfpathcurveto{\pgfqpoint{3.172368in}{2.211412in}}{\pgfqpoint{3.176758in}{2.222011in}}{\pgfqpoint{3.176758in}{2.233061in}}%
\pgfpathcurveto{\pgfqpoint{3.176758in}{2.244111in}}{\pgfqpoint{3.172368in}{2.254710in}}{\pgfqpoint{3.164554in}{2.262524in}}%
\pgfpathcurveto{\pgfqpoint{3.156741in}{2.270337in}}{\pgfqpoint{3.146142in}{2.274728in}}{\pgfqpoint{3.135091in}{2.274728in}}%
\pgfpathcurveto{\pgfqpoint{3.124041in}{2.274728in}}{\pgfqpoint{3.113442in}{2.270337in}}{\pgfqpoint{3.105629in}{2.262524in}}%
\pgfpathcurveto{\pgfqpoint{3.097815in}{2.254710in}}{\pgfqpoint{3.093425in}{2.244111in}}{\pgfqpoint{3.093425in}{2.233061in}}%
\pgfpathcurveto{\pgfqpoint{3.093425in}{2.222011in}}{\pgfqpoint{3.097815in}{2.211412in}}{\pgfqpoint{3.105629in}{2.203598in}}%
\pgfpathcurveto{\pgfqpoint{3.113442in}{2.195785in}}{\pgfqpoint{3.124041in}{2.191394in}}{\pgfqpoint{3.135091in}{2.191394in}}%
\pgfpathlineto{\pgfqpoint{3.135091in}{2.191394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187741in}{2.205016in}}%
\pgfpathcurveto{\pgfqpoint{3.198791in}{2.205016in}}{\pgfqpoint{3.209390in}{2.209406in}}{\pgfqpoint{3.217204in}{2.217220in}}%
\pgfpathcurveto{\pgfqpoint{3.225017in}{2.225033in}}{\pgfqpoint{3.229407in}{2.235632in}}{\pgfqpoint{3.229407in}{2.246683in}}%
\pgfpathcurveto{\pgfqpoint{3.229407in}{2.257733in}}{\pgfqpoint{3.225017in}{2.268332in}}{\pgfqpoint{3.217204in}{2.276145in}}%
\pgfpathcurveto{\pgfqpoint{3.209390in}{2.283959in}}{\pgfqpoint{3.198791in}{2.288349in}}{\pgfqpoint{3.187741in}{2.288349in}}%
\pgfpathcurveto{\pgfqpoint{3.176691in}{2.288349in}}{\pgfqpoint{3.166092in}{2.283959in}}{\pgfqpoint{3.158278in}{2.276145in}}%
\pgfpathcurveto{\pgfqpoint{3.150464in}{2.268332in}}{\pgfqpoint{3.146074in}{2.257733in}}{\pgfqpoint{3.146074in}{2.246683in}}%
\pgfpathcurveto{\pgfqpoint{3.146074in}{2.235632in}}{\pgfqpoint{3.150464in}{2.225033in}}{\pgfqpoint{3.158278in}{2.217220in}}%
\pgfpathcurveto{\pgfqpoint{3.166092in}{2.209406in}}{\pgfqpoint{3.176691in}{2.205016in}}{\pgfqpoint{3.187741in}{2.205016in}}%
\pgfpathlineto{\pgfqpoint{3.187741in}{2.205016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191503in}{2.206023in}}%
\pgfpathcurveto{\pgfqpoint{3.202553in}{2.206023in}}{\pgfqpoint{3.213152in}{2.210413in}}{\pgfqpoint{3.220966in}{2.218227in}}%
\pgfpathcurveto{\pgfqpoint{3.228780in}{2.226040in}}{\pgfqpoint{3.233170in}{2.236639in}}{\pgfqpoint{3.233170in}{2.247690in}}%
\pgfpathcurveto{\pgfqpoint{3.233170in}{2.258740in}}{\pgfqpoint{3.228780in}{2.269339in}}{\pgfqpoint{3.220966in}{2.277152in}}%
\pgfpathcurveto{\pgfqpoint{3.213152in}{2.284966in}}{\pgfqpoint{3.202553in}{2.289356in}}{\pgfqpoint{3.191503in}{2.289356in}}%
\pgfpathcurveto{\pgfqpoint{3.180453in}{2.289356in}}{\pgfqpoint{3.169854in}{2.284966in}}{\pgfqpoint{3.162040in}{2.277152in}}%
\pgfpathcurveto{\pgfqpoint{3.154227in}{2.269339in}}{\pgfqpoint{3.149837in}{2.258740in}}{\pgfqpoint{3.149837in}{2.247690in}}%
\pgfpathcurveto{\pgfqpoint{3.149837in}{2.236639in}}{\pgfqpoint{3.154227in}{2.226040in}}{\pgfqpoint{3.162040in}{2.218227in}}%
\pgfpathcurveto{\pgfqpoint{3.169854in}{2.210413in}}{\pgfqpoint{3.180453in}{2.206023in}}{\pgfqpoint{3.191503in}{2.206023in}}%
\pgfpathlineto{\pgfqpoint{3.191503in}{2.206023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187400in}{2.204983in}}%
\pgfpathcurveto{\pgfqpoint{3.198450in}{2.204983in}}{\pgfqpoint{3.209049in}{2.209374in}}{\pgfqpoint{3.216863in}{2.217187in}}%
\pgfpathcurveto{\pgfqpoint{3.224676in}{2.225001in}}{\pgfqpoint{3.229067in}{2.235600in}}{\pgfqpoint{3.229067in}{2.246650in}}%
\pgfpathcurveto{\pgfqpoint{3.229067in}{2.257700in}}{\pgfqpoint{3.224676in}{2.268299in}}{\pgfqpoint{3.216863in}{2.276113in}}%
\pgfpathcurveto{\pgfqpoint{3.209049in}{2.283926in}}{\pgfqpoint{3.198450in}{2.288317in}}{\pgfqpoint{3.187400in}{2.288317in}}%
\pgfpathcurveto{\pgfqpoint{3.176350in}{2.288317in}}{\pgfqpoint{3.165751in}{2.283926in}}{\pgfqpoint{3.157937in}{2.276113in}}%
\pgfpathcurveto{\pgfqpoint{3.150124in}{2.268299in}}{\pgfqpoint{3.145733in}{2.257700in}}{\pgfqpoint{3.145733in}{2.246650in}}%
\pgfpathcurveto{\pgfqpoint{3.145733in}{2.235600in}}{\pgfqpoint{3.150124in}{2.225001in}}{\pgfqpoint{3.157937in}{2.217187in}}%
\pgfpathcurveto{\pgfqpoint{3.165751in}{2.209374in}}{\pgfqpoint{3.176350in}{2.204983in}}{\pgfqpoint{3.187400in}{2.204983in}}%
\pgfpathlineto{\pgfqpoint{3.187400in}{2.204983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356209in}{1.923859in}}%
\pgfpathcurveto{\pgfqpoint{2.367259in}{1.923859in}}{\pgfqpoint{2.377858in}{1.928250in}}{\pgfqpoint{2.385672in}{1.936063in}}%
\pgfpathcurveto{\pgfqpoint{2.393485in}{1.943877in}}{\pgfqpoint{2.397876in}{1.954476in}}{\pgfqpoint{2.397876in}{1.965526in}}%
\pgfpathcurveto{\pgfqpoint{2.397876in}{1.976576in}}{\pgfqpoint{2.393485in}{1.987175in}}{\pgfqpoint{2.385672in}{1.994989in}}%
\pgfpathcurveto{\pgfqpoint{2.377858in}{2.002803in}}{\pgfqpoint{2.367259in}{2.007193in}}{\pgfqpoint{2.356209in}{2.007193in}}%
\pgfpathcurveto{\pgfqpoint{2.345159in}{2.007193in}}{\pgfqpoint{2.334560in}{2.002803in}}{\pgfqpoint{2.326746in}{1.994989in}}%
\pgfpathcurveto{\pgfqpoint{2.318932in}{1.987175in}}{\pgfqpoint{2.314542in}{1.976576in}}{\pgfqpoint{2.314542in}{1.965526in}}%
\pgfpathcurveto{\pgfqpoint{2.314542in}{1.954476in}}{\pgfqpoint{2.318932in}{1.943877in}}{\pgfqpoint{2.326746in}{1.936063in}}%
\pgfpathcurveto{\pgfqpoint{2.334560in}{1.928250in}}{\pgfqpoint{2.345159in}{1.923859in}}{\pgfqpoint{2.356209in}{1.923859in}}%
\pgfpathlineto{\pgfqpoint{2.356209in}{1.923859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398296in}{1.930046in}}%
\pgfpathcurveto{\pgfqpoint{2.409346in}{1.930046in}}{\pgfqpoint{2.419945in}{1.934436in}}{\pgfqpoint{2.427758in}{1.942250in}}%
\pgfpathcurveto{\pgfqpoint{2.435572in}{1.950064in}}{\pgfqpoint{2.439962in}{1.960663in}}{\pgfqpoint{2.439962in}{1.971713in}}%
\pgfpathcurveto{\pgfqpoint{2.439962in}{1.982763in}}{\pgfqpoint{2.435572in}{1.993362in}}{\pgfqpoint{2.427758in}{2.001176in}}%
\pgfpathcurveto{\pgfqpoint{2.419945in}{2.008989in}}{\pgfqpoint{2.409346in}{2.013379in}}{\pgfqpoint{2.398296in}{2.013379in}}%
\pgfpathcurveto{\pgfqpoint{2.387246in}{2.013379in}}{\pgfqpoint{2.376647in}{2.008989in}}{\pgfqpoint{2.368833in}{2.001176in}}%
\pgfpathcurveto{\pgfqpoint{2.361019in}{1.993362in}}{\pgfqpoint{2.356629in}{1.982763in}}{\pgfqpoint{2.356629in}{1.971713in}}%
\pgfpathcurveto{\pgfqpoint{2.356629in}{1.960663in}}{\pgfqpoint{2.361019in}{1.950064in}}{\pgfqpoint{2.368833in}{1.942250in}}%
\pgfpathcurveto{\pgfqpoint{2.376647in}{1.934436in}}{\pgfqpoint{2.387246in}{1.930046in}}{\pgfqpoint{2.398296in}{1.930046in}}%
\pgfpathlineto{\pgfqpoint{2.398296in}{1.930046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437325in}{1.941058in}}%
\pgfpathcurveto{\pgfqpoint{2.448375in}{1.941058in}}{\pgfqpoint{2.458975in}{1.945448in}}{\pgfqpoint{2.466788in}{1.953262in}}%
\pgfpathcurveto{\pgfqpoint{2.474602in}{1.961075in}}{\pgfqpoint{2.478992in}{1.971674in}}{\pgfqpoint{2.478992in}{1.982724in}}%
\pgfpathcurveto{\pgfqpoint{2.478992in}{1.993774in}}{\pgfqpoint{2.474602in}{2.004373in}}{\pgfqpoint{2.466788in}{2.012187in}}%
\pgfpathcurveto{\pgfqpoint{2.458975in}{2.020001in}}{\pgfqpoint{2.448375in}{2.024391in}}{\pgfqpoint{2.437325in}{2.024391in}}%
\pgfpathcurveto{\pgfqpoint{2.426275in}{2.024391in}}{\pgfqpoint{2.415676in}{2.020001in}}{\pgfqpoint{2.407863in}{2.012187in}}%
\pgfpathcurveto{\pgfqpoint{2.400049in}{2.004373in}}{\pgfqpoint{2.395659in}{1.993774in}}{\pgfqpoint{2.395659in}{1.982724in}}%
\pgfpathcurveto{\pgfqpoint{2.395659in}{1.971674in}}{\pgfqpoint{2.400049in}{1.961075in}}{\pgfqpoint{2.407863in}{1.953262in}}%
\pgfpathcurveto{\pgfqpoint{2.415676in}{1.945448in}}{\pgfqpoint{2.426275in}{1.941058in}}{\pgfqpoint{2.437325in}{1.941058in}}%
\pgfpathlineto{\pgfqpoint{2.437325in}{1.941058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955842in}{2.147573in}}%
\pgfpathcurveto{\pgfqpoint{2.966893in}{2.147573in}}{\pgfqpoint{2.977492in}{2.151963in}}{\pgfqpoint{2.985305in}{2.159777in}}%
\pgfpathcurveto{\pgfqpoint{2.993119in}{2.167590in}}{\pgfqpoint{2.997509in}{2.178190in}}{\pgfqpoint{2.997509in}{2.189240in}}%
\pgfpathcurveto{\pgfqpoint{2.997509in}{2.200290in}}{\pgfqpoint{2.993119in}{2.210889in}}{\pgfqpoint{2.985305in}{2.218702in}}%
\pgfpathcurveto{\pgfqpoint{2.977492in}{2.226516in}}{\pgfqpoint{2.966893in}{2.230906in}}{\pgfqpoint{2.955842in}{2.230906in}}%
\pgfpathcurveto{\pgfqpoint{2.944792in}{2.230906in}}{\pgfqpoint{2.934193in}{2.226516in}}{\pgfqpoint{2.926380in}{2.218702in}}%
\pgfpathcurveto{\pgfqpoint{2.918566in}{2.210889in}}{\pgfqpoint{2.914176in}{2.200290in}}{\pgfqpoint{2.914176in}{2.189240in}}%
\pgfpathcurveto{\pgfqpoint{2.914176in}{2.178190in}}{\pgfqpoint{2.918566in}{2.167590in}}{\pgfqpoint{2.926380in}{2.159777in}}%
\pgfpathcurveto{\pgfqpoint{2.934193in}{2.151963in}}{\pgfqpoint{2.944792in}{2.147573in}}{\pgfqpoint{2.955842in}{2.147573in}}%
\pgfpathlineto{\pgfqpoint{2.955842in}{2.147573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229719in}{2.222832in}}%
\pgfpathcurveto{\pgfqpoint{3.240769in}{2.222832in}}{\pgfqpoint{3.251368in}{2.227223in}}{\pgfqpoint{3.259182in}{2.235036in}}%
\pgfpathcurveto{\pgfqpoint{3.266996in}{2.242850in}}{\pgfqpoint{3.271386in}{2.253449in}}{\pgfqpoint{3.271386in}{2.264499in}}%
\pgfpathcurveto{\pgfqpoint{3.271386in}{2.275549in}}{\pgfqpoint{3.266996in}{2.286148in}}{\pgfqpoint{3.259182in}{2.293962in}}%
\pgfpathcurveto{\pgfqpoint{3.251368in}{2.301776in}}{\pgfqpoint{3.240769in}{2.306166in}}{\pgfqpoint{3.229719in}{2.306166in}}%
\pgfpathcurveto{\pgfqpoint{3.218669in}{2.306166in}}{\pgfqpoint{3.208070in}{2.301776in}}{\pgfqpoint{3.200257in}{2.293962in}}%
\pgfpathcurveto{\pgfqpoint{3.192443in}{2.286148in}}{\pgfqpoint{3.188053in}{2.275549in}}{\pgfqpoint{3.188053in}{2.264499in}}%
\pgfpathcurveto{\pgfqpoint{3.188053in}{2.253449in}}{\pgfqpoint{3.192443in}{2.242850in}}{\pgfqpoint{3.200257in}{2.235036in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{2.227223in}}{\pgfqpoint{3.218669in}{2.222832in}}{\pgfqpoint{3.229719in}{2.222832in}}%
\pgfpathlineto{\pgfqpoint{3.229719in}{2.222832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294155in}{1.960403in}}%
\pgfpathcurveto{\pgfqpoint{2.305205in}{1.960403in}}{\pgfqpoint{2.315804in}{1.964793in}}{\pgfqpoint{2.323617in}{1.972606in}}%
\pgfpathcurveto{\pgfqpoint{2.331431in}{1.980420in}}{\pgfqpoint{2.335821in}{1.991019in}}{\pgfqpoint{2.335821in}{2.002069in}}%
\pgfpathcurveto{\pgfqpoint{2.335821in}{2.013119in}}{\pgfqpoint{2.331431in}{2.023718in}}{\pgfqpoint{2.323617in}{2.031532in}}%
\pgfpathcurveto{\pgfqpoint{2.315804in}{2.039346in}}{\pgfqpoint{2.305205in}{2.043736in}}{\pgfqpoint{2.294155in}{2.043736in}}%
\pgfpathcurveto{\pgfqpoint{2.283105in}{2.043736in}}{\pgfqpoint{2.272506in}{2.039346in}}{\pgfqpoint{2.264692in}{2.031532in}}%
\pgfpathcurveto{\pgfqpoint{2.256878in}{2.023718in}}{\pgfqpoint{2.252488in}{2.013119in}}{\pgfqpoint{2.252488in}{2.002069in}}%
\pgfpathcurveto{\pgfqpoint{2.252488in}{1.991019in}}{\pgfqpoint{2.256878in}{1.980420in}}{\pgfqpoint{2.264692in}{1.972606in}}%
\pgfpathcurveto{\pgfqpoint{2.272506in}{1.964793in}}{\pgfqpoint{2.283105in}{1.960403in}}{\pgfqpoint{2.294155in}{1.960403in}}%
\pgfpathlineto{\pgfqpoint{2.294155in}{1.960403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688022in}{2.079032in}}%
\pgfpathcurveto{\pgfqpoint{2.699073in}{2.079032in}}{\pgfqpoint{2.709672in}{2.083422in}}{\pgfqpoint{2.717485in}{2.091236in}}%
\pgfpathcurveto{\pgfqpoint{2.725299in}{2.099049in}}{\pgfqpoint{2.729689in}{2.109648in}}{\pgfqpoint{2.729689in}{2.120698in}}%
\pgfpathcurveto{\pgfqpoint{2.729689in}{2.131748in}}{\pgfqpoint{2.725299in}{2.142348in}}{\pgfqpoint{2.717485in}{2.150161in}}%
\pgfpathcurveto{\pgfqpoint{2.709672in}{2.157975in}}{\pgfqpoint{2.699073in}{2.162365in}}{\pgfqpoint{2.688022in}{2.162365in}}%
\pgfpathcurveto{\pgfqpoint{2.676972in}{2.162365in}}{\pgfqpoint{2.666373in}{2.157975in}}{\pgfqpoint{2.658560in}{2.150161in}}%
\pgfpathcurveto{\pgfqpoint{2.650746in}{2.142348in}}{\pgfqpoint{2.646356in}{2.131748in}}{\pgfqpoint{2.646356in}{2.120698in}}%
\pgfpathcurveto{\pgfqpoint{2.646356in}{2.109648in}}{\pgfqpoint{2.650746in}{2.099049in}}{\pgfqpoint{2.658560in}{2.091236in}}%
\pgfpathcurveto{\pgfqpoint{2.666373in}{2.083422in}}{\pgfqpoint{2.676972in}{2.079032in}}{\pgfqpoint{2.688022in}{2.079032in}}%
\pgfpathlineto{\pgfqpoint{2.688022in}{2.079032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234103in}{1.913076in}}%
\pgfpathcurveto{\pgfqpoint{2.245153in}{1.913076in}}{\pgfqpoint{2.255752in}{1.917466in}}{\pgfqpoint{2.263566in}{1.925280in}}%
\pgfpathcurveto{\pgfqpoint{2.271380in}{1.933094in}}{\pgfqpoint{2.275770in}{1.943693in}}{\pgfqpoint{2.275770in}{1.954743in}}%
\pgfpathcurveto{\pgfqpoint{2.275770in}{1.965793in}}{\pgfqpoint{2.271380in}{1.976392in}}{\pgfqpoint{2.263566in}{1.984206in}}%
\pgfpathcurveto{\pgfqpoint{2.255752in}{1.992019in}}{\pgfqpoint{2.245153in}{1.996409in}}{\pgfqpoint{2.234103in}{1.996409in}}%
\pgfpathcurveto{\pgfqpoint{2.223053in}{1.996409in}}{\pgfqpoint{2.212454in}{1.992019in}}{\pgfqpoint{2.204640in}{1.984206in}}%
\pgfpathcurveto{\pgfqpoint{2.196827in}{1.976392in}}{\pgfqpoint{2.192437in}{1.965793in}}{\pgfqpoint{2.192437in}{1.954743in}}%
\pgfpathcurveto{\pgfqpoint{2.192437in}{1.943693in}}{\pgfqpoint{2.196827in}{1.933094in}}{\pgfqpoint{2.204640in}{1.925280in}}%
\pgfpathcurveto{\pgfqpoint{2.212454in}{1.917466in}}{\pgfqpoint{2.223053in}{1.913076in}}{\pgfqpoint{2.234103in}{1.913076in}}%
\pgfpathlineto{\pgfqpoint{2.234103in}{1.913076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228601in}{1.937534in}}%
\pgfpathcurveto{\pgfqpoint{2.239651in}{1.937534in}}{\pgfqpoint{2.250250in}{1.941924in}}{\pgfqpoint{2.258064in}{1.949738in}}%
\pgfpathcurveto{\pgfqpoint{2.265877in}{1.957552in}}{\pgfqpoint{2.270268in}{1.968151in}}{\pgfqpoint{2.270268in}{1.979201in}}%
\pgfpathcurveto{\pgfqpoint{2.270268in}{1.990251in}}{\pgfqpoint{2.265877in}{2.000850in}}{\pgfqpoint{2.258064in}{2.008664in}}%
\pgfpathcurveto{\pgfqpoint{2.250250in}{2.016477in}}{\pgfqpoint{2.239651in}{2.020868in}}{\pgfqpoint{2.228601in}{2.020868in}}%
\pgfpathcurveto{\pgfqpoint{2.217551in}{2.020868in}}{\pgfqpoint{2.206952in}{2.016477in}}{\pgfqpoint{2.199138in}{2.008664in}}%
\pgfpathcurveto{\pgfqpoint{2.191324in}{2.000850in}}{\pgfqpoint{2.186934in}{1.990251in}}{\pgfqpoint{2.186934in}{1.979201in}}%
\pgfpathcurveto{\pgfqpoint{2.186934in}{1.968151in}}{\pgfqpoint{2.191324in}{1.957552in}}{\pgfqpoint{2.199138in}{1.949738in}}%
\pgfpathcurveto{\pgfqpoint{2.206952in}{1.941924in}}{\pgfqpoint{2.217551in}{1.937534in}}{\pgfqpoint{2.228601in}{1.937534in}}%
\pgfpathlineto{\pgfqpoint{2.228601in}{1.937534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720711in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843476in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966241in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669337in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058697in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256406in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396683in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505490in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594392in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669558in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734669in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792101in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181462in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379171in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519448in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628255in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717157in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792323in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857434in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914866in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304227in}{1.499612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.765933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350274in, y=1.717707in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{2.075292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350274in, y=2.027067in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.549699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.604175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.642826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.672806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.697301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.735953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.751777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.859059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.913535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.952186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.982166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{2.006661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{2.027372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{2.045312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{2.061137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{2.168419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{2.222894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{2.261545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{2.291525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294718in,y=1.900267in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$W^{(2)}$ Sparsity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648693in}{1.499612in}}%
\pgfpathlineto{\pgfqpoint{0.648693in}{2.300922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352625in}{1.499612in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{2.300922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648693in}{1.499612in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{1.499612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648693in}{2.300922in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{2.300922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.384652in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{(a)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991126in}{1.948346in}}%
\pgfpathlineto{\pgfqpoint{1.712305in}{1.948346in}}%
\pgfpathlineto{\pgfqpoint{1.712305in}{2.669525in}}%
\pgfpathlineto{\pgfqpoint{0.991126in}{2.669525in}}%
\pgfpathlineto{\pgfqpoint{0.991126in}{1.948346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.991126in}{1.948346in}}{\pgfqpoint{0.721179in}{0.721179in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.991126in}{1.948346in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.730000in,height=0.730000in]{qubo_sparsity-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991126in}{1.948346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991126in,y=1.851124in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426620in}{1.948346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426620in,y=1.851124in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991126in}{1.948346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824459in, y=1.900121in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991126in}{2.383840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616125in, y=2.335615in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991126in}{1.948346in}}%
\pgfpathlineto{\pgfqpoint{0.991126in}{2.669525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712305in}{1.948346in}}%
\pgfpathlineto{\pgfqpoint{1.712305in}{2.669525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991126in}{1.948346in}}%
\pgfpathlineto{\pgfqpoint{1.712305in}{1.948346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991126in}{2.669525in}}%
\pgfpathlineto{\pgfqpoint{1.712305in}{2.669525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731466in, y=2.588223in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\texttt{aes\_32\_keyfind\_1.cnf}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731466in, y=2.470939in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} from SAT2020 competition}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{1.499612in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714101in}{1.988147in}}%
\pgfpathlineto{\pgfqpoint{1.882020in}{1.994240in}}%
\pgfpathlineto{\pgfqpoint{1.872363in}{1.971583in}}%
\pgfpathlineto{\pgfqpoint{2.090909in}{1.918859in}}%
\pgfpathlineto{\pgfqpoint{2.089126in}{1.907991in}}%
\pgfpathlineto{\pgfqpoint{1.869569in}{1.964340in}}%
\pgfpathlineto{\pgfqpoint{1.859660in}{1.935387in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{1.988147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648693in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{1.301001in}}%
\pgfpathlineto{\pgfqpoint{0.648693in}{1.301001in}}%
\pgfpathlineto{\pgfqpoint{0.648693in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046359in}{1.084463in}}%
\pgfpathlineto{\pgfqpoint{2.004692in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{2.088026in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{2.046359in}{1.084463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131069in}{0.914253in}}%
\pgfpathlineto{\pgfqpoint{1.089402in}{0.830920in}}%
\pgfpathlineto{\pgfqpoint{1.172735in}{0.830920in}}%
\pgfpathlineto{\pgfqpoint{1.131069in}{0.914253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746489in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{2.704822in}{1.138951in}}%
\pgfpathlineto{\pgfqpoint{2.788155in}{1.138951in}}%
\pgfpathlineto{\pgfqpoint{2.746489in}{1.222284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132463in}{1.294631in}}%
\pgfpathlineto{\pgfqpoint{3.090796in}{1.211298in}}%
\pgfpathlineto{\pgfqpoint{3.174130in}{1.211298in}}%
\pgfpathlineto{\pgfqpoint{3.132463in}{1.294631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919611in}{1.254672in}}%
\pgfpathlineto{\pgfqpoint{2.877944in}{1.171339in}}%
\pgfpathlineto{\pgfqpoint{2.961277in}{1.171339in}}%
\pgfpathlineto{\pgfqpoint{2.919611in}{1.254672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504596in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{2.462929in}{1.088437in}}%
\pgfpathlineto{\pgfqpoint{2.546262in}{1.088437in}}%
\pgfpathlineto{\pgfqpoint{2.504596in}{1.171770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266284in}{1.133199in}}%
\pgfpathlineto{\pgfqpoint{2.224617in}{1.049866in}}%
\pgfpathlineto{\pgfqpoint{2.307950in}{1.049866in}}%
\pgfpathlineto{\pgfqpoint{2.266284in}{1.133199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716032in}{0.989572in}}%
\pgfpathlineto{\pgfqpoint{1.674365in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.757699in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.716032in}{0.989572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932378in}{0.936132in}}%
\pgfpathlineto{\pgfqpoint{1.890712in}{0.852799in}}%
\pgfpathlineto{\pgfqpoint{1.974045in}{0.852799in}}%
\pgfpathlineto{\pgfqpoint{1.932378in}{0.936132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810705in}{0.732055in}}%
\pgfpathlineto{\pgfqpoint{1.769038in}{0.648722in}}%
\pgfpathlineto{\pgfqpoint{1.852371in}{0.648722in}}%
\pgfpathlineto{\pgfqpoint{1.810705in}{0.732055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485585in}{0.732055in}}%
\pgfpathlineto{\pgfqpoint{1.443919in}{0.648722in}}%
\pgfpathlineto{\pgfqpoint{1.527252in}{0.648722in}}%
\pgfpathlineto{\pgfqpoint{1.485585in}{0.732055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175245in}{0.989572in}}%
\pgfpathlineto{\pgfqpoint{1.133578in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.216911in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{1.175245in}{0.989572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021280in}{0.981666in}}%
\pgfpathlineto{\pgfqpoint{1.979613in}{0.898333in}}%
\pgfpathlineto{\pgfqpoint{2.062947in}{0.898333in}}%
\pgfpathlineto{\pgfqpoint{2.021280in}{0.981666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473461in}{1.069980in}}%
\pgfpathlineto{\pgfqpoint{2.431795in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{2.515128in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{2.473461in}{1.069980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089430in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{2.047763in}{0.959678in}}%
\pgfpathlineto{\pgfqpoint{2.131096in}{0.959678in}}%
\pgfpathlineto{\pgfqpoint{2.089430in}{1.043012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089430in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{2.047763in}{0.959678in}}%
\pgfpathlineto{\pgfqpoint{2.131096in}{0.959678in}}%
\pgfpathlineto{\pgfqpoint{2.089430in}{1.043012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106784in}{0.973409in}}%
\pgfpathlineto{\pgfqpoint{2.065117in}{0.890075in}}%
\pgfpathlineto{\pgfqpoint{2.148451in}{0.890075in}}%
\pgfpathlineto{\pgfqpoint{2.106784in}{0.973409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422681in}{0.955704in}}%
\pgfpathlineto{\pgfqpoint{2.381015in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{2.464348in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{2.422681in}{0.955704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477390in}{0.973409in}}%
\pgfpathlineto{\pgfqpoint{1.435723in}{0.890075in}}%
\pgfpathlineto{\pgfqpoint{1.519057in}{0.890075in}}%
\pgfpathlineto{\pgfqpoint{1.477390in}{0.973409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533903in}{1.059658in}}%
\pgfpathlineto{\pgfqpoint{1.492236in}{0.976325in}}%
\pgfpathlineto{\pgfqpoint{1.575570in}{0.976325in}}%
\pgfpathlineto{\pgfqpoint{1.533903in}{1.059658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643078in}{1.084463in}}%
\pgfpathlineto{\pgfqpoint{1.601411in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{1.684745in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.084463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731612in}{1.074934in}}%
\pgfpathlineto{\pgfqpoint{1.689945in}{0.991601in}}%
\pgfpathlineto{\pgfqpoint{1.773279in}{0.991601in}}%
\pgfpathlineto{\pgfqpoint{1.731612in}{1.074934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807040in}{1.079760in}}%
\pgfpathlineto{\pgfqpoint{1.765374in}{0.996426in}}%
\pgfpathlineto{\pgfqpoint{1.848707in}{0.996426in}}%
\pgfpathlineto{\pgfqpoint{1.807040in}{1.079760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871889in}{1.084463in}}%
\pgfpathlineto{\pgfqpoint{1.830222in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{1.913555in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{1.084463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771599in}{1.024725in}}%
\pgfpathlineto{\pgfqpoint{0.729932in}{0.941392in}}%
\pgfpathlineto{\pgfqpoint{0.813265in}{0.941392in}}%
\pgfpathlineto{\pgfqpoint{0.771599in}{1.024725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926245in}{1.064891in}}%
\pgfpathlineto{\pgfqpoint{1.884578in}{0.981558in}}%
\pgfpathlineto{\pgfqpoint{1.967911in}{0.981558in}}%
\pgfpathlineto{\pgfqpoint{1.926245in}{1.064891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977002in}{1.064891in}}%
\pgfpathlineto{\pgfqpoint{1.935335in}{0.981558in}}%
\pgfpathlineto{\pgfqpoint{2.018669in}{0.981558in}}%
\pgfpathlineto{\pgfqpoint{1.977002in}{1.064891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201406in}{1.037114in}}%
\pgfpathlineto{\pgfqpoint{1.159740in}{0.953781in}}%
\pgfpathlineto{\pgfqpoint{1.243073in}{0.953781in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{1.037114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396683in}{1.079760in}}%
\pgfpathlineto{\pgfqpoint{1.355017in}{0.996426in}}%
\pgfpathlineto{\pgfqpoint{1.438350in}{0.996426in}}%
\pgfpathlineto{\pgfqpoint{1.396683in}{1.079760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750680in}{1.198739in}}%
\pgfpathlineto{\pgfqpoint{2.709013in}{1.115406in}}%
\pgfpathlineto{\pgfqpoint{2.792346in}{1.115406in}}%
\pgfpathlineto{\pgfqpoint{2.750680in}{1.198739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750680in}{1.198739in}}%
\pgfpathlineto{\pgfqpoint{2.709013in}{1.115406in}}%
\pgfpathlineto{\pgfqpoint{2.792346in}{1.115406in}}%
\pgfpathlineto{\pgfqpoint{2.750680in}{1.198739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134505in}{1.280634in}}%
\pgfpathlineto{\pgfqpoint{3.092838in}{1.197301in}}%
\pgfpathlineto{\pgfqpoint{3.176171in}{1.197301in}}%
\pgfpathlineto{\pgfqpoint{3.134505in}{1.280634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135091in}{1.280634in}}%
\pgfpathlineto{\pgfqpoint{3.093425in}{1.197301in}}%
\pgfpathlineto{\pgfqpoint{3.176758in}{1.197301in}}%
\pgfpathlineto{\pgfqpoint{3.135091in}{1.280634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187741in}{1.296123in}}%
\pgfpathlineto{\pgfqpoint{3.146074in}{1.212790in}}%
\pgfpathlineto{\pgfqpoint{3.229407in}{1.212790in}}%
\pgfpathlineto{\pgfqpoint{3.187741in}{1.296123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191503in}{1.280634in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{1.197301in}}%
\pgfpathlineto{\pgfqpoint{3.233170in}{1.197301in}}%
\pgfpathlineto{\pgfqpoint{3.191503in}{1.280634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187400in}{1.280634in}}%
\pgfpathlineto{\pgfqpoint{3.145733in}{1.197301in}}%
\pgfpathlineto{\pgfqpoint{3.229067in}{1.197301in}}%
\pgfpathlineto{\pgfqpoint{3.187400in}{1.280634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356209in}{1.079760in}}%
\pgfpathlineto{\pgfqpoint{2.314542in}{0.996426in}}%
\pgfpathlineto{\pgfqpoint{2.397876in}{0.996426in}}%
\pgfpathlineto{\pgfqpoint{2.356209in}{1.079760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398296in}{1.110425in}}%
\pgfpathlineto{\pgfqpoint{2.356629in}{1.027091in}}%
\pgfpathlineto{\pgfqpoint{2.439962in}{1.027091in}}%
\pgfpathlineto{\pgfqpoint{2.398296in}{1.110425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437325in}{1.133199in}}%
\pgfpathlineto{\pgfqpoint{2.395659in}{1.049866in}}%
\pgfpathlineto{\pgfqpoint{2.478992in}{1.049866in}}%
\pgfpathlineto{\pgfqpoint{2.437325in}{1.133199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955842in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{2.914176in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.997509in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{2.955842in}{1.235100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229719in}{1.306245in}}%
\pgfpathlineto{\pgfqpoint{3.188053in}{1.222911in}}%
\pgfpathlineto{\pgfqpoint{3.271386in}{1.222911in}}%
\pgfpathlineto{\pgfqpoint{3.229719in}{1.306245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294155in}{1.168845in}}%
\pgfpathlineto{\pgfqpoint{2.252488in}{1.085511in}}%
\pgfpathlineto{\pgfqpoint{2.335821in}{1.085511in}}%
\pgfpathlineto{\pgfqpoint{2.294155in}{1.168845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688022in}{1.171770in}}%
\pgfpathlineto{\pgfqpoint{2.646356in}{1.088437in}}%
\pgfpathlineto{\pgfqpoint{2.729689in}{1.088437in}}%
\pgfpathlineto{\pgfqpoint{2.688022in}{1.171770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234103in}{1.125914in}}%
\pgfpathlineto{\pgfqpoint{2.192437in}{1.042580in}}%
\pgfpathlineto{\pgfqpoint{2.275770in}{1.042580in}}%
\pgfpathlineto{\pgfqpoint{2.234103in}{1.125914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228601in}{1.089049in}}%
\pgfpathlineto{\pgfqpoint{2.186934in}{1.005716in}}%
\pgfpathlineto{\pgfqpoint{2.270268in}{1.005716in}}%
\pgfpathlineto{\pgfqpoint{2.228601in}{1.089049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046359in}{0.605300in}}%
\pgfpathcurveto{\pgfqpoint{2.057409in}{0.605300in}}{\pgfqpoint{2.068008in}{0.609690in}}{\pgfqpoint{2.075822in}{0.617504in}}%
\pgfpathcurveto{\pgfqpoint{2.083635in}{0.625317in}}{\pgfqpoint{2.088026in}{0.635916in}}{\pgfqpoint{2.088026in}{0.646966in}}%
\pgfpathcurveto{\pgfqpoint{2.088026in}{0.658017in}}{\pgfqpoint{2.083635in}{0.668616in}}{\pgfqpoint{2.075822in}{0.676429in}}%
\pgfpathcurveto{\pgfqpoint{2.068008in}{0.684243in}}{\pgfqpoint{2.057409in}{0.688633in}}{\pgfqpoint{2.046359in}{0.688633in}}%
\pgfpathcurveto{\pgfqpoint{2.035309in}{0.688633in}}{\pgfqpoint{2.024710in}{0.684243in}}{\pgfqpoint{2.016896in}{0.676429in}}%
\pgfpathcurveto{\pgfqpoint{2.009083in}{0.668616in}}{\pgfqpoint{2.004692in}{0.658017in}}{\pgfqpoint{2.004692in}{0.646966in}}%
\pgfpathcurveto{\pgfqpoint{2.004692in}{0.635916in}}{\pgfqpoint{2.009083in}{0.625317in}}{\pgfqpoint{2.016896in}{0.617504in}}%
\pgfpathcurveto{\pgfqpoint{2.024710in}{0.609690in}}{\pgfqpoint{2.035309in}{0.605300in}}{\pgfqpoint{2.046359in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{2.046359in}{0.605300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131069in}{0.601580in}}%
\pgfpathcurveto{\pgfqpoint{1.142119in}{0.601580in}}{\pgfqpoint{1.152718in}{0.605970in}}{\pgfqpoint{1.160531in}{0.613784in}}%
\pgfpathcurveto{\pgfqpoint{1.168345in}{0.621597in}}{\pgfqpoint{1.172735in}{0.632196in}}{\pgfqpoint{1.172735in}{0.643246in}}%
\pgfpathcurveto{\pgfqpoint{1.172735in}{0.654296in}}{\pgfqpoint{1.168345in}{0.664895in}}{\pgfqpoint{1.160531in}{0.672709in}}%
\pgfpathcurveto{\pgfqpoint{1.152718in}{0.680523in}}{\pgfqpoint{1.142119in}{0.684913in}}{\pgfqpoint{1.131069in}{0.684913in}}%
\pgfpathcurveto{\pgfqpoint{1.120018in}{0.684913in}}{\pgfqpoint{1.109419in}{0.680523in}}{\pgfqpoint{1.101606in}{0.672709in}}%
\pgfpathcurveto{\pgfqpoint{1.093792in}{0.664895in}}{\pgfqpoint{1.089402in}{0.654296in}}{\pgfqpoint{1.089402in}{0.643246in}}%
\pgfpathcurveto{\pgfqpoint{1.089402in}{0.632196in}}{\pgfqpoint{1.093792in}{0.621597in}}{\pgfqpoint{1.101606in}{0.613784in}}%
\pgfpathcurveto{\pgfqpoint{1.109419in}{0.605970in}}{\pgfqpoint{1.120018in}{0.601580in}}{\pgfqpoint{1.131069in}{0.601580in}}%
\pgfpathlineto{\pgfqpoint{1.131069in}{0.601580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746489in}{0.606335in}}%
\pgfpathcurveto{\pgfqpoint{2.757539in}{0.606335in}}{\pgfqpoint{2.768138in}{0.610726in}}{\pgfqpoint{2.775952in}{0.618539in}}%
\pgfpathcurveto{\pgfqpoint{2.783765in}{0.626353in}}{\pgfqpoint{2.788155in}{0.636952in}}{\pgfqpoint{2.788155in}{0.648002in}}%
\pgfpathcurveto{\pgfqpoint{2.788155in}{0.659052in}}{\pgfqpoint{2.783765in}{0.669651in}}{\pgfqpoint{2.775952in}{0.677465in}}%
\pgfpathcurveto{\pgfqpoint{2.768138in}{0.685279in}}{\pgfqpoint{2.757539in}{0.689669in}}{\pgfqpoint{2.746489in}{0.689669in}}%
\pgfpathcurveto{\pgfqpoint{2.735439in}{0.689669in}}{\pgfqpoint{2.724840in}{0.685279in}}{\pgfqpoint{2.717026in}{0.677465in}}%
\pgfpathcurveto{\pgfqpoint{2.709212in}{0.669651in}}{\pgfqpoint{2.704822in}{0.659052in}}{\pgfqpoint{2.704822in}{0.648002in}}%
\pgfpathcurveto{\pgfqpoint{2.704822in}{0.636952in}}{\pgfqpoint{2.709212in}{0.626353in}}{\pgfqpoint{2.717026in}{0.618539in}}%
\pgfpathcurveto{\pgfqpoint{2.724840in}{0.610726in}}{\pgfqpoint{2.735439in}{0.606335in}}{\pgfqpoint{2.746489in}{0.606335in}}%
\pgfpathlineto{\pgfqpoint{2.746489in}{0.606335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132463in}{0.606649in}}%
\pgfpathcurveto{\pgfqpoint{3.143513in}{0.606649in}}{\pgfqpoint{3.154112in}{0.611039in}}{\pgfqpoint{3.161926in}{0.618853in}}%
\pgfpathcurveto{\pgfqpoint{3.169740in}{0.626666in}}{\pgfqpoint{3.174130in}{0.637265in}}{\pgfqpoint{3.174130in}{0.648315in}}%
\pgfpathcurveto{\pgfqpoint{3.174130in}{0.659366in}}{\pgfqpoint{3.169740in}{0.669965in}}{\pgfqpoint{3.161926in}{0.677778in}}%
\pgfpathcurveto{\pgfqpoint{3.154112in}{0.685592in}}{\pgfqpoint{3.143513in}{0.689982in}}{\pgfqpoint{3.132463in}{0.689982in}}%
\pgfpathcurveto{\pgfqpoint{3.121413in}{0.689982in}}{\pgfqpoint{3.110814in}{0.685592in}}{\pgfqpoint{3.103000in}{0.677778in}}%
\pgfpathcurveto{\pgfqpoint{3.095187in}{0.669965in}}{\pgfqpoint{3.090796in}{0.659366in}}{\pgfqpoint{3.090796in}{0.648315in}}%
\pgfpathcurveto{\pgfqpoint{3.090796in}{0.637265in}}{\pgfqpoint{3.095187in}{0.626666in}}{\pgfqpoint{3.103000in}{0.618853in}}%
\pgfpathcurveto{\pgfqpoint{3.110814in}{0.611039in}}{\pgfqpoint{3.121413in}{0.606649in}}{\pgfqpoint{3.132463in}{0.606649in}}%
\pgfpathlineto{\pgfqpoint{3.132463in}{0.606649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919611in}{0.606492in}}%
\pgfpathcurveto{\pgfqpoint{2.930661in}{0.606492in}}{\pgfqpoint{2.941260in}{0.610883in}}{\pgfqpoint{2.949074in}{0.618696in}}%
\pgfpathcurveto{\pgfqpoint{2.956887in}{0.626510in}}{\pgfqpoint{2.961277in}{0.637109in}}{\pgfqpoint{2.961277in}{0.648159in}}%
\pgfpathcurveto{\pgfqpoint{2.961277in}{0.659209in}}{\pgfqpoint{2.956887in}{0.669808in}}{\pgfqpoint{2.949074in}{0.677622in}}%
\pgfpathcurveto{\pgfqpoint{2.941260in}{0.685435in}}{\pgfqpoint{2.930661in}{0.689826in}}{\pgfqpoint{2.919611in}{0.689826in}}%
\pgfpathcurveto{\pgfqpoint{2.908561in}{0.689826in}}{\pgfqpoint{2.897962in}{0.685435in}}{\pgfqpoint{2.890148in}{0.677622in}}%
\pgfpathcurveto{\pgfqpoint{2.882334in}{0.669808in}}{\pgfqpoint{2.877944in}{0.659209in}}{\pgfqpoint{2.877944in}{0.648159in}}%
\pgfpathcurveto{\pgfqpoint{2.877944in}{0.637109in}}{\pgfqpoint{2.882334in}{0.626510in}}{\pgfqpoint{2.890148in}{0.618696in}}%
\pgfpathcurveto{\pgfqpoint{2.897962in}{0.610883in}}{\pgfqpoint{2.908561in}{0.606492in}}{\pgfqpoint{2.919611in}{0.606492in}}%
\pgfpathlineto{\pgfqpoint{2.919611in}{0.606492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504596in}{0.606070in}}%
\pgfpathcurveto{\pgfqpoint{2.515646in}{0.606070in}}{\pgfqpoint{2.526245in}{0.610460in}}{\pgfqpoint{2.534059in}{0.618274in}}%
\pgfpathcurveto{\pgfqpoint{2.541872in}{0.626087in}}{\pgfqpoint{2.546262in}{0.636686in}}{\pgfqpoint{2.546262in}{0.647737in}}%
\pgfpathcurveto{\pgfqpoint{2.546262in}{0.658787in}}{\pgfqpoint{2.541872in}{0.669386in}}{\pgfqpoint{2.534059in}{0.677199in}}%
\pgfpathcurveto{\pgfqpoint{2.526245in}{0.685013in}}{\pgfqpoint{2.515646in}{0.689403in}}{\pgfqpoint{2.504596in}{0.689403in}}%
\pgfpathcurveto{\pgfqpoint{2.493546in}{0.689403in}}{\pgfqpoint{2.482947in}{0.685013in}}{\pgfqpoint{2.475133in}{0.677199in}}%
\pgfpathcurveto{\pgfqpoint{2.467319in}{0.669386in}}{\pgfqpoint{2.462929in}{0.658787in}}{\pgfqpoint{2.462929in}{0.647737in}}%
\pgfpathcurveto{\pgfqpoint{2.462929in}{0.636686in}}{\pgfqpoint{2.467319in}{0.626087in}}{\pgfqpoint{2.475133in}{0.618274in}}%
\pgfpathcurveto{\pgfqpoint{2.482947in}{0.610460in}}{\pgfqpoint{2.493546in}{0.606070in}}{\pgfqpoint{2.504596in}{0.606070in}}%
\pgfpathlineto{\pgfqpoint{2.504596in}{0.606070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266284in}{0.605703in}}%
\pgfpathcurveto{\pgfqpoint{2.277334in}{0.605703in}}{\pgfqpoint{2.287933in}{0.610093in}}{\pgfqpoint{2.295746in}{0.617907in}}%
\pgfpathcurveto{\pgfqpoint{2.303560in}{0.625721in}}{\pgfqpoint{2.307950in}{0.636320in}}{\pgfqpoint{2.307950in}{0.647370in}}%
\pgfpathcurveto{\pgfqpoint{2.307950in}{0.658420in}}{\pgfqpoint{2.303560in}{0.669019in}}{\pgfqpoint{2.295746in}{0.676833in}}%
\pgfpathcurveto{\pgfqpoint{2.287933in}{0.684646in}}{\pgfqpoint{2.277334in}{0.689036in}}{\pgfqpoint{2.266284in}{0.689036in}}%
\pgfpathcurveto{\pgfqpoint{2.255234in}{0.689036in}}{\pgfqpoint{2.244634in}{0.684646in}}{\pgfqpoint{2.236821in}{0.676833in}}%
\pgfpathcurveto{\pgfqpoint{2.229007in}{0.669019in}}{\pgfqpoint{2.224617in}{0.658420in}}{\pgfqpoint{2.224617in}{0.647370in}}%
\pgfpathcurveto{\pgfqpoint{2.224617in}{0.636320in}}{\pgfqpoint{2.229007in}{0.625721in}}{\pgfqpoint{2.236821in}{0.617907in}}%
\pgfpathcurveto{\pgfqpoint{2.244634in}{0.610093in}}{\pgfqpoint{2.255234in}{0.605703in}}{\pgfqpoint{2.266284in}{0.605703in}}%
\pgfpathlineto{\pgfqpoint{2.266284in}{0.605703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716032in}{0.604842in}}%
\pgfpathcurveto{\pgfqpoint{1.727082in}{0.604842in}}{\pgfqpoint{1.737681in}{0.609233in}}{\pgfqpoint{1.745495in}{0.617046in}}%
\pgfpathcurveto{\pgfqpoint{1.753308in}{0.624860in}}{\pgfqpoint{1.757699in}{0.635459in}}{\pgfqpoint{1.757699in}{0.646509in}}%
\pgfpathcurveto{\pgfqpoint{1.757699in}{0.657559in}}{\pgfqpoint{1.753308in}{0.668158in}}{\pgfqpoint{1.745495in}{0.675972in}}%
\pgfpathcurveto{\pgfqpoint{1.737681in}{0.683786in}}{\pgfqpoint{1.727082in}{0.688176in}}{\pgfqpoint{1.716032in}{0.688176in}}%
\pgfpathcurveto{\pgfqpoint{1.704982in}{0.688176in}}{\pgfqpoint{1.694383in}{0.683786in}}{\pgfqpoint{1.686569in}{0.675972in}}%
\pgfpathcurveto{\pgfqpoint{1.678756in}{0.668158in}}{\pgfqpoint{1.674365in}{0.657559in}}{\pgfqpoint{1.674365in}{0.646509in}}%
\pgfpathcurveto{\pgfqpoint{1.674365in}{0.635459in}}{\pgfqpoint{1.678756in}{0.624860in}}{\pgfqpoint{1.686569in}{0.617046in}}%
\pgfpathcurveto{\pgfqpoint{1.694383in}{0.609233in}}{\pgfqpoint{1.704982in}{0.604842in}}{\pgfqpoint{1.716032in}{0.604842in}}%
\pgfpathlineto{\pgfqpoint{1.716032in}{0.604842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932378in}{0.633121in}}%
\pgfpathcurveto{\pgfqpoint{1.943428in}{0.633121in}}{\pgfqpoint{1.954027in}{0.637511in}}{\pgfqpoint{1.961841in}{0.645324in}}%
\pgfpathcurveto{\pgfqpoint{1.969655in}{0.653138in}}{\pgfqpoint{1.974045in}{0.663737in}}{\pgfqpoint{1.974045in}{0.674787in}}%
\pgfpathcurveto{\pgfqpoint{1.974045in}{0.685837in}}{\pgfqpoint{1.969655in}{0.696436in}}{\pgfqpoint{1.961841in}{0.704250in}}%
\pgfpathcurveto{\pgfqpoint{1.954027in}{0.712064in}}{\pgfqpoint{1.943428in}{0.716454in}}{\pgfqpoint{1.932378in}{0.716454in}}%
\pgfpathcurveto{\pgfqpoint{1.921328in}{0.716454in}}{\pgfqpoint{1.910729in}{0.712064in}}{\pgfqpoint{1.902915in}{0.704250in}}%
\pgfpathcurveto{\pgfqpoint{1.895102in}{0.696436in}}{\pgfqpoint{1.890712in}{0.685837in}}{\pgfqpoint{1.890712in}{0.674787in}}%
\pgfpathcurveto{\pgfqpoint{1.890712in}{0.663737in}}{\pgfqpoint{1.895102in}{0.653138in}}{\pgfqpoint{1.902915in}{0.645324in}}%
\pgfpathcurveto{\pgfqpoint{1.910729in}{0.637511in}}{\pgfqpoint{1.921328in}{0.633121in}}{\pgfqpoint{1.932378in}{0.633121in}}%
\pgfpathlineto{\pgfqpoint{1.932378in}{0.633121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810705in}{0.494448in}}%
\pgfpathcurveto{\pgfqpoint{1.821755in}{0.494448in}}{\pgfqpoint{1.832354in}{0.498838in}}{\pgfqpoint{1.840167in}{0.506652in}}%
\pgfpathcurveto{\pgfqpoint{1.847981in}{0.514465in}}{\pgfqpoint{1.852371in}{0.525064in}}{\pgfqpoint{1.852371in}{0.536114in}}%
\pgfpathcurveto{\pgfqpoint{1.852371in}{0.547164in}}{\pgfqpoint{1.847981in}{0.557763in}}{\pgfqpoint{1.840167in}{0.565577in}}%
\pgfpathcurveto{\pgfqpoint{1.832354in}{0.573391in}}{\pgfqpoint{1.821755in}{0.577781in}}{\pgfqpoint{1.810705in}{0.577781in}}%
\pgfpathcurveto{\pgfqpoint{1.799654in}{0.577781in}}{\pgfqpoint{1.789055in}{0.573391in}}{\pgfqpoint{1.781242in}{0.565577in}}%
\pgfpathcurveto{\pgfqpoint{1.773428in}{0.557763in}}{\pgfqpoint{1.769038in}{0.547164in}}{\pgfqpoint{1.769038in}{0.536114in}}%
\pgfpathcurveto{\pgfqpoint{1.769038in}{0.525064in}}{\pgfqpoint{1.773428in}{0.514465in}}{\pgfqpoint{1.781242in}{0.506652in}}%
\pgfpathcurveto{\pgfqpoint{1.789055in}{0.498838in}}{\pgfqpoint{1.799654in}{0.494448in}}{\pgfqpoint{1.810705in}{0.494448in}}%
\pgfpathlineto{\pgfqpoint{1.810705in}{0.494448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485585in}{0.528658in}}%
\pgfpathcurveto{\pgfqpoint{1.496635in}{0.528658in}}{\pgfqpoint{1.507234in}{0.533048in}}{\pgfqpoint{1.515048in}{0.540861in}}%
\pgfpathcurveto{\pgfqpoint{1.522862in}{0.548675in}}{\pgfqpoint{1.527252in}{0.559274in}}{\pgfqpoint{1.527252in}{0.570324in}}%
\pgfpathcurveto{\pgfqpoint{1.527252in}{0.581374in}}{\pgfqpoint{1.522862in}{0.591973in}}{\pgfqpoint{1.515048in}{0.599787in}}%
\pgfpathcurveto{\pgfqpoint{1.507234in}{0.607601in}}{\pgfqpoint{1.496635in}{0.611991in}}{\pgfqpoint{1.485585in}{0.611991in}}%
\pgfpathcurveto{\pgfqpoint{1.474535in}{0.611991in}}{\pgfqpoint{1.463936in}{0.607601in}}{\pgfqpoint{1.456122in}{0.599787in}}%
\pgfpathcurveto{\pgfqpoint{1.448309in}{0.591973in}}{\pgfqpoint{1.443919in}{0.581374in}}{\pgfqpoint{1.443919in}{0.570324in}}%
\pgfpathcurveto{\pgfqpoint{1.443919in}{0.559274in}}{\pgfqpoint{1.448309in}{0.548675in}}{\pgfqpoint{1.456122in}{0.540861in}}%
\pgfpathcurveto{\pgfqpoint{1.463936in}{0.533048in}}{\pgfqpoint{1.474535in}{0.528658in}}{\pgfqpoint{1.485585in}{0.528658in}}%
\pgfpathlineto{\pgfqpoint{1.485585in}{0.528658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175245in}{0.507356in}}%
\pgfpathcurveto{\pgfqpoint{1.186295in}{0.507356in}}{\pgfqpoint{1.196894in}{0.511746in}}{\pgfqpoint{1.204707in}{0.519560in}}%
\pgfpathcurveto{\pgfqpoint{1.212521in}{0.527373in}}{\pgfqpoint{1.216911in}{0.537973in}}{\pgfqpoint{1.216911in}{0.549023in}}%
\pgfpathcurveto{\pgfqpoint{1.216911in}{0.560073in}}{\pgfqpoint{1.212521in}{0.570672in}}{\pgfqpoint{1.204707in}{0.578485in}}%
\pgfpathcurveto{\pgfqpoint{1.196894in}{0.586299in}}{\pgfqpoint{1.186295in}{0.590689in}}{\pgfqpoint{1.175245in}{0.590689in}}%
\pgfpathcurveto{\pgfqpoint{1.164194in}{0.590689in}}{\pgfqpoint{1.153595in}{0.586299in}}{\pgfqpoint{1.145782in}{0.578485in}}%
\pgfpathcurveto{\pgfqpoint{1.137968in}{0.570672in}}{\pgfqpoint{1.133578in}{0.560073in}}{\pgfqpoint{1.133578in}{0.549023in}}%
\pgfpathcurveto{\pgfqpoint{1.133578in}{0.537973in}}{\pgfqpoint{1.137968in}{0.527373in}}{\pgfqpoint{1.145782in}{0.519560in}}%
\pgfpathcurveto{\pgfqpoint{1.153595in}{0.511746in}}{\pgfqpoint{1.164194in}{0.507356in}}{\pgfqpoint{1.175245in}{0.507356in}}%
\pgfpathlineto{\pgfqpoint{1.175245in}{0.507356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021280in}{0.655477in}}%
\pgfpathcurveto{\pgfqpoint{2.032330in}{0.655477in}}{\pgfqpoint{2.042929in}{0.659868in}}{\pgfqpoint{2.050743in}{0.667681in}}%
\pgfpathcurveto{\pgfqpoint{2.058557in}{0.675495in}}{\pgfqpoint{2.062947in}{0.686094in}}{\pgfqpoint{2.062947in}{0.697144in}}%
\pgfpathcurveto{\pgfqpoint{2.062947in}{0.708194in}}{\pgfqpoint{2.058557in}{0.718793in}}{\pgfqpoint{2.050743in}{0.726607in}}%
\pgfpathcurveto{\pgfqpoint{2.042929in}{0.734420in}}{\pgfqpoint{2.032330in}{0.738811in}}{\pgfqpoint{2.021280in}{0.738811in}}%
\pgfpathcurveto{\pgfqpoint{2.010230in}{0.738811in}}{\pgfqpoint{1.999631in}{0.734420in}}{\pgfqpoint{1.991817in}{0.726607in}}%
\pgfpathcurveto{\pgfqpoint{1.984004in}{0.718793in}}{\pgfqpoint{1.979613in}{0.708194in}}{\pgfqpoint{1.979613in}{0.697144in}}%
\pgfpathcurveto{\pgfqpoint{1.979613in}{0.686094in}}{\pgfqpoint{1.984004in}{0.675495in}}{\pgfqpoint{1.991817in}{0.667681in}}%
\pgfpathcurveto{\pgfqpoint{1.999631in}{0.659868in}}{\pgfqpoint{2.010230in}{0.655477in}}{\pgfqpoint{2.021280in}{0.655477in}}%
\pgfpathlineto{\pgfqpoint{2.021280in}{0.655477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473461in}{0.566647in}}%
\pgfpathcurveto{\pgfqpoint{2.484511in}{0.566647in}}{\pgfqpoint{2.495110in}{0.571037in}}{\pgfqpoint{2.502924in}{0.578851in}}%
\pgfpathcurveto{\pgfqpoint{2.510738in}{0.586665in}}{\pgfqpoint{2.515128in}{0.597264in}}{\pgfqpoint{2.515128in}{0.608314in}}%
\pgfpathcurveto{\pgfqpoint{2.515128in}{0.619364in}}{\pgfqpoint{2.510738in}{0.629963in}}{\pgfqpoint{2.502924in}{0.637777in}}%
\pgfpathcurveto{\pgfqpoint{2.495110in}{0.645590in}}{\pgfqpoint{2.484511in}{0.649981in}}{\pgfqpoint{2.473461in}{0.649981in}}%
\pgfpathcurveto{\pgfqpoint{2.462411in}{0.649981in}}{\pgfqpoint{2.451812in}{0.645590in}}{\pgfqpoint{2.443998in}{0.637777in}}%
\pgfpathcurveto{\pgfqpoint{2.436185in}{0.629963in}}{\pgfqpoint{2.431795in}{0.619364in}}{\pgfqpoint{2.431795in}{0.608314in}}%
\pgfpathcurveto{\pgfqpoint{2.431795in}{0.597264in}}{\pgfqpoint{2.436185in}{0.586665in}}{\pgfqpoint{2.443998in}{0.578851in}}%
\pgfpathcurveto{\pgfqpoint{2.451812in}{0.571037in}}{\pgfqpoint{2.462411in}{0.566647in}}{\pgfqpoint{2.473461in}{0.566647in}}%
\pgfpathlineto{\pgfqpoint{2.473461in}{0.566647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089430in}{0.612278in}}%
\pgfpathcurveto{\pgfqpoint{2.100480in}{0.612278in}}{\pgfqpoint{2.111079in}{0.616669in}}{\pgfqpoint{2.118892in}{0.624482in}}%
\pgfpathcurveto{\pgfqpoint{2.126706in}{0.632296in}}{\pgfqpoint{2.131096in}{0.642895in}}{\pgfqpoint{2.131096in}{0.653945in}}%
\pgfpathcurveto{\pgfqpoint{2.131096in}{0.664995in}}{\pgfqpoint{2.126706in}{0.675594in}}{\pgfqpoint{2.118892in}{0.683408in}}%
\pgfpathcurveto{\pgfqpoint{2.111079in}{0.691222in}}{\pgfqpoint{2.100480in}{0.695612in}}{\pgfqpoint{2.089430in}{0.695612in}}%
\pgfpathcurveto{\pgfqpoint{2.078379in}{0.695612in}}{\pgfqpoint{2.067780in}{0.691222in}}{\pgfqpoint{2.059967in}{0.683408in}}%
\pgfpathcurveto{\pgfqpoint{2.052153in}{0.675594in}}{\pgfqpoint{2.047763in}{0.664995in}}{\pgfqpoint{2.047763in}{0.653945in}}%
\pgfpathcurveto{\pgfqpoint{2.047763in}{0.642895in}}{\pgfqpoint{2.052153in}{0.632296in}}{\pgfqpoint{2.059967in}{0.624482in}}%
\pgfpathcurveto{\pgfqpoint{2.067780in}{0.616669in}}{\pgfqpoint{2.078379in}{0.612278in}}{\pgfqpoint{2.089430in}{0.612278in}}%
\pgfpathlineto{\pgfqpoint{2.089430in}{0.612278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089430in}{0.612278in}}%
\pgfpathcurveto{\pgfqpoint{2.100480in}{0.612278in}}{\pgfqpoint{2.111079in}{0.616669in}}{\pgfqpoint{2.118892in}{0.624482in}}%
\pgfpathcurveto{\pgfqpoint{2.126706in}{0.632296in}}{\pgfqpoint{2.131096in}{0.642895in}}{\pgfqpoint{2.131096in}{0.653945in}}%
\pgfpathcurveto{\pgfqpoint{2.131096in}{0.664995in}}{\pgfqpoint{2.126706in}{0.675594in}}{\pgfqpoint{2.118892in}{0.683408in}}%
\pgfpathcurveto{\pgfqpoint{2.111079in}{0.691222in}}{\pgfqpoint{2.100480in}{0.695612in}}{\pgfqpoint{2.089430in}{0.695612in}}%
\pgfpathcurveto{\pgfqpoint{2.078379in}{0.695612in}}{\pgfqpoint{2.067780in}{0.691222in}}{\pgfqpoint{2.059967in}{0.683408in}}%
\pgfpathcurveto{\pgfqpoint{2.052153in}{0.675594in}}{\pgfqpoint{2.047763in}{0.664995in}}{\pgfqpoint{2.047763in}{0.653945in}}%
\pgfpathcurveto{\pgfqpoint{2.047763in}{0.642895in}}{\pgfqpoint{2.052153in}{0.632296in}}{\pgfqpoint{2.059967in}{0.624482in}}%
\pgfpathcurveto{\pgfqpoint{2.067780in}{0.616669in}}{\pgfqpoint{2.078379in}{0.612278in}}{\pgfqpoint{2.089430in}{0.612278in}}%
\pgfpathlineto{\pgfqpoint{2.089430in}{0.612278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106784in}{0.560372in}}%
\pgfpathcurveto{\pgfqpoint{2.117834in}{0.560372in}}{\pgfqpoint{2.128433in}{0.564762in}}{\pgfqpoint{2.136247in}{0.572576in}}%
\pgfpathcurveto{\pgfqpoint{2.144060in}{0.580390in}}{\pgfqpoint{2.148451in}{0.590989in}}{\pgfqpoint{2.148451in}{0.602039in}}%
\pgfpathcurveto{\pgfqpoint{2.148451in}{0.613089in}}{\pgfqpoint{2.144060in}{0.623688in}}{\pgfqpoint{2.136247in}{0.631502in}}%
\pgfpathcurveto{\pgfqpoint{2.128433in}{0.639315in}}{\pgfqpoint{2.117834in}{0.643705in}}{\pgfqpoint{2.106784in}{0.643705in}}%
\pgfpathcurveto{\pgfqpoint{2.095734in}{0.643705in}}{\pgfqpoint{2.085135in}{0.639315in}}{\pgfqpoint{2.077321in}{0.631502in}}%
\pgfpathcurveto{\pgfqpoint{2.069508in}{0.623688in}}{\pgfqpoint{2.065117in}{0.613089in}}{\pgfqpoint{2.065117in}{0.602039in}}%
\pgfpathcurveto{\pgfqpoint{2.065117in}{0.590989in}}{\pgfqpoint{2.069508in}{0.580390in}}{\pgfqpoint{2.077321in}{0.572576in}}%
\pgfpathcurveto{\pgfqpoint{2.085135in}{0.564762in}}{\pgfqpoint{2.095734in}{0.560372in}}{\pgfqpoint{2.106784in}{0.560372in}}%
\pgfpathlineto{\pgfqpoint{2.106784in}{0.560372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422681in}{0.568801in}}%
\pgfpathcurveto{\pgfqpoint{2.433731in}{0.568801in}}{\pgfqpoint{2.444330in}{0.573192in}}{\pgfqpoint{2.452144in}{0.581005in}}%
\pgfpathcurveto{\pgfqpoint{2.459958in}{0.588819in}}{\pgfqpoint{2.464348in}{0.599418in}}{\pgfqpoint{2.464348in}{0.610468in}}%
\pgfpathcurveto{\pgfqpoint{2.464348in}{0.621518in}}{\pgfqpoint{2.459958in}{0.632117in}}{\pgfqpoint{2.452144in}{0.639931in}}%
\pgfpathcurveto{\pgfqpoint{2.444330in}{0.647744in}}{\pgfqpoint{2.433731in}{0.652135in}}{\pgfqpoint{2.422681in}{0.652135in}}%
\pgfpathcurveto{\pgfqpoint{2.411631in}{0.652135in}}{\pgfqpoint{2.401032in}{0.647744in}}{\pgfqpoint{2.393218in}{0.639931in}}%
\pgfpathcurveto{\pgfqpoint{2.385405in}{0.632117in}}{\pgfqpoint{2.381015in}{0.621518in}}{\pgfqpoint{2.381015in}{0.610468in}}%
\pgfpathcurveto{\pgfqpoint{2.381015in}{0.599418in}}{\pgfqpoint{2.385405in}{0.588819in}}{\pgfqpoint{2.393218in}{0.581005in}}%
\pgfpathcurveto{\pgfqpoint{2.401032in}{0.573192in}}{\pgfqpoint{2.411631in}{0.568801in}}{\pgfqpoint{2.422681in}{0.568801in}}%
\pgfpathlineto{\pgfqpoint{2.422681in}{0.568801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477390in}{0.545079in}}%
\pgfpathcurveto{\pgfqpoint{1.488440in}{0.545079in}}{\pgfqpoint{1.499039in}{0.549469in}}{\pgfqpoint{1.506853in}{0.557283in}}%
\pgfpathcurveto{\pgfqpoint{1.514666in}{0.565097in}}{\pgfqpoint{1.519057in}{0.575696in}}{\pgfqpoint{1.519057in}{0.586746in}}%
\pgfpathcurveto{\pgfqpoint{1.519057in}{0.597796in}}{\pgfqpoint{1.514666in}{0.608395in}}{\pgfqpoint{1.506853in}{0.616209in}}%
\pgfpathcurveto{\pgfqpoint{1.499039in}{0.624022in}}{\pgfqpoint{1.488440in}{0.628413in}}{\pgfqpoint{1.477390in}{0.628413in}}%
\pgfpathcurveto{\pgfqpoint{1.466340in}{0.628413in}}{\pgfqpoint{1.455741in}{0.624022in}}{\pgfqpoint{1.447927in}{0.616209in}}%
\pgfpathcurveto{\pgfqpoint{1.440113in}{0.608395in}}{\pgfqpoint{1.435723in}{0.597796in}}{\pgfqpoint{1.435723in}{0.586746in}}%
\pgfpathcurveto{\pgfqpoint{1.435723in}{0.575696in}}{\pgfqpoint{1.440113in}{0.565097in}}{\pgfqpoint{1.447927in}{0.557283in}}%
\pgfpathcurveto{\pgfqpoint{1.455741in}{0.549469in}}{\pgfqpoint{1.466340in}{0.545079in}}{\pgfqpoint{1.477390in}{0.545079in}}%
\pgfpathlineto{\pgfqpoint{1.477390in}{0.545079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533903in}{0.660272in}}%
\pgfpathcurveto{\pgfqpoint{1.544953in}{0.660272in}}{\pgfqpoint{1.555552in}{0.664662in}}{\pgfqpoint{1.563366in}{0.672476in}}%
\pgfpathcurveto{\pgfqpoint{1.571179in}{0.680289in}}{\pgfqpoint{1.575570in}{0.690888in}}{\pgfqpoint{1.575570in}{0.701938in}}%
\pgfpathcurveto{\pgfqpoint{1.575570in}{0.712988in}}{\pgfqpoint{1.571179in}{0.723588in}}{\pgfqpoint{1.563366in}{0.731401in}}%
\pgfpathcurveto{\pgfqpoint{1.555552in}{0.739215in}}{\pgfqpoint{1.544953in}{0.743605in}}{\pgfqpoint{1.533903in}{0.743605in}}%
\pgfpathcurveto{\pgfqpoint{1.522853in}{0.743605in}}{\pgfqpoint{1.512254in}{0.739215in}}{\pgfqpoint{1.504440in}{0.731401in}}%
\pgfpathcurveto{\pgfqpoint{1.496627in}{0.723588in}}{\pgfqpoint{1.492236in}{0.712988in}}{\pgfqpoint{1.492236in}{0.701938in}}%
\pgfpathcurveto{\pgfqpoint{1.492236in}{0.690888in}}{\pgfqpoint{1.496627in}{0.680289in}}{\pgfqpoint{1.504440in}{0.672476in}}%
\pgfpathcurveto{\pgfqpoint{1.512254in}{0.664662in}}{\pgfqpoint{1.522853in}{0.660272in}}{\pgfqpoint{1.533903in}{0.660272in}}%
\pgfpathlineto{\pgfqpoint{1.533903in}{0.660272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643078in}{0.661706in}}%
\pgfpathcurveto{\pgfqpoint{1.654128in}{0.661706in}}{\pgfqpoint{1.664727in}{0.666096in}}{\pgfqpoint{1.672541in}{0.673910in}}%
\pgfpathcurveto{\pgfqpoint{1.680354in}{0.681723in}}{\pgfqpoint{1.684745in}{0.692322in}}{\pgfqpoint{1.684745in}{0.703372in}}%
\pgfpathcurveto{\pgfqpoint{1.684745in}{0.714423in}}{\pgfqpoint{1.680354in}{0.725022in}}{\pgfqpoint{1.672541in}{0.732835in}}%
\pgfpathcurveto{\pgfqpoint{1.664727in}{0.740649in}}{\pgfqpoint{1.654128in}{0.745039in}}{\pgfqpoint{1.643078in}{0.745039in}}%
\pgfpathcurveto{\pgfqpoint{1.632028in}{0.745039in}}{\pgfqpoint{1.621429in}{0.740649in}}{\pgfqpoint{1.613615in}{0.732835in}}%
\pgfpathcurveto{\pgfqpoint{1.605802in}{0.725022in}}{\pgfqpoint{1.601411in}{0.714423in}}{\pgfqpoint{1.601411in}{0.703372in}}%
\pgfpathcurveto{\pgfqpoint{1.601411in}{0.692322in}}{\pgfqpoint{1.605802in}{0.681723in}}{\pgfqpoint{1.613615in}{0.673910in}}%
\pgfpathcurveto{\pgfqpoint{1.621429in}{0.666096in}}{\pgfqpoint{1.632028in}{0.661706in}}{\pgfqpoint{1.643078in}{0.661706in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{0.661706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731612in}{0.661657in}}%
\pgfpathcurveto{\pgfqpoint{1.742662in}{0.661657in}}{\pgfqpoint{1.753261in}{0.666047in}}{\pgfqpoint{1.761075in}{0.673861in}}%
\pgfpathcurveto{\pgfqpoint{1.768888in}{0.681675in}}{\pgfqpoint{1.773279in}{0.692274in}}{\pgfqpoint{1.773279in}{0.703324in}}%
\pgfpathcurveto{\pgfqpoint{1.773279in}{0.714374in}}{\pgfqpoint{1.768888in}{0.724973in}}{\pgfqpoint{1.761075in}{0.732787in}}%
\pgfpathcurveto{\pgfqpoint{1.753261in}{0.740600in}}{\pgfqpoint{1.742662in}{0.744990in}}{\pgfqpoint{1.731612in}{0.744990in}}%
\pgfpathcurveto{\pgfqpoint{1.720562in}{0.744990in}}{\pgfqpoint{1.709963in}{0.740600in}}{\pgfqpoint{1.702149in}{0.732787in}}%
\pgfpathcurveto{\pgfqpoint{1.694336in}{0.724973in}}{\pgfqpoint{1.689945in}{0.714374in}}{\pgfqpoint{1.689945in}{0.703324in}}%
\pgfpathcurveto{\pgfqpoint{1.689945in}{0.692274in}}{\pgfqpoint{1.694336in}{0.681675in}}{\pgfqpoint{1.702149in}{0.673861in}}%
\pgfpathcurveto{\pgfqpoint{1.709963in}{0.666047in}}{\pgfqpoint{1.720562in}{0.661657in}}{\pgfqpoint{1.731612in}{0.661657in}}%
\pgfpathlineto{\pgfqpoint{1.731612in}{0.661657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807040in}{0.661235in}}%
\pgfpathcurveto{\pgfqpoint{1.818090in}{0.661235in}}{\pgfqpoint{1.828689in}{0.665625in}}{\pgfqpoint{1.836503in}{0.673439in}}%
\pgfpathcurveto{\pgfqpoint{1.844317in}{0.681253in}}{\pgfqpoint{1.848707in}{0.691852in}}{\pgfqpoint{1.848707in}{0.702902in}}%
\pgfpathcurveto{\pgfqpoint{1.848707in}{0.713952in}}{\pgfqpoint{1.844317in}{0.724551in}}{\pgfqpoint{1.836503in}{0.732364in}}%
\pgfpathcurveto{\pgfqpoint{1.828689in}{0.740178in}}{\pgfqpoint{1.818090in}{0.744568in}}{\pgfqpoint{1.807040in}{0.744568in}}%
\pgfpathcurveto{\pgfqpoint{1.795990in}{0.744568in}}{\pgfqpoint{1.785391in}{0.740178in}}{\pgfqpoint{1.777578in}{0.732364in}}%
\pgfpathcurveto{\pgfqpoint{1.769764in}{0.724551in}}{\pgfqpoint{1.765374in}{0.713952in}}{\pgfqpoint{1.765374in}{0.702902in}}%
\pgfpathcurveto{\pgfqpoint{1.765374in}{0.691852in}}{\pgfqpoint{1.769764in}{0.681253in}}{\pgfqpoint{1.777578in}{0.673439in}}%
\pgfpathcurveto{\pgfqpoint{1.785391in}{0.665625in}}{\pgfqpoint{1.795990in}{0.661235in}}{\pgfqpoint{1.807040in}{0.661235in}}%
\pgfpathlineto{\pgfqpoint{1.807040in}{0.661235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871889in}{0.661693in}}%
\pgfpathcurveto{\pgfqpoint{1.882939in}{0.661693in}}{\pgfqpoint{1.893538in}{0.666084in}}{\pgfqpoint{1.901352in}{0.673897in}}%
\pgfpathcurveto{\pgfqpoint{1.909165in}{0.681711in}}{\pgfqpoint{1.913555in}{0.692310in}}{\pgfqpoint{1.913555in}{0.703360in}}%
\pgfpathcurveto{\pgfqpoint{1.913555in}{0.714410in}}{\pgfqpoint{1.909165in}{0.725009in}}{\pgfqpoint{1.901352in}{0.732823in}}%
\pgfpathcurveto{\pgfqpoint{1.893538in}{0.740637in}}{\pgfqpoint{1.882939in}{0.745027in}}{\pgfqpoint{1.871889in}{0.745027in}}%
\pgfpathcurveto{\pgfqpoint{1.860839in}{0.745027in}}{\pgfqpoint{1.850240in}{0.740637in}}{\pgfqpoint{1.842426in}{0.732823in}}%
\pgfpathcurveto{\pgfqpoint{1.834612in}{0.725009in}}{\pgfqpoint{1.830222in}{0.714410in}}{\pgfqpoint{1.830222in}{0.703360in}}%
\pgfpathcurveto{\pgfqpoint{1.830222in}{0.692310in}}{\pgfqpoint{1.834612in}{0.681711in}}{\pgfqpoint{1.842426in}{0.673897in}}%
\pgfpathcurveto{\pgfqpoint{1.850240in}{0.666084in}}{\pgfqpoint{1.860839in}{0.661693in}}{\pgfqpoint{1.871889in}{0.661693in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{0.661693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771599in}{0.653132in}}%
\pgfpathcurveto{\pgfqpoint{0.782649in}{0.653132in}}{\pgfqpoint{0.793248in}{0.657522in}}{\pgfqpoint{0.801061in}{0.665335in}}%
\pgfpathcurveto{\pgfqpoint{0.808875in}{0.673149in}}{\pgfqpoint{0.813265in}{0.683748in}}{\pgfqpoint{0.813265in}{0.694798in}}%
\pgfpathcurveto{\pgfqpoint{0.813265in}{0.705848in}}{\pgfqpoint{0.808875in}{0.716447in}}{\pgfqpoint{0.801061in}{0.724261in}}%
\pgfpathcurveto{\pgfqpoint{0.793248in}{0.732075in}}{\pgfqpoint{0.782649in}{0.736465in}}{\pgfqpoint{0.771599in}{0.736465in}}%
\pgfpathcurveto{\pgfqpoint{0.760548in}{0.736465in}}{\pgfqpoint{0.749949in}{0.732075in}}{\pgfqpoint{0.742136in}{0.724261in}}%
\pgfpathcurveto{\pgfqpoint{0.734322in}{0.716447in}}{\pgfqpoint{0.729932in}{0.705848in}}{\pgfqpoint{0.729932in}{0.694798in}}%
\pgfpathcurveto{\pgfqpoint{0.729932in}{0.683748in}}{\pgfqpoint{0.734322in}{0.673149in}}{\pgfqpoint{0.742136in}{0.665335in}}%
\pgfpathcurveto{\pgfqpoint{0.749949in}{0.657522in}}{\pgfqpoint{0.760548in}{0.653132in}}{\pgfqpoint{0.771599in}{0.653132in}}%
\pgfpathlineto{\pgfqpoint{0.771599in}{0.653132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926245in}{0.662077in}}%
\pgfpathcurveto{\pgfqpoint{1.937295in}{0.662077in}}{\pgfqpoint{1.947894in}{0.666467in}}{\pgfqpoint{1.955707in}{0.674281in}}%
\pgfpathcurveto{\pgfqpoint{1.963521in}{0.682094in}}{\pgfqpoint{1.967911in}{0.692693in}}{\pgfqpoint{1.967911in}{0.703744in}}%
\pgfpathcurveto{\pgfqpoint{1.967911in}{0.714794in}}{\pgfqpoint{1.963521in}{0.725393in}}{\pgfqpoint{1.955707in}{0.733206in}}%
\pgfpathcurveto{\pgfqpoint{1.947894in}{0.741020in}}{\pgfqpoint{1.937295in}{0.745410in}}{\pgfqpoint{1.926245in}{0.745410in}}%
\pgfpathcurveto{\pgfqpoint{1.915195in}{0.745410in}}{\pgfqpoint{1.904595in}{0.741020in}}{\pgfqpoint{1.896782in}{0.733206in}}%
\pgfpathcurveto{\pgfqpoint{1.888968in}{0.725393in}}{\pgfqpoint{1.884578in}{0.714794in}}{\pgfqpoint{1.884578in}{0.703744in}}%
\pgfpathcurveto{\pgfqpoint{1.884578in}{0.692693in}}{\pgfqpoint{1.888968in}{0.682094in}}{\pgfqpoint{1.896782in}{0.674281in}}%
\pgfpathcurveto{\pgfqpoint{1.904595in}{0.666467in}}{\pgfqpoint{1.915195in}{0.662077in}}{\pgfqpoint{1.926245in}{0.662077in}}%
\pgfpathlineto{\pgfqpoint{1.926245in}{0.662077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977002in}{0.661503in}}%
\pgfpathcurveto{\pgfqpoint{1.988052in}{0.661503in}}{\pgfqpoint{1.998651in}{0.665893in}}{\pgfqpoint{2.006465in}{0.673707in}}%
\pgfpathcurveto{\pgfqpoint{2.014278in}{0.681521in}}{\pgfqpoint{2.018669in}{0.692120in}}{\pgfqpoint{2.018669in}{0.703170in}}%
\pgfpathcurveto{\pgfqpoint{2.018669in}{0.714220in}}{\pgfqpoint{2.014278in}{0.724819in}}{\pgfqpoint{2.006465in}{0.732633in}}%
\pgfpathcurveto{\pgfqpoint{1.998651in}{0.740446in}}{\pgfqpoint{1.988052in}{0.744837in}}{\pgfqpoint{1.977002in}{0.744837in}}%
\pgfpathcurveto{\pgfqpoint{1.965952in}{0.744837in}}{\pgfqpoint{1.955353in}{0.740446in}}{\pgfqpoint{1.947539in}{0.732633in}}%
\pgfpathcurveto{\pgfqpoint{1.939726in}{0.724819in}}{\pgfqpoint{1.935335in}{0.714220in}}{\pgfqpoint{1.935335in}{0.703170in}}%
\pgfpathcurveto{\pgfqpoint{1.935335in}{0.692120in}}{\pgfqpoint{1.939726in}{0.681521in}}{\pgfqpoint{1.947539in}{0.673707in}}%
\pgfpathcurveto{\pgfqpoint{1.955353in}{0.665893in}}{\pgfqpoint{1.965952in}{0.661503in}}{\pgfqpoint{1.977002in}{0.661503in}}%
\pgfpathlineto{\pgfqpoint{1.977002in}{0.661503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201406in}{0.659275in}}%
\pgfpathcurveto{\pgfqpoint{1.212456in}{0.659275in}}{\pgfqpoint{1.223055in}{0.663665in}}{\pgfqpoint{1.230869in}{0.671479in}}%
\pgfpathcurveto{\pgfqpoint{1.238683in}{0.679293in}}{\pgfqpoint{1.243073in}{0.689892in}}{\pgfqpoint{1.243073in}{0.700942in}}%
\pgfpathcurveto{\pgfqpoint{1.243073in}{0.711992in}}{\pgfqpoint{1.238683in}{0.722591in}}{\pgfqpoint{1.230869in}{0.730405in}}%
\pgfpathcurveto{\pgfqpoint{1.223055in}{0.738218in}}{\pgfqpoint{1.212456in}{0.742609in}}{\pgfqpoint{1.201406in}{0.742609in}}%
\pgfpathcurveto{\pgfqpoint{1.190356in}{0.742609in}}{\pgfqpoint{1.179757in}{0.738218in}}{\pgfqpoint{1.171943in}{0.730405in}}%
\pgfpathcurveto{\pgfqpoint{1.164130in}{0.722591in}}{\pgfqpoint{1.159740in}{0.711992in}}{\pgfqpoint{1.159740in}{0.700942in}}%
\pgfpathcurveto{\pgfqpoint{1.159740in}{0.689892in}}{\pgfqpoint{1.164130in}{0.679293in}}{\pgfqpoint{1.171943in}{0.671479in}}%
\pgfpathcurveto{\pgfqpoint{1.179757in}{0.663665in}}{\pgfqpoint{1.190356in}{0.659275in}}{\pgfqpoint{1.201406in}{0.659275in}}%
\pgfpathlineto{\pgfqpoint{1.201406in}{0.659275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396683in}{0.659692in}}%
\pgfpathcurveto{\pgfqpoint{1.407733in}{0.659692in}}{\pgfqpoint{1.418332in}{0.664082in}}{\pgfqpoint{1.426146in}{0.671896in}}%
\pgfpathcurveto{\pgfqpoint{1.433960in}{0.679709in}}{\pgfqpoint{1.438350in}{0.690308in}}{\pgfqpoint{1.438350in}{0.701358in}}%
\pgfpathcurveto{\pgfqpoint{1.438350in}{0.712408in}}{\pgfqpoint{1.433960in}{0.723007in}}{\pgfqpoint{1.426146in}{0.730821in}}%
\pgfpathcurveto{\pgfqpoint{1.418332in}{0.738635in}}{\pgfqpoint{1.407733in}{0.743025in}}{\pgfqpoint{1.396683in}{0.743025in}}%
\pgfpathcurveto{\pgfqpoint{1.385633in}{0.743025in}}{\pgfqpoint{1.375034in}{0.738635in}}{\pgfqpoint{1.367220in}{0.730821in}}%
\pgfpathcurveto{\pgfqpoint{1.359407in}{0.723007in}}{\pgfqpoint{1.355017in}{0.712408in}}{\pgfqpoint{1.355017in}{0.701358in}}%
\pgfpathcurveto{\pgfqpoint{1.355017in}{0.690308in}}{\pgfqpoint{1.359407in}{0.679709in}}{\pgfqpoint{1.367220in}{0.671896in}}%
\pgfpathcurveto{\pgfqpoint{1.375034in}{0.664082in}}{\pgfqpoint{1.385633in}{0.659692in}}{\pgfqpoint{1.396683in}{0.659692in}}%
\pgfpathlineto{\pgfqpoint{1.396683in}{0.659692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750680in}{0.591457in}}%
\pgfpathcurveto{\pgfqpoint{2.761730in}{0.591457in}}{\pgfqpoint{2.772329in}{0.595847in}}{\pgfqpoint{2.780142in}{0.603661in}}%
\pgfpathcurveto{\pgfqpoint{2.787956in}{0.611474in}}{\pgfqpoint{2.792346in}{0.622073in}}{\pgfqpoint{2.792346in}{0.633123in}}%
\pgfpathcurveto{\pgfqpoint{2.792346in}{0.644173in}}{\pgfqpoint{2.787956in}{0.654773in}}{\pgfqpoint{2.780142in}{0.662586in}}%
\pgfpathcurveto{\pgfqpoint{2.772329in}{0.670400in}}{\pgfqpoint{2.761730in}{0.674790in}}{\pgfqpoint{2.750680in}{0.674790in}}%
\pgfpathcurveto{\pgfqpoint{2.739629in}{0.674790in}}{\pgfqpoint{2.729030in}{0.670400in}}{\pgfqpoint{2.721217in}{0.662586in}}%
\pgfpathcurveto{\pgfqpoint{2.713403in}{0.654773in}}{\pgfqpoint{2.709013in}{0.644173in}}{\pgfqpoint{2.709013in}{0.633123in}}%
\pgfpathcurveto{\pgfqpoint{2.709013in}{0.622073in}}{\pgfqpoint{2.713403in}{0.611474in}}{\pgfqpoint{2.721217in}{0.603661in}}%
\pgfpathcurveto{\pgfqpoint{2.729030in}{0.595847in}}{\pgfqpoint{2.739629in}{0.591457in}}{\pgfqpoint{2.750680in}{0.591457in}}%
\pgfpathlineto{\pgfqpoint{2.750680in}{0.591457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750680in}{0.591457in}}%
\pgfpathcurveto{\pgfqpoint{2.761730in}{0.591457in}}{\pgfqpoint{2.772329in}{0.595847in}}{\pgfqpoint{2.780142in}{0.603661in}}%
\pgfpathcurveto{\pgfqpoint{2.787956in}{0.611474in}}{\pgfqpoint{2.792346in}{0.622073in}}{\pgfqpoint{2.792346in}{0.633123in}}%
\pgfpathcurveto{\pgfqpoint{2.792346in}{0.644173in}}{\pgfqpoint{2.787956in}{0.654773in}}{\pgfqpoint{2.780142in}{0.662586in}}%
\pgfpathcurveto{\pgfqpoint{2.772329in}{0.670400in}}{\pgfqpoint{2.761730in}{0.674790in}}{\pgfqpoint{2.750680in}{0.674790in}}%
\pgfpathcurveto{\pgfqpoint{2.739629in}{0.674790in}}{\pgfqpoint{2.729030in}{0.670400in}}{\pgfqpoint{2.721217in}{0.662586in}}%
\pgfpathcurveto{\pgfqpoint{2.713403in}{0.654773in}}{\pgfqpoint{2.709013in}{0.644173in}}{\pgfqpoint{2.709013in}{0.633123in}}%
\pgfpathcurveto{\pgfqpoint{2.709013in}{0.622073in}}{\pgfqpoint{2.713403in}{0.611474in}}{\pgfqpoint{2.721217in}{0.603661in}}%
\pgfpathcurveto{\pgfqpoint{2.729030in}{0.595847in}}{\pgfqpoint{2.739629in}{0.591457in}}{\pgfqpoint{2.750680in}{0.591457in}}%
\pgfpathlineto{\pgfqpoint{2.750680in}{0.591457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134505in}{0.590207in}}%
\pgfpathcurveto{\pgfqpoint{3.145555in}{0.590207in}}{\pgfqpoint{3.156154in}{0.594598in}}{\pgfqpoint{3.163968in}{0.602411in}}%
\pgfpathcurveto{\pgfqpoint{3.171781in}{0.610225in}}{\pgfqpoint{3.176171in}{0.620824in}}{\pgfqpoint{3.176171in}{0.631874in}}%
\pgfpathcurveto{\pgfqpoint{3.176171in}{0.642924in}}{\pgfqpoint{3.171781in}{0.653523in}}{\pgfqpoint{3.163968in}{0.661337in}}%
\pgfpathcurveto{\pgfqpoint{3.156154in}{0.669150in}}{\pgfqpoint{3.145555in}{0.673541in}}{\pgfqpoint{3.134505in}{0.673541in}}%
\pgfpathcurveto{\pgfqpoint{3.123455in}{0.673541in}}{\pgfqpoint{3.112856in}{0.669150in}}{\pgfqpoint{3.105042in}{0.661337in}}%
\pgfpathcurveto{\pgfqpoint{3.097228in}{0.653523in}}{\pgfqpoint{3.092838in}{0.642924in}}{\pgfqpoint{3.092838in}{0.631874in}}%
\pgfpathcurveto{\pgfqpoint{3.092838in}{0.620824in}}{\pgfqpoint{3.097228in}{0.610225in}}{\pgfqpoint{3.105042in}{0.602411in}}%
\pgfpathcurveto{\pgfqpoint{3.112856in}{0.594598in}}{\pgfqpoint{3.123455in}{0.590207in}}{\pgfqpoint{3.134505in}{0.590207in}}%
\pgfpathlineto{\pgfqpoint{3.134505in}{0.590207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135091in}{0.589803in}}%
\pgfpathcurveto{\pgfqpoint{3.146142in}{0.589803in}}{\pgfqpoint{3.156741in}{0.594194in}}{\pgfqpoint{3.164554in}{0.602007in}}%
\pgfpathcurveto{\pgfqpoint{3.172368in}{0.609821in}}{\pgfqpoint{3.176758in}{0.620420in}}{\pgfqpoint{3.176758in}{0.631470in}}%
\pgfpathcurveto{\pgfqpoint{3.176758in}{0.642520in}}{\pgfqpoint{3.172368in}{0.653119in}}{\pgfqpoint{3.164554in}{0.660933in}}%
\pgfpathcurveto{\pgfqpoint{3.156741in}{0.668746in}}{\pgfqpoint{3.146142in}{0.673137in}}{\pgfqpoint{3.135091in}{0.673137in}}%
\pgfpathcurveto{\pgfqpoint{3.124041in}{0.673137in}}{\pgfqpoint{3.113442in}{0.668746in}}{\pgfqpoint{3.105629in}{0.660933in}}%
\pgfpathcurveto{\pgfqpoint{3.097815in}{0.653119in}}{\pgfqpoint{3.093425in}{0.642520in}}{\pgfqpoint{3.093425in}{0.631470in}}%
\pgfpathcurveto{\pgfqpoint{3.093425in}{0.620420in}}{\pgfqpoint{3.097815in}{0.609821in}}{\pgfqpoint{3.105629in}{0.602007in}}%
\pgfpathcurveto{\pgfqpoint{3.113442in}{0.594194in}}{\pgfqpoint{3.124041in}{0.589803in}}{\pgfqpoint{3.135091in}{0.589803in}}%
\pgfpathlineto{\pgfqpoint{3.135091in}{0.589803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187741in}{0.591027in}}%
\pgfpathcurveto{\pgfqpoint{3.198791in}{0.591027in}}{\pgfqpoint{3.209390in}{0.595417in}}{\pgfqpoint{3.217204in}{0.603231in}}%
\pgfpathcurveto{\pgfqpoint{3.225017in}{0.611045in}}{\pgfqpoint{3.229407in}{0.621644in}}{\pgfqpoint{3.229407in}{0.632694in}}%
\pgfpathcurveto{\pgfqpoint{3.229407in}{0.643744in}}{\pgfqpoint{3.225017in}{0.654343in}}{\pgfqpoint{3.217204in}{0.662157in}}%
\pgfpathcurveto{\pgfqpoint{3.209390in}{0.669970in}}{\pgfqpoint{3.198791in}{0.674360in}}{\pgfqpoint{3.187741in}{0.674360in}}%
\pgfpathcurveto{\pgfqpoint{3.176691in}{0.674360in}}{\pgfqpoint{3.166092in}{0.669970in}}{\pgfqpoint{3.158278in}{0.662157in}}%
\pgfpathcurveto{\pgfqpoint{3.150464in}{0.654343in}}{\pgfqpoint{3.146074in}{0.643744in}}{\pgfqpoint{3.146074in}{0.632694in}}%
\pgfpathcurveto{\pgfqpoint{3.146074in}{0.621644in}}{\pgfqpoint{3.150464in}{0.611045in}}{\pgfqpoint{3.158278in}{0.603231in}}%
\pgfpathcurveto{\pgfqpoint{3.166092in}{0.595417in}}{\pgfqpoint{3.176691in}{0.591027in}}{\pgfqpoint{3.187741in}{0.591027in}}%
\pgfpathlineto{\pgfqpoint{3.187741in}{0.591027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191503in}{0.591068in}}%
\pgfpathcurveto{\pgfqpoint{3.202553in}{0.591068in}}{\pgfqpoint{3.213152in}{0.595458in}}{\pgfqpoint{3.220966in}{0.603272in}}%
\pgfpathcurveto{\pgfqpoint{3.228780in}{0.611086in}}{\pgfqpoint{3.233170in}{0.621685in}}{\pgfqpoint{3.233170in}{0.632735in}}%
\pgfpathcurveto{\pgfqpoint{3.233170in}{0.643785in}}{\pgfqpoint{3.228780in}{0.654384in}}{\pgfqpoint{3.220966in}{0.662198in}}%
\pgfpathcurveto{\pgfqpoint{3.213152in}{0.670011in}}{\pgfqpoint{3.202553in}{0.674402in}}{\pgfqpoint{3.191503in}{0.674402in}}%
\pgfpathcurveto{\pgfqpoint{3.180453in}{0.674402in}}{\pgfqpoint{3.169854in}{0.670011in}}{\pgfqpoint{3.162040in}{0.662198in}}%
\pgfpathcurveto{\pgfqpoint{3.154227in}{0.654384in}}{\pgfqpoint{3.149837in}{0.643785in}}{\pgfqpoint{3.149837in}{0.632735in}}%
\pgfpathcurveto{\pgfqpoint{3.149837in}{0.621685in}}{\pgfqpoint{3.154227in}{0.611086in}}{\pgfqpoint{3.162040in}{0.603272in}}%
\pgfpathcurveto{\pgfqpoint{3.169854in}{0.595458in}}{\pgfqpoint{3.180453in}{0.591068in}}{\pgfqpoint{3.191503in}{0.591068in}}%
\pgfpathlineto{\pgfqpoint{3.191503in}{0.591068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187400in}{0.590942in}}%
\pgfpathcurveto{\pgfqpoint{3.198450in}{0.590942in}}{\pgfqpoint{3.209049in}{0.595333in}}{\pgfqpoint{3.216863in}{0.603146in}}%
\pgfpathcurveto{\pgfqpoint{3.224676in}{0.610960in}}{\pgfqpoint{3.229067in}{0.621559in}}{\pgfqpoint{3.229067in}{0.632609in}}%
\pgfpathcurveto{\pgfqpoint{3.229067in}{0.643659in}}{\pgfqpoint{3.224676in}{0.654258in}}{\pgfqpoint{3.216863in}{0.662072in}}%
\pgfpathcurveto{\pgfqpoint{3.209049in}{0.669885in}}{\pgfqpoint{3.198450in}{0.674276in}}{\pgfqpoint{3.187400in}{0.674276in}}%
\pgfpathcurveto{\pgfqpoint{3.176350in}{0.674276in}}{\pgfqpoint{3.165751in}{0.669885in}}{\pgfqpoint{3.157937in}{0.662072in}}%
\pgfpathcurveto{\pgfqpoint{3.150124in}{0.654258in}}{\pgfqpoint{3.145733in}{0.643659in}}{\pgfqpoint{3.145733in}{0.632609in}}%
\pgfpathcurveto{\pgfqpoint{3.145733in}{0.621559in}}{\pgfqpoint{3.150124in}{0.610960in}}{\pgfqpoint{3.157937in}{0.603146in}}%
\pgfpathcurveto{\pgfqpoint{3.165751in}{0.595333in}}{\pgfqpoint{3.176350in}{0.590942in}}{\pgfqpoint{3.187400in}{0.590942in}}%
\pgfpathlineto{\pgfqpoint{3.187400in}{0.590942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356209in}{0.662980in}}%
\pgfpathcurveto{\pgfqpoint{2.367259in}{0.662980in}}{\pgfqpoint{2.377858in}{0.667371in}}{\pgfqpoint{2.385672in}{0.675184in}}%
\pgfpathcurveto{\pgfqpoint{2.393485in}{0.682998in}}{\pgfqpoint{2.397876in}{0.693597in}}{\pgfqpoint{2.397876in}{0.704647in}}%
\pgfpathcurveto{\pgfqpoint{2.397876in}{0.715697in}}{\pgfqpoint{2.393485in}{0.726296in}}{\pgfqpoint{2.385672in}{0.734110in}}%
\pgfpathcurveto{\pgfqpoint{2.377858in}{0.741923in}}{\pgfqpoint{2.367259in}{0.746314in}}{\pgfqpoint{2.356209in}{0.746314in}}%
\pgfpathcurveto{\pgfqpoint{2.345159in}{0.746314in}}{\pgfqpoint{2.334560in}{0.741923in}}{\pgfqpoint{2.326746in}{0.734110in}}%
\pgfpathcurveto{\pgfqpoint{2.318932in}{0.726296in}}{\pgfqpoint{2.314542in}{0.715697in}}{\pgfqpoint{2.314542in}{0.704647in}}%
\pgfpathcurveto{\pgfqpoint{2.314542in}{0.693597in}}{\pgfqpoint{2.318932in}{0.682998in}}{\pgfqpoint{2.326746in}{0.675184in}}%
\pgfpathcurveto{\pgfqpoint{2.334560in}{0.667371in}}{\pgfqpoint{2.345159in}{0.662980in}}{\pgfqpoint{2.356209in}{0.662980in}}%
\pgfpathlineto{\pgfqpoint{2.356209in}{0.662980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398296in}{0.670460in}}%
\pgfpathcurveto{\pgfqpoint{2.409346in}{0.670460in}}{\pgfqpoint{2.419945in}{0.674850in}}{\pgfqpoint{2.427758in}{0.682664in}}%
\pgfpathcurveto{\pgfqpoint{2.435572in}{0.690477in}}{\pgfqpoint{2.439962in}{0.701076in}}{\pgfqpoint{2.439962in}{0.712126in}}%
\pgfpathcurveto{\pgfqpoint{2.439962in}{0.723177in}}{\pgfqpoint{2.435572in}{0.733776in}}{\pgfqpoint{2.427758in}{0.741589in}}%
\pgfpathcurveto{\pgfqpoint{2.419945in}{0.749403in}}{\pgfqpoint{2.409346in}{0.753793in}}{\pgfqpoint{2.398296in}{0.753793in}}%
\pgfpathcurveto{\pgfqpoint{2.387246in}{0.753793in}}{\pgfqpoint{2.376647in}{0.749403in}}{\pgfqpoint{2.368833in}{0.741589in}}%
\pgfpathcurveto{\pgfqpoint{2.361019in}{0.733776in}}{\pgfqpoint{2.356629in}{0.723177in}}{\pgfqpoint{2.356629in}{0.712126in}}%
\pgfpathcurveto{\pgfqpoint{2.356629in}{0.701076in}}{\pgfqpoint{2.361019in}{0.690477in}}{\pgfqpoint{2.368833in}{0.682664in}}%
\pgfpathcurveto{\pgfqpoint{2.376647in}{0.674850in}}{\pgfqpoint{2.387246in}{0.670460in}}{\pgfqpoint{2.398296in}{0.670460in}}%
\pgfpathlineto{\pgfqpoint{2.398296in}{0.670460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437325in}{0.670104in}}%
\pgfpathcurveto{\pgfqpoint{2.448375in}{0.670104in}}{\pgfqpoint{2.458975in}{0.674494in}}{\pgfqpoint{2.466788in}{0.682308in}}%
\pgfpathcurveto{\pgfqpoint{2.474602in}{0.690121in}}{\pgfqpoint{2.478992in}{0.700720in}}{\pgfqpoint{2.478992in}{0.711770in}}%
\pgfpathcurveto{\pgfqpoint{2.478992in}{0.722820in}}{\pgfqpoint{2.474602in}{0.733419in}}{\pgfqpoint{2.466788in}{0.741233in}}%
\pgfpathcurveto{\pgfqpoint{2.458975in}{0.749047in}}{\pgfqpoint{2.448375in}{0.753437in}}{\pgfqpoint{2.437325in}{0.753437in}}%
\pgfpathcurveto{\pgfqpoint{2.426275in}{0.753437in}}{\pgfqpoint{2.415676in}{0.749047in}}{\pgfqpoint{2.407863in}{0.741233in}}%
\pgfpathcurveto{\pgfqpoint{2.400049in}{0.733419in}}{\pgfqpoint{2.395659in}{0.722820in}}{\pgfqpoint{2.395659in}{0.711770in}}%
\pgfpathcurveto{\pgfqpoint{2.395659in}{0.700720in}}{\pgfqpoint{2.400049in}{0.690121in}}{\pgfqpoint{2.407863in}{0.682308in}}%
\pgfpathcurveto{\pgfqpoint{2.415676in}{0.674494in}}{\pgfqpoint{2.426275in}{0.670104in}}{\pgfqpoint{2.437325in}{0.670104in}}%
\pgfpathlineto{\pgfqpoint{2.437325in}{0.670104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955842in}{0.582105in}}%
\pgfpathcurveto{\pgfqpoint{2.966893in}{0.582105in}}{\pgfqpoint{2.977492in}{0.586495in}}{\pgfqpoint{2.985305in}{0.594309in}}%
\pgfpathcurveto{\pgfqpoint{2.993119in}{0.602123in}}{\pgfqpoint{2.997509in}{0.612722in}}{\pgfqpoint{2.997509in}{0.623772in}}%
\pgfpathcurveto{\pgfqpoint{2.997509in}{0.634822in}}{\pgfqpoint{2.993119in}{0.645421in}}{\pgfqpoint{2.985305in}{0.653235in}}%
\pgfpathcurveto{\pgfqpoint{2.977492in}{0.661048in}}{\pgfqpoint{2.966893in}{0.665438in}}{\pgfqpoint{2.955842in}{0.665438in}}%
\pgfpathcurveto{\pgfqpoint{2.944792in}{0.665438in}}{\pgfqpoint{2.934193in}{0.661048in}}{\pgfqpoint{2.926380in}{0.653235in}}%
\pgfpathcurveto{\pgfqpoint{2.918566in}{0.645421in}}{\pgfqpoint{2.914176in}{0.634822in}}{\pgfqpoint{2.914176in}{0.623772in}}%
\pgfpathcurveto{\pgfqpoint{2.914176in}{0.612722in}}{\pgfqpoint{2.918566in}{0.602123in}}{\pgfqpoint{2.926380in}{0.594309in}}%
\pgfpathcurveto{\pgfqpoint{2.934193in}{0.586495in}}{\pgfqpoint{2.944792in}{0.582105in}}{\pgfqpoint{2.955842in}{0.582105in}}%
\pgfpathlineto{\pgfqpoint{2.955842in}{0.582105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229719in}{0.582386in}}%
\pgfpathcurveto{\pgfqpoint{3.240769in}{0.582386in}}{\pgfqpoint{3.251368in}{0.586776in}}{\pgfqpoint{3.259182in}{0.594590in}}%
\pgfpathcurveto{\pgfqpoint{3.266996in}{0.602403in}}{\pgfqpoint{3.271386in}{0.613002in}}{\pgfqpoint{3.271386in}{0.624052in}}%
\pgfpathcurveto{\pgfqpoint{3.271386in}{0.635102in}}{\pgfqpoint{3.266996in}{0.645701in}}{\pgfqpoint{3.259182in}{0.653515in}}%
\pgfpathcurveto{\pgfqpoint{3.251368in}{0.661329in}}{\pgfqpoint{3.240769in}{0.665719in}}{\pgfqpoint{3.229719in}{0.665719in}}%
\pgfpathcurveto{\pgfqpoint{3.218669in}{0.665719in}}{\pgfqpoint{3.208070in}{0.661329in}}{\pgfqpoint{3.200257in}{0.653515in}}%
\pgfpathcurveto{\pgfqpoint{3.192443in}{0.645701in}}{\pgfqpoint{3.188053in}{0.635102in}}{\pgfqpoint{3.188053in}{0.624052in}}%
\pgfpathcurveto{\pgfqpoint{3.188053in}{0.613002in}}{\pgfqpoint{3.192443in}{0.602403in}}{\pgfqpoint{3.200257in}{0.594590in}}%
\pgfpathcurveto{\pgfqpoint{3.208070in}{0.586776in}}{\pgfqpoint{3.218669in}{0.582386in}}{\pgfqpoint{3.229719in}{0.582386in}}%
\pgfpathlineto{\pgfqpoint{3.229719in}{0.582386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294155in}{0.588815in}}%
\pgfpathcurveto{\pgfqpoint{2.305205in}{0.588815in}}{\pgfqpoint{2.315804in}{0.593205in}}{\pgfqpoint{2.323617in}{0.601019in}}%
\pgfpathcurveto{\pgfqpoint{2.331431in}{0.608833in}}{\pgfqpoint{2.335821in}{0.619432in}}{\pgfqpoint{2.335821in}{0.630482in}}%
\pgfpathcurveto{\pgfqpoint{2.335821in}{0.641532in}}{\pgfqpoint{2.331431in}{0.652131in}}{\pgfqpoint{2.323617in}{0.659944in}}%
\pgfpathcurveto{\pgfqpoint{2.315804in}{0.667758in}}{\pgfqpoint{2.305205in}{0.672148in}}{\pgfqpoint{2.294155in}{0.672148in}}%
\pgfpathcurveto{\pgfqpoint{2.283105in}{0.672148in}}{\pgfqpoint{2.272506in}{0.667758in}}{\pgfqpoint{2.264692in}{0.659944in}}%
\pgfpathcurveto{\pgfqpoint{2.256878in}{0.652131in}}{\pgfqpoint{2.252488in}{0.641532in}}{\pgfqpoint{2.252488in}{0.630482in}}%
\pgfpathcurveto{\pgfqpoint{2.252488in}{0.619432in}}{\pgfqpoint{2.256878in}{0.608833in}}{\pgfqpoint{2.264692in}{0.601019in}}%
\pgfpathcurveto{\pgfqpoint{2.272506in}{0.593205in}}{\pgfqpoint{2.283105in}{0.588815in}}{\pgfqpoint{2.294155in}{0.588815in}}%
\pgfpathlineto{\pgfqpoint{2.294155in}{0.588815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688022in}{0.574843in}}%
\pgfpathcurveto{\pgfqpoint{2.699073in}{0.574843in}}{\pgfqpoint{2.709672in}{0.579234in}}{\pgfqpoint{2.717485in}{0.587047in}}%
\pgfpathcurveto{\pgfqpoint{2.725299in}{0.594861in}}{\pgfqpoint{2.729689in}{0.605460in}}{\pgfqpoint{2.729689in}{0.616510in}}%
\pgfpathcurveto{\pgfqpoint{2.729689in}{0.627560in}}{\pgfqpoint{2.725299in}{0.638159in}}{\pgfqpoint{2.717485in}{0.645973in}}%
\pgfpathcurveto{\pgfqpoint{2.709672in}{0.653786in}}{\pgfqpoint{2.699073in}{0.658177in}}{\pgfqpoint{2.688022in}{0.658177in}}%
\pgfpathcurveto{\pgfqpoint{2.676972in}{0.658177in}}{\pgfqpoint{2.666373in}{0.653786in}}{\pgfqpoint{2.658560in}{0.645973in}}%
\pgfpathcurveto{\pgfqpoint{2.650746in}{0.638159in}}{\pgfqpoint{2.646356in}{0.627560in}}{\pgfqpoint{2.646356in}{0.616510in}}%
\pgfpathcurveto{\pgfqpoint{2.646356in}{0.605460in}}{\pgfqpoint{2.650746in}{0.594861in}}{\pgfqpoint{2.658560in}{0.587047in}}%
\pgfpathcurveto{\pgfqpoint{2.666373in}{0.579234in}}{\pgfqpoint{2.676972in}{0.574843in}}{\pgfqpoint{2.688022in}{0.574843in}}%
\pgfpathlineto{\pgfqpoint{2.688022in}{0.574843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234103in}{0.631372in}}%
\pgfpathcurveto{\pgfqpoint{2.245153in}{0.631372in}}{\pgfqpoint{2.255752in}{0.635763in}}{\pgfqpoint{2.263566in}{0.643576in}}%
\pgfpathcurveto{\pgfqpoint{2.271380in}{0.651390in}}{\pgfqpoint{2.275770in}{0.661989in}}{\pgfqpoint{2.275770in}{0.673039in}}%
\pgfpathcurveto{\pgfqpoint{2.275770in}{0.684089in}}{\pgfqpoint{2.271380in}{0.694688in}}{\pgfqpoint{2.263566in}{0.702502in}}%
\pgfpathcurveto{\pgfqpoint{2.255752in}{0.710315in}}{\pgfqpoint{2.245153in}{0.714706in}}{\pgfqpoint{2.234103in}{0.714706in}}%
\pgfpathcurveto{\pgfqpoint{2.223053in}{0.714706in}}{\pgfqpoint{2.212454in}{0.710315in}}{\pgfqpoint{2.204640in}{0.702502in}}%
\pgfpathcurveto{\pgfqpoint{2.196827in}{0.694688in}}{\pgfqpoint{2.192437in}{0.684089in}}{\pgfqpoint{2.192437in}{0.673039in}}%
\pgfpathcurveto{\pgfqpoint{2.192437in}{0.661989in}}{\pgfqpoint{2.196827in}{0.651390in}}{\pgfqpoint{2.204640in}{0.643576in}}%
\pgfpathcurveto{\pgfqpoint{2.212454in}{0.635763in}}{\pgfqpoint{2.223053in}{0.631372in}}{\pgfqpoint{2.234103in}{0.631372in}}%
\pgfpathlineto{\pgfqpoint{2.234103in}{0.631372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648693in}{0.499691in}}{\pgfqpoint{2.703933in}{0.801310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228601in}{0.595460in}}%
\pgfpathcurveto{\pgfqpoint{2.239651in}{0.595460in}}{\pgfqpoint{2.250250in}{0.599850in}}{\pgfqpoint{2.258064in}{0.607664in}}%
\pgfpathcurveto{\pgfqpoint{2.265877in}{0.615478in}}{\pgfqpoint{2.270268in}{0.626077in}}{\pgfqpoint{2.270268in}{0.637127in}}%
\pgfpathcurveto{\pgfqpoint{2.270268in}{0.648177in}}{\pgfqpoint{2.265877in}{0.658776in}}{\pgfqpoint{2.258064in}{0.666589in}}%
\pgfpathcurveto{\pgfqpoint{2.250250in}{0.674403in}}{\pgfqpoint{2.239651in}{0.678793in}}{\pgfqpoint{2.228601in}{0.678793in}}%
\pgfpathcurveto{\pgfqpoint{2.217551in}{0.678793in}}{\pgfqpoint{2.206952in}{0.674403in}}{\pgfqpoint{2.199138in}{0.666589in}}%
\pgfpathcurveto{\pgfqpoint{2.191324in}{0.658776in}}{\pgfqpoint{2.186934in}{0.648177in}}{\pgfqpoint{2.186934in}{0.637127in}}%
\pgfpathcurveto{\pgfqpoint{2.186934in}{0.626077in}}{\pgfqpoint{2.191324in}{0.615478in}}{\pgfqpoint{2.199138in}{0.607664in}}%
\pgfpathcurveto{\pgfqpoint{2.206952in}{0.599850in}}{\pgfqpoint{2.217551in}{0.595460in}}{\pgfqpoint{2.228601in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{2.228601in}{0.595460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720711in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720711in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843476in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843476in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966241in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966241in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669337in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058697in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256406in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396683in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505490in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594392in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669558in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734669in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792101in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181462in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379171in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519448in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628255in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717157in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792323in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857434in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914866in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304227in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000659in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# of QUBO variables}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{0.785279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350274in, y=0.737054in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.213005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350274in, y=1.164780in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{0.561630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{0.615069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{0.656520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{0.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{0.719023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{0.743828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{0.765707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{0.914037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{0.989356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.042796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.084247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.118115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.146750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.171554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648693in}{1.193434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294718in,y=0.900346in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fan-in}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648693in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.648693in}{1.301001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352625in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{1.301001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648693in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648693in}{1.301001in}}%
\pgfpathlineto{\pgfqpoint{3.352625in}{1.301001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.300313in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{(b)}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486884in}{0.685840in}}%
\pgfpathlineto{\pgfqpoint{3.255403in}{0.685840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.283181in}{0.685840in}}{\pgfqpoint{3.283181in}{0.713618in}}%
\pgfpathlineto{\pgfqpoint{3.283181in}{1.087074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.283181in}{1.114852in}}{\pgfqpoint{3.255403in}{1.114852in}}%
\pgfpathlineto{\pgfqpoint{2.486884in}{1.114852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459106in}{1.114852in}}{\pgfqpoint{2.459106in}{1.087074in}}%
\pgfpathlineto{\pgfqpoint{2.459106in}{0.713618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.459106in}{0.685840in}}{\pgfqpoint{2.486884in}{0.685840in}}%
\pgfpathlineto{\pgfqpoint{2.486884in}{0.685840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653550in}{0.998533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903550in,y=0.962074in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}max}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653550in}{0.804860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903550in,y=0.768402in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mean}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/shared_arch_tiling_advantage/QUBO_size_vs_tiling_area.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.408131in}{2.100922in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.408131in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.408131in}{2.100922in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100922in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.308131in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.308131in}{2.000922in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{2.000922in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009264in}{1.194880in}}%
\pgfpathlineto{\pgfqpoint{2.009264in}{1.225937in}}%
\pgfpathmoveto{\pgfqpoint{2.009264in}{1.194880in}}%
\pgfpathlineto{\pgfqpoint{1.984419in}{1.179352in}}%
\pgfpathmoveto{\pgfqpoint{2.009264in}{1.194880in}}%
\pgfpathlineto{\pgfqpoint{2.034110in}{1.179352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070315in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{0.682448in}}%
\pgfpathmoveto{\pgfqpoint{1.070315in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{1.045470in}{0.635864in}}%
\pgfpathmoveto{\pgfqpoint{1.070315in}{0.651392in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{0.635864in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727491in}{1.639118in}}%
\pgfpathlineto{\pgfqpoint{2.727491in}{1.670175in}}%
\pgfpathmoveto{\pgfqpoint{2.727491in}{1.639118in}}%
\pgfpathlineto{\pgfqpoint{2.702646in}{1.623590in}}%
\pgfpathmoveto{\pgfqpoint{2.727491in}{1.639118in}}%
\pgfpathlineto{\pgfqpoint{2.752337in}{1.623590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905088in}{1.749066in}}%
\pgfpathlineto{\pgfqpoint{2.905088in}{1.780122in}}%
\pgfpathmoveto{\pgfqpoint{2.905088in}{1.749066in}}%
\pgfpathlineto{\pgfqpoint{2.880243in}{1.733538in}}%
\pgfpathmoveto{\pgfqpoint{2.905088in}{1.749066in}}%
\pgfpathlineto{\pgfqpoint{2.929933in}{1.733538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479346in}{1.506730in}}%
\pgfpathlineto{\pgfqpoint{2.479346in}{1.537786in}}%
\pgfpathmoveto{\pgfqpoint{2.479346in}{1.506730in}}%
\pgfpathlineto{\pgfqpoint{2.454501in}{1.491202in}}%
\pgfpathmoveto{\pgfqpoint{2.479346in}{1.506730in}}%
\pgfpathlineto{\pgfqpoint{2.504191in}{1.491202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234874in}{1.369036in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{1.400092in}}%
\pgfpathmoveto{\pgfqpoint{2.234874in}{1.369036in}}%
\pgfpathlineto{\pgfqpoint{2.210029in}{1.353507in}}%
\pgfpathmoveto{\pgfqpoint{2.234874in}{1.369036in}}%
\pgfpathlineto{\pgfqpoint{2.259719in}{1.353507in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670399in}{1.150762in}}%
\pgfpathlineto{\pgfqpoint{1.670399in}{1.181819in}}%
\pgfpathmoveto{\pgfqpoint{1.670399in}{1.150762in}}%
\pgfpathlineto{\pgfqpoint{1.645554in}{1.135234in}}%
\pgfpathmoveto{\pgfqpoint{1.670399in}{1.150762in}}%
\pgfpathlineto{\pgfqpoint{1.695244in}{1.135234in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.668317in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{1.699374in}}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.668317in}}%
\pgfpathlineto{\pgfqpoint{2.706945in}{1.652789in}}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.668317in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{1.652789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.668792in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{1.699848in}}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.668792in}}%
\pgfpathlineto{\pgfqpoint{2.706945in}{1.653264in}}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.668792in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{1.653264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125537in}{1.892462in}}%
\pgfpathlineto{\pgfqpoint{3.125537in}{1.923519in}}%
\pgfpathmoveto{\pgfqpoint{3.125537in}{1.892462in}}%
\pgfpathlineto{\pgfqpoint{3.100692in}{1.876934in}}%
\pgfpathmoveto{\pgfqpoint{3.125537in}{1.892462in}}%
\pgfpathlineto{\pgfqpoint{3.150382in}{1.876934in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126139in}{1.896484in}}%
\pgfpathlineto{\pgfqpoint{3.126139in}{1.927540in}}%
\pgfpathmoveto{\pgfqpoint{3.126139in}{1.896484in}}%
\pgfpathlineto{\pgfqpoint{3.101293in}{1.880955in}}%
\pgfpathmoveto{\pgfqpoint{3.126139in}{1.896484in}}%
\pgfpathlineto{\pgfqpoint{3.150984in}{1.880955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180149in}{1.931755in}}%
\pgfpathlineto{\pgfqpoint{3.180149in}{1.962811in}}%
\pgfpathmoveto{\pgfqpoint{3.180149in}{1.931755in}}%
\pgfpathlineto{\pgfqpoint{3.155304in}{1.916226in}}%
\pgfpathmoveto{\pgfqpoint{3.180149in}{1.931755in}}%
\pgfpathlineto{\pgfqpoint{3.204994in}{1.916226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184009in}{1.912684in}}%
\pgfpathlineto{\pgfqpoint{3.184009in}{1.943740in}}%
\pgfpathmoveto{\pgfqpoint{3.184009in}{1.912684in}}%
\pgfpathlineto{\pgfqpoint{3.159163in}{1.897155in}}%
\pgfpathmoveto{\pgfqpoint{3.184009in}{1.912684in}}%
\pgfpathlineto{\pgfqpoint{3.208854in}{1.897155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179799in}{1.932685in}}%
\pgfpathlineto{\pgfqpoint{3.179799in}{1.963741in}}%
\pgfpathmoveto{\pgfqpoint{3.179799in}{1.932685in}}%
\pgfpathlineto{\pgfqpoint{3.154954in}{1.917156in}}%
\pgfpathmoveto{\pgfqpoint{3.179799in}{1.932685in}}%
\pgfpathlineto{\pgfqpoint{3.204645in}{1.917156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942256in}{1.787565in}}%
\pgfpathlineto{\pgfqpoint{2.942256in}{1.818622in}}%
\pgfpathmoveto{\pgfqpoint{2.942256in}{1.787565in}}%
\pgfpathlineto{\pgfqpoint{2.917411in}{1.772037in}}%
\pgfpathmoveto{\pgfqpoint{2.942256in}{1.787565in}}%
\pgfpathlineto{\pgfqpoint{2.967102in}{1.772037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667514in}{1.619299in}}%
\pgfpathlineto{\pgfqpoint{2.667514in}{1.650356in}}%
\pgfpathmoveto{\pgfqpoint{2.667514in}{1.619299in}}%
\pgfpathlineto{\pgfqpoint{2.642668in}{1.603771in}}%
\pgfpathmoveto{\pgfqpoint{2.667514in}{1.619299in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{1.603771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201862in}{1.230143in}}%
\pgfpathlineto{\pgfqpoint{2.201862in}{1.261199in}}%
\pgfpathmoveto{\pgfqpoint{2.201862in}{1.230143in}}%
\pgfpathlineto{\pgfqpoint{2.177016in}{1.214615in}}%
\pgfpathmoveto{\pgfqpoint{2.201862in}{1.230143in}}%
\pgfpathlineto{\pgfqpoint{2.226707in}{1.214615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196217in}{1.321333in}}%
\pgfpathlineto{\pgfqpoint{2.196217in}{1.352389in}}%
\pgfpathmoveto{\pgfqpoint{2.196217in}{1.321333in}}%
\pgfpathlineto{\pgfqpoint{2.171372in}{1.305804in}}%
\pgfpathmoveto{\pgfqpoint{2.196217in}{1.321333in}}%
\pgfpathlineto{\pgfqpoint{2.221062in}{1.305804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263465in}{1.325383in}}%
\pgfpathlineto{\pgfqpoint{2.263465in}{1.356439in}}%
\pgfpathmoveto{\pgfqpoint{2.263465in}{1.325383in}}%
\pgfpathlineto{\pgfqpoint{2.238620in}{1.309855in}}%
\pgfpathmoveto{\pgfqpoint{2.263465in}{1.325383in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.309855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327123in}{1.151103in}}%
\pgfpathlineto{\pgfqpoint{2.327123in}{1.182159in}}%
\pgfpathmoveto{\pgfqpoint{2.327123in}{1.151103in}}%
\pgfpathlineto{\pgfqpoint{2.302278in}{1.135575in}}%
\pgfpathmoveto{\pgfqpoint{2.327123in}{1.151103in}}%
\pgfpathlineto{\pgfqpoint{2.351969in}{1.135575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370298in}{1.141797in}}%
\pgfpathlineto{\pgfqpoint{2.370298in}{1.172853in}}%
\pgfpathmoveto{\pgfqpoint{2.370298in}{1.141797in}}%
\pgfpathlineto{\pgfqpoint{2.345453in}{1.126269in}}%
\pgfpathmoveto{\pgfqpoint{2.370298in}{1.141797in}}%
\pgfpathlineto{\pgfqpoint{2.395143in}{1.126269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410337in}{1.163367in}}%
\pgfpathlineto{\pgfqpoint{2.410337in}{1.194423in}}%
\pgfpathmoveto{\pgfqpoint{2.410337in}{1.163367in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{1.147838in}}%
\pgfpathmoveto{\pgfqpoint{2.410337in}{1.163367in}}%
\pgfpathlineto{\pgfqpoint{2.435182in}{1.147838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983537in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{1.983537in}{1.004069in}}%
\pgfpathmoveto{\pgfqpoint{1.983537in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{1.958692in}{0.957484in}}%
\pgfpathmoveto{\pgfqpoint{1.983537in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{2.008383in}{0.957484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447406in}{1.553352in}}%
\pgfpathlineto{\pgfqpoint{2.447406in}{1.584409in}}%
\pgfpathmoveto{\pgfqpoint{2.447406in}{1.553352in}}%
\pgfpathlineto{\pgfqpoint{2.422561in}{1.537824in}}%
\pgfpathmoveto{\pgfqpoint{2.447406in}{1.553352in}}%
\pgfpathlineto{\pgfqpoint{2.472252in}{1.537824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115633in}{0.654664in}}%
\pgfpathlineto{\pgfqpoint{1.115633in}{0.685720in}}%
\pgfpathmoveto{\pgfqpoint{1.115633in}{0.654664in}}%
\pgfpathlineto{\pgfqpoint{1.090788in}{0.639136in}}%
\pgfpathmoveto{\pgfqpoint{1.115633in}{0.654664in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{0.639136in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{2.053448in}{1.320060in}}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{2.028603in}{1.273476in}}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{2.078294in}{1.273476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.290127in}}%
\pgfpathlineto{\pgfqpoint{2.053448in}{1.321184in}}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.290127in}}%
\pgfpathlineto{\pgfqpoint{2.028603in}{1.274599in}}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.290127in}}%
\pgfpathlineto{\pgfqpoint{2.078294in}{1.274599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071251in}{1.332259in}}%
\pgfpathlineto{\pgfqpoint{2.071251in}{1.363316in}}%
\pgfpathmoveto{\pgfqpoint{2.071251in}{1.332259in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{1.316731in}}%
\pgfpathmoveto{\pgfqpoint{2.071251in}{1.332259in}}%
\pgfpathlineto{\pgfqpoint{2.096097in}{1.316731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395314in}{1.436493in}}%
\pgfpathlineto{\pgfqpoint{2.395314in}{1.467550in}}%
\pgfpathmoveto{\pgfqpoint{2.395314in}{1.436493in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.420965in}}%
\pgfpathmoveto{\pgfqpoint{2.395314in}{1.436493in}}%
\pgfpathlineto{\pgfqpoint{2.420159in}{1.420965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425589in}{0.926836in}}%
\pgfpathlineto{\pgfqpoint{1.425589in}{0.957892in}}%
\pgfpathmoveto{\pgfqpoint{1.425589in}{0.926836in}}%
\pgfpathlineto{\pgfqpoint{1.400743in}{0.911307in}}%
\pgfpathmoveto{\pgfqpoint{1.425589in}{0.926836in}}%
\pgfpathlineto{\pgfqpoint{1.450434in}{0.911307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892338in}{1.130335in}}%
\pgfpathlineto{\pgfqpoint{1.892338in}{1.161392in}}%
\pgfpathmoveto{\pgfqpoint{1.892338in}{1.130335in}}%
\pgfpathlineto{\pgfqpoint{1.867492in}{1.114807in}}%
\pgfpathmoveto{\pgfqpoint{1.892338in}{1.130335in}}%
\pgfpathlineto{\pgfqpoint{1.917183in}{1.114807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767519in}{1.195070in}}%
\pgfpathlineto{\pgfqpoint{1.767519in}{1.226126in}}%
\pgfpathmoveto{\pgfqpoint{1.767519in}{1.195070in}}%
\pgfpathlineto{\pgfqpoint{1.742674in}{1.179541in}}%
\pgfpathmoveto{\pgfqpoint{1.767519in}{1.195070in}}%
\pgfpathlineto{\pgfqpoint{1.792364in}{1.179541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433996in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{1.433996in}{0.955826in}}%
\pgfpathmoveto{\pgfqpoint{1.433996in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{1.409151in}{0.909241in}}%
\pgfpathmoveto{\pgfqpoint{1.433996in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{1.458841in}{0.909241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483562in}{0.980355in}}%
\pgfpathlineto{\pgfqpoint{1.483562in}{1.011411in}}%
\pgfpathmoveto{\pgfqpoint{1.483562in}{0.980355in}}%
\pgfpathlineto{\pgfqpoint{1.458717in}{0.964827in}}%
\pgfpathmoveto{\pgfqpoint{1.483562in}{0.980355in}}%
\pgfpathlineto{\pgfqpoint{1.508408in}{0.964827in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595559in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{0.881186in}}%
\pgfpathmoveto{\pgfqpoint{1.595559in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{1.570714in}{0.834601in}}%
\pgfpathmoveto{\pgfqpoint{1.595559in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{1.620405in}{0.834601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686382in}{0.972344in}}%
\pgfpathlineto{\pgfqpoint{1.686382in}{1.003400in}}%
\pgfpathmoveto{\pgfqpoint{1.686382in}{0.972344in}}%
\pgfpathlineto{\pgfqpoint{1.661537in}{0.956816in}}%
\pgfpathmoveto{\pgfqpoint{1.686382in}{0.972344in}}%
\pgfpathlineto{\pgfqpoint{1.711227in}{0.956816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763760in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{1.763760in}{0.921337in}}%
\pgfpathmoveto{\pgfqpoint{1.763760in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{1.738915in}{0.874752in}}%
\pgfpathmoveto{\pgfqpoint{1.763760in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{1.788605in}{0.874752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701554in}{0.781332in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.812389in}}%
\pgfpathmoveto{\pgfqpoint{0.701554in}{0.781332in}}%
\pgfpathlineto{\pgfqpoint{0.676709in}{0.765804in}}%
\pgfpathmoveto{\pgfqpoint{0.701554in}{0.781332in}}%
\pgfpathlineto{\pgfqpoint{0.726399in}{0.765804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830285in}{0.991324in}}%
\pgfpathlineto{\pgfqpoint{1.830285in}{1.022381in}}%
\pgfpathmoveto{\pgfqpoint{1.830285in}{0.991324in}}%
\pgfpathlineto{\pgfqpoint{1.805439in}{0.975796in}}%
\pgfpathmoveto{\pgfqpoint{1.830285in}{0.991324in}}%
\pgfpathlineto{\pgfqpoint{1.855130in}{0.975796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886045in}{0.928761in}}%
\pgfpathlineto{\pgfqpoint{1.886045in}{0.959817in}}%
\pgfpathmoveto{\pgfqpoint{1.886045in}{0.928761in}}%
\pgfpathlineto{\pgfqpoint{1.861200in}{0.913233in}}%
\pgfpathmoveto{\pgfqpoint{1.886045in}{0.928761in}}%
\pgfpathlineto{\pgfqpoint{1.910891in}{0.913233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938115in}{1.009952in}}%
\pgfpathlineto{\pgfqpoint{1.938115in}{1.041009in}}%
\pgfpathmoveto{\pgfqpoint{1.938115in}{1.009952in}}%
\pgfpathlineto{\pgfqpoint{1.913269in}{0.994424in}}%
\pgfpathmoveto{\pgfqpoint{1.938115in}{1.009952in}}%
\pgfpathlineto{\pgfqpoint{1.962960in}{0.994424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142471in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{1.142471in}{0.942181in}}%
\pgfpathmoveto{\pgfqpoint{1.142471in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{1.117626in}{0.895596in}}%
\pgfpathmoveto{\pgfqpoint{1.142471in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{1.167316in}{0.895596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342796in}{0.842210in}}%
\pgfpathlineto{\pgfqpoint{1.342796in}{0.873267in}}%
\pgfpathmoveto{\pgfqpoint{1.342796in}{0.842210in}}%
\pgfpathlineto{\pgfqpoint{1.317951in}{0.826682in}}%
\pgfpathmoveto{\pgfqpoint{1.342796in}{0.842210in}}%
\pgfpathlineto{\pgfqpoint{1.367641in}{0.826682in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009264in}{1.104672in}}%
\pgfpathcurveto{\pgfqpoint{2.015088in}{1.104672in}}{\pgfqpoint{2.020675in}{1.106986in}}{\pgfqpoint{2.024793in}{1.111104in}}%
\pgfpathcurveto{\pgfqpoint{2.028911in}{1.115222in}}{\pgfqpoint{2.031225in}{1.120809in}}{\pgfqpoint{2.031225in}{1.126633in}}%
\pgfpathcurveto{\pgfqpoint{2.031225in}{1.132456in}}{\pgfqpoint{2.028911in}{1.138043in}}{\pgfqpoint{2.024793in}{1.142161in}}%
\pgfpathcurveto{\pgfqpoint{2.020675in}{1.146279in}}{\pgfqpoint{2.015088in}{1.148593in}}{\pgfqpoint{2.009264in}{1.148593in}}%
\pgfpathcurveto{\pgfqpoint{2.003441in}{1.148593in}}{\pgfqpoint{1.997854in}{1.146279in}}{\pgfqpoint{1.993736in}{1.142161in}}%
\pgfpathcurveto{\pgfqpoint{1.989618in}{1.138043in}}{\pgfqpoint{1.987304in}{1.132456in}}{\pgfqpoint{1.987304in}{1.126633in}}%
\pgfpathcurveto{\pgfqpoint{1.987304in}{1.120809in}}{\pgfqpoint{1.989618in}{1.115222in}}{\pgfqpoint{1.993736in}{1.111104in}}%
\pgfpathcurveto{\pgfqpoint{1.997854in}{1.106986in}}{\pgfqpoint{2.003441in}{1.104672in}}{\pgfqpoint{2.009264in}{1.104672in}}%
\pgfpathlineto{\pgfqpoint{2.009264in}{1.104672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070315in}{0.589400in}}%
\pgfpathcurveto{\pgfqpoint{1.076139in}{0.589400in}}{\pgfqpoint{1.081726in}{0.591714in}}{\pgfqpoint{1.085844in}{0.595832in}}%
\pgfpathcurveto{\pgfqpoint{1.089962in}{0.599950in}}{\pgfqpoint{1.092276in}{0.605536in}}{\pgfqpoint{1.092276in}{0.611360in}}%
\pgfpathcurveto{\pgfqpoint{1.092276in}{0.617184in}}{\pgfqpoint{1.089962in}{0.622770in}}{\pgfqpoint{1.085844in}{0.626888in}}%
\pgfpathcurveto{\pgfqpoint{1.081726in}{0.631006in}}{\pgfqpoint{1.076139in}{0.633320in}}{\pgfqpoint{1.070315in}{0.633320in}}%
\pgfpathcurveto{\pgfqpoint{1.064492in}{0.633320in}}{\pgfqpoint{1.058905in}{0.631006in}}{\pgfqpoint{1.054787in}{0.626888in}}%
\pgfpathcurveto{\pgfqpoint{1.050669in}{0.622770in}}{\pgfqpoint{1.048355in}{0.617184in}}{\pgfqpoint{1.048355in}{0.611360in}}%
\pgfpathcurveto{\pgfqpoint{1.048355in}{0.605536in}}{\pgfqpoint{1.050669in}{0.599950in}}{\pgfqpoint{1.054787in}{0.595832in}}%
\pgfpathcurveto{\pgfqpoint{1.058905in}{0.591714in}}{\pgfqpoint{1.064492in}{0.589400in}}{\pgfqpoint{1.070315in}{0.589400in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{0.589400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727491in}{1.534567in}}%
\pgfpathcurveto{\pgfqpoint{2.733315in}{1.534567in}}{\pgfqpoint{2.738901in}{1.536881in}}{\pgfqpoint{2.743020in}{1.540999in}}%
\pgfpathcurveto{\pgfqpoint{2.747138in}{1.545117in}}{\pgfqpoint{2.749452in}{1.550703in}}{\pgfqpoint{2.749452in}{1.556527in}}%
\pgfpathcurveto{\pgfqpoint{2.749452in}{1.562351in}}{\pgfqpoint{2.747138in}{1.567937in}}{\pgfqpoint{2.743020in}{1.572056in}}%
\pgfpathcurveto{\pgfqpoint{2.738901in}{1.576174in}}{\pgfqpoint{2.733315in}{1.578488in}}{\pgfqpoint{2.727491in}{1.578488in}}%
\pgfpathcurveto{\pgfqpoint{2.721667in}{1.578488in}}{\pgfqpoint{2.716081in}{1.576174in}}{\pgfqpoint{2.711963in}{1.572056in}}%
\pgfpathcurveto{\pgfqpoint{2.707845in}{1.567937in}}{\pgfqpoint{2.705531in}{1.562351in}}{\pgfqpoint{2.705531in}{1.556527in}}%
\pgfpathcurveto{\pgfqpoint{2.705531in}{1.550703in}}{\pgfqpoint{2.707845in}{1.545117in}}{\pgfqpoint{2.711963in}{1.540999in}}%
\pgfpathcurveto{\pgfqpoint{2.716081in}{1.536881in}}{\pgfqpoint{2.721667in}{1.534567in}}{\pgfqpoint{2.727491in}{1.534567in}}%
\pgfpathlineto{\pgfqpoint{2.727491in}{1.534567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905088in}{1.638990in}}%
\pgfpathcurveto{\pgfqpoint{2.910912in}{1.638990in}}{\pgfqpoint{2.916498in}{1.641304in}}{\pgfqpoint{2.920616in}{1.645422in}}%
\pgfpathcurveto{\pgfqpoint{2.924735in}{1.649540in}}{\pgfqpoint{2.927048in}{1.655126in}}{\pgfqpoint{2.927048in}{1.660950in}}%
\pgfpathcurveto{\pgfqpoint{2.927048in}{1.666774in}}{\pgfqpoint{2.924735in}{1.672360in}}{\pgfqpoint{2.920616in}{1.676478in}}%
\pgfpathcurveto{\pgfqpoint{2.916498in}{1.680596in}}{\pgfqpoint{2.910912in}{1.682910in}}{\pgfqpoint{2.905088in}{1.682910in}}%
\pgfpathcurveto{\pgfqpoint{2.899264in}{1.682910in}}{\pgfqpoint{2.893678in}{1.680596in}}{\pgfqpoint{2.889560in}{1.676478in}}%
\pgfpathcurveto{\pgfqpoint{2.885442in}{1.672360in}}{\pgfqpoint{2.883128in}{1.666774in}}{\pgfqpoint{2.883128in}{1.660950in}}%
\pgfpathcurveto{\pgfqpoint{2.883128in}{1.655126in}}{\pgfqpoint{2.885442in}{1.649540in}}{\pgfqpoint{2.889560in}{1.645422in}}%
\pgfpathcurveto{\pgfqpoint{2.893678in}{1.641304in}}{\pgfqpoint{2.899264in}{1.638990in}}{\pgfqpoint{2.905088in}{1.638990in}}%
\pgfpathlineto{\pgfqpoint{2.905088in}{1.638990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479346in}{1.408121in}}%
\pgfpathcurveto{\pgfqpoint{2.485170in}{1.408121in}}{\pgfqpoint{2.490756in}{1.410435in}}{\pgfqpoint{2.494874in}{1.414553in}}%
\pgfpathcurveto{\pgfqpoint{2.498992in}{1.418671in}}{\pgfqpoint{2.501306in}{1.424257in}}{\pgfqpoint{2.501306in}{1.430081in}}%
\pgfpathcurveto{\pgfqpoint{2.501306in}{1.435905in}}{\pgfqpoint{2.498992in}{1.441491in}}{\pgfqpoint{2.494874in}{1.445609in}}%
\pgfpathcurveto{\pgfqpoint{2.490756in}{1.449727in}}{\pgfqpoint{2.485170in}{1.452041in}}{\pgfqpoint{2.479346in}{1.452041in}}%
\pgfpathcurveto{\pgfqpoint{2.473522in}{1.452041in}}{\pgfqpoint{2.467936in}{1.449727in}}{\pgfqpoint{2.463818in}{1.445609in}}%
\pgfpathcurveto{\pgfqpoint{2.459699in}{1.441491in}}{\pgfqpoint{2.457386in}{1.435905in}}{\pgfqpoint{2.457386in}{1.430081in}}%
\pgfpathcurveto{\pgfqpoint{2.457386in}{1.424257in}}{\pgfqpoint{2.459699in}{1.418671in}}{\pgfqpoint{2.463818in}{1.414553in}}%
\pgfpathcurveto{\pgfqpoint{2.467936in}{1.410435in}}{\pgfqpoint{2.473522in}{1.408121in}}{\pgfqpoint{2.479346in}{1.408121in}}%
\pgfpathlineto{\pgfqpoint{2.479346in}{1.408121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234874in}{1.280995in}}%
\pgfpathcurveto{\pgfqpoint{2.240698in}{1.280995in}}{\pgfqpoint{2.246284in}{1.283309in}}{\pgfqpoint{2.250402in}{1.287427in}}%
\pgfpathcurveto{\pgfqpoint{2.254520in}{1.291545in}}{\pgfqpoint{2.256834in}{1.297131in}}{\pgfqpoint{2.256834in}{1.302955in}}%
\pgfpathcurveto{\pgfqpoint{2.256834in}{1.308779in}}{\pgfqpoint{2.254520in}{1.314365in}}{\pgfqpoint{2.250402in}{1.318483in}}%
\pgfpathcurveto{\pgfqpoint{2.246284in}{1.322601in}}{\pgfqpoint{2.240698in}{1.324915in}}{\pgfqpoint{2.234874in}{1.324915in}}%
\pgfpathcurveto{\pgfqpoint{2.229050in}{1.324915in}}{\pgfqpoint{2.223464in}{1.322601in}}{\pgfqpoint{2.219346in}{1.318483in}}%
\pgfpathcurveto{\pgfqpoint{2.215227in}{1.314365in}}{\pgfqpoint{2.212914in}{1.308779in}}{\pgfqpoint{2.212914in}{1.302955in}}%
\pgfpathcurveto{\pgfqpoint{2.212914in}{1.297131in}}{\pgfqpoint{2.215227in}{1.291545in}}{\pgfqpoint{2.219346in}{1.287427in}}%
\pgfpathcurveto{\pgfqpoint{2.223464in}{1.283309in}}{\pgfqpoint{2.229050in}{1.280995in}}{\pgfqpoint{2.234874in}{1.280995in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{1.280995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670399in}{1.075423in}}%
\pgfpathcurveto{\pgfqpoint{1.676223in}{1.075423in}}{\pgfqpoint{1.681809in}{1.077736in}}{\pgfqpoint{1.685927in}{1.081855in}}%
\pgfpathcurveto{\pgfqpoint{1.690046in}{1.085973in}}{\pgfqpoint{1.692359in}{1.091559in}}{\pgfqpoint{1.692359in}{1.097383in}}%
\pgfpathcurveto{\pgfqpoint{1.692359in}{1.103207in}}{\pgfqpoint{1.690046in}{1.108793in}}{\pgfqpoint{1.685927in}{1.112911in}}%
\pgfpathcurveto{\pgfqpoint{1.681809in}{1.117029in}}{\pgfqpoint{1.676223in}{1.119343in}}{\pgfqpoint{1.670399in}{1.119343in}}%
\pgfpathcurveto{\pgfqpoint{1.664575in}{1.119343in}}{\pgfqpoint{1.658989in}{1.117029in}}{\pgfqpoint{1.654871in}{1.112911in}}%
\pgfpathcurveto{\pgfqpoint{1.650753in}{1.108793in}}{\pgfqpoint{1.648439in}{1.103207in}}{\pgfqpoint{1.648439in}{1.097383in}}%
\pgfpathcurveto{\pgfqpoint{1.648439in}{1.091559in}}{\pgfqpoint{1.650753in}{1.085973in}}{\pgfqpoint{1.654871in}{1.081855in}}%
\pgfpathcurveto{\pgfqpoint{1.658989in}{1.077736in}}{\pgfqpoint{1.664575in}{1.075423in}}{\pgfqpoint{1.670399in}{1.075423in}}%
\pgfpathlineto{\pgfqpoint{1.670399in}{1.075423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.563475in}}%
\pgfpathcurveto{\pgfqpoint{2.737614in}{1.563475in}}{\pgfqpoint{2.743201in}{1.565789in}}{\pgfqpoint{2.747319in}{1.569907in}}%
\pgfpathcurveto{\pgfqpoint{2.751437in}{1.574025in}}{\pgfqpoint{2.753751in}{1.579612in}}{\pgfqpoint{2.753751in}{1.585436in}}%
\pgfpathcurveto{\pgfqpoint{2.753751in}{1.591259in}}{\pgfqpoint{2.751437in}{1.596846in}}{\pgfqpoint{2.747319in}{1.600964in}}%
\pgfpathcurveto{\pgfqpoint{2.743201in}{1.605082in}}{\pgfqpoint{2.737614in}{1.607396in}}{\pgfqpoint{2.731790in}{1.607396in}}%
\pgfpathcurveto{\pgfqpoint{2.725967in}{1.607396in}}{\pgfqpoint{2.720380in}{1.605082in}}{\pgfqpoint{2.716262in}{1.600964in}}%
\pgfpathcurveto{\pgfqpoint{2.712144in}{1.596846in}}{\pgfqpoint{2.709830in}{1.591259in}}{\pgfqpoint{2.709830in}{1.585436in}}%
\pgfpathcurveto{\pgfqpoint{2.709830in}{1.579612in}}{\pgfqpoint{2.712144in}{1.574025in}}{\pgfqpoint{2.716262in}{1.569907in}}%
\pgfpathcurveto{\pgfqpoint{2.720380in}{1.565789in}}{\pgfqpoint{2.725967in}{1.563475in}}{\pgfqpoint{2.731790in}{1.563475in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{1.563475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.564557in}}%
\pgfpathcurveto{\pgfqpoint{2.737614in}{1.564557in}}{\pgfqpoint{2.743201in}{1.566871in}}{\pgfqpoint{2.747319in}{1.570989in}}%
\pgfpathcurveto{\pgfqpoint{2.751437in}{1.575107in}}{\pgfqpoint{2.753751in}{1.580693in}}{\pgfqpoint{2.753751in}{1.586517in}}%
\pgfpathcurveto{\pgfqpoint{2.753751in}{1.592341in}}{\pgfqpoint{2.751437in}{1.597927in}}{\pgfqpoint{2.747319in}{1.602045in}}%
\pgfpathcurveto{\pgfqpoint{2.743201in}{1.606164in}}{\pgfqpoint{2.737614in}{1.608477in}}{\pgfqpoint{2.731790in}{1.608477in}}%
\pgfpathcurveto{\pgfqpoint{2.725967in}{1.608477in}}{\pgfqpoint{2.720380in}{1.606164in}}{\pgfqpoint{2.716262in}{1.602045in}}%
\pgfpathcurveto{\pgfqpoint{2.712144in}{1.597927in}}{\pgfqpoint{2.709830in}{1.592341in}}{\pgfqpoint{2.709830in}{1.586517in}}%
\pgfpathcurveto{\pgfqpoint{2.709830in}{1.580693in}}{\pgfqpoint{2.712144in}{1.575107in}}{\pgfqpoint{2.716262in}{1.570989in}}%
\pgfpathcurveto{\pgfqpoint{2.720380in}{1.566871in}}{\pgfqpoint{2.725967in}{1.564557in}}{\pgfqpoint{2.731790in}{1.564557in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{1.564557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125537in}{1.772930in}}%
\pgfpathcurveto{\pgfqpoint{3.131361in}{1.772930in}}{\pgfqpoint{3.136947in}{1.775244in}}{\pgfqpoint{3.141065in}{1.779362in}}%
\pgfpathcurveto{\pgfqpoint{3.145183in}{1.783480in}}{\pgfqpoint{3.147497in}{1.789066in}}{\pgfqpoint{3.147497in}{1.794890in}}%
\pgfpathcurveto{\pgfqpoint{3.147497in}{1.800714in}}{\pgfqpoint{3.145183in}{1.806300in}}{\pgfqpoint{3.141065in}{1.810418in}}%
\pgfpathcurveto{\pgfqpoint{3.136947in}{1.814537in}}{\pgfqpoint{3.131361in}{1.816850in}}{\pgfqpoint{3.125537in}{1.816850in}}%
\pgfpathcurveto{\pgfqpoint{3.119713in}{1.816850in}}{\pgfqpoint{3.114127in}{1.814537in}}{\pgfqpoint{3.110009in}{1.810418in}}%
\pgfpathcurveto{\pgfqpoint{3.105890in}{1.806300in}}{\pgfqpoint{3.103577in}{1.800714in}}{\pgfqpoint{3.103577in}{1.794890in}}%
\pgfpathcurveto{\pgfqpoint{3.103577in}{1.789066in}}{\pgfqpoint{3.105890in}{1.783480in}}{\pgfqpoint{3.110009in}{1.779362in}}%
\pgfpathcurveto{\pgfqpoint{3.114127in}{1.775244in}}{\pgfqpoint{3.119713in}{1.772930in}}{\pgfqpoint{3.125537in}{1.772930in}}%
\pgfpathlineto{\pgfqpoint{3.125537in}{1.772930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126139in}{1.775252in}}%
\pgfpathcurveto{\pgfqpoint{3.131963in}{1.775252in}}{\pgfqpoint{3.137549in}{1.777565in}}{\pgfqpoint{3.141667in}{1.781684in}}%
\pgfpathcurveto{\pgfqpoint{3.145785in}{1.785802in}}{\pgfqpoint{3.148099in}{1.791388in}}{\pgfqpoint{3.148099in}{1.797212in}}%
\pgfpathcurveto{\pgfqpoint{3.148099in}{1.803036in}}{\pgfqpoint{3.145785in}{1.808622in}}{\pgfqpoint{3.141667in}{1.812740in}}%
\pgfpathcurveto{\pgfqpoint{3.137549in}{1.816858in}}{\pgfqpoint{3.131963in}{1.819172in}}{\pgfqpoint{3.126139in}{1.819172in}}%
\pgfpathcurveto{\pgfqpoint{3.120315in}{1.819172in}}{\pgfqpoint{3.114729in}{1.816858in}}{\pgfqpoint{3.110610in}{1.812740in}}%
\pgfpathcurveto{\pgfqpoint{3.106492in}{1.808622in}}{\pgfqpoint{3.104178in}{1.803036in}}{\pgfqpoint{3.104178in}{1.797212in}}%
\pgfpathcurveto{\pgfqpoint{3.104178in}{1.791388in}}{\pgfqpoint{3.106492in}{1.785802in}}{\pgfqpoint{3.110610in}{1.781684in}}%
\pgfpathcurveto{\pgfqpoint{3.114729in}{1.777565in}}{\pgfqpoint{3.120315in}{1.775252in}}{\pgfqpoint{3.126139in}{1.775252in}}%
\pgfpathlineto{\pgfqpoint{3.126139in}{1.775252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180149in}{1.815489in}}%
\pgfpathcurveto{\pgfqpoint{3.185973in}{1.815489in}}{\pgfqpoint{3.191559in}{1.817803in}}{\pgfqpoint{3.195677in}{1.821921in}}%
\pgfpathcurveto{\pgfqpoint{3.199795in}{1.826039in}}{\pgfqpoint{3.202109in}{1.831625in}}{\pgfqpoint{3.202109in}{1.837449in}}%
\pgfpathcurveto{\pgfqpoint{3.202109in}{1.843273in}}{\pgfqpoint{3.199795in}{1.848859in}}{\pgfqpoint{3.195677in}{1.852977in}}%
\pgfpathcurveto{\pgfqpoint{3.191559in}{1.857095in}}{\pgfqpoint{3.185973in}{1.859409in}}{\pgfqpoint{3.180149in}{1.859409in}}%
\pgfpathcurveto{\pgfqpoint{3.174325in}{1.859409in}}{\pgfqpoint{3.168739in}{1.857095in}}{\pgfqpoint{3.164621in}{1.852977in}}%
\pgfpathcurveto{\pgfqpoint{3.160502in}{1.848859in}}{\pgfqpoint{3.158189in}{1.843273in}}{\pgfqpoint{3.158189in}{1.837449in}}%
\pgfpathcurveto{\pgfqpoint{3.158189in}{1.831625in}}{\pgfqpoint{3.160502in}{1.826039in}}{\pgfqpoint{3.164621in}{1.821921in}}%
\pgfpathcurveto{\pgfqpoint{3.168739in}{1.817803in}}{\pgfqpoint{3.174325in}{1.815489in}}{\pgfqpoint{3.180149in}{1.815489in}}%
\pgfpathlineto{\pgfqpoint{3.180149in}{1.815489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184009in}{1.792911in}}%
\pgfpathcurveto{\pgfqpoint{3.189833in}{1.792911in}}{\pgfqpoint{3.195419in}{1.795225in}}{\pgfqpoint{3.199537in}{1.799343in}}%
\pgfpathcurveto{\pgfqpoint{3.203655in}{1.803461in}}{\pgfqpoint{3.205969in}{1.809047in}}{\pgfqpoint{3.205969in}{1.814871in}}%
\pgfpathcurveto{\pgfqpoint{3.205969in}{1.820695in}}{\pgfqpoint{3.203655in}{1.826281in}}{\pgfqpoint{3.199537in}{1.830400in}}%
\pgfpathcurveto{\pgfqpoint{3.195419in}{1.834518in}}{\pgfqpoint{3.189833in}{1.836832in}}{\pgfqpoint{3.184009in}{1.836832in}}%
\pgfpathcurveto{\pgfqpoint{3.178185in}{1.836832in}}{\pgfqpoint{3.172598in}{1.834518in}}{\pgfqpoint{3.168480in}{1.830400in}}%
\pgfpathcurveto{\pgfqpoint{3.164362in}{1.826281in}}{\pgfqpoint{3.162048in}{1.820695in}}{\pgfqpoint{3.162048in}{1.814871in}}%
\pgfpathcurveto{\pgfqpoint{3.162048in}{1.809047in}}{\pgfqpoint{3.164362in}{1.803461in}}{\pgfqpoint{3.168480in}{1.799343in}}%
\pgfpathcurveto{\pgfqpoint{3.172598in}{1.795225in}}{\pgfqpoint{3.178185in}{1.792911in}}{\pgfqpoint{3.184009in}{1.792911in}}%
\pgfpathlineto{\pgfqpoint{3.184009in}{1.792911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179799in}{1.815489in}}%
\pgfpathcurveto{\pgfqpoint{3.185623in}{1.815489in}}{\pgfqpoint{3.191209in}{1.817803in}}{\pgfqpoint{3.195328in}{1.821921in}}%
\pgfpathcurveto{\pgfqpoint{3.199446in}{1.826039in}}{\pgfqpoint{3.201760in}{1.831625in}}{\pgfqpoint{3.201760in}{1.837449in}}%
\pgfpathcurveto{\pgfqpoint{3.201760in}{1.843273in}}{\pgfqpoint{3.199446in}{1.848859in}}{\pgfqpoint{3.195328in}{1.852977in}}%
\pgfpathcurveto{\pgfqpoint{3.191209in}{1.857095in}}{\pgfqpoint{3.185623in}{1.859409in}}{\pgfqpoint{3.179799in}{1.859409in}}%
\pgfpathcurveto{\pgfqpoint{3.173975in}{1.859409in}}{\pgfqpoint{3.168389in}{1.857095in}}{\pgfqpoint{3.164271in}{1.852977in}}%
\pgfpathcurveto{\pgfqpoint{3.160153in}{1.848859in}}{\pgfqpoint{3.157839in}{1.843273in}}{\pgfqpoint{3.157839in}{1.837449in}}%
\pgfpathcurveto{\pgfqpoint{3.157839in}{1.831625in}}{\pgfqpoint{3.160153in}{1.826039in}}{\pgfqpoint{3.164271in}{1.821921in}}%
\pgfpathcurveto{\pgfqpoint{3.168389in}{1.817803in}}{\pgfqpoint{3.173975in}{1.815489in}}{\pgfqpoint{3.179799in}{1.815489in}}%
\pgfpathlineto{\pgfqpoint{3.179799in}{1.815489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942256in}{1.642770in}}%
\pgfpathcurveto{\pgfqpoint{2.948080in}{1.642770in}}{\pgfqpoint{2.953666in}{1.645084in}}{\pgfqpoint{2.957785in}{1.649202in}}%
\pgfpathcurveto{\pgfqpoint{2.961903in}{1.653321in}}{\pgfqpoint{2.964217in}{1.658907in}}{\pgfqpoint{2.964217in}{1.664731in}}%
\pgfpathcurveto{\pgfqpoint{2.964217in}{1.670555in}}{\pgfqpoint{2.961903in}{1.676141in}}{\pgfqpoint{2.957785in}{1.680259in}}%
\pgfpathcurveto{\pgfqpoint{2.953666in}{1.684377in}}{\pgfqpoint{2.948080in}{1.686691in}}{\pgfqpoint{2.942256in}{1.686691in}}%
\pgfpathcurveto{\pgfqpoint{2.936432in}{1.686691in}}{\pgfqpoint{2.930846in}{1.684377in}}{\pgfqpoint{2.926728in}{1.680259in}}%
\pgfpathcurveto{\pgfqpoint{2.922610in}{1.676141in}}{\pgfqpoint{2.920296in}{1.670555in}}{\pgfqpoint{2.920296in}{1.664731in}}%
\pgfpathcurveto{\pgfqpoint{2.920296in}{1.658907in}}{\pgfqpoint{2.922610in}{1.653321in}}{\pgfqpoint{2.926728in}{1.649202in}}%
\pgfpathcurveto{\pgfqpoint{2.930846in}{1.645084in}}{\pgfqpoint{2.936432in}{1.642770in}}{\pgfqpoint{2.942256in}{1.642770in}}%
\pgfpathlineto{\pgfqpoint{2.942256in}{1.642770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667514in}{1.498885in}}%
\pgfpathcurveto{\pgfqpoint{2.673338in}{1.498885in}}{\pgfqpoint{2.678924in}{1.501198in}}{\pgfqpoint{2.683042in}{1.505317in}}%
\pgfpathcurveto{\pgfqpoint{2.687160in}{1.509435in}}{\pgfqpoint{2.689474in}{1.515021in}}{\pgfqpoint{2.689474in}{1.520845in}}%
\pgfpathcurveto{\pgfqpoint{2.689474in}{1.526669in}}{\pgfqpoint{2.687160in}{1.532255in}}{\pgfqpoint{2.683042in}{1.536373in}}%
\pgfpathcurveto{\pgfqpoint{2.678924in}{1.540491in}}{\pgfqpoint{2.673338in}{1.542805in}}{\pgfqpoint{2.667514in}{1.542805in}}%
\pgfpathcurveto{\pgfqpoint{2.661690in}{1.542805in}}{\pgfqpoint{2.656104in}{1.540491in}}{\pgfqpoint{2.651985in}{1.536373in}}%
\pgfpathcurveto{\pgfqpoint{2.647867in}{1.532255in}}{\pgfqpoint{2.645553in}{1.526669in}}{\pgfqpoint{2.645553in}{1.520845in}}%
\pgfpathcurveto{\pgfqpoint{2.645553in}{1.515021in}}{\pgfqpoint{2.647867in}{1.509435in}}{\pgfqpoint{2.651985in}{1.505317in}}%
\pgfpathcurveto{\pgfqpoint{2.656104in}{1.501198in}}{\pgfqpoint{2.661690in}{1.498885in}}{\pgfqpoint{2.667514in}{1.498885in}}%
\pgfpathlineto{\pgfqpoint{2.667514in}{1.498885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201862in}{1.113382in}}%
\pgfpathcurveto{\pgfqpoint{2.207685in}{1.113382in}}{\pgfqpoint{2.213272in}{1.115696in}}{\pgfqpoint{2.217390in}{1.119814in}}%
\pgfpathcurveto{\pgfqpoint{2.221508in}{1.123932in}}{\pgfqpoint{2.223822in}{1.129518in}}{\pgfqpoint{2.223822in}{1.135342in}}%
\pgfpathcurveto{\pgfqpoint{2.223822in}{1.141166in}}{\pgfqpoint{2.221508in}{1.146752in}}{\pgfqpoint{2.217390in}{1.150871in}}%
\pgfpathcurveto{\pgfqpoint{2.213272in}{1.154989in}}{\pgfqpoint{2.207685in}{1.157303in}}{\pgfqpoint{2.201862in}{1.157303in}}%
\pgfpathcurveto{\pgfqpoint{2.196038in}{1.157303in}}{\pgfqpoint{2.190451in}{1.154989in}}{\pgfqpoint{2.186333in}{1.150871in}}%
\pgfpathcurveto{\pgfqpoint{2.182215in}{1.146752in}}{\pgfqpoint{2.179901in}{1.141166in}}{\pgfqpoint{2.179901in}{1.135342in}}%
\pgfpathcurveto{\pgfqpoint{2.179901in}{1.129518in}}{\pgfqpoint{2.182215in}{1.123932in}}{\pgfqpoint{2.186333in}{1.119814in}}%
\pgfpathcurveto{\pgfqpoint{2.190451in}{1.115696in}}{\pgfqpoint{2.196038in}{1.113382in}}{\pgfqpoint{2.201862in}{1.113382in}}%
\pgfpathlineto{\pgfqpoint{2.201862in}{1.113382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196217in}{1.220415in}}%
\pgfpathcurveto{\pgfqpoint{2.202041in}{1.220415in}}{\pgfqpoint{2.207627in}{1.222729in}}{\pgfqpoint{2.211745in}{1.226847in}}%
\pgfpathcurveto{\pgfqpoint{2.215863in}{1.230965in}}{\pgfqpoint{2.218177in}{1.236551in}}{\pgfqpoint{2.218177in}{1.242375in}}%
\pgfpathcurveto{\pgfqpoint{2.218177in}{1.248199in}}{\pgfqpoint{2.215863in}{1.253785in}}{\pgfqpoint{2.211745in}{1.257903in}}%
\pgfpathcurveto{\pgfqpoint{2.207627in}{1.262022in}}{\pgfqpoint{2.202041in}{1.264336in}}{\pgfqpoint{2.196217in}{1.264336in}}%
\pgfpathcurveto{\pgfqpoint{2.190393in}{1.264336in}}{\pgfqpoint{2.184807in}{1.262022in}}{\pgfqpoint{2.180689in}{1.257903in}}%
\pgfpathcurveto{\pgfqpoint{2.176571in}{1.253785in}}{\pgfqpoint{2.174257in}{1.248199in}}{\pgfqpoint{2.174257in}{1.242375in}}%
\pgfpathcurveto{\pgfqpoint{2.174257in}{1.236551in}}{\pgfqpoint{2.176571in}{1.230965in}}{\pgfqpoint{2.180689in}{1.226847in}}%
\pgfpathcurveto{\pgfqpoint{2.184807in}{1.222729in}}{\pgfqpoint{2.190393in}{1.220415in}}{\pgfqpoint{2.196217in}{1.220415in}}%
\pgfpathlineto{\pgfqpoint{2.196217in}{1.220415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263465in}{1.231359in}}%
\pgfpathcurveto{\pgfqpoint{2.269289in}{1.231359in}}{\pgfqpoint{2.274875in}{1.233672in}}{\pgfqpoint{2.278993in}{1.237791in}}%
\pgfpathcurveto{\pgfqpoint{2.283112in}{1.241909in}}{\pgfqpoint{2.285425in}{1.247495in}}{\pgfqpoint{2.285425in}{1.253319in}}%
\pgfpathcurveto{\pgfqpoint{2.285425in}{1.259143in}}{\pgfqpoint{2.283112in}{1.264729in}}{\pgfqpoint{2.278993in}{1.268847in}}%
\pgfpathcurveto{\pgfqpoint{2.274875in}{1.272965in}}{\pgfqpoint{2.269289in}{1.275279in}}{\pgfqpoint{2.263465in}{1.275279in}}%
\pgfpathcurveto{\pgfqpoint{2.257641in}{1.275279in}}{\pgfqpoint{2.252055in}{1.272965in}}{\pgfqpoint{2.247937in}{1.268847in}}%
\pgfpathcurveto{\pgfqpoint{2.243819in}{1.264729in}}{\pgfqpoint{2.241505in}{1.259143in}}{\pgfqpoint{2.241505in}{1.253319in}}%
\pgfpathcurveto{\pgfqpoint{2.241505in}{1.247495in}}{\pgfqpoint{2.243819in}{1.241909in}}{\pgfqpoint{2.247937in}{1.237791in}}%
\pgfpathcurveto{\pgfqpoint{2.252055in}{1.233672in}}{\pgfqpoint{2.257641in}{1.231359in}}{\pgfqpoint{2.263465in}{1.231359in}}%
\pgfpathlineto{\pgfqpoint{2.263465in}{1.231359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327123in}{1.006288in}}%
\pgfpathcurveto{\pgfqpoint{2.332947in}{1.006288in}}{\pgfqpoint{2.338534in}{1.008602in}}{\pgfqpoint{2.342652in}{1.012720in}}%
\pgfpathcurveto{\pgfqpoint{2.346770in}{1.016838in}}{\pgfqpoint{2.349084in}{1.022424in}}{\pgfqpoint{2.349084in}{1.028248in}}%
\pgfpathcurveto{\pgfqpoint{2.349084in}{1.034072in}}{\pgfqpoint{2.346770in}{1.039658in}}{\pgfqpoint{2.342652in}{1.043776in}}%
\pgfpathcurveto{\pgfqpoint{2.338534in}{1.047895in}}{\pgfqpoint{2.332947in}{1.050208in}}{\pgfqpoint{2.327123in}{1.050208in}}%
\pgfpathcurveto{\pgfqpoint{2.321299in}{1.050208in}}{\pgfqpoint{2.315713in}{1.047895in}}{\pgfqpoint{2.311595in}{1.043776in}}%
\pgfpathcurveto{\pgfqpoint{2.307477in}{1.039658in}}{\pgfqpoint{2.305163in}{1.034072in}}{\pgfqpoint{2.305163in}{1.028248in}}%
\pgfpathcurveto{\pgfqpoint{2.305163in}{1.022424in}}{\pgfqpoint{2.307477in}{1.016838in}}{\pgfqpoint{2.311595in}{1.012720in}}%
\pgfpathcurveto{\pgfqpoint{2.315713in}{1.008602in}}{\pgfqpoint{2.321299in}{1.006288in}}{\pgfqpoint{2.327123in}{1.006288in}}%
\pgfpathlineto{\pgfqpoint{2.327123in}{1.006288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370298in}{0.989182in}}%
\pgfpathcurveto{\pgfqpoint{2.376122in}{0.989182in}}{\pgfqpoint{2.381708in}{0.991496in}}{\pgfqpoint{2.385826in}{0.995614in}}%
\pgfpathcurveto{\pgfqpoint{2.389944in}{0.999732in}}{\pgfqpoint{2.392258in}{1.005318in}}{\pgfqpoint{2.392258in}{1.011142in}}%
\pgfpathcurveto{\pgfqpoint{2.392258in}{1.016966in}}{\pgfqpoint{2.389944in}{1.022552in}}{\pgfqpoint{2.385826in}{1.026670in}}%
\pgfpathcurveto{\pgfqpoint{2.381708in}{1.030789in}}{\pgfqpoint{2.376122in}{1.033102in}}{\pgfqpoint{2.370298in}{1.033102in}}%
\pgfpathcurveto{\pgfqpoint{2.364474in}{1.033102in}}{\pgfqpoint{2.358888in}{1.030789in}}{\pgfqpoint{2.354770in}{1.026670in}}%
\pgfpathcurveto{\pgfqpoint{2.350652in}{1.022552in}}{\pgfqpoint{2.348338in}{1.016966in}}{\pgfqpoint{2.348338in}{1.011142in}}%
\pgfpathcurveto{\pgfqpoint{2.348338in}{1.005318in}}{\pgfqpoint{2.350652in}{0.999732in}}{\pgfqpoint{2.354770in}{0.995614in}}%
\pgfpathcurveto{\pgfqpoint{2.358888in}{0.991496in}}{\pgfqpoint{2.364474in}{0.989182in}}{\pgfqpoint{2.370298in}{0.989182in}}%
\pgfpathlineto{\pgfqpoint{2.370298in}{0.989182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410337in}{1.011782in}}%
\pgfpathcurveto{\pgfqpoint{2.416161in}{1.011782in}}{\pgfqpoint{2.421747in}{1.014096in}}{\pgfqpoint{2.425865in}{1.018214in}}%
\pgfpathcurveto{\pgfqpoint{2.429983in}{1.022332in}}{\pgfqpoint{2.432297in}{1.027918in}}{\pgfqpoint{2.432297in}{1.033742in}}%
\pgfpathcurveto{\pgfqpoint{2.432297in}{1.039566in}}{\pgfqpoint{2.429983in}{1.045152in}}{\pgfqpoint{2.425865in}{1.049270in}}%
\pgfpathcurveto{\pgfqpoint{2.421747in}{1.053388in}}{\pgfqpoint{2.416161in}{1.055702in}}{\pgfqpoint{2.410337in}{1.055702in}}%
\pgfpathcurveto{\pgfqpoint{2.404513in}{1.055702in}}{\pgfqpoint{2.398926in}{1.053388in}}{\pgfqpoint{2.394808in}{1.049270in}}%
\pgfpathcurveto{\pgfqpoint{2.390690in}{1.045152in}}{\pgfqpoint{2.388376in}{1.039566in}}{\pgfqpoint{2.388376in}{1.033742in}}%
\pgfpathcurveto{\pgfqpoint{2.388376in}{1.027918in}}{\pgfqpoint{2.390690in}{1.022332in}}{\pgfqpoint{2.394808in}{1.018214in}}%
\pgfpathcurveto{\pgfqpoint{2.398926in}{1.014096in}}{\pgfqpoint{2.404513in}{1.011782in}}{\pgfqpoint{2.410337in}{1.011782in}}%
\pgfpathlineto{\pgfqpoint{2.410337in}{1.011782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983537in}{0.841577in}}%
\pgfpathcurveto{\pgfqpoint{1.989361in}{0.841577in}}{\pgfqpoint{1.994947in}{0.843890in}}{\pgfqpoint{1.999066in}{0.848009in}}%
\pgfpathcurveto{\pgfqpoint{2.003184in}{0.852127in}}{\pgfqpoint{2.005498in}{0.857713in}}{\pgfqpoint{2.005498in}{0.863537in}}%
\pgfpathcurveto{\pgfqpoint{2.005498in}{0.869361in}}{\pgfqpoint{2.003184in}{0.874947in}}{\pgfqpoint{1.999066in}{0.879065in}}%
\pgfpathcurveto{\pgfqpoint{1.994947in}{0.883183in}}{\pgfqpoint{1.989361in}{0.885497in}}{\pgfqpoint{1.983537in}{0.885497in}}%
\pgfpathcurveto{\pgfqpoint{1.977713in}{0.885497in}}{\pgfqpoint{1.972127in}{0.883183in}}{\pgfqpoint{1.968009in}{0.879065in}}%
\pgfpathcurveto{\pgfqpoint{1.963891in}{0.874947in}}{\pgfqpoint{1.961577in}{0.869361in}}{\pgfqpoint{1.961577in}{0.863537in}}%
\pgfpathcurveto{\pgfqpoint{1.961577in}{0.857713in}}{\pgfqpoint{1.963891in}{0.852127in}}{\pgfqpoint{1.968009in}{0.848009in}}%
\pgfpathcurveto{\pgfqpoint{1.972127in}{0.843890in}}{\pgfqpoint{1.977713in}{0.841577in}}{\pgfqpoint{1.983537in}{0.841577in}}%
\pgfpathlineto{\pgfqpoint{1.983537in}{0.841577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447406in}{1.438052in}}%
\pgfpathcurveto{\pgfqpoint{2.453230in}{1.438052in}}{\pgfqpoint{2.458817in}{1.440366in}}{\pgfqpoint{2.462935in}{1.444484in}}%
\pgfpathcurveto{\pgfqpoint{2.467053in}{1.448602in}}{\pgfqpoint{2.469367in}{1.454188in}}{\pgfqpoint{2.469367in}{1.460012in}}%
\pgfpathcurveto{\pgfqpoint{2.469367in}{1.465836in}}{\pgfqpoint{2.467053in}{1.471422in}}{\pgfqpoint{2.462935in}{1.475540in}}%
\pgfpathcurveto{\pgfqpoint{2.458817in}{1.479659in}}{\pgfqpoint{2.453230in}{1.481972in}}{\pgfqpoint{2.447406in}{1.481972in}}%
\pgfpathcurveto{\pgfqpoint{2.441583in}{1.481972in}}{\pgfqpoint{2.435996in}{1.479659in}}{\pgfqpoint{2.431878in}{1.475540in}}%
\pgfpathcurveto{\pgfqpoint{2.427760in}{1.471422in}}{\pgfqpoint{2.425446in}{1.465836in}}{\pgfqpoint{2.425446in}{1.460012in}}%
\pgfpathcurveto{\pgfqpoint{2.425446in}{1.454188in}}{\pgfqpoint{2.427760in}{1.448602in}}{\pgfqpoint{2.431878in}{1.444484in}}%
\pgfpathcurveto{\pgfqpoint{2.435996in}{1.440366in}}{\pgfqpoint{2.441583in}{1.438052in}}{\pgfqpoint{2.447406in}{1.438052in}}%
\pgfpathlineto{\pgfqpoint{2.447406in}{1.438052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115633in}{0.597971in}}%
\pgfpathcurveto{\pgfqpoint{1.121457in}{0.597971in}}{\pgfqpoint{1.127043in}{0.600285in}}{\pgfqpoint{1.131162in}{0.604404in}}%
\pgfpathcurveto{\pgfqpoint{1.135280in}{0.608522in}}{\pgfqpoint{1.137594in}{0.614108in}}{\pgfqpoint{1.137594in}{0.619932in}}%
\pgfpathcurveto{\pgfqpoint{1.137594in}{0.625756in}}{\pgfqpoint{1.135280in}{0.631342in}}{\pgfqpoint{1.131162in}{0.635460in}}%
\pgfpathcurveto{\pgfqpoint{1.127043in}{0.639578in}}{\pgfqpoint{1.121457in}{0.641892in}}{\pgfqpoint{1.115633in}{0.641892in}}%
\pgfpathcurveto{\pgfqpoint{1.109809in}{0.641892in}}{\pgfqpoint{1.104223in}{0.639578in}}{\pgfqpoint{1.100105in}{0.635460in}}%
\pgfpathcurveto{\pgfqpoint{1.095987in}{0.631342in}}{\pgfqpoint{1.093673in}{0.625756in}}{\pgfqpoint{1.093673in}{0.619932in}}%
\pgfpathcurveto{\pgfqpoint{1.093673in}{0.614108in}}{\pgfqpoint{1.095987in}{0.608522in}}{\pgfqpoint{1.100105in}{0.604404in}}%
\pgfpathcurveto{\pgfqpoint{1.104223in}{0.600285in}}{\pgfqpoint{1.109809in}{0.597971in}}{\pgfqpoint{1.115633in}{0.597971in}}%
\pgfpathlineto{\pgfqpoint{1.115633in}{0.597971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.190680in}}%
\pgfpathcurveto{\pgfqpoint{2.059272in}{1.190680in}}{\pgfqpoint{2.064858in}{1.192994in}}{\pgfqpoint{2.068977in}{1.197112in}}%
\pgfpathcurveto{\pgfqpoint{2.073095in}{1.201230in}}{\pgfqpoint{2.075409in}{1.206816in}}{\pgfqpoint{2.075409in}{1.212640in}}%
\pgfpathcurveto{\pgfqpoint{2.075409in}{1.218464in}}{\pgfqpoint{2.073095in}{1.224050in}}{\pgfqpoint{2.068977in}{1.228168in}}%
\pgfpathcurveto{\pgfqpoint{2.064858in}{1.232287in}}{\pgfqpoint{2.059272in}{1.234600in}}{\pgfqpoint{2.053448in}{1.234600in}}%
\pgfpathcurveto{\pgfqpoint{2.047624in}{1.234600in}}{\pgfqpoint{2.042038in}{1.232287in}}{\pgfqpoint{2.037920in}{1.228168in}}%
\pgfpathcurveto{\pgfqpoint{2.033802in}{1.224050in}}{\pgfqpoint{2.031488in}{1.218464in}}{\pgfqpoint{2.031488in}{1.212640in}}%
\pgfpathcurveto{\pgfqpoint{2.031488in}{1.206816in}}{\pgfqpoint{2.033802in}{1.201230in}}{\pgfqpoint{2.037920in}{1.197112in}}%
\pgfpathcurveto{\pgfqpoint{2.042038in}{1.192994in}}{\pgfqpoint{2.047624in}{1.190680in}}{\pgfqpoint{2.053448in}{1.190680in}}%
\pgfpathlineto{\pgfqpoint{2.053448in}{1.190680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.193295in}}%
\pgfpathcurveto{\pgfqpoint{2.059272in}{1.193295in}}{\pgfqpoint{2.064858in}{1.195609in}}{\pgfqpoint{2.068977in}{1.199727in}}%
\pgfpathcurveto{\pgfqpoint{2.073095in}{1.203846in}}{\pgfqpoint{2.075409in}{1.209432in}}{\pgfqpoint{2.075409in}{1.215256in}}%
\pgfpathcurveto{\pgfqpoint{2.075409in}{1.221080in}}{\pgfqpoint{2.073095in}{1.226666in}}{\pgfqpoint{2.068977in}{1.230784in}}%
\pgfpathcurveto{\pgfqpoint{2.064858in}{1.234902in}}{\pgfqpoint{2.059272in}{1.237216in}}{\pgfqpoint{2.053448in}{1.237216in}}%
\pgfpathcurveto{\pgfqpoint{2.047624in}{1.237216in}}{\pgfqpoint{2.042038in}{1.234902in}}{\pgfqpoint{2.037920in}{1.230784in}}%
\pgfpathcurveto{\pgfqpoint{2.033802in}{1.226666in}}{\pgfqpoint{2.031488in}{1.221080in}}{\pgfqpoint{2.031488in}{1.215256in}}%
\pgfpathcurveto{\pgfqpoint{2.031488in}{1.209432in}}{\pgfqpoint{2.033802in}{1.203846in}}{\pgfqpoint{2.037920in}{1.199727in}}%
\pgfpathcurveto{\pgfqpoint{2.042038in}{1.195609in}}{\pgfqpoint{2.047624in}{1.193295in}}{\pgfqpoint{2.053448in}{1.193295in}}%
\pgfpathlineto{\pgfqpoint{2.053448in}{1.193295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071251in}{1.218228in}}%
\pgfpathcurveto{\pgfqpoint{2.077075in}{1.218228in}}{\pgfqpoint{2.082662in}{1.220541in}}{\pgfqpoint{2.086780in}{1.224660in}}%
\pgfpathcurveto{\pgfqpoint{2.090898in}{1.228778in}}{\pgfqpoint{2.093212in}{1.234364in}}{\pgfqpoint{2.093212in}{1.240188in}}%
\pgfpathcurveto{\pgfqpoint{2.093212in}{1.246012in}}{\pgfqpoint{2.090898in}{1.251598in}}{\pgfqpoint{2.086780in}{1.255716in}}%
\pgfpathcurveto{\pgfqpoint{2.082662in}{1.259834in}}{\pgfqpoint{2.077075in}{1.262148in}}{\pgfqpoint{2.071251in}{1.262148in}}%
\pgfpathcurveto{\pgfqpoint{2.065427in}{1.262148in}}{\pgfqpoint{2.059841in}{1.259834in}}{\pgfqpoint{2.055723in}{1.255716in}}%
\pgfpathcurveto{\pgfqpoint{2.051605in}{1.251598in}}{\pgfqpoint{2.049291in}{1.246012in}}{\pgfqpoint{2.049291in}{1.240188in}}%
\pgfpathcurveto{\pgfqpoint{2.049291in}{1.234364in}}{\pgfqpoint{2.051605in}{1.228778in}}{\pgfqpoint{2.055723in}{1.224660in}}%
\pgfpathcurveto{\pgfqpoint{2.059841in}{1.220541in}}{\pgfqpoint{2.065427in}{1.218228in}}{\pgfqpoint{2.071251in}{1.218228in}}%
\pgfpathlineto{\pgfqpoint{2.071251in}{1.218228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395314in}{1.294357in}}%
\pgfpathcurveto{\pgfqpoint{2.401138in}{1.294357in}}{\pgfqpoint{2.406724in}{1.296670in}}{\pgfqpoint{2.410842in}{1.300789in}}%
\pgfpathcurveto{\pgfqpoint{2.414960in}{1.304907in}}{\pgfqpoint{2.417274in}{1.310493in}}{\pgfqpoint{2.417274in}{1.316317in}}%
\pgfpathcurveto{\pgfqpoint{2.417274in}{1.322141in}}{\pgfqpoint{2.414960in}{1.327727in}}{\pgfqpoint{2.410842in}{1.331845in}}%
\pgfpathcurveto{\pgfqpoint{2.406724in}{1.335963in}}{\pgfqpoint{2.401138in}{1.338277in}}{\pgfqpoint{2.395314in}{1.338277in}}%
\pgfpathcurveto{\pgfqpoint{2.389490in}{1.338277in}}{\pgfqpoint{2.383904in}{1.335963in}}{\pgfqpoint{2.379786in}{1.331845in}}%
\pgfpathcurveto{\pgfqpoint{2.375668in}{1.327727in}}{\pgfqpoint{2.373354in}{1.322141in}}{\pgfqpoint{2.373354in}{1.316317in}}%
\pgfpathcurveto{\pgfqpoint{2.373354in}{1.310493in}}{\pgfqpoint{2.375668in}{1.304907in}}{\pgfqpoint{2.379786in}{1.300789in}}%
\pgfpathcurveto{\pgfqpoint{2.383904in}{1.296670in}}{\pgfqpoint{2.389490in}{1.294357in}}{\pgfqpoint{2.395314in}{1.294357in}}%
\pgfpathlineto{\pgfqpoint{2.395314in}{1.294357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425589in}{0.852304in}}%
\pgfpathcurveto{\pgfqpoint{1.431412in}{0.852304in}}{\pgfqpoint{1.436999in}{0.854618in}}{\pgfqpoint{1.441117in}{0.858736in}}%
\pgfpathcurveto{\pgfqpoint{1.445235in}{0.862854in}}{\pgfqpoint{1.447549in}{0.868440in}}{\pgfqpoint{1.447549in}{0.874264in}}%
\pgfpathcurveto{\pgfqpoint{1.447549in}{0.880088in}}{\pgfqpoint{1.445235in}{0.885674in}}{\pgfqpoint{1.441117in}{0.889792in}}%
\pgfpathcurveto{\pgfqpoint{1.436999in}{0.893910in}}{\pgfqpoint{1.431412in}{0.896224in}}{\pgfqpoint{1.425589in}{0.896224in}}%
\pgfpathcurveto{\pgfqpoint{1.419765in}{0.896224in}}{\pgfqpoint{1.414178in}{0.893910in}}{\pgfqpoint{1.410060in}{0.889792in}}%
\pgfpathcurveto{\pgfqpoint{1.405942in}{0.885674in}}{\pgfqpoint{1.403628in}{0.880088in}}{\pgfqpoint{1.403628in}{0.874264in}}%
\pgfpathcurveto{\pgfqpoint{1.403628in}{0.868440in}}{\pgfqpoint{1.405942in}{0.862854in}}{\pgfqpoint{1.410060in}{0.858736in}}%
\pgfpathcurveto{\pgfqpoint{1.414178in}{0.854618in}}{\pgfqpoint{1.419765in}{0.852304in}}{\pgfqpoint{1.425589in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{1.425589in}{0.852304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892338in}{1.036251in}}%
\pgfpathcurveto{\pgfqpoint{1.898161in}{1.036251in}}{\pgfqpoint{1.903748in}{1.038565in}}{\pgfqpoint{1.907866in}{1.042683in}}%
\pgfpathcurveto{\pgfqpoint{1.911984in}{1.046801in}}{\pgfqpoint{1.914298in}{1.052387in}}{\pgfqpoint{1.914298in}{1.058211in}}%
\pgfpathcurveto{\pgfqpoint{1.914298in}{1.064035in}}{\pgfqpoint{1.911984in}{1.069621in}}{\pgfqpoint{1.907866in}{1.073739in}}%
\pgfpathcurveto{\pgfqpoint{1.903748in}{1.077857in}}{\pgfqpoint{1.898161in}{1.080171in}}{\pgfqpoint{1.892338in}{1.080171in}}%
\pgfpathcurveto{\pgfqpoint{1.886514in}{1.080171in}}{\pgfqpoint{1.880927in}{1.077857in}}{\pgfqpoint{1.876809in}{1.073739in}}%
\pgfpathcurveto{\pgfqpoint{1.872691in}{1.069621in}}{\pgfqpoint{1.870377in}{1.064035in}}{\pgfqpoint{1.870377in}{1.058211in}}%
\pgfpathcurveto{\pgfqpoint{1.870377in}{1.052387in}}{\pgfqpoint{1.872691in}{1.046801in}}{\pgfqpoint{1.876809in}{1.042683in}}%
\pgfpathcurveto{\pgfqpoint{1.880927in}{1.038565in}}{\pgfqpoint{1.886514in}{1.036251in}}{\pgfqpoint{1.892338in}{1.036251in}}%
\pgfpathlineto{\pgfqpoint{1.892338in}{1.036251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767519in}{1.135586in}}%
\pgfpathcurveto{\pgfqpoint{1.773343in}{1.135586in}}{\pgfqpoint{1.778929in}{1.137900in}}{\pgfqpoint{1.783047in}{1.142018in}}%
\pgfpathcurveto{\pgfqpoint{1.787165in}{1.146136in}}{\pgfqpoint{1.789479in}{1.151722in}}{\pgfqpoint{1.789479in}{1.157546in}}%
\pgfpathcurveto{\pgfqpoint{1.789479in}{1.163370in}}{\pgfqpoint{1.787165in}{1.168957in}}{\pgfqpoint{1.783047in}{1.173075in}}%
\pgfpathcurveto{\pgfqpoint{1.778929in}{1.177193in}}{\pgfqpoint{1.773343in}{1.179507in}}{\pgfqpoint{1.767519in}{1.179507in}}%
\pgfpathcurveto{\pgfqpoint{1.761695in}{1.179507in}}{\pgfqpoint{1.756109in}{1.177193in}}{\pgfqpoint{1.751991in}{1.173075in}}%
\pgfpathcurveto{\pgfqpoint{1.747872in}{1.168957in}}{\pgfqpoint{1.745559in}{1.163370in}}{\pgfqpoint{1.745559in}{1.157546in}}%
\pgfpathcurveto{\pgfqpoint{1.745559in}{1.151722in}}{\pgfqpoint{1.747872in}{1.146136in}}{\pgfqpoint{1.751991in}{1.142018in}}%
\pgfpathcurveto{\pgfqpoint{1.756109in}{1.137900in}}{\pgfqpoint{1.761695in}{1.135586in}}{\pgfqpoint{1.767519in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{1.767519in}{1.135586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433996in}{0.847163in}}%
\pgfpathcurveto{\pgfqpoint{1.439820in}{0.847163in}}{\pgfqpoint{1.445406in}{0.849477in}}{\pgfqpoint{1.449524in}{0.853595in}}%
\pgfpathcurveto{\pgfqpoint{1.453642in}{0.857713in}}{\pgfqpoint{1.455956in}{0.863300in}}{\pgfqpoint{1.455956in}{0.869124in}}%
\pgfpathcurveto{\pgfqpoint{1.455956in}{0.874948in}}{\pgfqpoint{1.453642in}{0.880534in}}{\pgfqpoint{1.449524in}{0.884652in}}%
\pgfpathcurveto{\pgfqpoint{1.445406in}{0.888770in}}{\pgfqpoint{1.439820in}{0.891084in}}{\pgfqpoint{1.433996in}{0.891084in}}%
\pgfpathcurveto{\pgfqpoint{1.428172in}{0.891084in}}{\pgfqpoint{1.422586in}{0.888770in}}{\pgfqpoint{1.418467in}{0.884652in}}%
\pgfpathcurveto{\pgfqpoint{1.414349in}{0.880534in}}{\pgfqpoint{1.412035in}{0.874948in}}{\pgfqpoint{1.412035in}{0.869124in}}%
\pgfpathcurveto{\pgfqpoint{1.412035in}{0.863300in}}{\pgfqpoint{1.414349in}{0.857713in}}{\pgfqpoint{1.418467in}{0.853595in}}%
\pgfpathcurveto{\pgfqpoint{1.422586in}{0.849477in}}{\pgfqpoint{1.428172in}{0.847163in}}{\pgfqpoint{1.433996in}{0.847163in}}%
\pgfpathlineto{\pgfqpoint{1.433996in}{0.847163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483562in}{0.879617in}}%
\pgfpathcurveto{\pgfqpoint{1.489386in}{0.879617in}}{\pgfqpoint{1.494973in}{0.881930in}}{\pgfqpoint{1.499091in}{0.886049in}}%
\pgfpathcurveto{\pgfqpoint{1.503209in}{0.890167in}}{\pgfqpoint{1.505523in}{0.895753in}}{\pgfqpoint{1.505523in}{0.901577in}}%
\pgfpathcurveto{\pgfqpoint{1.505523in}{0.907401in}}{\pgfqpoint{1.503209in}{0.912987in}}{\pgfqpoint{1.499091in}{0.917105in}}%
\pgfpathcurveto{\pgfqpoint{1.494973in}{0.921223in}}{\pgfqpoint{1.489386in}{0.923537in}}{\pgfqpoint{1.483562in}{0.923537in}}%
\pgfpathcurveto{\pgfqpoint{1.477738in}{0.923537in}}{\pgfqpoint{1.472152in}{0.921223in}}{\pgfqpoint{1.468034in}{0.917105in}}%
\pgfpathcurveto{\pgfqpoint{1.463916in}{0.912987in}}{\pgfqpoint{1.461602in}{0.907401in}}{\pgfqpoint{1.461602in}{0.901577in}}%
\pgfpathcurveto{\pgfqpoint{1.461602in}{0.895753in}}{\pgfqpoint{1.463916in}{0.890167in}}{\pgfqpoint{1.468034in}{0.886049in}}%
\pgfpathcurveto{\pgfqpoint{1.472152in}{0.881930in}}{\pgfqpoint{1.477738in}{0.879617in}}{\pgfqpoint{1.483562in}{0.879617in}}%
\pgfpathlineto{\pgfqpoint{1.483562in}{0.879617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595559in}{0.735402in}}%
\pgfpathcurveto{\pgfqpoint{1.601383in}{0.735402in}}{\pgfqpoint{1.606970in}{0.737716in}}{\pgfqpoint{1.611088in}{0.741834in}}%
\pgfpathcurveto{\pgfqpoint{1.615206in}{0.745953in}}{\pgfqpoint{1.617520in}{0.751539in}}{\pgfqpoint{1.617520in}{0.757363in}}%
\pgfpathcurveto{\pgfqpoint{1.617520in}{0.763187in}}{\pgfqpoint{1.615206in}{0.768773in}}{\pgfqpoint{1.611088in}{0.772891in}}%
\pgfpathcurveto{\pgfqpoint{1.606970in}{0.777009in}}{\pgfqpoint{1.601383in}{0.779323in}}{\pgfqpoint{1.595559in}{0.779323in}}%
\pgfpathcurveto{\pgfqpoint{1.589735in}{0.779323in}}{\pgfqpoint{1.584149in}{0.777009in}}{\pgfqpoint{1.580031in}{0.772891in}}%
\pgfpathcurveto{\pgfqpoint{1.575913in}{0.768773in}}{\pgfqpoint{1.573599in}{0.763187in}}{\pgfqpoint{1.573599in}{0.757363in}}%
\pgfpathcurveto{\pgfqpoint{1.573599in}{0.751539in}}{\pgfqpoint{1.575913in}{0.745953in}}{\pgfqpoint{1.580031in}{0.741834in}}%
\pgfpathcurveto{\pgfqpoint{1.584149in}{0.737716in}}{\pgfqpoint{1.589735in}{0.735402in}}{\pgfqpoint{1.595559in}{0.735402in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{0.735402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686382in}{0.861437in}}%
\pgfpathcurveto{\pgfqpoint{1.692206in}{0.861437in}}{\pgfqpoint{1.697792in}{0.863751in}}{\pgfqpoint{1.701910in}{0.867869in}}%
\pgfpathcurveto{\pgfqpoint{1.706028in}{0.871988in}}{\pgfqpoint{1.708342in}{0.877574in}}{\pgfqpoint{1.708342in}{0.883398in}}%
\pgfpathcurveto{\pgfqpoint{1.708342in}{0.889222in}}{\pgfqpoint{1.706028in}{0.894808in}}{\pgfqpoint{1.701910in}{0.898926in}}%
\pgfpathcurveto{\pgfqpoint{1.697792in}{0.903044in}}{\pgfqpoint{1.692206in}{0.905358in}}{\pgfqpoint{1.686382in}{0.905358in}}%
\pgfpathcurveto{\pgfqpoint{1.680558in}{0.905358in}}{\pgfqpoint{1.674972in}{0.903044in}}{\pgfqpoint{1.670854in}{0.898926in}}%
\pgfpathcurveto{\pgfqpoint{1.666735in}{0.894808in}}{\pgfqpoint{1.664422in}{0.889222in}}{\pgfqpoint{1.664422in}{0.883398in}}%
\pgfpathcurveto{\pgfqpoint{1.664422in}{0.877574in}}{\pgfqpoint{1.666735in}{0.871988in}}{\pgfqpoint{1.670854in}{0.867869in}}%
\pgfpathcurveto{\pgfqpoint{1.674972in}{0.863751in}}{\pgfqpoint{1.680558in}{0.861437in}}{\pgfqpoint{1.686382in}{0.861437in}}%
\pgfpathlineto{\pgfqpoint{1.686382in}{0.861437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763760in}{0.767670in}}%
\pgfpathcurveto{\pgfqpoint{1.769584in}{0.767670in}}{\pgfqpoint{1.775170in}{0.769984in}}{\pgfqpoint{1.779288in}{0.774102in}}%
\pgfpathcurveto{\pgfqpoint{1.783406in}{0.778220in}}{\pgfqpoint{1.785720in}{0.783806in}}{\pgfqpoint{1.785720in}{0.789630in}}%
\pgfpathcurveto{\pgfqpoint{1.785720in}{0.795454in}}{\pgfqpoint{1.783406in}{0.801040in}}{\pgfqpoint{1.779288in}{0.805159in}}%
\pgfpathcurveto{\pgfqpoint{1.775170in}{0.809277in}}{\pgfqpoint{1.769584in}{0.811591in}}{\pgfqpoint{1.763760in}{0.811591in}}%
\pgfpathcurveto{\pgfqpoint{1.757936in}{0.811591in}}{\pgfqpoint{1.752350in}{0.809277in}}{\pgfqpoint{1.748232in}{0.805159in}}%
\pgfpathcurveto{\pgfqpoint{1.744113in}{0.801040in}}{\pgfqpoint{1.741800in}{0.795454in}}{\pgfqpoint{1.741800in}{0.789630in}}%
\pgfpathcurveto{\pgfqpoint{1.741800in}{0.783806in}}{\pgfqpoint{1.744113in}{0.778220in}}{\pgfqpoint{1.748232in}{0.774102in}}%
\pgfpathcurveto{\pgfqpoint{1.752350in}{0.769984in}}{\pgfqpoint{1.757936in}{0.767670in}}{\pgfqpoint{1.763760in}{0.767670in}}%
\pgfpathlineto{\pgfqpoint{1.763760in}{0.767670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701554in}{0.717102in}}%
\pgfpathcurveto{\pgfqpoint{0.707378in}{0.717102in}}{\pgfqpoint{0.712964in}{0.719416in}}{\pgfqpoint{0.717082in}{0.723534in}}%
\pgfpathcurveto{\pgfqpoint{0.721200in}{0.727652in}}{\pgfqpoint{0.723514in}{0.733238in}}{\pgfqpoint{0.723514in}{0.739062in}}%
\pgfpathcurveto{\pgfqpoint{0.723514in}{0.744886in}}{\pgfqpoint{0.721200in}{0.750472in}}{\pgfqpoint{0.717082in}{0.754590in}}%
\pgfpathcurveto{\pgfqpoint{0.712964in}{0.758709in}}{\pgfqpoint{0.707378in}{0.761022in}}{\pgfqpoint{0.701554in}{0.761022in}}%
\pgfpathcurveto{\pgfqpoint{0.695730in}{0.761022in}}{\pgfqpoint{0.690144in}{0.758709in}}{\pgfqpoint{0.686026in}{0.754590in}}%
\pgfpathcurveto{\pgfqpoint{0.681907in}{0.750472in}}{\pgfqpoint{0.679594in}{0.744886in}}{\pgfqpoint{0.679594in}{0.739062in}}%
\pgfpathcurveto{\pgfqpoint{0.679594in}{0.733238in}}{\pgfqpoint{0.681907in}{0.727652in}}{\pgfqpoint{0.686026in}{0.723534in}}%
\pgfpathcurveto{\pgfqpoint{0.690144in}{0.719416in}}{\pgfqpoint{0.695730in}{0.717102in}}{\pgfqpoint{0.701554in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.717102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830285in}{0.870778in}}%
\pgfpathcurveto{\pgfqpoint{1.836109in}{0.870778in}}{\pgfqpoint{1.841695in}{0.873092in}}{\pgfqpoint{1.845813in}{0.877210in}}%
\pgfpathcurveto{\pgfqpoint{1.849931in}{0.881328in}}{\pgfqpoint{1.852245in}{0.886915in}}{\pgfqpoint{1.852245in}{0.892739in}}%
\pgfpathcurveto{\pgfqpoint{1.852245in}{0.898563in}}{\pgfqpoint{1.849931in}{0.904149in}}{\pgfqpoint{1.845813in}{0.908267in}}%
\pgfpathcurveto{\pgfqpoint{1.841695in}{0.912385in}}{\pgfqpoint{1.836109in}{0.914699in}}{\pgfqpoint{1.830285in}{0.914699in}}%
\pgfpathcurveto{\pgfqpoint{1.824461in}{0.914699in}}{\pgfqpoint{1.818874in}{0.912385in}}{\pgfqpoint{1.814756in}{0.908267in}}%
\pgfpathcurveto{\pgfqpoint{1.810638in}{0.904149in}}{\pgfqpoint{1.808324in}{0.898563in}}{\pgfqpoint{1.808324in}{0.892739in}}%
\pgfpathcurveto{\pgfqpoint{1.808324in}{0.886915in}}{\pgfqpoint{1.810638in}{0.881328in}}{\pgfqpoint{1.814756in}{0.877210in}}%
\pgfpathcurveto{\pgfqpoint{1.818874in}{0.873092in}}{\pgfqpoint{1.824461in}{0.870778in}}{\pgfqpoint{1.830285in}{0.870778in}}%
\pgfpathlineto{\pgfqpoint{1.830285in}{0.870778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886045in}{0.797277in}}%
\pgfpathcurveto{\pgfqpoint{1.891869in}{0.797277in}}{\pgfqpoint{1.897456in}{0.799591in}}{\pgfqpoint{1.901574in}{0.803709in}}%
\pgfpathcurveto{\pgfqpoint{1.905692in}{0.807827in}}{\pgfqpoint{1.908006in}{0.813413in}}{\pgfqpoint{1.908006in}{0.819237in}}%
\pgfpathcurveto{\pgfqpoint{1.908006in}{0.825061in}}{\pgfqpoint{1.905692in}{0.830647in}}{\pgfqpoint{1.901574in}{0.834765in}}%
\pgfpathcurveto{\pgfqpoint{1.897456in}{0.838884in}}{\pgfqpoint{1.891869in}{0.841197in}}{\pgfqpoint{1.886045in}{0.841197in}}%
\pgfpathcurveto{\pgfqpoint{1.880221in}{0.841197in}}{\pgfqpoint{1.874635in}{0.838884in}}{\pgfqpoint{1.870517in}{0.834765in}}%
\pgfpathcurveto{\pgfqpoint{1.866399in}{0.830647in}}{\pgfqpoint{1.864085in}{0.825061in}}{\pgfqpoint{1.864085in}{0.819237in}}%
\pgfpathcurveto{\pgfqpoint{1.864085in}{0.813413in}}{\pgfqpoint{1.866399in}{0.807827in}}{\pgfqpoint{1.870517in}{0.803709in}}%
\pgfpathcurveto{\pgfqpoint{1.874635in}{0.799591in}}{\pgfqpoint{1.880221in}{0.797277in}}{\pgfqpoint{1.886045in}{0.797277in}}%
\pgfpathlineto{\pgfqpoint{1.886045in}{0.797277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938115in}{0.881349in}}%
\pgfpathcurveto{\pgfqpoint{1.943939in}{0.881349in}}{\pgfqpoint{1.949525in}{0.883663in}}{\pgfqpoint{1.953643in}{0.887781in}}%
\pgfpathcurveto{\pgfqpoint{1.957761in}{0.891900in}}{\pgfqpoint{1.960075in}{0.897486in}}{\pgfqpoint{1.960075in}{0.903310in}}%
\pgfpathcurveto{\pgfqpoint{1.960075in}{0.909134in}}{\pgfqpoint{1.957761in}{0.914720in}}{\pgfqpoint{1.953643in}{0.918838in}}%
\pgfpathcurveto{\pgfqpoint{1.949525in}{0.922956in}}{\pgfqpoint{1.943939in}{0.925270in}}{\pgfqpoint{1.938115in}{0.925270in}}%
\pgfpathcurveto{\pgfqpoint{1.932291in}{0.925270in}}{\pgfqpoint{1.926705in}{0.922956in}}{\pgfqpoint{1.922586in}{0.918838in}}%
\pgfpathcurveto{\pgfqpoint{1.918468in}{0.914720in}}{\pgfqpoint{1.916154in}{0.909134in}}{\pgfqpoint{1.916154in}{0.903310in}}%
\pgfpathcurveto{\pgfqpoint{1.916154in}{0.897486in}}{\pgfqpoint{1.918468in}{0.891900in}}{\pgfqpoint{1.922586in}{0.887781in}}%
\pgfpathcurveto{\pgfqpoint{1.926705in}{0.883663in}}{\pgfqpoint{1.932291in}{0.881349in}}{\pgfqpoint{1.938115in}{0.881349in}}%
\pgfpathlineto{\pgfqpoint{1.938115in}{0.881349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142471in}{0.814366in}}%
\pgfpathcurveto{\pgfqpoint{1.148295in}{0.814366in}}{\pgfqpoint{1.153881in}{0.816679in}}{\pgfqpoint{1.157999in}{0.820798in}}%
\pgfpathcurveto{\pgfqpoint{1.162118in}{0.824916in}}{\pgfqpoint{1.164431in}{0.830502in}}{\pgfqpoint{1.164431in}{0.836326in}}%
\pgfpathcurveto{\pgfqpoint{1.164431in}{0.842150in}}{\pgfqpoint{1.162118in}{0.847736in}}{\pgfqpoint{1.157999in}{0.851854in}}%
\pgfpathcurveto{\pgfqpoint{1.153881in}{0.855972in}}{\pgfqpoint{1.148295in}{0.858286in}}{\pgfqpoint{1.142471in}{0.858286in}}%
\pgfpathcurveto{\pgfqpoint{1.136647in}{0.858286in}}{\pgfqpoint{1.131061in}{0.855972in}}{\pgfqpoint{1.126943in}{0.851854in}}%
\pgfpathcurveto{\pgfqpoint{1.122825in}{0.847736in}}{\pgfqpoint{1.120511in}{0.842150in}}{\pgfqpoint{1.120511in}{0.836326in}}%
\pgfpathcurveto{\pgfqpoint{1.120511in}{0.830502in}}{\pgfqpoint{1.122825in}{0.824916in}}{\pgfqpoint{1.126943in}{0.820798in}}%
\pgfpathcurveto{\pgfqpoint{1.131061in}{0.816679in}}{\pgfqpoint{1.136647in}{0.814366in}}{\pgfqpoint{1.142471in}{0.814366in}}%
\pgfpathlineto{\pgfqpoint{1.142471in}{0.814366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342796in}{0.732749in}}%
\pgfpathcurveto{\pgfqpoint{1.348620in}{0.732749in}}{\pgfqpoint{1.354206in}{0.735063in}}{\pgfqpoint{1.358324in}{0.739181in}}%
\pgfpathcurveto{\pgfqpoint{1.362442in}{0.743299in}}{\pgfqpoint{1.364756in}{0.748885in}}{\pgfqpoint{1.364756in}{0.754709in}}%
\pgfpathcurveto{\pgfqpoint{1.364756in}{0.760533in}}{\pgfqpoint{1.362442in}{0.766119in}}{\pgfqpoint{1.358324in}{0.770237in}}%
\pgfpathcurveto{\pgfqpoint{1.354206in}{0.774355in}}{\pgfqpoint{1.348620in}{0.776669in}}{\pgfqpoint{1.342796in}{0.776669in}}%
\pgfpathcurveto{\pgfqpoint{1.336972in}{0.776669in}}{\pgfqpoint{1.331386in}{0.774355in}}{\pgfqpoint{1.327268in}{0.770237in}}%
\pgfpathcurveto{\pgfqpoint{1.323149in}{0.766119in}}{\pgfqpoint{1.320836in}{0.760533in}}{\pgfqpoint{1.320836in}{0.754709in}}%
\pgfpathcurveto{\pgfqpoint{1.320836in}{0.748885in}}{\pgfqpoint{1.323149in}{0.743299in}}{\pgfqpoint{1.327268in}{0.739181in}}%
\pgfpathcurveto{\pgfqpoint{1.331386in}{0.735063in}}{\pgfqpoint{1.336972in}{0.732749in}}{\pgfqpoint{1.342796in}{0.732749in}}%
\pgfpathlineto{\pgfqpoint{1.342796in}{0.732749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009264in}{1.055004in}}%
\pgfpathlineto{\pgfqpoint{2.009264in}{1.023947in}}%
\pgfpathmoveto{\pgfqpoint{2.009264in}{1.055004in}}%
\pgfpathlineto{\pgfqpoint{2.034110in}{1.070532in}}%
\pgfpathmoveto{\pgfqpoint{2.009264in}{1.055004in}}%
\pgfpathlineto{\pgfqpoint{1.984419in}{1.070532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070315in}{0.567929in}}%
\pgfpathlineto{\pgfqpoint{1.070315in}{0.536872in}}%
\pgfpathmoveto{\pgfqpoint{1.070315in}{0.567929in}}%
\pgfpathlineto{\pgfqpoint{1.095161in}{0.583457in}}%
\pgfpathmoveto{\pgfqpoint{1.070315in}{0.567929in}}%
\pgfpathlineto{\pgfqpoint{1.045470in}{0.583457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727491in}{1.453981in}}%
\pgfpathlineto{\pgfqpoint{2.727491in}{1.422924in}}%
\pgfpathmoveto{\pgfqpoint{2.727491in}{1.453981in}}%
\pgfpathlineto{\pgfqpoint{2.752337in}{1.469509in}}%
\pgfpathmoveto{\pgfqpoint{2.727491in}{1.453981in}}%
\pgfpathlineto{\pgfqpoint{2.702646in}{1.469509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905088in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{2.905088in}{1.520906in}}%
\pgfpathmoveto{\pgfqpoint{2.905088in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{2.929933in}{1.567491in}}%
\pgfpathmoveto{\pgfqpoint{2.905088in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{2.880243in}{1.567491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479346in}{1.340905in}}%
\pgfpathlineto{\pgfqpoint{2.479346in}{1.309849in}}%
\pgfpathmoveto{\pgfqpoint{2.479346in}{1.340905in}}%
\pgfpathlineto{\pgfqpoint{2.504191in}{1.356433in}}%
\pgfpathmoveto{\pgfqpoint{2.479346in}{1.340905in}}%
\pgfpathlineto{\pgfqpoint{2.454501in}{1.356433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234874in}{1.221179in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{1.190123in}}%
\pgfpathmoveto{\pgfqpoint{2.234874in}{1.221179in}}%
\pgfpathlineto{\pgfqpoint{2.259719in}{1.236707in}}%
\pgfpathmoveto{\pgfqpoint{2.234874in}{1.221179in}}%
\pgfpathlineto{\pgfqpoint{2.210029in}{1.236707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670399in}{1.033360in}}%
\pgfpathlineto{\pgfqpoint{1.670399in}{1.002303in}}%
\pgfpathmoveto{\pgfqpoint{1.670399in}{1.033360in}}%
\pgfpathlineto{\pgfqpoint{1.695244in}{1.048888in}}%
\pgfpathmoveto{\pgfqpoint{1.670399in}{1.033360in}}%
\pgfpathlineto{\pgfqpoint{1.645554in}{1.048888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.482545in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{1.451488in}}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.482545in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{1.498073in}}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.482545in}}%
\pgfpathlineto{\pgfqpoint{2.706945in}{1.498073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.484347in}}%
\pgfpathlineto{\pgfqpoint{2.731790in}{1.453291in}}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.484347in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{1.499875in}}%
\pgfpathmoveto{\pgfqpoint{2.731790in}{1.484347in}}%
\pgfpathlineto{\pgfqpoint{2.706945in}{1.499875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125537in}{1.683637in}}%
\pgfpathlineto{\pgfqpoint{3.125537in}{1.652581in}}%
\pgfpathmoveto{\pgfqpoint{3.125537in}{1.683637in}}%
\pgfpathlineto{\pgfqpoint{3.150382in}{1.699166in}}%
\pgfpathmoveto{\pgfqpoint{3.125537in}{1.683637in}}%
\pgfpathlineto{\pgfqpoint{3.100692in}{1.699166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126139in}{1.678685in}}%
\pgfpathlineto{\pgfqpoint{3.126139in}{1.647629in}}%
\pgfpathmoveto{\pgfqpoint{3.126139in}{1.678685in}}%
\pgfpathlineto{\pgfqpoint{3.150984in}{1.694214in}}%
\pgfpathmoveto{\pgfqpoint{3.126139in}{1.678685in}}%
\pgfpathlineto{\pgfqpoint{3.101293in}{1.694214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180149in}{1.721519in}}%
\pgfpathlineto{\pgfqpoint{3.180149in}{1.690463in}}%
\pgfpathmoveto{\pgfqpoint{3.180149in}{1.721519in}}%
\pgfpathlineto{\pgfqpoint{3.204994in}{1.737047in}}%
\pgfpathmoveto{\pgfqpoint{3.180149in}{1.721519in}}%
\pgfpathlineto{\pgfqpoint{3.155304in}{1.737047in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184009in}{1.699323in}}%
\pgfpathlineto{\pgfqpoint{3.184009in}{1.668267in}}%
\pgfpathmoveto{\pgfqpoint{3.184009in}{1.699323in}}%
\pgfpathlineto{\pgfqpoint{3.208854in}{1.714852in}}%
\pgfpathmoveto{\pgfqpoint{3.184009in}{1.699323in}}%
\pgfpathlineto{\pgfqpoint{3.159163in}{1.714852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179799in}{1.721519in}}%
\pgfpathlineto{\pgfqpoint{3.179799in}{1.690463in}}%
\pgfpathmoveto{\pgfqpoint{3.179799in}{1.721519in}}%
\pgfpathlineto{\pgfqpoint{3.204645in}{1.737047in}}%
\pgfpathmoveto{\pgfqpoint{3.179799in}{1.721519in}}%
\pgfpathlineto{\pgfqpoint{3.154954in}{1.737047in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942256in}{1.521793in}}%
\pgfpathlineto{\pgfqpoint{2.942256in}{1.490736in}}%
\pgfpathmoveto{\pgfqpoint{2.942256in}{1.521793in}}%
\pgfpathlineto{\pgfqpoint{2.967102in}{1.537321in}}%
\pgfpathmoveto{\pgfqpoint{2.942256in}{1.521793in}}%
\pgfpathlineto{\pgfqpoint{2.917411in}{1.537321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667514in}{1.411973in}}%
\pgfpathlineto{\pgfqpoint{2.667514in}{1.380917in}}%
\pgfpathmoveto{\pgfqpoint{2.667514in}{1.411973in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{1.427502in}}%
\pgfpathmoveto{\pgfqpoint{2.667514in}{1.411973in}}%
\pgfpathlineto{\pgfqpoint{2.642668in}{1.427502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201862in}{1.018879in}}%
\pgfpathlineto{\pgfqpoint{2.201862in}{0.987823in}}%
\pgfpathmoveto{\pgfqpoint{2.201862in}{1.018879in}}%
\pgfpathlineto{\pgfqpoint{2.226707in}{1.034407in}}%
\pgfpathmoveto{\pgfqpoint{2.201862in}{1.018879in}}%
\pgfpathlineto{\pgfqpoint{2.177016in}{1.034407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196217in}{1.150175in}}%
\pgfpathlineto{\pgfqpoint{2.196217in}{1.119119in}}%
\pgfpathmoveto{\pgfqpoint{2.196217in}{1.150175in}}%
\pgfpathlineto{\pgfqpoint{2.221062in}{1.165703in}}%
\pgfpathmoveto{\pgfqpoint{2.196217in}{1.150175in}}%
\pgfpathlineto{\pgfqpoint{2.171372in}{1.165703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263465in}{1.163738in}}%
\pgfpathlineto{\pgfqpoint{2.263465in}{1.132682in}}%
\pgfpathmoveto{\pgfqpoint{2.263465in}{1.163738in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.179266in}}%
\pgfpathmoveto{\pgfqpoint{2.263465in}{1.163738in}}%
\pgfpathlineto{\pgfqpoint{2.238620in}{1.179266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327123in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{2.327123in}{0.853541in}}%
\pgfpathmoveto{\pgfqpoint{2.327123in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{2.351969in}{0.900126in}}%
\pgfpathmoveto{\pgfqpoint{2.327123in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{2.302278in}{0.900126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370298in}{0.859484in}}%
\pgfpathlineto{\pgfqpoint{2.370298in}{0.828428in}}%
\pgfpathmoveto{\pgfqpoint{2.370298in}{0.859484in}}%
\pgfpathlineto{\pgfqpoint{2.395143in}{0.875013in}}%
\pgfpathmoveto{\pgfqpoint{2.370298in}{0.859484in}}%
\pgfpathlineto{\pgfqpoint{2.345453in}{0.875013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410337in}{0.883158in}}%
\pgfpathlineto{\pgfqpoint{2.410337in}{0.852102in}}%
\pgfpathmoveto{\pgfqpoint{2.410337in}{0.883158in}}%
\pgfpathlineto{\pgfqpoint{2.435182in}{0.898687in}}%
\pgfpathmoveto{\pgfqpoint{2.410337in}{0.883158in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.898687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983537in}{0.740625in}}%
\pgfpathlineto{\pgfqpoint{1.983537in}{0.709569in}}%
\pgfpathmoveto{\pgfqpoint{1.983537in}{0.740625in}}%
\pgfpathlineto{\pgfqpoint{2.008383in}{0.756154in}}%
\pgfpathmoveto{\pgfqpoint{1.983537in}{0.740625in}}%
\pgfpathlineto{\pgfqpoint{1.958692in}{0.756154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447406in}{1.345156in}}%
\pgfpathlineto{\pgfqpoint{2.447406in}{1.314100in}}%
\pgfpathmoveto{\pgfqpoint{2.447406in}{1.345156in}}%
\pgfpathlineto{\pgfqpoint{2.472252in}{1.360685in}}%
\pgfpathmoveto{\pgfqpoint{2.447406in}{1.345156in}}%
\pgfpathlineto{\pgfqpoint{2.422561in}{1.360685in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115633in}{0.585298in}}%
\pgfpathlineto{\pgfqpoint{1.115633in}{0.554242in}}%
\pgfpathmoveto{\pgfqpoint{1.115633in}{0.585298in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{0.600827in}}%
\pgfpathmoveto{\pgfqpoint{1.115633in}{0.585298in}}%
\pgfpathlineto{\pgfqpoint{1.090788in}{0.600827in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.127804in}}%
\pgfpathlineto{\pgfqpoint{2.053448in}{1.096747in}}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.127804in}}%
\pgfpathlineto{\pgfqpoint{2.078294in}{1.143332in}}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.127804in}}%
\pgfpathlineto{\pgfqpoint{2.028603in}{1.143332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.129584in}}%
\pgfpathlineto{\pgfqpoint{2.053448in}{1.098528in}}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.129584in}}%
\pgfpathlineto{\pgfqpoint{2.078294in}{1.145112in}}%
\pgfpathmoveto{\pgfqpoint{2.053448in}{1.129584in}}%
\pgfpathlineto{\pgfqpoint{2.028603in}{1.145112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071251in}{1.126747in}}%
\pgfpathlineto{\pgfqpoint{2.071251in}{1.095691in}}%
\pgfpathmoveto{\pgfqpoint{2.071251in}{1.126747in}}%
\pgfpathlineto{\pgfqpoint{2.096097in}{1.142275in}}%
\pgfpathmoveto{\pgfqpoint{2.071251in}{1.126747in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{1.142275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395314in}{1.178312in}}%
\pgfpathlineto{\pgfqpoint{2.395314in}{1.147255in}}%
\pgfpathmoveto{\pgfqpoint{2.395314in}{1.178312in}}%
\pgfpathlineto{\pgfqpoint{2.420159in}{1.193840in}}%
\pgfpathmoveto{\pgfqpoint{2.395314in}{1.178312in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.193840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425589in}{0.811445in}}%
\pgfpathlineto{\pgfqpoint{1.425589in}{0.780388in}}%
\pgfpathmoveto{\pgfqpoint{1.425589in}{0.811445in}}%
\pgfpathlineto{\pgfqpoint{1.450434in}{0.826973in}}%
\pgfpathmoveto{\pgfqpoint{1.425589in}{0.811445in}}%
\pgfpathlineto{\pgfqpoint{1.400743in}{0.826973in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892338in}{0.968890in}}%
\pgfpathlineto{\pgfqpoint{1.892338in}{0.937834in}}%
\pgfpathmoveto{\pgfqpoint{1.892338in}{0.968890in}}%
\pgfpathlineto{\pgfqpoint{1.917183in}{0.984419in}}%
\pgfpathmoveto{\pgfqpoint{1.892338in}{0.968890in}}%
\pgfpathlineto{\pgfqpoint{1.867492in}{0.984419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767519in}{1.118216in}}%
\pgfpathlineto{\pgfqpoint{1.767519in}{1.087159in}}%
\pgfpathmoveto{\pgfqpoint{1.767519in}{1.118216in}}%
\pgfpathlineto{\pgfqpoint{1.792364in}{1.133744in}}%
\pgfpathmoveto{\pgfqpoint{1.767519in}{1.118216in}}%
\pgfpathlineto{\pgfqpoint{1.742674in}{1.133744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433996in}{0.801830in}}%
\pgfpathlineto{\pgfqpoint{1.433996in}{0.770773in}}%
\pgfpathmoveto{\pgfqpoint{1.433996in}{0.801830in}}%
\pgfpathlineto{\pgfqpoint{1.458841in}{0.817358in}}%
\pgfpathmoveto{\pgfqpoint{1.433996in}{0.801830in}}%
\pgfpathlineto{\pgfqpoint{1.409151in}{0.817358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483562in}{0.803639in}}%
\pgfpathlineto{\pgfqpoint{1.483562in}{0.772583in}}%
\pgfpathmoveto{\pgfqpoint{1.483562in}{0.803639in}}%
\pgfpathlineto{\pgfqpoint{1.508408in}{0.819168in}}%
\pgfpathmoveto{\pgfqpoint{1.483562in}{0.803639in}}%
\pgfpathlineto{\pgfqpoint{1.458717in}{0.819168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595559in}{0.654212in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{0.623155in}}%
\pgfpathmoveto{\pgfqpoint{1.595559in}{0.654212in}}%
\pgfpathlineto{\pgfqpoint{1.620405in}{0.669740in}}%
\pgfpathmoveto{\pgfqpoint{1.595559in}{0.654212in}}%
\pgfpathlineto{\pgfqpoint{1.570714in}{0.669740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686382in}{0.773480in}}%
\pgfpathlineto{\pgfqpoint{1.686382in}{0.742423in}}%
\pgfpathmoveto{\pgfqpoint{1.686382in}{0.773480in}}%
\pgfpathlineto{\pgfqpoint{1.711227in}{0.789008in}}%
\pgfpathmoveto{\pgfqpoint{1.686382in}{0.773480in}}%
\pgfpathlineto{\pgfqpoint{1.661537in}{0.789008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763760in}{0.672553in}}%
\pgfpathlineto{\pgfqpoint{1.763760in}{0.641496in}}%
\pgfpathmoveto{\pgfqpoint{1.763760in}{0.672553in}}%
\pgfpathlineto{\pgfqpoint{1.788605in}{0.688081in}}%
\pgfpathmoveto{\pgfqpoint{1.763760in}{0.672553in}}%
\pgfpathlineto{\pgfqpoint{1.738915in}{0.688081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701554in}{0.692067in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.661010in}}%
\pgfpathmoveto{\pgfqpoint{0.701554in}{0.692067in}}%
\pgfpathlineto{\pgfqpoint{0.726399in}{0.707595in}}%
\pgfpathmoveto{\pgfqpoint{0.701554in}{0.692067in}}%
\pgfpathlineto{\pgfqpoint{0.676709in}{0.707595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830285in}{0.776367in}}%
\pgfpathlineto{\pgfqpoint{1.830285in}{0.745311in}}%
\pgfpathmoveto{\pgfqpoint{1.830285in}{0.776367in}}%
\pgfpathlineto{\pgfqpoint{1.855130in}{0.791896in}}%
\pgfpathmoveto{\pgfqpoint{1.830285in}{0.776367in}}%
\pgfpathlineto{\pgfqpoint{1.805439in}{0.791896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886045in}{0.699591in}}%
\pgfpathlineto{\pgfqpoint{1.886045in}{0.668534in}}%
\pgfpathmoveto{\pgfqpoint{1.886045in}{0.699591in}}%
\pgfpathlineto{\pgfqpoint{1.910891in}{0.715119in}}%
\pgfpathmoveto{\pgfqpoint{1.886045in}{0.699591in}}%
\pgfpathlineto{\pgfqpoint{1.861200in}{0.715119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938115in}{0.777009in}}%
\pgfpathlineto{\pgfqpoint{1.938115in}{0.745953in}}%
\pgfpathmoveto{\pgfqpoint{1.938115in}{0.777009in}}%
\pgfpathlineto{\pgfqpoint{1.962960in}{0.792538in}}%
\pgfpathmoveto{\pgfqpoint{1.938115in}{0.777009in}}%
\pgfpathlineto{\pgfqpoint{1.913269in}{0.792538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142471in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{1.142471in}{0.712272in}}%
\pgfpathmoveto{\pgfqpoint{1.142471in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{1.167316in}{0.758857in}}%
\pgfpathmoveto{\pgfqpoint{1.142471in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{1.117626in}{0.758857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342796in}{0.646468in}}%
\pgfpathlineto{\pgfqpoint{1.342796in}{0.615411in}}%
\pgfpathmoveto{\pgfqpoint{1.342796in}{0.646468in}}%
\pgfpathlineto{\pgfqpoint{1.367641in}{0.661996in}}%
\pgfpathmoveto{\pgfqpoint{1.342796in}{0.646468in}}%
\pgfpathlineto{\pgfqpoint{1.317951in}{0.661996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649351in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649351in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801138in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801138in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952924in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952924in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596649in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996074in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198893in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342796in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454415in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545615in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622724in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689518in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748435in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147860in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350679in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494582in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606202in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697401in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774510in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841304in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900221in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299646in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942781in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\# of QUBO variables}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.603347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.555122in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.349033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.300807in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.531083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.569226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.827821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{0.959129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.052294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.124559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.183603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.233524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.276768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.314912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.573506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.704815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.797980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.870244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.929289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577431in}{1.979210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.250307in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tiling Advantage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.577431in}{0.499691in}}{\pgfqpoint{2.730700in}{1.501231in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.603347in}}%
\pgfpathlineto{\pgfqpoint{3.308131in}{0.603347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.577431in}{2.000922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308131in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.308131in}{2.000922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.308131in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577431in}{2.000922in}}%
\pgfpathlineto{\pgfqpoint{3.308131in}{2.000922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674653in}{1.308793in}}%
\pgfpathlineto{\pgfqpoint{2.212078in}{1.308793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.239856in}{1.308793in}}{\pgfqpoint{2.239856in}{1.336571in}}%
\pgfpathlineto{\pgfqpoint{2.239856in}{1.903700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.239856in}{1.931478in}}{\pgfqpoint{2.212078in}{1.931478in}}%
\pgfpathlineto{\pgfqpoint{0.674653in}{1.931478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.646876in}{1.931478in}}{\pgfqpoint{0.646876in}{1.903700in}}%
\pgfpathlineto{\pgfqpoint{0.646876in}{1.336571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.646876in}{1.308793in}}{\pgfqpoint{0.674653in}{1.308793in}}%
\pgfpathlineto{\pgfqpoint{0.674653in}{1.308793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.015528in}}{\pgfqpoint{0.024845in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024845in}{-0.015528in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024845in}{-0.015528in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841320in}{1.815158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091320in,y=1.778700in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SRAM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841320in}{1.621486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091320in,y=1.585027in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}eFlash pessimistic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024845in}{-0.031056in}}{\pgfqpoint{0.024845in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024845in}{0.015528in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024845in}{0.015528in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841320in}{1.427813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091320in,y=1.391355in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}eFlash optimistic}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/tiling_advantage_bar/QUBO_size_vs_tiling_area.pgf.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.292081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695267in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777582in}{0.813117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826330in}{1.398538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190196in}{0.952654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340580in}{1.501353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355850in}{1.457655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445882in}{1.380096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649312in}{1.067040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785250in}{1.769197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814280in}{1.370229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954828in}{1.262109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961656in}{1.942078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075663in}{1.402717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176946in}{1.275988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188375in}{1.600744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271524in}{1.409410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354029in}{1.309034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400759in}{1.808998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481014in}{2.012654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481014in}{2.006858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513351in}{1.928169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740337in}{2.073077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750589in}{1.878882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810552in}{2.259110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862485in}{2.181532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978113in}{1.658284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056535in}{1.603664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101973in}{2.263894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129260in}{1.663991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196593in}{2.586302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254607in}{2.486551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596392in}{2.770981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705335in}{2.735797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713144in}{2.823756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027919in}{2.905306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095431in}{2.929900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526900in}{3.319649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527535in}{3.327243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.309832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.529326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695267in}{0.966997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777582in}{1.090071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826330in}{1.727284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190196in}{1.308634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340580in}{1.739175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355850in}{1.712421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445882in}{1.748670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649312in}{1.465745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785250in}{2.042259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814280in}{1.758572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954828in}{1.660669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961656in}{2.205553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075663in}{1.798464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176946in}{1.690391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188375in}{1.936330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271524in}{1.825568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354029in}{1.738176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400759in}{2.122387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481014in}{2.339785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481014in}{2.335194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513351in}{2.335823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740337in}{2.416842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750589in}{2.272533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810552in}{2.560897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862485in}{2.505094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978113in}{2.112605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056535in}{2.070235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101973in}{2.698820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129260in}{2.135290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196593in}{2.959076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254607in}{2.812317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596392in}{3.115487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705335in}{3.086843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713144in}{3.173749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027919in}{3.272335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095431in}{3.343124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526900in}{3.696395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527535in}{3.690274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.687412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.740756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695267in}{1.207835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777582in}{1.336404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826330in}{2.039506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190196in}{1.661575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340580in}{1.950978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355850in}{1.938707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445882in}{2.091231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649312in}{1.851877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785250in}{2.299900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814280in}{2.136800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954828in}{2.040744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961656in}{2.439502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075663in}{2.208011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176946in}{2.091756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188375in}{2.257299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271524in}{2.251398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354029in}{2.160364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400759in}{2.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481014in}{2.643948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481014in}{2.632325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513351in}{2.730950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740337in}{2.730736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750589in}{2.650664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810552in}{2.830790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862485in}{2.797162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978113in}{2.582619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056535in}{2.550223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101973in}{3.129442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129260in}{2.623140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196593in}{3.306615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254607in}{3.118283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596392in}{3.430184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705335in}{3.408892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713144in}{3.494604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027919in}{3.616520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095431in}{3.742806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526900in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527535in}{4.045829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{4.044514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930635in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930635in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022721in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022721in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114807in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.114807in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834906in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560416in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928814in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190196in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392940in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558594in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698653in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819977in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926992in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652502in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020900in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282282in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485026in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650680in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790739in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912063in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019078in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744587in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.227075in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# of QUBO variables}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.873717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473612in, y=0.815847in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.559437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473612in, y=2.501567in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.612596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.710354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.796583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.381169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.888621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.051985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.185462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.298316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.396074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.482303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.066889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.363730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.574341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.737705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.871182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.984035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.081794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.168023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418056in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Area Ratio: Naive to FPIA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.873717in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.873717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont QUBO size vs. Tiling Advantage (fixed tile size, include ADC area)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{3.393445in}}%
\pgfpathlineto{\pgfqpoint{2.734208in}{3.393445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.767541in}{3.393445in}}{\pgfqpoint{2.767541in}{3.426779in}}%
\pgfpathlineto{\pgfqpoint{2.767541in}{4.107333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.767541in}{4.140667in}}{\pgfqpoint{2.734208in}{4.140667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{4.140667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.883333in}{4.140667in}}{\pgfqpoint{0.883333in}{4.107333in}}%
\pgfpathlineto{\pgfqpoint{0.883333in}{3.426779in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.883333in}{3.393445in}}{\pgfqpoint{0.916667in}{3.393445in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{3.393445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116667in}{4.001083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416667in,y=3.957333in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont eFlash optimistic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116667in}{3.768676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416667in,y=3.724926in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont eFlash pessimistic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116667in}{3.536269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416667in,y=3.492519in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont SRAM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

